Optimal model-based trajectory planning with static polygonal constraints

The main contribution of this paper is a novel method for planning globally optimal trajectories for dynamical systems subject to polygonal constraints. The proposed method is a hybrid trajectory planning approach, which combines graph search, i.e. a discrete roadmap method, with convex optimization, i.e. a complete path method. Contrary to past approaches, which have focused on using simple obstacle approximations, or sub-optimal spatial discretizations, our approach is able to use the exact geometry of polygonal constraints in order to plan optimal trajectories. The performance and flexibility of the proposed method is evaluated via simulations by planning distance-optimal trajectories for a Dubins car model, as well as time-, distance- and energy-optimal trajectories for a marine vehicle.

==> article/figures/3DOF_vessel.tikz <==
% Define Thruster
\tikzset{
    azimuth/.pic = { 
        \draw[gray!10, fill] (-2, 3) -- (-2, -3) -- (2, -2) -- (2, 2) -- cycle;
    }
}
\tikzset{
    vessel/.pic = {
        \draw[rounded corners, gray!50, line width=2pt, fill] (39, 0) -- (20, 9) -- (-39, 9) -- (-39, -9) -- (20, -9) -- cycle;
    }
}

\tikzset{
    tunnel/.pic = {
        \draw[gray!10, line width=2pt, fill] (-1, 4) -- (1, 3) -- (1, -3) -- (-1, -4) -- cycle;
    }
}


\begin{tikzpicture}[scale = 0.07, transform shape]

    % Rotate and shift from body to NED
    \begin{scope}[shift={(45,25)},rotate=20]
        % Vessel center
        \coordinate (body) at (0, 0);
        
        %%%%% Draw vessel %%%%%
        \pic at (body) {vessel};
        
        % Vectors
        \coordinate (u) at (50, 0);
        \coordinate (v) at (0, -20);
        \coordinate (U) at ($(u) + (v)$);

        %%%%% Thrusters %%%%%
        %\pic[rotate=-30] at (-35, 5) {azimuth};
        %\pic[rotate=30] at (-35, -5) {azimuth};
        %\pic at (30, 0) {tunnel};
        
    \end{scope}
    
    %%%%% Draw vessel center %%%%%
    \fill (body) circle[radius=30pt];
    \node[below left, scale = 12.5] at (body) () {$(x, y)$};
    
    %%%%% Draw axis %%%%%
    \draw[->, thick] (0,0)--(90,0) node[right, scale = 12.5]{$E$};
    \draw[->, thick] (0,0)--(0,55) node[above, scale = 12.5]{$N$};
    
    %%%%% Draw vectors %%%%%
    \coordinate (xb) at ($ (body) + (0, 30)$);
    \draw [->,line width=1pt,color=blue] (body) -- node[below right, color=black, scale = 12.5]{$u$} (u);
    \draw [->,line width=1pt,color=blue] (body) -- node[below right, color=black, scale = 12.5]{$v$} (v);
    \draw [-,line width=1pt,color=black, dashed] (body) -- node[below, color=black]{} (xb);
    %\draw [->,line width=1pt,color=blue] (body) -- node[right, color=black]{$U$} (U);
    
    %%%%% Draw angle %%%%%
    \pic [draw, <-, "$\psi$", angle eccentricity=1.1, angle radius=1.7cm, scale = 12.5] {angle = u--body--xb};
    %\pic [draw, <-, "$\chi$", angle eccentricity=1.1, angle radius=2.0cm, scale = 12.5] {angle = U--body--xb};
    %\pic [draw, <-, "$\beta$", angle eccentricity=1.1, angle radius=2.5cm, scale = 12.5] {angle = U--body--u};
    
\end{tikzpicture}

==> article/figures/algorithm_adjacency.tikz <==
\begin{tikzpicture}[scale = 0.6]
    % Points
    \coordinate  (P0) at ( 0,  0);
    \coordinate  (P1) at ( 0, 10);
    \coordinate  (P2) at ( 7, 10);
    \coordinate  (P3) at ( 7,  9);
    \coordinate  (P4) at ( 1,  9);
    \coordinate  (P5) at ( 1,  0);
    \coordinate  (P6) at ( 3,  0);
    \coordinate  (P7) at (10,  0);
    \coordinate  (P8) at (10, 10);
    \coordinate  (P9) at ( 9, 10);
    \coordinate (P10) at ( 9,  1);
    \coordinate (P11) at ( 3,  1);
    \coordinate (P12) at ( 3,  3);
    \coordinate (P13) at ( 3,  7);
    \coordinate (P14) at ( 7,  7);
    \coordinate (P15) at ( 7,  3);

    % Polygons
    \draw[fill=gray, opacity=0.0] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P0);
    \draw[fill=gray, opacity=0.0] (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P6);
    \draw[fill=gray, opacity=0.0] (P12) -- (P13) -- (P14) -- (P15) -- (P12);
    
    % Triangulation
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P6) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P12) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P4) -- (P12) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P12) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P3) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P3) -- (P13) -- (P14) -- (P3);
    
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P2) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P10) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P14) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P11) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P12) -- (P15) -- (P11) -- (P12);
    
    % Draw centers
    \node[circle, draw=black, inner sep=0pt] (A) at ($1/3*($(P5)+(P6)+(P11)$)$)   {A};
    \node[circle, draw=black, inner sep=0pt] (B) at ($1/3*($(P5)+(P12)+(P11)$)$)  {B};
    \node[circle, draw=black, inner sep=0pt] (C) at ($1/3*($(P5)+(P4)+(P12)$)$)   {C};
    \node[circle, draw=black, inner sep=0pt] (D) at ($1/3*($(P4)+(P13)+(P12)$)$)  {D};
    \node[circle, draw=black, inner sep=0pt] (E) at ($1/3*($(P4)+(P13)+(P3)$)$)   {E};
    \node[circle, draw=black, inner sep=0pt] (F) at ($1/3*($(P3)+(P13)+(P14)$)$)  {F};
    \node[circle, draw=black, inner sep=0pt] (G) at ($1/3*($(P9)+(P2)+(P3)$)$)    {G};
    \node[circle, draw=black, inner sep=0pt] (H) at ($1/3*($(P9)+(P14)+(P3)$)$)   {H};
    \node[circle, draw=black, inner sep=0pt] (I) at ($1/3*($(P9)+(P14)+(P10)$)$)  {I};
    \node[circle, draw=black, inner sep=0pt] (J) at ($1/3*($(P10)+(P15)+(P14)$)$) {J};
    \node[circle, draw=black, inner sep=0pt] (K) at ($1/3*($(P10)+(P15)+(P11)$)$) {K};
    \node[circle, draw=black, inner sep=0pt] (L) at ($1/3*($(P12)+(P15)+(P11)$)$) {L};
    
    % Draw adjacency arrows
    \draw[<->] (A) -- (B);
    \draw[<->] (B) -- (C);
    \draw[<->] (C) -- (D);
    \draw[<->] (D) -- (E);
    \draw[<->] (E) -- (F);
    \draw[<->] (F) -- (H);
    \draw[<->] (H) -- (G);
    \draw[<->] (H) -- (I);
    \draw[<->] (I) -- (J);
    \draw[<->] (J) -- (K);
    \draw[<->] (K) -- (L);
    \draw[<->] (L) -- (B);
\end{tikzpicture}

==> article/figures/algorithm_final.tikz <==
\begin{tikzpicture}[scale = 0.6]
    % Points
    \coordinate  (P0) at ( 0,  0);
    \coordinate  (P1) at ( 0, 10);
    \coordinate  (P2) at ( 7, 10);
    \coordinate  (P3) at ( 7,  9);
    \coordinate  (P4) at ( 1,  9);
    \coordinate  (P5) at ( 1,  0);
    \coordinate  (P6) at ( 3,  0);
    \coordinate  (P7) at (10,  0);
    \coordinate  (P8) at (10, 10);
    \coordinate  (P9) at ( 9, 10);
    \coordinate (P10) at ( 9,  1);
    \coordinate (P11) at ( 3,  1);
    \coordinate (P12) at ( 3,  3);
    \coordinate (P13) at ( 3,  7);
    \coordinate (P14) at ( 7,  7);
    \coordinate (P15) at ( 7,  3);

    % Polygons
    \draw[fill=gray, opacity=0.0] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P0);
    \draw[fill=gray, opacity=0.0] (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P6);
    \draw[fill=gray, opacity=0.0] (P12) -- (P13) -- (P14) -- (P15) -- (P12);
    
    % Triangulation
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P6) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P12) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P4) -- (P12) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P12) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P3) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P3) -- (P13) -- (P14) -- (P3);
    
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P2) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P10) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P14) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P11) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P12) -- (P15) -- (P11) -- (P12);
    
    % Find centers
    \coordinate (A) at ($1/3*($(P5)+(P6)+(P11)$)$)  ;
    \coordinate (B) at ($1/3*($(P5)+(P12)+(P11)$)$) ;
    \coordinate (C) at ($1/3*($(P5)+(P4)+(P12)$)$)  ;
    \coordinate (D) at ($1/3*($(P4)+(P13)+(P12)$)$) ;
    \coordinate (E) at ($1/3*($(P4)+(P13)+(P3)$)$)  ;
    \coordinate (F) at ($1/3*($(P3)+(P13)+(P14)$)$) ;
    \coordinate (G) at ($1/3*($(P9)+(P2)+(P3)$)$)   ;
    \coordinate (H) at ($1/3*($(P9)+(P14)+(P3)$)$)  ;
    \coordinate (I) at ($1/3*($(P9)+(P14)+(P10)$)$) ;
    \coordinate (J) at ($1/3*($(P10)+(P15)+(P14)$)$);
    \coordinate (K) at ($1/3*($(P10)+(P15)+(P11)$)$);
    \coordinate (L) at ($1/3*($(P12)+(P15)+(P11)$)$);
    
    % Draw start and end of shooting intervals
    \node[circle, fill=green, inner sep=2.0pt]       (S0) at (A) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G0) at ($ 0.32*(P5) + 0.68*(P11)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S1) at (G0) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G1) at ($ 0.3*(P5) + 0.7*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S2) at (G1) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G2) at ($ 0.3*(P4) + 0.7*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S3) at (G2) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G3) at ($ 0.1*(P4) + 0.9*(P13)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S4) at (G3) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G4) at ($ 0.5*(P3) + 0.5*(P13)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S5) at (G4) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G5) at ($ 0.9*(P3) + 0.1*(P14)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S6) at (G5) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G6) at ($ 0.8*(P3) + 0.2*(P9)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S7) at (G6) {};
    \node[circle, draw=red, thick, inner sep=1.7pt]  (G7) at (G) {};
    
    % Draw path
    \draw [cyan] plot [smooth, tension=0.5] coordinates { (S0) (S1) (S2) (S3) (S4) (S5) (S6) (S7) (G)};
\end{tikzpicture}

==> article/figures/algorithm_polygons.tikz <==
\begin{tikzpicture}[scale = 0.6]
    % Polygons
    \draw[fill=gray, opacity=0.5] (0, 0) -- (0,  10) -- (7, 10) -- (7, 9) -- (1, 9) -- (1, 0) -- (0, 0);
    \draw[fill=gray, opacity=0.5] (3, 0) -- (10,  0) -- (10, 10) -- (9, 10) -- (9, 1) -- (3, 1) -- (3, 0);
    \draw[fill=gray, opacity=0.5] (3, 3) -- (3,  7) -- (7, 7) -- (7, 3) -- (3, 3);
\end{tikzpicture}

==> article/figures/algorithm_refinement.tikz <==
\begin{tikzpicture}[scale = 0.6]
    % Points
    \coordinate  (P0) at ( 0,  0);
    \coordinate  (P1) at ( 0, 10);
    \coordinate  (P2) at ( 7, 10);
    \coordinate  (P3) at ( 7,  9);
    \coordinate  (P4) at ( 1,  9);
    \coordinate  (P5) at ( 1,  0);
    \coordinate  (P6) at ( 3,  0);
    \coordinate  (P7) at (10,  0);
    \coordinate  (P8) at (10, 10);
    \coordinate  (P9) at ( 9, 10);
    \coordinate (P10) at ( 9,  1);
    \coordinate (P11) at ( 3,  1);
    \coordinate (P12) at ( 3,  3);
    \coordinate (P13) at ( 3,  7);
    \coordinate (P14) at ( 7,  7);
    \coordinate (P15) at ( 7,  3);
    
    % Draw points
    %\foreach \number in {0, ..., 15}{
    %    \node[] (N\number) at (P\number) {\number};
    %}

    % Polygons
    \draw[fill=gray, opacity=0.0] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P0);
    \draw[fill=gray, opacity=0.0] (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P6);
    \draw[fill=gray, opacity=0.0] (P12) -- (P13) -- (P14) -- (P15) -- (P12);
    
    % Triangulation
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P6) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P12) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P4) -- (P12) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P12) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P3) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P3) -- (P13) -- (P14) -- (P3);
    
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P2) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P10) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P14) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P11) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P12) -- (P15) -- (P11) -- (P12);
    
    % Find centers
    \coordinate (A) at ($1/3*($(P5)+(P6)+(P11)$)$)  ;
    \coordinate (B) at ($1/3*($(P5)+(P12)+(P11)$)$) ;
    \coordinate (C) at ($1/3*($(P5)+(P4)+(P12)$)$)  ;
    \coordinate (D) at ($1/3*($(P4)+(P13)+(P12)$)$) ;
    \coordinate (E) at ($1/3*($(P4)+(P13)+(P3)$)$)  ;
    \coordinate (F) at ($1/3*($(P3)+(P13)+(P14)$)$) ;
    \coordinate (G) at ($1/3*($(P9)+(P2)+(P3)$)$)   ;
    \coordinate (H) at ($1/3*($(P9)+(P14)+(P3)$)$)  ;
    \coordinate (I) at ($1/3*($(P9)+(P14)+(P10)$)$) ;
    \coordinate (J) at ($1/3*($(P10)+(P15)+(P14)$)$);
    \coordinate (K) at ($1/3*($(P10)+(P15)+(P11)$)$);
    \coordinate (L) at ($1/3*($(P12)+(P15)+(P11)$)$);
    
    % Draw start and end of shooting intervals
    \node[circle, fill=green, inner sep=2.0pt]       (S0) at (A) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G0) at ($ 0.32*(P5) + 0.68*(P11)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S1) at (G0) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G1) at ($ 0.3*(P5) + 0.7*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S2) at (G1) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G2) at ($ 0.3*(P4) + 0.7*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S3) at (G2) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G3) at ($ 0.1*(P4) + 0.9*(P13)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S4) at (G3) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G4) at ($ 0.5*(P3) + 0.5*(P13)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S5) at (G4) {};
    %\node[circle, draw=gray, thick, inner sep=1.7pt] (G5) at ($ 0.9*(P3) + 0.1*(P14)$) {};
    
    %\node[circle, fill=black, inner sep=1.4pt]       (S6) at (G5) {};
    %\node[circle, draw=gray, thick, inner sep=1.7pt] (G6) at ($ 0.8*(P3) + 0.2*(P9)$) {};
    
    %\node[circle, fill=black, inner sep=1.4pt]       (S7) at (G6) {};
    \node[circle, draw=red, thick, inner sep=1.7pt]  (G7) at (G) {};
    
    % Draw path
    \draw [cyan] plot [smooth, tension=0.5] coordinates { (S0) (S1) (S2) (S3) (S4) (S5)};
\end{tikzpicture}

==> article/figures/algorithm_spline.tikz <==
\begin{tikzpicture}[scale = 0.6]
    % Points
    \coordinate  (P0) at ( 0,  0);
    \coordinate  (P1) at ( 0, 10);
    \coordinate  (P2) at ( 7, 10);
    \coordinate  (P3) at ( 7,  9);
    \coordinate  (P4) at ( 1,  9);
    \coordinate  (P5) at ( 1,  0);
    \coordinate  (P6) at ( 3,  0);
    \coordinate  (P7) at (10,  0);
    \coordinate  (P8) at (10, 10);
    \coordinate  (P9) at ( 9, 10);
    \coordinate (P10) at ( 9,  1);
    \coordinate (P11) at ( 3,  1);
    \coordinate (P12) at ( 3,  3);
    \coordinate (P13) at ( 3,  7);
    \coordinate (P14) at ( 7,  7);
    \coordinate (P15) at ( 7,  3);
    
    % Draw points
    %\foreach \number in {0, ..., 15}{
    %    \node[] (N\number) at (P\number) {\number};
    %}

    % Polygons
    \draw[fill=gray, opacity=0.0] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P0);
    \draw[fill=gray, opacity=0.0] (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P6);
    \draw[fill=gray, opacity=0.0] (P12) -- (P13) -- (P14) -- (P15) -- (P12);
    
    % Triangulation
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P6) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P12) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P4) -- (P12) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P12) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P3) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P3) -- (P13) -- (P14) -- (P3);
    
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P2) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P10) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P14) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P11) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P12) -- (P15) -- (P11) -- (P12);
    
    % Find centers
    \coordinate (A) at ($1/3*($(P5)+(P6)+(P11)$)$)  ;
    \coordinate (B) at ($1/3*($(P5)+(P12)+(P11)$)$) ;
    \coordinate (C) at ($1/3*($(P5)+(P4)+(P12)$)$)  ;
    \coordinate (D) at ($1/3*($(P4)+(P13)+(P12)$)$) ;
    \coordinate (E) at ($1/3*($(P4)+(P13)+(P3)$)$)  ;
    \coordinate (F) at ($1/3*($(P3)+(P13)+(P14)$)$) ;
    \coordinate (G) at ($1/3*($(P9)+(P2)+(P3)$)$)   ;
    \coordinate (H) at ($1/3*($(P9)+(P14)+(P3)$)$)  ;
    \coordinate (I) at ($1/3*($(P9)+(P14)+(P10)$)$) ;
    \coordinate (J) at ($1/3*($(P10)+(P15)+(P14)$)$);
    \coordinate (K) at ($1/3*($(P10)+(P15)+(P11)$)$);
    \coordinate (L) at ($1/3*($(P12)+(P15)+(P11)$)$);
    
    % Draw start and end of shooting intervals
    \node[circle, fill=green, inner sep=2.0pt]       (S0) at (A) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G0) at ($ 0.6*(P5) + 0.4*(P11)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S1) at ($ 0.4*(P5) + 0.6*(P11)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G1) at ($ 0.6*(P5) + 0.4*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S2) at ($ 0.4*(P5) + 0.6*(P12)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G2) at ($ 0.6*(P4) + 0.4*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S3) at ($ 0.4*(P4) + 0.6*(P12)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G3) at ($ 0.6*(P4) + 0.4*(P13)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S4) at ($ 0.4*(P4) + 0.6*(P13)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G4) at ($ 0.6*(P3) + 0.4*(P13)$) {};
    
    %\node[circle, fill=black, inner sep=1.4pt]       (S5) at ($ 0.4*(P3) + 0.6*(P13)$) {};
    %\node[circle, draw=gray, thick, inner sep=1.7pt] (G5) at ($ 0.6*(P3) + 0.4*(P14)$) {};
    
    %\node[circle, fill=black, inner sep=1.4pt]       (S6) at ($ 0.4*(P3) + 0.6*(P14)$) {};
    %\node[circle, draw=gray, thick, inner sep=1.7pt] (G6) at ($ 0.6*(P3) + 0.4*(P9)$) {};
    
    %\node[circle, fill=black, inner sep=1.4pt]       (S7) at ($ 0.4*(P3) + 0.6*(P9)$) {};
    \node[circle, draw=red, thick, inner sep=1.7pt]  (G7) at (G) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S8) at ($ 0.2*(P5) + 0.8*(P11)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G8) at ($ 0.6*(P11) + 0.4*(P12)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S9) at ($ 0.4*(P11) + 0.6*(P12)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G9) at ($ 0.6*(P11) + 0.4*(P15)$) {};
    
    \node[circle, fill=black, inner sep=1.4pt]       (S10) at ($ 0.4*(P11) + 0.6*(P15)$) {};
    \node[circle, draw=gray, thick, inner sep=1.7pt] (G10) at ($ 0.6*(P15) + 0.4*(P10)$) {};
    
    % Draw path
    \path [cyan,bend left = 10 ] (S0) edge (G0) ;
    \path [cyan,bend right = 10] (S1) edge (G1);
    \path [cyan,bend left = 10 ] (S2) edge (G2);
    \path [cyan,bend right = 10] (S3) edge (G3);
    \path [cyan,bend left = 10 ] (S4) edge (G4);
    %\path [cyan,bend right = 10] (S5) edge (G5);
    %\path [cyan,bend right = 10] (S6) edge (G6);
    %\path [cyan,bend right = 10] (S7) edge (G7);
    \path [cyan,bend left = 10 ] (S8) edge (G8);
    \path [cyan,bend left = 10 ] (S9) edge (G9);
    \path [cyan,bend right = 10 ] (S10) edge (G10);
    
    % Smooth path
    %\draw [cyan] plot [smooth, tension=0.5] coordinates { (A) (B) (D) (E) (H) (G)};
\end{tikzpicture}

==> article/figures/algorithm_triangulation.tikz <==
\begin{tikzpicture}[scale = 0.6]
    % Points
    \coordinate  (P0) at ( 0,  0);
    \coordinate  (P1) at ( 0, 10);
    \coordinate  (P2) at ( 7, 10);
    \coordinate  (P3) at ( 7,  9);
    \coordinate  (P4) at ( 1,  9);
    \coordinate  (P5) at ( 1,  0);
    \coordinate  (P6) at ( 3,  0);
    \coordinate  (P7) at (10,  0);
    \coordinate  (P8) at (10, 10);
    \coordinate  (P9) at ( 9, 10);
    \coordinate (P10) at ( 9,  1);
    \coordinate (P11) at ( 3,  1);
    \coordinate (P12) at ( 3,  3);
    \coordinate (P13) at ( 3,  7);
    \coordinate (P14) at ( 7,  7);
    \coordinate (P15) at ( 7,  3);

    % Polygons
    \draw[fill=gray, opacity=0.5] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P0);
    \draw[fill=gray, opacity=0.5] (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P6);
    \draw[fill=gray, opacity=0.5] (P12) -- (P13) -- (P14) -- (P15) -- (P12);
    
    % Triangulation
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P6) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P12) -- (P11) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P5) -- (P4) -- (P12) -- (P5);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P12) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P4) -- (P13) -- (P3) -- (P4);
    \draw[color= blue, fill=blue, opacity = 0.1] (P3) -- (P13) -- (P14) -- (P3);
    
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P2) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P3) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P9) -- (P14) -- (P10) -- (P9);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P14) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P10) -- (P15) -- (P11) -- (P10);
    \draw[color= blue, fill=blue, opacity = 0.1] (P12) -- (P15) -- (P11) -- (P12);
\end{tikzpicture}

==> article/figures/cs_distance_optimal_action.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-166.952112413777, xmax=3505.99436068932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster force [N]},
ymin=0, ymax=3,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -0.821219253302123
3.34238463290845 -0.22077825386787
6.68476926581691 0.297088078080023
10.0271538987254 0.737016647718483
13.3695385316338 1.10364436022445
16.7119231645423 1.40160812077485
20.0543077974507 1.63554483454662
23.3966924303592 1.81009140671669
26.7390770632676 1.92988474246199
30.0814616961761 1.99956174695947
33.4238463290845 2.02375932538604
36.766230961993 2.00711438291865
40.1086155949014 1.95426382473423
43.4510002278099 1.86984455600971
46.7933848607183 1.75849348192202
50.1357694936268 1.6248475076481
53.4781541265353 1.47354353836487
56.8205387594437 1.30921847924928
60.1629233923522 1.13650923547826
63.5053080252606 0.960052712228733
66.8476926581691 0.784485814677636
70.1900772910775 0.614445448001908
73.532461923986 0.454568517378474
76.8748465568944 0.309491927984276
80.2172311898029 0.183852584996237
83.5596158227113 0.0822873935912968
86.9020004556198 0.00943325894638223
90.2443850885282 -0.0300729137615632
93.5867697214367 1.38580157005879
96.9291543543451 1.46178830360159
100.271538987254 1.53194778681871
103.613923620162 1.59649330993853
106.956308253071 1.65563816318942
110.298692885979 1.70959563679976
113.641077518887 1.75857902099794
116.983462151796 1.80280160601232
120.325846784704 1.84247668207129
123.668231417613 1.87781753940322
127.010616050521 1.90903746823649
130.35300068343 1.93634975879948
133.695385316338 1.95996770132057
137.037769949247 1.98010458602812
140.380154582155 1.99697370315053
143.722539215063 2.01078834291617
147.064923847972 2.02176179555342
150.40730848088 2.03010735129065
153.749693113789 2.03603830035624
157.092077746697 2.03976793297856
160.434462379606 2.04150953938601
163.776847012514 2.04147640980695
167.119231645423 2.03988183446976
170.461616278331 2.03693910360282
173.80400091124 2.03286150743451
177.146385544148 2.0278623361932
180.488770177056 2.02215488010727
183.831154809965 2.01595242940511
187.173539442873 2.00946827431508
190.515924075782 2.00291570506557
193.85830870869 1.99650801188495
197.200693341599 1.9904584850016
200.543077974507 1.9849804146439
203.885462607416 1.98028709104022
207.227847240324 1.97659180441894
210.570231873233 1.97410784500845
213.912616506141 1.97304850303712
217.255001139049 1.97362706873332
220.597385771958 1.97605683232543
223.939770404866 1.98055108404184
227.282155037775 1.98732311411091
230.624539670683 1.99658621276104
233.966924303592 2.00855367022057
237.3093089365 2.02343877671792
240.651693569409 2.04145482248144
243.994078202317 0.804007697462542
247.336462835226 0.699403027164204
250.678847468134 0.601903544332569
254.021232101042 0.511407748842788
257.363616733951 0.427814140570013
260.706001366859 0.351021219389393
264.048385999768 0.28092748517608
267.390770632676 0.217431437805222
270.733155265585 0.160431577151974
274.075539898493 0.109826403091482
277.417924531402 0.0655144154988992
280.76030916431 0.0273941142493764
284.102693797219 -0.0046360007819371
287.445078430127 -0.0306774297198896
290.787463063035 -0.0508316726893312
294.129847695944 -0.065200229815111
297.472232328852 -0.0738846012220783
300.814616961761 -0.0769862870350826
304.157001594669 -0.0746067873789733
307.499386227578 -0.0668476023785998
310.841770860486 -0.0538102321588112
314.184155493395 -0.0355961768444577
317.526540126303 -0.0123069365603874
320.868924759211 0.0159559885685491
324.21130939212 0.0490910984175036
327.553694025028 0.0869968928616247
330.896078657937 0.129571871776066
334.238463290845 0.176714535035975
337.580847923754 0.228323382516505
340.923232556662 0.284296914092805
344.265617189571 0.344533629640025
347.608001822479 0.408932029033317
350.950386455388 0.477390612147833
354.292771088296 0.54980787885872
357.635155721205 0.626082329041132
360.977540354113 0.706112462570217
364.319924987021 0.789796779321126
367.66230961993 1.99902213283862
371.004694252838 1.99915629333866
374.347078885747 1.99927634756523
377.689463518655 1.99938259076119
381.031848151564 1.99947531816939
384.374232784472 1.99955482503267
387.716617417381 1.99962140659388
391.059002050289 1.99967535809587
394.401386683197 1.99971697478148
397.743771316106 1.99974655189357
401.086155949014 1.99976438467498
404.428540581923 1.99977076836856
407.770925214831 1.99976599821716
411.11330984774 1.99975036946363
414.455694480648 1.99972417735081
417.798079113557 1.99968771712155
421.140463746465 1.9996412840187
424.482848379374 1.9995851732851
427.825233012282 1.99951968016361
431.16761764519 1.99944509989707
434.510002278099 1.99936172772835
437.852386911007 1.99926985890026
441.194771543916 1.99916978865566
444.537156176824 1.99904467913013
447.879540809733 1.99919736267234
451.221925442641 1.99932817552795
454.56431007555 1.99943703358616
457.906694708458 1.99952385273616
461.249079341367 1.99958854886715
464.591463974275 1.99963103786833
467.933848607183 1.99965123562889
471.276233240092 1.99964905803802
474.618617873 1.99962442098493
477.961002505909 1.99957724035881
481.303387138817 1.99950743204885
484.645771771726 1.99941491194426
487.988156404634 1.99929959593424
491.330541037543 1.99916139990796
494.672925670451 1.99900023975465
498.01531030336 1.99752820843504
501.357694936268 1.99853973246148
504.700079569176 1.99895135857299
508.042464202085 1.9988361537781
511.384848834993 1.99826718508532
514.727233467902 1.9973175195032
518.06961810081 1.99931765651553
521.412002733719 1.99939890571332
524.754387366627 1.99947080880282
528.096771999536 1.99953336655955
531.439156632444 1.99958657975905
534.781541265353 1.99963044917685
538.123925898261 1.9996649755885
541.466310531169 1.99969015976953
544.808695164078 1.99970600249547
548.151079796986 1.99971250454185
551.493464429895 1.99970966668422
554.835849062803 1.9996974896981
558.178233695712 1.99967597435904
561.52061832862 1.99964512144257
564.863002961529 1.99960493172422
568.205387594437 1.99955540597954
571.547772227345 1.99949654498405
574.890156860254 1.99942834951328
578.232541493162 1.99935082034279
581.574926126071 1.9992639582481
584.917310758979 1.99895629754931
588.259695391888 1.99914394160204
591.602080024796 1.99929616593236
594.944464657705 1.99941303240414
598.286849290613 1.99949460288124
601.629233923522 1.99954093922753
604.97161855643 1.99955210330687
608.314003189338 1.99952815698311
611.656387822247 1.99946916212013
614.998772455155 1.99937518058177
618.341157088064 1.99924627423191
621.683541720972 1.9990825049344
625.025926353881 1.99888393455311
628.368310986789 1.99942124919674
631.710695619698 1.99947768200513
635.053080252606 1.99952905099941
638.395464885515 1.99957537393839
641.737849518423 1.99961666858086
645.080234151332 1.99965295268564
648.42261878424 1.99968424401153
651.765003417148 1.99971056031732
655.107388050057 1.99973191936182
658.449772682965 1.99974833890383
661.792157315874 1.99975983670215
665.134541948782 1.99976643051559
668.476926581691 1.99976813810295
671.819311214599 1.99976497722303
675.161695847508 1.99975696563464
678.504080480416 1.99974412109657
681.846465113324 1.99972646136763
685.188849746233 1.99970400420662
688.531234379141 1.99967676737235
691.87361901205 1.9996447686236
695.216003644958 1.9996080257192
698.558388277867 1.99956655641794
701.900772910775 1.99952037847862
705.243157543684 1.99946950966005
708.585542176592 1.99941396772103
711.9279268095 1.97981726049577
715.270311442409 1.99822316497682
718.612696075317 1.99880935887494
721.955080708226 1.99895511154617
725.297465341134 1.99866051176121
728.639849974043 1.99792564829077
731.982234606951 1.99767420373847
735.32461923986 1.9985169864321
738.667003872768 1.99897931761004
742.009388505677 1.99916477299279
745.351773138585 1.99917692830084
748.694157771494 1.99911935925471
752.036542404402 2.18429228190127
755.37892703731 2.31294269098787
758.721311670219 1.86446878653561
762.063696303127 1.11364800251192
765.406080936036 0.335257772884202
768.748465568944 -0.195924468380133
772.090850201853 -0.205121287313682
775.433234834761 0.582444750050983
778.77561946767 1.0852118197504
782.118004100578 1.45166081730784
785.460388733487 1.71995044823631
788.802773366395 1.90360218393096
792.145157999303 2.01613749578692
795.487542632212 2.07107785519933
798.82992726512 2.08194473356332
802.172311898029 2.06225960227402
805.514696530937 2.02554393272656
808.857081163846 1.98531919631609
812.199465796754 1.95510686443772
815.541850429663 1.9484284084866
818.884235062571 1.97880529985785
822.226619695479 2.05975900994663
825.569004328388 0.765066729153072
828.911388961296 0.942588455598162
832.253773594205 1.10537526402677
835.596158227113 1.25385922397735
838.938542860022 1.38847240498836
842.28092749293 1.50964687659824
845.623312125839 1.61781470834547
848.965696758747 1.71340796976848
852.308081391656 1.79685873040573
855.650466024564 1.86859905979568
858.992850657472 1.92906102747678
862.335235290381 1.97867670298748
865.677619923289 2.01787815586624
869.020004556198 2.0470974556515
872.362389189106 2.06676667188174
875.704773822015 2.07731787409539
879.047158454923 2.07918313183091
882.389543087832 2.07279451462675
885.73192772074 2.05858409202138
889.074312353649 2.03698393355323
892.416696986557 2.00842610876078
895.759081619466 1.97334268718246
899.101466252374 1.93216573835674
902.443850885282 1.88532733182206
905.786235518191 1.83325953711688
909.128620151099 1.77639442377966
912.471004784008 1.71516406134885
915.813389416916 1.6500005193629
919.155774049825 1.58133586736026
922.498158682733 1.50960217487939
925.840543315642 1.43523151145875
929.18292794855 1.35865594663678
932.525312581458 1.28030754995194
935.867697214367 1.20061839094269
939.210081847275 1.12002053914747
942.552466480184 1.03894606410474
945.894851113092 0.957827035352963
949.237235746001 0.877095522430582
952.579620378909 0.797183594876052
955.922005011818 0.718523322227826
959.264389644726 0.641546774024361
962.606774277634 0.566686019804108
965.949158910543 0.494373129105524
969.291543543451 0.425040171467057
972.63392817636 0.359119216427173
975.976312809268 0.297042333524305
979.318697442177 0.239241592296926
982.661082075085 0.186149062283481
986.003466707994 0.138196813022425
989.345851340902 0.0958169140522122
992.688235973811 0.0594414349112962
996.030620606719 0.0295024451381206
999.373005239628 0.00643201427116161
1002.71538987254 -0.0093377881511465
1006.05777450544 -0.0173748925903451
1009.40015913835 -0.0172472295079723
1012.74254377126 -0.00852272936558444
1016.08492840417 0.00923067737527161
1019.42731303708 0.0364450602530527
1022.76969766999 0.0735524888062211
1026.1120823029 0.120985032573214
1029.4544669358 0.1791747610925
1032.79685156871 0.248553743902525
1036.13923620162 -0.100392212934543
1039.48162083453 -0.0541553592519778
1042.82400546744 -0.0163977822321462
1046.16639010035 0.0135316857440011
1049.50877473325 0.0362842122955196
1052.85115936616 0.0525109650414584
1056.19354399907 0.0628631116008684
1059.53592863198 0.0679918195928023
1062.87831326489 0.0685482566363108
1066.2206978978 0.0651835903504455
1069.56308253071 0.0585489883542574
1072.90546716361 0.049295618266798
1076.24785179652 0.0380746477071193
1079.59023642943 0.0255372442942715
1082.93262106234 0.0123345756473078
1086.27500569525 -0.000882190614723074
1089.61739032816 -0.0134618868727678
1092.95977496106 -0.0247533455077748
1096.30215959397 -0.0341053989006944
1099.64454422688 -0.0408668794324737
1102.98692885979 -0.0443866194840621
1106.3293134927 -0.0440134514364079
1109.67169812561 -0.0390962076704597
1113.01408275851 -0.0289837205671671
1116.35646739142 -0.0130248225074767
1119.69885202433 0.00943165412766145
1123.04123665724 0.0390368769572967
1126.38362129015 0.0764420136004865
1129.72600592306 0.122298231676277
1133.06839055597 0.177256698803718
1136.41077518887 0.241968582601868
1139.75315982178 0.317085050689768
1143.09554445469 0.403257270686482
1146.4379290876 0.501136410211054
1149.78031372051 0.61137363688253
1153.12269835342 0.734620118319976
1156.46508298632 0.871527022142435
1159.80746761923 1.02274551596895
1163.14985225214 1.18892676741859
1166.49223688505 1.37072194411039
1169.83462151796 1.56878221366341
1173.17700615087 1.7837587436967
1176.51939078378 2.01630270182932
1179.86177541668 2.26706525568029
1183.20416004959 2.53669757286871
1186.5465446825 2.8258508210136
1189.88892931541 2.86331322712236
1193.23131394832 2.70763627316809
1196.57369858123 2.55726545233466
1199.91608321413 2.41211576039717
1203.25846784704 2.27210219313073
1206.60085247995 2.13713974631044
1209.94323711286 2.00714341571139
1213.28562174577 1.88202819710869
1216.62800637868 1.76170908627745
1219.97039101159 1.64610107899276
1223.31277564449 1.53511917102973
1226.6551602774 1.42867835816346
1229.99754491031 1.32669363616905
1233.33992954322 1.2290800008216
1236.68231417613 1.13575244789622
1240.02469880904 1.046625973168
1243.36708344194 0.961615572412063
1246.70946807485 0.880636241403487
1250.05185270776 0.803602975917384
1253.39423734067 0.730430771728863
1256.73662197358 0.661034624613014
1260.07900660649 0.595329530344944
1263.4213912394 0.533230484699762
1266.7637758723 0.474652483452558
1270.10616050521 0.419510522378441
1273.44854513812 0.367719597252514
1276.79092977103 0.319194703849874
1280.13331440394 0.273850837945628
1283.47569903685 0.231602995314876
1286.81808366975 0.19236617173272
1290.16046830266 0.156055362974261
1293.50285293557 0.122585564814604
1296.84523756848 0.0918717730288484
1300.18762220139 0.0638289833920983
1303.5300068343 0.0383721916794533
1306.87239146721 0.0154163936660155
1310.21477610011 -0.0051234148731088
1313.55716073302 -0.0233322381628231
1316.89954536593 -0.0392950804280222
1320.24192999884 -0.0530969458936038
1323.58431463175 -0.0648228387844673
1326.92669926466 -0.0745577633255104
1330.26908389756 -0.0823867237416294
1333.61146853047 -0.088394724257724
1336.95385316338 -0.0926667690986927
1340.29623779629 -0.0952878624894307
1343.6386224292 -0.0963430086548388
1346.98100706211 -0.0959172118198137
1350.32339169502 -0.0940954762092534
1353.66577632792 -0.0909628060480558
1357.00816096083 -0.0866042055611199
1360.35054559374 -0.0811046789733399
1363.69293022665 -0.0745492305096182
1367.03531485956 -0.0670228643948526
1370.37769949247 -0.0586105848539371
1373.72008412537 -0.0493973961117727
1377.06246875828 -0.0394683023932573
1380.40485339119 -0.0289083079232885
1383.7472380241 -0.0178024169267626
1387.08962265701 -0.006235633628581
1390.43200728992 0.00570703774636206
1393.77439192283 0.0179405929731686
1397.11677655573 0.0303800278269351
1400.45916118864 0.0429403380827706
1403.80154582155 0.0555365195157744
1407.14393045446 0.068083567901045
1410.48631508737 0.080496479013691
1413.82869972028 0.0926902486288074
1417.17108435318 0.104579872521505
1420.51346898609 0.116080346466879
1423.855853619 0.127106666240031
1427.19823825191 0.137573827616069
1430.54062288482 0.147396826370089
1433.88300751773 0.156490658277196
1437.22539215063 0.164770319112493
1440.56777678354 0.172150804651081
1443.91016141645 0.178547110668058
1447.25254604936 0.183874232938534
1450.59493068227 0.188047167237606
1453.93731531518 0.190980909340375
1457.27969994809 0.192590455021945
1460.62208458099 0.19279080005742
1463.9644692139 0.191496940221897
1467.30685384681 0.188623871290484
1470.64923847972 0.184086589038281
1473.99162311263 0.177800089240387
1477.33400774554 0.169679367671907
1480.67639237844 0.159639420107942
1484.01877701135 0.147595242323594
1487.36116164426 0.133461830093965
1490.70354627717 0.11715417919416
1494.04593091008 0.0985872853992752
1497.38831554299 0.0776761444844195
1500.7307001759 0.0543357522246888
1504.0730848088 0.0284811043951899
1507.41546944171 2.71967710191168e-05
1510.75785407462 -0.0311109748727129
1514.10023870753 -0.0650184147609123
1517.44262334044 -0.101780127118475
1520.78500797335 -0.141481116170293
1524.12739260625 0.00858508613531295
1527.46977723916 0.0793630682051463
1530.81216187207 0.135126805421914
1534.15454650498 0.177102181374054
1537.49693113789 0.206515079650009
1540.8393157708 0.224591383838228
1544.18170040371 0.232556977527152
1547.52408503661 0.231637744305226
1550.86646966952 0.223059567760894
1554.20885430243 0.208048331482598
1557.55123893534 0.187829919058786
1560.89362356825 0.163630214077899
1564.23600820116 0.136675100128381
1567.57839283406 0.108190460798679
1570.92077746697 0.0794021796772338
1574.26316209988 0.0515361403524923
1577.60554673279 0.0258182264128953
1580.9479313657 0.00347432144688859
1584.29031599861 -0.0142696909570824
1587.63270063152 -0.0261879272105764
1590.97508526442 -0.0310545037251475
1594.31746989733 -0.0276435369123521
1597.65985453024 -0.0147291431837462
1601.00223916315 0.00891456104911482
1604.34462379606 0.0445134593746729
1607.68700842897 0.0932934353813761
1611.02939306187 0.758884444502549
1614.37177769478 1.09865527827105
1617.71416232769 1.30340924178403
1621.0565469606 1.3920312240033
1624.39893159351 1.38340611389066
1627.74131622642 1.29641880040794
1631.08370085933 1.14995417251696
1634.42608549223 0.962897119179535
1637.76847012514 0.754132529357483
1641.11085475805 0.542545292012642
1644.45323939096 0.3470202961068
1647.79562402387 0.186442430601794
1651.13800865678 0.0796965844594477
1654.48039328968 0.045667646641567
1657.82277792259 0.103240506109986
1661.1651625555 0.271300051826498
1664.50754718841 0.568731172752954
1667.84993182132 1.01441875785116
1671.19231645423 1.99957779285764
1674.53470108714 1.99964258933894
1677.87708572004 1.99969144941823
1681.21947035295 1.99972605359982
1684.56185498586 1.99974808238803
1687.90423961877 1.99975921628716
1691.24662425168 1.99976113580152
1694.58900888459 1.99975552143543
1697.93139351749 1.99974405369319
1701.2737781504 1.99972841307911
1704.61616278331 1.99971028009752
1707.95854741622 1.99969133525271
1711.30093204913 1.99967325904899
1714.64331668204 1.99965773199068
1717.98570131494 1.99964643458209
1721.32808594785 1.99964104732752
1724.67047058076 1.99964325073129
1728.01285521367 1.99965472529771
1731.35523984658 1.99967715153109
1734.69762447949 1.99971220993574
1738.0400091124 1.99976158101596
1741.3823937453 1.99982694527607
1744.72477837821 1.99990998322039
1748.06716301112 1.99607947811558
1751.40954764403 1.99403122944288
1754.75193227694 1.99612478665717
1758.09431690985 1.99860496449819
1761.43670154275 1.99892254971352
1764.77908617566 1.99916147577184
1768.12147080857 1.99932143284516
1771.46385544148 1.99940211110552
1774.80624007439 1.99940320072492
1778.1486247073 1.99932439187539
1781.49100934021 1.99916537472894
1784.83339397311 1.99892583945759
1788.17577860602 1.99860547623336
1791.51816323893 1.99844131728045
1794.86054787184 1.99885239660137
1798.20293250475 1.99913328230768
1801.54531713766 1.99928336658506
1804.88770177056 1.99930204161919
1808.23008640347 1.99918869959578
1811.57247103638 1.99894273270049
1814.91485566929 1.99856353311902
1818.2572403022 1.99949750092869
1821.59962493511 1.99953702799217
1824.94200956802 1.99957392196901
1828.28439420092 1.99960817086865
1831.62677883383 1.99963976270053
1834.96916346674 1.99966868547411
1838.31154809965 1.99969492719883
1841.65393273256 1.99971847588414
1844.99631736547 1.99973931953949
1848.33870199837 1.99975744617431
1851.68108663128 1.99977284379807
1855.02347126419 1.99978550042021
1858.3658558971 1.99979540405018
1861.70824053001 1.99980254269742
1865.05062516292 1.99980690437137
1868.39300979583 1.9998084770815
1871.73539442873 1.99980724883724
1875.07777906164 1.99980320764805
1878.42016369455 1.99979634152337
1881.76254832746 1.99978663847264
1885.10493296037 1.99977408650532
1888.44731759328 1.99975867363086
1891.78970222618 1.99974038785869
1895.13208685909 1.99971921719827
1898.474471492 1.99969514965905
1901.81685612491 1.99966817325047
1905.15924075782 1.99963827598197
1908.50162539073 1.99960544586302
1911.84401002364 1.99956967090305
1915.18639465654 1.99953093911151
1918.52877928945 1.99948923849786
1921.87116392236 1.99979279624264
1925.21354855527 1.9997997788204
1928.55593318818 1.99980656768607
1931.89831782109 1.99981316246834
1935.24070245399 1.99981956279593
1938.5830870869 1.99982576829755
1941.92547171981 1.99983177860188
1945.26785635272 1.99983759333764
1948.61024098563 1.99984321213354
1951.95262561854 1.99984863461827
1955.29501025145 1.99985386042055
1958.63739488435 1.99985888916906
1961.97977951726 1.99986372049254
1965.32216415017 1.99986835401966
1968.66454878308 1.99987278937914
1972.00693341599 1.99987702619969
1975.3493180489 1.99988106411001
1978.6917026818 1.9998849027388
1982.03408731471 1.99988854171476
1985.37647194762 1.99989198066661
1988.71885658053 1.99989521922304
1992.06124121344 1.99989825701276
1995.40362584635 1.99990109366448
1998.74601047926 1.9999037288069
2002.08839511216 1.99990616206872
2005.43077974507 1.99990839307865
2008.77316437798 1.99991042146539
2012.11554901089 1.99991224685765
2015.4579336438 1.99991386888413
2018.80031827671 1.99991528717354
2022.14270290961 1.99991650135457
2025.48508754252 1.99991751105594
2028.82747217543 1.99991831590635
2032.16985680834 1.99991891553451
2035.51224144125 1.99991930956911
2038.85462607416 1.99991949763887
2042.19701070706 1.99991947937248
2045.53939533997 1.99991925439866
2048.88177997288 1.9999188223461
2052.22416460579 1.99991818284351
2055.5665492387 1.99991733551959
2058.90893387161 1.99991628000306
2062.25131850452 1.99991501592261
2065.59370313742 1.99991354290695
2068.93608777033 1.99991186058477
2072.27847240324 1.9999099685848
2075.62085703615 1.99990786653573
2078.96324166906 1.99990555406627
2082.30562630197 1.99990303080512
2085.64801093487 1.99990029638098
2088.99039556778 1.99989735042256
2092.33278020069 1.99989419255856
2095.6751648336 1.99989082241769
2099.01754946651 1.99988723962866
2102.35993409942 1.99988344382016
2105.70231873233 1.9998794346209
2109.04470336523 1.99987521165959
2112.38708799814 1.99987077456494
2115.72947263105 1.99986612296564
2119.07185726396 1.99986125649039
2122.41424189687 1.99985617476791
2125.75662652978 1.9998508774269
2129.09901116268 1.99984536409606
2132.44139579559 1.9998396344041
2135.7837804285 1.99983368797971
2139.12616506141 1.99982752445162
2142.46854969432 1.99982114344853
2145.81093432723 1.99981454459911
2149.15331896014 1.99980772753211
2152.49570359304 1.9998006918762
2155.83808822595 1.99979343726011
2159.18047285886 1.99978596331252
2162.52285749177 2.0035782246479
2165.86524212468 1.96323521063607
2169.20762675759 1.9775247123161
2172.55001139049 2.01670016136381
2175.8923960234 2.05101498945502
2179.23478065631 2.05072262826553
2182.57716528922 1.98607650947116
2185.91954992213 1.82733006474771
2189.26193455504 1.54473672577098
2192.60431918795 1.10854992421684
2195.94670382085 2.1009818479531
2199.28908845376 1.84197934902891
2202.63147308667 1.69170428877348
2205.97385771958 1.6308207063558
2209.31624235249 1.63999264094496
2212.6586269854 1.69988413170998
2216.0010116183 1.79115921781993
2219.34339625121 1.89448193844388
2222.68578088412 1.99051633275085
2226.02816551703 2.0599264399099
2229.37055014994 2.08337629909009
2232.71293478285 2.04152994946047
2236.05531941576 1.91505143019011
2239.39770404866 1.68460478044801
2242.74008868157 1.33085403940328
2246.08247331448 0.834463246224971
2249.42485794739 0.176096440082028
2252.7672425803 -0.663582339856328
2256.10962721321 0.00582270377465442
2259.45201184611 0.000457128747946854
2262.79439647902 0.00646246771932648
2266.13678111193 0.00645618714708719
2269.47916574484 -0.328866642515264
2272.82155037775 -0.0892642318918551
2276.16393501066 0.113547538199694
2279.50631964356 0.281901762834091
2282.84870427647 0.418131537086028
2286.19108890938 0.52456995603014
2289.53347354229 0.603550114741123
2292.8758581752 0.657405108293655
2296.21824280811 0.688468031762396
2299.56062744102 0.699071980222029
2302.90301207392 0.691550048747225
2306.24539670683 0.66823533241266
2309.58778133974 0.631460926293008
2312.93016597265 0.583559925462937
2316.27255060556 0.526865424997132
2319.61493523847 0.463710519970261
2322.95731987138 0.39642830545699
2326.29970450428 0.32735187653201
2329.64208913719 0.258814328269986
2332.9844737701 0.193148755745584
2336.32685840301 0.132688254033494
2339.66924303592 0.0797659182083833
2343.01162766883 0.0367148433449178
2346.35401230173 0.00586812451778329
2349.69639693464 -0.0104411431983508
2353.03878156755 -0.00987986472881083
2356.38116620046 0.00988505500107636
2359.72355083337 0.0511867110659863
2363.06593546628 0.1163581985406
2366.40832009918 0.207732612499574
2369.75070473209 0.327643048017591
2373.093089365 0.478422600169347
2376.43547399791 0.662404364029473
2379.77785863082 0.881921434672662
2383.12024326373 1.99873060983842
2386.46262789664 1.99881844227219
2389.80501252954 1.99890226423781
2393.14739716245 1.99898216067909
2396.48978179536 1.99905821653983
2399.83216642827 1.99913051676383
2403.17455106118 1.99919914629488
2406.51693569409 1.99926419007679
2409.85932032699 1.99932573305336
2413.2017049599 1.99938386016839
2416.54408959281 1.99943865636567
2419.88647422572 1.99949020658902
2423.22885885863 1.99953859578223
2426.57124349154 1.9995839088891
2429.91362812445 1.99962623085344
2433.25601275735 1.99966564661903
2436.59839739026 1.99970224112969
2439.94078202317 1.99973609932921
2443.28316665608 1.99976730616139
2446.62555128899 1.99979594657005
2449.9679359219 1.99982210549896
2453.3103205548 1.99984586789194
2456.65270518771 1.99986731869279
2459.99508982062 1.9998865428453
2463.33747445353 1.99990362529329
2466.67985908644 1.99991865098054
2470.02224371935 1.99993170485086
2473.36462835226 1.99994287184804
2476.70701298516 1.9999522369159
2480.04939761807 1.99995988499823
2483.39178225098 1.99996590103883
2486.73416688389 1.9999703699815
2490.0765515168 1.99997337677004
2493.41893614971 1.99997500634825
2496.76132078261 1.99997534365994
2500.10370541552 1.9999744736489
2503.44609004843 1.99997248125893
2506.78847468134 1.99996945143384
2510.13085931425 1.99996546911743
2513.47324394716 1.99996061925349
2516.81562858007 1.99995498678583
2520.15801321297 1.99994865665824
2523.50039784588 1.99994171381453
2526.84278247879 1.9999342431985
2530.1851671117 1.99992632975394
2533.52755174461 1.99991805842467
2536.86993637752 1.99990951415448
2540.21232101042 1.99990078188716
2543.55470564333 1.99989194656653
2546.89709027624 1.99988309313638
2550.23947490915 1.99987430654051
2553.58185954206 1.99986567172272
2556.92424417497 1.99985727362681
2560.26662880788 1.99984919719659
2563.60901344078 1.99984152737585
2566.95139807369 1.9998343491084
2570.2937827066 1.99982774733803
2573.63616733951 1.99982180700855
2576.97855197242 1.99981661306375
2580.32093660533 1.99981225044744
2583.66332123823 1.99980880410342
2587.00570587114 1.99980635897548
2590.34809050405 1.99980500000743
2593.69047513696 1.99980481214308
2597.03285976987 1.99980588032621
2600.37524440278 1.99980828950063
2603.71762903569 1.99981212461014
2607.06001366859 1.99981747059855
2610.4023983015 1.99982441240965
2613.74478293441 1.99983303498723
2617.08716756732 1.99984342327512
2620.42955220023 1.99985566221709
2623.77193683314 1.99986983675696
2627.11432146604 1.99988603183852
2630.45670609895 1.99990433240558
2633.79909073186 1.99992482340193
2637.14147536477 0.428735632211788
2640.48385999768 1.23639325717937
2643.82624463059 1.76126107503823
2647.16862926349 2.04378485471934
2650.5110138964 2.12441036515387
2653.85339852931 2.0435833752729
2657.19578316222 1.84174965400755
2660.53816779513 1.55935497028891
2663.88055242804 1.23684509304804
2667.22293706095 0.914665791216123
2670.56532169385 0.633262833724208
2673.90770632676 0.433081989503371
2677.25009095967 0.354569027484769
2680.59247559258 0.438169716599453
2683.93486022549 0.724329825778585
2687.2772448584 1.25349512395318
2690.6196294913 2.06611138005435
2693.96201412421 3.20262436301339
2697.30439875712 1.9998509659507
2700.64678339003 1.99980647432934
2703.98916802294 1.99977492593849
2707.33155265585 1.99975412725152
2710.67393728876 1.99974188474181
2714.01632192166 1.99973600488275
2717.35870655457 1.9997342941477
2720.70109118748 1.99973455901005
2724.04347582039 1.99973460594316
2727.3858604533 1.99973224142043
2730.72824508621 1.99972527191522
2734.07062971911 1.99971150390092
2737.41301435202 1.99968874385089
2740.75539898493 1.99965479823853
2744.09778361784 0.285647709946727
2747.44016825075 0.605372892635766
2750.78255288366 0.887484783382827
2754.12493751657 1.13412984446377
2757.46732214947 1.34745453815445
2760.80970678238 1.52960532673062
2764.15209141529 1.68272867246812
2767.4944760482 1.80897103764279
2770.83686068111 1.91047888453041
2774.17924531402 1.98939867540682
2777.52162994692 2.04787687254784
2780.86401457983 2.08805993822928
2784.20639921274 2.11209433472695
2787.54878384565 2.12212652431668
2790.89116847856 2.12030296927429
2794.23355311147 2.10877013187558
2797.57593774438 2.08967447439637
2800.91832237728 2.06516245911249
2804.26070701019 2.03738054829976
2807.6030916431 2.00847520423398
2810.94547627601 1.98059288919097
2814.28786090892 1.95588006544656
2817.63024554183 1.93648319527656
2820.97263017473 1.92454874095678
2824.31501480764 1.92222316476305
2827.65739944055 1.93165292897117
2830.99978407346 1.95498449585698
2834.34216870637 1.99436432769629
2837.68455333928 2.05193888676491
2841.02693797219 2.12985463533866
2844.36932260509 1.7250470354326
2847.711707238 1.92947466326195
2851.05409187091 2.0850464343898
2854.39647650382 2.19509994784729
2857.73886113673 2.26297280266562
2861.08124576964 2.29200259787596
2864.42363040254 2.28552693250948
2867.76601503545 2.24688340559736
2871.10839966836 2.17940961617077
2874.45078430127 2.08644316326091
2877.79316893418 1.97132164589893
2881.13555356709 1.83738266311599
2884.4779382 1.68796381394332
2887.8203228329 1.52640269741206
2891.16270746581 1.35603691255336
2894.50509209872 1.18020405839845
2897.84747673163 1.00224173397849
2901.18986136454 0.825487538324611
2904.53224599745 0.653279070468055
2907.87463063035 0.488953929439966
2911.21701526326 0.335849714271496
2914.55939989617 0.197304023993866
2917.90178452908 0.0766544576382323
2921.24416916199 -0.0227613857642447
2924.5865537949 -0.0976059071823678
2927.9289384278 -0.144541507584966
2931.27132306071 -0.16023058794087
2934.61370769362 -0.141335549218902
2937.95609232653 -0.0845187923878856
2941.29847695944 0.0135572815833452
2944.64086159235 0.156230271725998
2947.98324622526 0.346837777071206
2951.32563085816 1.73316546869527
2954.66801549107 1.88539491316907
2958.01040012398 1.99877321596251
2961.35278475689 2.07597639243588
2964.6951693898 2.11968045794944
2968.03755402271 2.13256142786341
2971.37993865561 2.11729531753808
2974.72232328852 2.07655814233368
2978.06470792143 2.01302591761049
2981.40709255434 1.92937465872875
2984.74947718725 1.82828038104871
2988.09186182016 1.71241909993064
2991.43424645307 1.58446683073479
2994.77663108597 1.4470995888214
2998.11901571888 1.30299338955075
3001.46140035179 1.15482424828309
3004.8037849847 1.00526818037865
3008.14616961761 0.857001201197717
3011.48855425052 0.712699326100535
3014.83093888343 0.575038570447343
3018.17332351633 0.446694949598428
3021.51570814924 0.330344478914027
3024.85809278215 0.228663173754382
3028.20047741506 0.144327049479775
3031.54286204797 0.0800121214504508
3034.88524668088 0.038394405026654
3038.22763131378 0.0221499155686569
3041.57001594669 0.0339546684367023
3044.9124005796 0.0764846789910469
3048.25478521251 0.152415962591959
3051.59716984542 0.264424534599669
3054.93955447833 0.415186410374452
3058.28193911123 0.607377605276573
3061.62432374414 0.843674134666251
3064.96670837705 1.12675201390376
3068.30909300996 1.4592872583494
3071.65147764287 1.84395588336333
3074.99386227578 2.28343390430586
3078.33624690869 2.78039733653732
3081.67863154159 3.33752219541781
3085.0210161745 1.99853217085612
3088.36340080741 1.99894014787477
3091.70578544032 1.999195213535
3095.04817007323 1.99930347977191
3098.39055470614 1.99927105852062
3101.73293933904 1.99910406171624
3105.07532397195 1.99880860129391
3108.41770860486 1.99839078918871
3111.76009323777 1.99823273184653
3115.10247787068 1.9987767824143
3118.44486250359 1.99907435225762
3121.7872471365 1.99912250486368
3125.1296317694 1.99891830371963
3128.47201640231 1.99845881231265
3131.81440103522 1.99774109412991
3135.15678566813 1.99850079887902
3138.49917030104 1.99892560703904
3141.84155493395 1.99916379264521
3145.18393956685 1.99921540634791
3148.52632419976 1.99908049879749
3151.86870883267 1.99875912064433
3155.21109346558 1.99825132253881
3158.55347809849 1.99682363104056
3161.8958627314 1.99822195252069
3165.23824736431 1.99750857891435
3168.58063199721 1.99789116017848
3171.92301663012 1.99854764987489
3175.26540126303 1.99896595426932
3178.60778589594 1.99914609721701
3181.95017052885 1.9990881025732
3185.29255516176 1.99879199419311
3188.63493979466 1.99825779593199
3191.97732442757 1.99609517893996
3195.31970906048 1.99803677761791
3198.66209369339 1.99728787453081
3202.0044783263 1.99678966970512
3205.34686295921 1.99822923730436
3208.68924759211 1.99857636452299
3212.03163222502 1.99782997131887
3215.37401685793 1.99856369747879
3218.71640149084 1.99887415303142
3222.05878612375 1.99911748768651
3225.40117075666 1.99929370899545
3228.74355538957 1.9994028245096
3232.08594002247 1.99944484178035
3235.42832465538 1.99941976835908
3238.77070928829 1.99932761179715
3242.1130939212 1.99916837964595
3245.45547855411 1.99894207945686
3248.79786318702 1.99864871878124
3252.14024781993 1.99752569418677
3255.48263245283 1.99851683479244
3258.82501708574 1.99853082498822
3262.16740171865 1.99756479828696
3265.50978635156 1.99920939612956
3268.85217098447 1.99930925219644
3272.19455561738 1.99939759342328
3275.53694025028 1.99947436239985
3278.87932488319 1.99953950171591
3282.2217095161 1.99959295396121
3285.56409414901 1.9996346617255
3288.90647878192 1.99966456759855
3292.24886341483 1.99968261417012
3295.59124804774 1.99968874402995
3298.93363268064 1.99968289976782
3302.27601731355 1.99966502397347
3305.61840194646 1.99963505923666
3308.96078657937 1.99959294814716
3312.30317121228 1.99953863329472
3315.64555584519 1.99947205726909
3318.98794047809 1.99939316266004
3322.330325111 1.99930189205731
3325.67270974391 1.99919818805068
3329.01509437682 1.99668428750184
3332.35747900973 1.99886639766902
3335.69986364264 1.99589434389901
3339.04224827554 1.97879835732566
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-166.952112413777, xmax=3505.99436068932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster angle [deg]},
ymin=-50, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.69705362088927
3.34238463290845 1.65713922702671
6.68476926581691 1.37018106734251
10.0271538987254 0.886165853946552
13.3695385316338 0.255080298948673
16.7119231645423 -0.473088885541269
20.0543077974507 -1.24835498741342
23.3966924303592 -2.02073129455793
26.7390770632676 -2.74023109486493
30.0814616961761 -3.35686767622458
33.4238463290845 -3.82065432652702
36.766230961993 -4.08160433366239
40.1086155949014 -4.08973098552084
43.4510002278099 -3.79504756999253
46.7933848607183 -3.14756737496759
50.1357694936268 -2.09730368833618
53.4781541265353 -0.594269797988396
56.8205387594437 1.41152100818555
60.1629233923522 3.97005544229554
63.5053080252606 7.13132021645143
66.8476926581691 10.9453020427631
70.1900772910775 15.4619876333404
73.532461923986 20.7313637002931
76.8748465568944 26.8034169557311
80.2172311898029 33.7281341117643
83.5596158227113 41.5555018805025
86.9020004556198 50.3355069740557
90.2443850885282 60.1181361045335
93.5867697214367 -1.13430767597244
96.9291543543451 -0.923264021075544
100.271538987254 -0.73415291767961
103.613923620162 -0.565952882520486
106.956308253071 -0.417642432334018
110.298692885979 -0.288200083856058
113.641077518887 -0.176604353822447
116.983462151796 -0.0818337589690352
120.325846784704 -0.00286681603166813
123.668231417613 0.0613179582538073
127.010616050521 0.111742047151544
130.35300068343 0.149426933925695
133.695385316338 0.175394101840414
137.037769949247 0.190665034159853
140.380154582155 0.196261214148167
143.722539215063 0.193204125069508
147.064923847972 0.18251525018803
150.40730848088 0.165216072767885
153.749693113789 0.142328076073227
157.092077746697 0.114872743368209
160.434462379606 0.0838715579169845
163.776847012514 0.0503460029837061
167.119231645423 0.0153175618325271
170.461616278331 -0.0201922822723993
173.80400091124 -0.0551620460669193
177.146385544148 -0.0885702462868807
180.488770177056 -0.119395399668129
183.831154809965 -0.146616022946512
187.173539442873 -0.169210632857877
190.515924075782 -0.18615774613807
193.85830870869 -0.196435879522937
197.200693341599 -0.199023549748328
200.543077974507 -0.192899273550086
203.885462607416 -0.177041567664059
207.227847240324 -0.150428948826095
210.570231873233 -0.112039933772041
213.912616506141 -0.0608530392377422
217.255001139049 0.00415321804095479
220.597385771958 0.0840003213282007
223.939770404866 0.179709753888153
227.282155037775 0.292302998984959
230.624539670683 0.422801539882776
233.966924303592 0.572226859845757
237.3093089365 0.741600442138054
240.651693569409 0.93194377002382
243.994078202317 6.12857741369437
247.336462835226 -6.84135610027708
250.678847468134 -17.8356691509573
254.021232101042 -26.9679528439415
257.363616733951 -34.3517982848249
260.706001366859 -40.1007965792027
264.048385999768 -44.32853883267
267.390770632676 -47.148616150822
270.733155265585 -48.6746196392539
274.075539898493 -49.020140403561
277.417924531402 -48.2987695493383
280.76030916431 -46.6240981821812
284.102693797219 -44.1097174076847
287.445078430127 -40.8692183314441
290.787463063035 -37.0161920590545
294.129847695944 -32.6642296961111
297.472232328852 -27.9269223482092
300.814616961761 -22.9178611209439
304.157001594669 -17.7506371199105
307.499386227578 -12.5388414507039
310.841770860486 -7.39606521891974
314.184155493395 -2.43589953015277
317.526540126303 2.22806451000163
320.868924759211 6.48223579594818
324.21130939212 10.2130232220919
327.553694025028 13.3068356828374
330.896078657937 15.6500820725896
334.238463290845 17.1291712857532
337.580847923754 17.6305122167333
340.923232556662 17.0405137599343
344.265617189571 15.2455848097614
347.608001822479 12.1321342606192
350.950386455388 7.58657100691244
354.292771088296 1.49530394304615
357.635155721205 -6.25525803657507
360.977540354113 -15.7787060375461
364.319924987021 -27.1886311654626
367.66230961993 0.677453295481362
371.004694252838 0.404517636541764
374.347078885747 0.192599595814836
377.689463518655 0.0354814885160012
381.031848151564 -0.0730543701393259
384.374232784472 -0.139225664935721
387.716617417381 -0.169250080657765
391.059002050289 -0.169345302090036
394.401386683197 -0.145729014017115
397.743771316106 -0.10461890122358
401.086155949014 -0.0522326484940107
404.428540581923 0.00521205938701365
407.770925214831 0.0614975376349121
411.11330984774 0.110406101465108
414.455694480648 0.14572006609302
417.798079113557 0.161221746734069
421.140463746465 0.150693458603676
424.482848379374 0.107917516917262
427.825233012282 0.026676236890246
431.16761764519 -0.0992480662619508
434.510002278099 -0.276073077323904
437.852386911007 -0.510016481080201
441.194771543916 -0.80729596231541
444.537156176824 0.777577568089558
447.879540809733 0.316497214658849
451.221925442641 0.010380987940067
454.56431007555 -0.165037509413308
457.906694708458 -0.234024674747781
461.249079341367 -0.220846905409865
464.591463974275 -0.149770598746071
467.933848607183 -0.0450621521029071
471.276233240092 0.069012037173114
474.618617873 0.168185571735481
477.961002505909 0.228192054237684
481.303387138817 0.224765087333211
484.645771771726 0.133638273675554
487.988156404634 -0.0694547840818028
491.330541037543 -0.408780483285361
494.672925670451 -0.908605221281644
498.01531030336 1.40623700712619
501.357694936268 -0.611371044999153
504.700079569176 -0.293135904164721
508.042464202085 0.576150116812796
511.384848834993 0.211694705116671
514.727233467902 -3.17129445206973
518.06961810081 0.619807816625124
521.412002733719 0.316144418038732
524.754387366627 0.0939909086356732
528.096771999536 -0.0565981717577259
531.439156632444 -0.145568283315131
534.781541265353 -0.182864886210201
538.123925898261 -0.178433440616602
541.466310531169 -0.142219406707997
544.808695164078 -0.0841682446580494
548.151079796986 -0.0142254146404246
551.493464429895 0.0576636231712137
554.835849062803 0.121553408603206
558.178233695712 0.167498481481883
561.52061832862 0.185553381633584
564.863002961529 0.165772648884644
568.205387594437 0.0982108230614007
571.547772227345 -0.0270775560098092
574.890156860254 -0.22003794850265
578.232541493162 -0.490615814590794
581.574926126071 -0.848756614447889
584.917310758979 0.895047315131846
588.259695391888 0.240149649922739
591.602080024796 -0.132090880971568
594.944464657705 -0.280341039087043
598.286849290613 -0.263267585959624
601.629233923522 -0.139537283125246
604.97161855643 0.0321831078801439
608.314003189338 0.193226825520608
611.656387822247 0.28492710826021
614.998772455155 0.248617194563001
618.341157088064 0.0256303228930507
621.683541720972 -0.442700268285584
625.025926353881 -1.21504134050887
628.368310986789 0.617597678796385
631.710695619698 0.390453599306523
635.053080252606 0.209495835785237
638.395464885515 0.0704778234918998
641.737849518423 -0.0308470023141371
645.080234151332 -0.0987252063735156
648.42261878424 -0.137403353426872
651.765003417148 -0.151128008214849
655.107388050057 -0.144145735478087
658.449772682965 -0.120703099957227
661.792157315874 -0.0850466663929091
665.134541948782 -0.0414229995257744
668.476926581691 0.00592133590353821
671.819311214599 0.0527397751543858
675.161695847508 0.0947857534861287
678.504080480416 0.127812706158127
681.846465113324 0.147574068429739
685.188849746233 0.149823275560325
688.531234379141 0.130313762809245
691.87361901205 0.0847989654358556
695.216003644958 0.00903231869951943
698.558388277867 -0.101232742140405
701.900772910775 -0.250242781824563
705.243157543684 -0.442244365093586
708.585542176592 -0.681484056688119
711.9279268095 -22.5352981611678
715.270311442409 0.0321189975703962
718.612696075317 -0.84362103854089
721.955080708226 0.181502105027337
725.297465341134 0.886770171471942
728.639849974043 -0.948535096010331
731.982234606951 2.28481919520849
735.32461923986 -0.568223159342462
738.667003872768 -0.478838679131636
742.009388505677 0.551001883445372
745.351773138585 0.519327775992995
748.694157771494 -2.57583175388449
752.036542404402 7.80218984800921
755.37892703731 11.6016819749565
758.721311670219 -4.89169015496018
762.063696303127 -27.9219348148723
765.406080936036 -43.7330602779132
768.748465568944 -38.5690748172157
772.090850201853 1.3260132940893
775.433234834761 89.7081957828665
778.77561946767 -2.90361104442145
782.118004100578 -0.655579551563849
785.460388733487 0.66069292771433
788.802773366395 1.22220108413829
792.145157999303 1.20593960843314
795.487542632212 0.788903191323964
798.82992726512 0.14808652353591
802.172311898029 -0.539515704205926
805.514696530937 -1.09690880117645
808.857081163846 -1.34709807665051
812.199465796754 -1.11308883990303
815.541850429663 -0.217886400208892
818.884235062571 1.51550393315709
822.226619695479 4.2640768509199
825.569004328388 -0.551457659117976
828.911388961296 -0.53430477668571
832.253773594205 -0.509726087834141
835.596158227113 -0.478434219980377
838.938542860022 -0.441141800541524
842.28092749293 -0.398561456934692
845.623312125839 -0.351405816576986
848.965696758747 -0.300387506885515
852.308081391656 -0.246219155277383
855.650466024564 -0.189613389169704
858.992850657472 -0.131282835979579
862.335235290381 -0.071940123124118
865.677619923289 -0.0122978780204294
869.020004556198 0.0469312719143802
872.362389189106 0.105034699263204
875.704773822015 0.161299776608936
879.047158454923 0.215013876534465
882.389543087832 0.265464371622686
885.73192772074 0.311938634456494
889.074312353649 0.353724037618776
892.416696986557 0.390107953692428
895.759081619466 0.420377755260342
899.101466252374 0.443820814905411
902.443850885282 0.459724505210527
905.786235518191 0.467376198758583
909.128620151099 0.466063268132471
912.471004784008 0.455073085915085
915.813389416916 0.433693024689316
919.155774049825 0.401210457038057
922.498158682733 0.3569127555442
925.840543315642 0.300087292790642
929.18292794855 0.230021441360267
932.525312581458 0.146002573835974
935.867697214367 0.0473180628006571
939.210081847275 -0.0667447191627938
942.552466480184 -0.196898399471492
945.894851113092 -0.343855605542534
949.237235746001 -0.508328964793036
952.579620378909 -0.691031104640096
955.922005011818 -0.892674652500837
959.264389644726 -1.11397223579235
962.606774277634 -1.35563648193174
965.949158910543 -1.61838001833615
969.291543543451 -1.90291547242264
972.63392817636 -2.20995547160833
975.976312809268 -2.54021264331036
979.318697442177 -2.8943996149458
982.661082075085 -3.27322901393177
986.003466707994 -3.67741346768537
989.345851340902 -4.10766560362374
992.688235973811 -4.56469804916394
996.030620606719 -5.0492234317231
999.373005239628 -5.56195437871835
1002.71538987254 -6.10360351756676
1006.05777450544 -6.67488347568544
1009.40015913835 -7.27650688049152
1012.74254377126 -7.90918635940212
1016.08492840417 -8.57363453983429
1019.42731303708 -9.27056404920518
1022.76969766999 -10.0006875149319
1026.1120823029 -10.7647175644315
1029.4544669358 -11.5633668251212
1032.79685156871 -12.3973479244181
1036.13923620162 32.7277282956873
1039.48162083453 37.6481004127271
1042.82400546744 41.8240025725236
1046.16639010035 45.2904354577557
1049.50877473325 48.0823997511031
1052.85115936616 50.2348961352447
1056.19354399907 51.7829252928594
1059.53592863198 52.7614879066267
1062.87831326489 53.2055846592257
1066.2206978978 53.1502162333354
1069.56308253071 52.6303833116352
1072.90546716361 51.681086576804
1076.24785179652 50.3373267115211
1079.59023642943 48.6341043984656
1082.93262106234 46.6064203203168
1086.27500569525 44.2892751597536
1089.61739032816 41.7176695994553
1092.95977496106 38.9266043221012
1096.30215959397 35.9510800103701
1099.64454422688 32.8260973469414
1102.98692885979 29.5866570144944
1106.3293134927 26.2677596957078
1109.67169812561 22.9044060732611
1113.01408275851 19.5315968298336
1116.35646739142 16.1843326481039
1119.69885202433 12.8976142107516
1123.04123665724 9.70644220045588
1126.38362129015 6.64581729989565
1129.72600592306 3.75074019175013
1133.06839055597 1.05621155869874
1136.41077518887 -1.4027679165799
1139.75315982178 -3.59119755140605
1143.09554445469 -5.47407666310094
1146.4379290876 -7.01640456898536
1149.78031372051 -8.18318058637999
1153.12269835342 -8.93940403260584
1156.46508298632 -9.25007422498358
1159.80746761923 -9.08019048083437
1163.14985225214 -8.39475211747873
1166.49223688505 -7.15875845223756
1169.83462151796 -5.33720880243201
1173.17700615087 -2.89510248538235
1176.51939078378 0.202561181590151
1179.86177541668 3.99078288116436
1183.20416004959 8.5045632960203
1186.5465446825 13.7789031088366
1189.88892931541 -1.73066957803746
1193.23131394832 -1.63607845565244
1196.57369858123 -1.54355665236684
1199.91608321413 -1.45309559635461
1203.25846784704 -1.36468671578969
1206.60085247995 -1.27832143884605
1209.94323711286 -1.19399119369764
1213.28562174577 -1.1116874085184
1216.62800637868 -1.0314015114823
1219.97039101159 -0.953124930763289
1223.31277564449 -0.876849094535314
1226.6551602774 -0.802565430972337
1229.99754491031 -0.730265368248302
1233.33992954322 -0.659940334537166
1236.68231417613 -0.591581758012888
1240.02469880904 -0.525181066849412
1243.36708344194 -0.460729689220699
1246.70946807485 -0.398219053300693
1250.05185270776 -0.337640587263354
1253.39423734067 -0.278985719282636
1256.73662197358 -0.222245877532488
1260.07900660649 -0.167412490186864
1263.4213912394 -0.114476985419722
1266.7637758723 -0.0634307914050073
1270.10616050521 -0.0142653363166782
1273.44854513812 0.0330279516713105
1276.79092977103 0.078457644385011
1280.13331440394 0.122032313650467
1283.47569903685 0.163760531293723
1286.81808366975 0.203650869140832
1290.16046830266 0.241711899017836
1293.50285293557 0.277952192750781
1296.84523756848 0.312380322165718
1300.18762220139 0.34500485908869
1303.5300068343 0.375834375345747
1306.87239146721 0.404877442762935
1310.21477610011 0.432142633166298
1313.55716073302 0.457638518381887
1316.89954536593 0.481373670235746
1320.24192999884 0.503356660553921
1323.58431463175 0.523596061162463
1326.92669926466 0.542100443887415
1330.26908389756 0.558878380554824
1333.61146853047 0.573938442990739
1336.95385316338 0.587289203021206
1340.29623779629 0.59893923247227
1343.6386224292 0.60889710316998
1346.98100706211 0.617171386940383
1350.32339169502 0.623770655609523
1353.66577632792 0.62870348100345
1357.00816096083 0.631978434948209
1360.35054559374 0.633604089269848
1363.69293022665 0.633589015794412
1367.03531485956 0.63194178634795
1370.37769949247 0.628670972756507
1373.72008412537 0.623785146846131
1377.06246875828 0.617292880442868
1380.40485339119 0.609202745372766
1383.7472380241 0.59952331346187
1387.08962265701 0.588263156536229
1390.43200728992 0.575430846421887
1393.77439192283 0.561034954944893
1397.11677655573 0.545084053931295
1400.45916118864 0.527586715207135
1403.80154582155 0.508551510598464
1407.14393045446 0.487987011931331
1410.48631508737 0.465901791031776
1413.82869972028 0.442304419725851
1417.17108435318 0.417203469839599
1420.51346898609 0.39060751319907
1423.855853619 0.362525121630312
1427.19823825191 0.332964866959366
1430.54062288482 0.301935321012284
1433.88300751773 0.269445055615113
1437.22539215063 0.235502642593894
1440.56777678354 0.200116653774679
1443.91016141645 0.163295660983518
1447.25254604936 0.125048236046448
1450.59493068227 0.0853829507895217
1453.93731531518 0.0443083770387887
1457.27969994809 0.00183308662029133
1460.62208458099 -0.0420343486399243
1463.9644692139 -0.0872853569158055
1467.30685384681 -0.133911366381313
1470.64923847972 -0.181903805210394
1473.99162311263 -0.231254101577006
1477.33400774554 -0.281953683655101
1480.67639237844 -0.333993979618627
1484.01877701135 -0.387366417641545
1487.36116164426 -0.442062425897806
1490.70354627717 -0.498073432561358
1494.04593091008 -0.555390865806161
1497.38831554299 -0.614006153806167
1500.7307001759 -0.673910724735321
1504.0730848088 -0.73509600676759
1507.41546944171 -0.797553428076917
1510.75785407462 -0.861274416837256
1514.10023870753 -0.926250401222564
1517.44262334044 -0.992472809406796
1520.78500797335 -1.0599330695639
1524.12739260625 18.9066835390039
1527.46977723916 6.6684072179306
1530.81216187207 -1.90632232766451
1534.15454650498 -7.20584336906007
1537.49693113789 -9.61849417753564
1540.8393157708 -9.53261302437113
1544.18170040371 -7.33653818084589
1547.52408503661 -3.41860791823987
1550.86646966952 1.8328394921679
1554.20885430243 8.02946577909755
1557.55123893534 14.7829326712691
1560.89362356825 21.7049018974037
1564.23600820116 28.4070351862214
1567.57839283406 34.5009942664422
1570.92077746697 39.5984408667874
1574.26316209988 43.3110367159766
1577.60554673279 45.2504435427308
1580.9479313657 45.0283230757701
1584.29031599861 42.2563370438151
1587.63270063152 36.5461471755859
1590.97508526442 27.5094151998029
1594.31746989733 14.7578028451876
1597.65985453024 -2.09702815954144
1601.00223916315 -23.4434160856629
1604.34462379606 -49.6696992044548
1607.68700842897 -81.1642157871999
1611.02939306187 3.99481776419383
1614.37177769478 0.901094501293638
1617.71416232769 -1.11216885729913
1621.0565469606 -2.19270884008384
1624.39893159351 -2.48826197556011
1627.74131622642 -2.14656479222758
1631.08370085933 -1.31535381858589
1634.42608549223 -0.14236558313453
1637.76847012514 1.22466338562684
1641.11085475805 2.63799655919851
1644.45323939096 3.94989740908108
1647.79562402387 5.01262940677483
1651.13800865678 5.67845602378013
1654.48039328968 5.79964073159744
1657.82277792259 5.22844700172711
1661.1651625555 3.81713830566966
1664.50754718841 1.41797811492526
1667.84993182132 -2.1167700990056
1671.19231645423 -3.00417321927242
1674.53470108714 -1.95990771734781
1677.87708572004 -1.13080237397229
1681.21947035295 -0.496142140948499
1684.56185498586 -0.0352119700789487
1687.90423961877 0.272703186833698
1691.24662425168 0.448318377986885
1694.58900888459 0.512348651577987
1697.93139351749 0.485509055804412
1701.2737781504 0.388514638863559
1704.61616278331 0.242080448952828
1707.95854741622 0.0669215342696318
1711.30093204913 -0.116247056988647
1714.64331668204 -0.286710276624599
1717.98570131494 -0.423753076440813
1721.32808594785 -0.506660408239903
1724.67047058076 -0.514717223824461
1728.01285521367 -0.427208474997093
1731.35523984658 -0.223419113560382
1734.69762447949 0.117365908683067
1738.0400091124 0.615861639930621
1741.3823937453 1.29278312837975
1744.72477837821 2.16884542222775
1748.06716301112 1.77474779663348
1751.40954764403 3.683696632335
1754.75193227694 -0.564978011656
1758.09431690985 -0.0899772772066773
1761.43670154275 -0.0271190587507043
1764.77908617566 0.00624022411926571
1768.12147080857 0.0172756539177749
1771.46385544148 0.0131623131593581
1774.80624007439 0.00107528435855396
1778.1486247073 -0.0118103499701015
1781.49100934021 -0.0183195073120698
1784.83339397311 -0.0112771051528141
1788.17577860602 0.016491939022204
1791.51816323893 0.0322039303644468
1794.86054787184 -0.0218325419511115
1798.20293250475 -0.0286100016482333
1801.54531713766 -0.00862805386187743
1804.88770177056 0.0176136962729971
1808.23008640347 0.0296156436214266
1811.57247103638 0.00687818304845157
1814.91485566929 -0.0710982905808931
1818.2572403022 0.071521442900867
1821.59962493511 0.051081991860807
1824.94200956802 0.0339039340118568
1828.28439420092 0.0197522983713792
1831.62677883383 0.00839211395673595
1834.96916346674 -0.000411590214713128
1838.31154809965 -0.00689378512560594
1841.65393273256 -0.011289441758581
1844.99631736547 -0.0138335310962775
1848.33870199837 -0.0147610241213341
1851.68108663128 -0.0143068918163893
1855.02347126419 -0.012706105164082
1858.3658558971 -0.0101936351470511
1861.70824053001 -0.00700445274793485
1865.05062516292 -0.00337352894937227
1868.39300979583 0.000464165265997718
1871.73539442873 0.00427365891553687
1875.07777906164 0.00781998101660613
1878.42016369455 0.0108681605865667
1881.76254832746 0.0131832266427801
1885.10493296037 0.0145302082026075
1888.44731759328 0.0146741342834101
1891.78970222618 0.0133800339025493
1895.13208685909 0.0104129360773862
1898.474471492 0.00553786982528248
1901.81685612491 -0.00148013583640125
1905.15924075782 -0.0108760518903028
1908.50162539073 -0.022884849319062
1911.84401002364 -0.0377414991053173
1915.18639465654 -0.0556809722317059
1918.52877928945 -0.076938239680869
1921.87116392236 0.0324336270266588
1925.21354855527 0.0282920174262413
1928.55593318818 0.024428908436166
1931.89831782109 0.0208361527490403
1935.24070245399 0.0175056030574713
1938.5830870869 0.0144291120540657
1941.92547171981 0.0115985324314307
1945.26785635272 0.00900571688217354
1948.61024098563 0.00664251809890091
1951.95262561854 0.00450078877422001
1955.29501025145 0.00257238160073802
1958.63739488435 0.000849149271061712
1961.97977951726 -0.000677055522201646
1965.32216415017 -0.00201438008644523
1968.66454878308 -0.00317097172906188
1972.00693341599 -0.0041549777574445
1975.3493180489 -0.0049745454789862
1978.6917026818 -0.00563782220107986
1982.03408731471 -0.00615295523111841
1985.37647194762 -0.00652809187649489
1988.71885658053 -0.00677137944460221
1992.06124121344 -0.00689096524283334
1995.40362584635 -0.00689499657858127
1998.74601047926 -0.00679162075923893
2002.08839511216 -0.00658898509219931
2005.43077974507 -0.00629523688485534
2008.77316437798 -0.0059185234446
2012.11554901089 -0.00546699207882629
2015.4579336438 -0.00494879009492709
2018.80031827671 -0.00437206480029545
2022.14270290961 -0.00374496350232425
2025.48508754252 -0.0030756335084065
2028.82747217543 -0.0023722221259352
2032.16985680834 -0.00164287666230321
2035.51224144125 -0.000895744424903549
2038.85462607416 -0.000138972721129248
2042.19701070706 0.000619291141626854
2045.53939533997 0.00137089985597174
2048.88177997288 0.00210770611451239
2052.22416460579 0.00282156260985593
2055.5665492387 0.00350432203460942
2058.90893387161 0.00414783708137976
2062.25131850452 0.00474396044277408
2065.59370313742 0.00528454481139947
2068.93608777033 0.00576144287986286
2072.27847240324 0.0061665073407713
2075.62085703615 0.00649159088673192
2078.96324166906 0.00672854621035168
2082.30562630197 0.00686922600423761
2085.64801093487 0.00690548296099681
2088.99039556778 0.00682916977323624
2092.33278020069 0.00663213913356302
2095.6751648336 0.00630624373458409
2099.01754946651 0.0058433362689066
2102.35993409942 0.00523526942913754
2105.70231873233 0.00447389590788382
2109.04470336523 0.00355106839775271
2112.38708799814 0.00245863959135115
2115.72947263105 0.00118846218128601
2119.07185726396 -0.00026761113983539
2122.41424189687 -0.00191772767940611
2125.75662652978 -0.00377003474481937
2129.09901116268 -0.00583267964346768
2132.44139579559 -0.00811380968274421
2135.7837804285 -0.0106215721700423
2139.12616506141 -0.0133641144127542
2142.46854969432 -0.0163495837182732
2145.81093432723 -0.0195861273939927
2149.15331896014 -0.0230818927473048
2152.49570359304 -0.026845027085603
2155.83808822595 -0.03088367771628
2159.18047285886 -0.0352059919467296
2162.52285749177 0.152949500193236
2165.86524212468 -0.00204951318115977
2169.20762675759 -0.0590154264402563
2172.55001139049 -0.0496186522567618
2175.8923960234 -0.00552960330340988
2179.23478065631 0.0415813077470844
2182.57716528922 0.0600436682219849
2185.91954992213 0.0181870654485784
2189.26193455504 -0.115658913245881
2192.60431918795 -0.37316468053408
2195.94670382085 0.0535056769880726
2199.28908845376 0.0932306451695524
2202.63147308667 0.0966096581709332
2205.97385771958 0.0726452951050139
2209.31624235249 0.0303401350845785
2212.6586269854 -0.0213032427775697
2216.0010116183 -0.0732822593686445
2219.34339625121 -0.116594335575861
2222.68578088412 -0.142236892286414
2226.02816551703 -0.141207350387522
2229.37055014994 -0.104503130766384
2232.71293478285 -0.0231216543102191
2236.05531941576 0.111939658093765
2239.39770404866 0.30968338555839
2242.74008868157 0.579112107196396
2246.08247331448 0.929228402120596
2249.42485794739 1.36903484944384
2252.7672425803 1.90753402827881
2256.10962721321 -14.1444948669411
2259.45201184611 18.0912601014869
2262.79439647902 -36.7279617903669
2266.13678111193 -54.6237618639969
2269.47916574484 -21.7122567180949
2272.82155037775 -13.8292367732251
2276.16393501066 -7.39663310179849
2279.50631964356 -2.31458439859991
2282.84870427647 1.51677064158514
2286.19108890938 4.19729332396969
2289.53347354229 5.8268449537684
2292.8758581752 6.50528683619532
2296.21824280811 6.33248027646435
2299.56062744102 5.40828657978968
2302.90301207392 3.83256705138509
2306.24539670683 1.70518299646509
2309.58778133974 -0.87400427975646
2312.93016597265 -3.80513347206594
2316.27255060556 -6.98834327524846
2319.61493523847 -10.3237723840904
2322.95731987138 -13.7115594933782
2326.29970450428 -17.0518432978967
2329.64208913719 -20.2447624924325
2332.9844737701 -23.1904557717719
2336.32685840301 -25.7890618307
2339.66924303592 -27.9407193640032
2343.01162766883 -29.5455670664677
2346.35401230173 -30.5037436328788
2349.69639693464 -30.7153877580229
2353.03878156755 -30.0806381366857
2356.38116620046 -28.4996334636534
2359.72355083337 -25.8725124337119
2363.06593546628 -22.0994137416465
2366.40832009918 -17.0804760822443
2369.75070473209 -10.7158381502906
2373.093089365 -2.90563864057045
2376.43547399791 6.4499837521283
2379.77785863082 17.4508903330205
2383.12024326373 0.265914320458317
2386.46262789664 0.237286956102881
2389.80501252954 0.210369735891797
2393.14739716245 0.185117475823314
2396.48978179536 0.161484991895681
2399.83216642827 0.139427100107157
2403.17455106118 0.118898616455992
2406.51693569409 0.0998543569404358
2409.85932032699 0.0822491375587468
2413.2017049599 0.0660377743091749
2416.54408959281 0.0511750831899707
2419.88647422572 0.0376158801993912
2423.22885885863 0.0253149813356869
2426.57124349154 0.0142272025971091
2429.91362812445 0.00430735998191364
2433.25601275735 -0.00448973051164841
2436.59839739026 -0.0122092528853253
2439.94078202317 -0.0188963911408621
2443.28316665608 -0.0245963292800074
2446.62555128899 -0.0293542513045088
2449.9679359219 -0.0332153412161124
2453.3103205548 -0.0362247830165661
2456.65270518771 -0.0384277607076176
2459.99508982062 -0.0398694582910134
2463.33747445353 -0.0405950597685011
2466.67985908644 -0.040649749141828
2470.02224371935 -0.0400787104127414
2473.36462835226 -0.0389271275829885
2476.70701298516 -0.0372401846543163
2480.04939761807 -0.0350630656284727
2483.39178225098 -0.0324409545072045
2486.73416688389 -0.0294190352922592
2490.0765515168 -0.0260424919853835
2493.41893614971 -0.0223565085883256
2496.76132078261 -0.0184062691028322
2500.10370541552 -0.0142369575306502
2503.44609004843 -0.00989375787352786
2506.78847468134 -0.00542185413321188
2510.13085931425 -0.00086643031144893
2513.47324394716 0.00372732959001248
2516.81562858007 0.00831424156942566
2520.15801321297 0.0128491216250438
2523.50039784588 0.0172867857551189
2526.84278247879 0.0215820499579039
2530.1851671117 0.0256897302316521
2533.52755174461 0.0295646425746154
2536.86993637752 0.0331616029850467
2540.21232101042 0.0364354274611996
2543.55470564333 0.0393409320013255
2546.89709027624 0.0418329326036777
2550.23947490915 0.0438662452665097
2553.58185954206 0.045395685988073
2556.92424417497 0.046376070766621
2560.26662880788 0.0467622156004064
2563.60901344078 0.0465089364876817
2566.95139807369 0.0455710494267
2570.2937827066 0.0439033704157133
2573.63616733951 0.0414607154529752
2576.97855197242 0.0381979005367383
2580.32093660533 0.0340697416652543
2583.66332123823 0.0290310548367775
2587.00570587114 0.0230366560495599
2590.34809050405 0.016041361301853
2593.69047513696 0.00799998659191211
2597.03285976987 -0.00113265208201161
2600.37524440278 -0.0114017387216652
2603.71762903569 -0.0228524573287974
2607.06001366859 -0.0355299919051526
2610.4023983015 -0.0494795264524793
2613.74478293441 -0.0647462449725269
2617.08716756732 -0.081375331467039
2620.42955220023 -0.0994119699377643
2623.77193683314 -0.118901344386453
2627.11432146604 -0.139888638814847
2630.45670609895 -0.162419037224697
2633.79909073186 -0.186537723617752
2637.14147536477 2.11788463105498
2640.48385999768 1.19879569788796
2643.82624463059 0.55988753945426
2647.16862926349 0.162944844733111
2650.5110138964 -0.0302476972965212
2653.85339852931 -0.0579053976555646
2657.19578316222 0.0417564326350549
2660.53816779513 0.230522482554389
2663.88055242804 0.470177441081543
2667.22293706095 0.722505997195515
2670.56532169385 0.949292839875405
2673.90770632676 1.11232265810029
2677.25009095967 1.17338014084921
2680.59247559258 1.09424997710124
2683.93486022549 0.8367168558354
2687.2772448584 0.362565466030838
2690.6196294913 -0.366419503333409
2693.96201412421 -1.38845336327843
2697.30439875712 2.48770567505754
2700.64678339003 0.936271752950735
2703.98916802294 -0.0334160705521843
2707.33155265585 -0.526364214138501
2710.67393728876 -0.647579096495922
2714.01632192166 -0.502067136311984
2717.35870655457 -0.194834752274175
2720.70109118748 0.169111636929869
2724.04347582039 0.484765612612649
2727.3858604533 0.64712075608663
2730.72824508621 0.551170648664219
2734.07062971911 0.0919088716579175
2737.41301435202 -0.835670993619978
2740.75539898493 -2.33657536585677
2744.09778361784 1.89446391871609
2747.44016825075 1.45703010424561
2750.78255288366 1.08179435468489
2754.12493751657 0.764555658139743
2757.46732214947 0.501113002715995
2760.80970678238 0.287265376519584
2764.15209141529 0.118811767656334
2767.4944760482 -0.00844883576790339
2770.83686068111 -0.0987174456472283
2774.17924531402 -0.156195073875796
2777.52162994692 -0.185082732347744
2780.86401457983 -0.189581432957198
2784.20639921274 -0.1738921875983
2787.54878384565 -0.142216008165178
2790.89116847856 -0.0987539065519773
2794.23355311147 -0.0477068946528289
2797.57593774438 0.00672401563814051
2800.91832237728 0.0603378124267793
2804.26070701019 0.108933483818962
2807.6030916431 0.148310017920558
2810.94547627601 0.174266402837421
2814.28786090892 0.182601626675422
2817.63024554183 0.169114677540427
2820.97263017473 0.129604543538294
2824.31501480764 0.0598702127748982
2827.65739944055 -0.0442893266438987
2830.99978407346 -0.187075086612254
2834.34216870637 -0.372688079024263
2837.68455333928 -0.605329315774079
2841.02693797219 -0.889199808755877
2844.36932260509 2.25823894360589
2847.711707238 0.731792522637641
2851.05409187091 -0.372130780895716
2854.39647650382 -1.10124617590731
2857.73886113673 -1.50326887131076
2861.08124576964 -1.62591407601948
2864.42363040254 -1.51689699894687
2867.76601503545 -1.22393284900639
2871.10839966836 -0.794736835111413
2874.45078430127 -0.277024166175477
2877.79316893418 0.281489948888029
2881.13555356709 0.833090301165759
2884.4779382 1.33006168174413
2887.8203228329 1.72468888170979
2891.16270746581 1.96925669214933
2894.50509209872 2.01604990414926
2897.84747673163 1.81735330879618
2901.18986136454 1.32545169717659
2904.53224599745 0.492629860377176
2907.87463063035 -0.728827410515523
2911.21701526326 -2.38663532441519
2914.55939989617 -4.52850909023481
2917.90178452908 -7.20216391688801
2921.24416916199 -10.4553150132887
2924.5865537949 -14.3356775883494
2927.9289384278 -18.890966850984
2931.27132306071 -24.1688980101059
2934.61370769362 -30.2171862746294
2937.95609232653 -37.0835468534663
2941.29847695944 -44.8156949555307
2944.64086159235 -53.4613457897374
2947.98324622526 -63.0682145649974
2951.32563085816 0.402980881927931
2954.66801549107 -3.42024898647589
2958.01040012398 -6.24689540380021
2961.35278475689 -8.14615001993895
2964.6951693898 -9.18720448478552
2968.03755402271 -9.43925044823295
2971.37993865561 -8.97147956017478
2974.72232328852 -7.85308347050413
2978.06470792143 -6.15325382911463
2981.40709255434 -3.9411822858995
2984.74947718725 -1.28606049075166
2988.09186182016 1.74291990643483
2991.43424645307 5.07656725576699
2994.77663108597 8.64568990735195
2998.11901571888 12.3810962112955
3001.46140035179 16.2135945177047
3004.8037849847 20.0739931766868
3008.14616961761 23.8931005383474
3011.48855425052 27.6017249527937
3014.83093888343 31.1306747701329
3018.17332351633 34.4107583404706
3021.51570814924 37.3727840139141
3024.85809278215 39.9475601405703
3028.20047741506 42.0658950705453
3031.54286204797 43.658597153946
3034.88524668088 44.6564747408792
3038.22763131378 44.9903361814513
3041.57001594669 44.5909898257693
3044.9124005796 43.3892440239397
3048.25478521251 41.3159071260689
3051.59716984542 38.3017874822642
3054.93955447833 34.277693442632
3058.28193911123 29.1744333572781
3061.62432374414 22.9228155763107
3064.96670837705 15.4536484498359
3068.30909300996 6.69774032795888
3071.65147764287 -3.41410043921106
3074.99386227578 -14.9510655015685
3078.33624690869 -27.9823465090085
3081.67863154159 -42.577135111421
3085.0210161745 -0.228917518381415
3088.36340080741 -0.109197300439115
3091.70578544032 -0.0110095029674211
3095.04817007323 0.0514689062396941
3098.39055470614 0.0640609593882369
3101.73293933904 0.012589688684212
3105.07532397195 -0.117121873666367
3108.41770860486 -0.339250695457527
3111.76009323777 0.31712632393933
3115.10247787068 -0.242385117838499
3118.44486250359 -0.187235571956989
3121.7872471365 0.10665088962233
3125.1296317694 0.263350194937954
3128.47201640231 -0.0930617279716928
3131.81440103522 -1.33850895106803
3135.15678566813 0.219089773673257
3138.49917030104 -0.229019849552137
3141.84155493395 -0.19009116538937
3145.18393956685 0.0611931009571376
3148.52632419976 0.250150224283071
3151.86870883267 0.102097479384061
3155.21109346558 -0.657647858944197
3158.55347809849 0.235170912250519
3161.8958627314 -0.219946349046826
3165.23824736431 0.469042474340008
3168.58063199721 1.14608420113225
3171.92301663012 0.0051293095588758
3175.26540126303 -0.277158358984625
3178.60778589594 -0.0812664702253005
3181.95017052885 0.212317310110061
3185.29255516176 0.223105316294519
3188.63493979466 -0.429390117398699
3191.97732442757 0.963335592268105
3195.31970906048 -0.339971443388824
3198.66209369339 0.496599610219502
3202.0044783263 1.28886079638308
3205.34686295921 -0.456109841790503
3208.68924759211 0.157226851420564
3212.03163222502 0.245457322858954
3215.37401685793 0.858659398100515
3218.71640149084 0.250334803987837
3222.05878612375 -0.0721660171202328
3225.40117075666 -0.178097001956633
3228.74355538957 -0.136712087254443
3232.08594002247 -0.0172652097466638
3235.42832465538 0.110989693833647
3238.77070928829 0.178798686753485
3242.1130939212 0.116907832279809
3245.45547855411 -0.143936806320388
3248.79786318702 -0.672989165780122
3252.14024781993 0.202256987365885
3255.48263245283 -0.359653773379357
3258.82501708574 0.342713498793473
3262.16740171865 -0.132915554257145
3265.50978635156 0.433396456350113
3268.85217098447 0.235390926471706
3272.19455561738 0.0902595977204532
3275.53694025028 -0.00860408431073672
3278.87932488319 -0.0678066740289208
3282.2217095161 -0.0939547258411982
3285.56409414901 -0.0936547941546498
3288.90647878192 -0.0735134333763593
3292.24886341483 -0.0401371979134109
3295.59124804774 -0.000132642172881329
3298.93363268064 0.0398936794381343
3302.27601731355 0.0733352125125593
3305.61840194646 0.0935854026433124
3308.96078657937 0.0940376954233046
3312.30317121228 0.0680855364454568
3315.64555584519 0.00912237130267639
3318.98794047809 -0.0894583544121047
3322.330325111 -0.234263195105974
3325.67270974391 -0.431898705186046
3329.01509437682 -0.0236209564461603
3332.35747900973 -0.18521039659045
3335.69986364264 0.453762936711782
3339.04224827554 -1.84588160540399
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/cs_distance_optimal_state.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
\nextgroupplot[
width=\linewidth, 
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3505.99436068932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge $[m/s]$},
ymin=-0.0483183117492436, ymax=0.756337019679783,
ytick style={color=black},
%ytick={-0.2,0,0.2,0.4,0.6,0.8},
%yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\addplot [semithick, color0]
table {%
0 0
3.34238463290845 -0.0117430694115606
6.68476926581691 0.00881630687443641
10.0271538987254 0.0541734138575932
13.3695385316338 0.117454321303423
16.7119231645423 0.192415883743351
20.0543077974507 0.27344574047471
23.3966924303592 0.355562315560748
26.7390770632676 0.43441481783062
30.0814616961761 0.506283240879395
33.4238463290845 0.56807836306805
36.766230961993 0.617341747523476
40.1086155949014 0.652245742138473
43.4510002278099 0.67159347957175
46.7933848607183 0.674818877247932
50.1357694936268 0.66198663735755
53.4781541265353 0.633792246857049
56.8205387594437 0.591561977468782
60.1629233923522 0.537252885681016
63.5053080252606 0.473452812747926
66.8476926581691 0.403380384689601
70.1900772910775 0.330885012292037
73.532461923986 0.260446891107144
76.8748465568944 0.197177001452742
80.2172311898029 0.146817108412563
83.5596158227113 0.115739761836246
86.9020004556198 0.110948296339346
90.2443850885282 0.140076831303327
93.5867697214367 0.234073142993568
96.9291543543451 0.329318984945287
100.271538987254 0.408018394289997
103.613923620162 0.471839819752062
106.956308253071 0.522375239599857
110.298692885979 0.561140161645773
113.641077518887 0.589573623246216
116.983462151796 0.609038191301601
120.325846784704 0.620819962256362
123.668231417613 0.626128562098943
127.010616050521 0.626097146361802
130.35300068343 0.621782400121413
133.695385316338 0.614164537998262
137.037769949247 0.604147304156847
140.380154582155 0.592557972305684
143.722539215063 0.580147345697298
147.064923847972 0.567589757128231
150.40730848088 0.555483068939036
153.749693113789 0.544348673014282
157.092077746697 0.53463149078255
160.434462379606 0.526699973216437
163.776847012514 0.52084610083255
167.119231645423 0.517285383691511
170.461616278331 0.516156861397959
173.80400091124 0.517523103100541
177.146385544148 0.52137020749192
180.488770177056 0.527607802808777
183.831154809965 0.536069046831799
187.173539442873 0.546510626885698
190.515924075782 0.558612759839182
193.85830870869 0.571979192104983
197.200693341599 0.58613719963986
200.543077974507 0.600537587944554
203.885462607416 0.614554692063853
207.227847240324 0.62748637658653
210.570231873233 0.638554035645396
213.912616506141 0.646902592917259
217.255001139049 0.651600501622945
220.597385771958 0.651639744527301
223.939770404866 0.645935833939175
227.282155037775 0.633327811711449
230.624539670683 0.612578249240981
233.966924303592 0.582373247468681
237.3093089365 0.541322436879467
240.651693569409 0.487958977502243
243.994078202317 0.440849353275908
247.336462835226 0.407439808167637
250.678847468134 0.375571722019101
254.021232101042 0.345181942195329
257.363616733951 0.316216774648696
260.706001366859 0.288631983918916
264.048385999768 0.262392793133052
267.390770632676 0.237473884005504
270.733155265585 0.213859396838021
274.075539898493 0.191542930519694
277.417924531402 0.170527542526957
280.76030916431 0.150825748923588
284.102693797219 0.132459524360709
287.445078430127 0.115460302076785
290.787463063035 0.0998689738976242
294.129847695944 0.0857358902363798
297.472232328852 0.0731208600935479
300.814616961761 0.0620931510569662
304.157001594669 0.0527314893018216
307.499386227578 0.0451240595906371
310.841770860486 0.0393685052732856
314.184155493395 0.0355719282869792
317.526540126303 0.033850889156277
320.868924759211 0.0343314069930793
324.21130939212 0.0371489594966313
327.553694025028 0.042448482953521
330.896078657937 0.0503843722376842
334.238463290845 0.0611204808103859
337.580847923754 0.0748301207202525
340.923232556662 0.091696062603254
344.265617189571 0.111910535682686
347.608001822479 0.135675227769197
350.950386455388 0.163201285260788
354.292771088296 0.194709313142796
357.635155721205 0.230429374987902
360.977540354113 0.270600992956126
364.319924987021 0.315473147794835
367.66230961993 0.38239316250815
371.004694252838 0.480298917403553
374.347078885747 0.545777008952201
377.689463518655 0.585357895701895
381.031848151564 0.604950071955688
384.374232784472 0.609840067771884
387.716617417381 0.604692448964036
391.059002050289 0.593549817100949
394.401386683197 0.579832809506681
397.743771316106 0.566340099260537
401.086155949014 0.555248395197078
404.428540581923 0.54811244190611
407.770925214831 0.545865019732697
411.11330984774 0.548816944777148
414.455694480648 0.55665706889503
417.798079113557 0.568452279697147
421.140463746465 0.582647500549572
424.482848379374 0.597065690573623
427.825233012282 0.608907844645855
431.16761764519 0.614752993398098
434.510002278099 0.610558203217418
437.852386911007 0.59165857624613
441.194771543916 0.552767250381804
444.537156176824 0.555849286397687
447.879540809733 0.571241951112732
451.221925442641 0.579313510984195
454.56431007555 0.582255619929514
457.906694708458 0.581940339905325
461.249079341367 0.579920140907458
464.591463974275 0.577427900970947
467.933848607183 0.575376906170016
471.276233240092 0.574360850618096
474.618617873 0.574653836467809
477.961002505909 0.57621037391098
481.303387138817 0.578665381178624
484.645771771726 0.581334184540963
487.988156404634 0.583212518307414
491.330541037543 0.582976524826597
494.672925670451 0.578982754486305
498.01531030336 0.5760166624635
501.357694936268 0.57766059018263
504.700079569176 0.578254507256943
508.042464202085 0.578451062753804
511.384848834993 0.57853711350834
514.727233467902 0.578433724123434
518.06961810081 0.578530330296171
521.412002733719 0.578621371409907
524.754387366627 0.578678525644412
528.096771999536 0.578709822737879
531.439156632444 0.578722363446189
534.781541265353 0.578722319542908
538.123925898261 0.578714933819285
541.466310531169 0.578704520084259
544.808695164078 0.57869446316445
548.151079796986 0.578687218904164
551.493464429895 0.57868431416539
554.835849062803 0.57868634682781
558.178233695712 0.578692985788779
561.52061832862 0.578702970963355
564.863002961529 0.57871411328426
568.205387594437 0.578723294701924
571.547772227345 0.578726468184442
574.890156860254 0.578718657717603
578.232541493162 0.578693958304874
581.574926126071 0.578645535967434
584.917310758979 0.578613770183882
588.259695391888 0.578615652284016
591.602080024796 0.578630304219225
594.944464657705 0.578650894783044
598.286849290613 0.578671890379519
601.629233923522 0.578689055023214
604.97161855643 0.578699450339199
608.314003189338 0.578701435563056
611.656387822247 0.578694667540878
614.998772455155 0.578680100729285
618.341157088064 0.578659987195381
621.683541720972 0.578637876616814
625.025926353881 0.57861861628173
628.368310986789 0.578635497371553
631.710695619698 0.578661104495778
635.053080252606 0.578680403519289
638.395464885515 0.578694466951341
641.737849518423 0.578704272792755
645.080234151332 0.578710704535918
648.42261878424 0.578714551164784
651.765003417148 0.578716507154873
655.107388050057 0.57871717247327
658.449772682965 0.578717052578631
661.792157315874 0.578716558421169
665.134541948782 0.578716006442673
668.476926581691 0.578715618576491
671.819311214599 0.578715522247542
675.161695847508 0.578715750372308
678.504080480416 0.578716241358844
681.846465113324 0.578716839106753
685.188849746233 0.578717293007236
688.531234379141 0.578717257943023
691.87361901205 0.578716294288451
695.216003644958 0.578713867909366
698.558388277867 0.57870935016325
701.900772910775 0.578702017899101
705.243157543684 0.578691053457493
708.585542176592 0.578675544670587
711.9279268095 0.57565472842957
715.270311442409 0.577090639270112
718.612696075317 0.578049197894218
721.955080708226 0.578381106501494
725.297465341134 0.578501231396497
728.639849974043 0.578507515020128
731.982234606951 0.578324954673547
735.32461923986 0.578379846439993
738.667003872768 0.578514362093715
742.009388505677 0.57860543826282
745.351773138585 0.578598155259253
748.694157771494 0.578505737078805
752.036542404402 0.576183911424128
755.37892703731 0.591218701931537
758.721311670219 0.587140971495087
762.063696303127 0.542622870149687
765.406080936036 0.4558845639347
768.748465568944 0.344694234893972
772.090850201853 0.246368081075764
775.433234834761 0.217770316532844
778.77561946767 0.295055238575742
782.118004100578 0.372959394593833
785.460388733487 0.442248096174535
788.802773366395 0.500211338011276
792.145157999303 0.545142681721157
795.487542632212 0.576339255844964
798.82992726512 0.594101755847159
802.172311898029 0.599734444115888
805.514696530937 0.595545149962974
808.857081163846 0.584845269623928
812.199465796754 0.571949766257924
815.541850429663 0.562177169947837
818.884235062571 0.561849577700211
822.226619695479 0.578292653445273
825.569004328388 0.569077646600273
828.911388961296 0.544510140306091
832.253773594205 0.5248277522568
835.596158227113 0.50958273170601
838.938542860022 0.498342968099025
842.28092749293 0.490691991072839
845.623312125839 0.486228970456139
848.965696758747 0.484568716269302
852.308081391656 0.485341678724398
855.650466024564 0.488193948225188
858.992850657472 0.492787255367123
862.335235290381 0.498798970937348
865.677619923289 0.505922105914699
869.020004556198 0.5138653114697
872.362389189106 0.522352878964573
875.704773822015 0.531124739953226
879.047158454923 0.539936466181261
882.389543087832 0.548559269585969
885.73192772074 0.556780002296337
889.074312353649 0.56440115663304
892.416696986557 0.571240865108446
895.759081619466 0.577132900426612
899.101466252374 0.58192667548329
902.443850885282 0.585487243365923
905.786235518191 0.587695297353644
909.128620151099 0.588447170917275
912.471004784008 0.58765483771934
915.813389416916 0.585245911614037
919.155774049825 0.581163646647274
922.498158682733 0.575366937056637
925.840543315642 0.567830317271413
929.18292794855 0.558543961912572
932.525312581458 0.547513685792783
935.867697214367 0.5347609439164
939.210081847275 0.520322831479475
942.552466480184 0.504252083869745
945.894851113092 0.486617076666643
949.237235746001 0.467501825641293
952.579620378909 0.447005986756512
955.922005011818 0.425244856166801
959.264389644726 0.402349370218364
962.606774277634 0.378466105449082
965.949158910543 0.353757278588543
969.291543543451 0.328400746558016
972.63392817636 0.302590006470463
975.976312809268 0.276534195630548
979.318697442177 0.250458091534609
982.661082075085 0.224602111870689
986.003466707994 0.199222314518516
989.345851340902 0.174590397549506
992.688235973811 0.150993699226788
996.030620606719 0.128735198005155
999.373005239628 0.108133512531095
1002.71538987254 0.0895229016428097
1006.05777450544 0.0732532643701847
1009.40015913835 0.0596901399347695
1012.74254377126 0.0492147077498301
1016.08492840417 0.0422237874203237
1019.42731303708 0.039129838742906
1022.76969766999 0.0403609617059152
1026.1120823029 0.0463608964893457
1029.4544669358 0.0575890234649521
1032.79685156871 0.0745203631961437
1036.13923620162 0.0892632304237573
1039.48162083453 0.0810404264873933
1042.82400546744 0.0733690079431453
1046.16639010035 0.0662139743737824
1049.50877473325 0.0595466610556871
1052.85115936616 0.0533447389588576
1056.19354399907 0.047592214746907
1059.53592863198 0.0422794307770614
1062.87831326489 0.0374030651001625
1066.2206978978 0.0329661314606667
1069.56308253071 0.028977979296644
1072.90546716361 0.0254542937397798
1076.24785179652 0.0224170956153739
1079.59023642943 0.0198947414423399
1082.93262106234 0.0179219234332071
1086.27500569525 0.0165396694941182
1089.61739032816 0.0157953432248311
1092.95977496106 0.0157426439187182
1096.30215959397 0.0164416065627663
1099.64454422688 0.0179586018375764
1102.98692885979 0.0203663361173649
1106.3293134927 0.0237438514699618
1109.67169812561 0.0281765256568124
1113.01408275851 0.0337560721329755
1116.35646739142 0.0405805400471254
1119.69885202433 0.0487543142415517
1123.04123665724 0.058388115252155
1126.38362129015 0.0695989993084553
1129.72600592306 0.082510358333584
1133.06839055597 0.0972519199442866
1136.41077518887 0.113959747450926
1139.75315982178 0.132776239857477
1143.09554445469 0.153850131861529
1146.4379290876 0.17733649385429
1149.78031372051 0.203396731920575
1153.12269835342 0.232198587838821
1156.46508298632 0.263916139081076
1159.80746761923 0.298729798812999
1163.14985225214 0.336826315893876
1166.49223688505 0.37839877487659
1169.83462151796 0.42364659600765
1173.17700615087 0.472775535227181
1176.51939078378 0.525997684168916
1179.86177541668 0.583531470160201
1183.20416004959 0.645601656222006
1186.5465446825 0.712439341068913
1189.88892931541 0.702787851987895
1193.23131394832 0.685906991376437
1196.57369858123 0.668644286729943
1199.91608321413 0.651046988019847
1203.25846784704 0.633161139853667
1206.60085247995 0.615031581475001
1209.94323711286 0.596701946763523
1213.28562174577 0.57821466423499
1216.62800637868 0.559610957041239
1219.97039101159 0.540930842970183
1223.31277564449 0.522213134445818
1226.6551602774 0.503495438528221
1229.99754491031 0.484814156913544
1233.33992954322 0.466204485934022
1236.68231417613 0.447700416557972
1240.02469880904 0.429334734389785
1243.36708344194 0.411139019669937
1246.70946807485 0.39314364727498
1250.05185270776 0.375377786717547
1253.39423734067 0.357869402146352
1256.73662197358 0.340645252346188
1260.07900660649 0.323730890737926
1263.4213912394 0.307150665378521
1266.7637758723 0.290927718961002
1270.10616050521 0.275083988814484
1273.44854513812 0.259640206904157
1276.79092977103 0.244615899831292
1280.13331440394 0.230029388833239
1283.47569903685 0.215897789783432
1286.81808366975 0.202237013191379
1290.16046830266 0.189061764202671
1293.50285293557 0.17638554259898
1296.84523756848 0.164220642798053
1300.18762220139 0.152578153853722
1303.5300068343 0.141467959455894
1306.87239146721 0.13089873793056
1310.21477610011 0.120877962239787
1313.55716073302 0.111411899981728
1316.89954536593 0.102505613390605
1320.24192999884 0.0941629593367312
1323.58431463175 0.0863865893264923
1326.92669926466 0.0791779495023567
1330.26908389756 0.072537280642871
1333.61146853047 0.0664636181626648
1336.95385316338 0.0609547921124426
1340.29623779629 0.0560074271789919
1343.6386224292 0.0516169426851781
1346.98100706211 0.0477775525899476
1350.32339169502 0.0444822654883286
1353.66577632792 0.0417228846114261
1357.00816096083 0.0394900078264235
1360.35054559374 0.0377730276365852
1363.69293022665 0.03656013118126
1367.03531485956 0.03583830023587
1370.37769949247 0.0355933112119228
1373.72008412537 0.0358097351569981
1377.06246875828 0.0364709377547643
1380.40485339119 0.0375590793249595
1383.7472380241 0.0390551148234164
1387.08962265701 0.0409387938420295
1390.43200728992 0.0431886606087789
1393.77439192283 0.0457820539877441
1397.11677655573 0.0486951074790487
1400.45916118864 0.0519027492189248
1403.80154582155 0.0553787019796774
1407.14393045446 0.0590954831696854
1410.48631508737 0.0630244048333996
1413.82869972028 0.0671355736513742
1417.17108435318 0.0713978909402263
1420.51346898609 0.0757790526526568
1423.855853619 0.0802455493774454
1427.19823825191 0.0847626663394591
1430.54062288482 0.0892944833996337
1433.88300751773 0.0938038750549741
1437.22539215063 0.0982525104385979
1440.56777678354 0.102600853319683
1443.91016141645 0.106808162103489
1447.25254604936 0.110832489831349
1450.59493068227 0.11463068418068
1453.93731531518 0.11815838746499
1457.27969994809 0.121370036633851
1460.62208458099 0.124218863272918
1463.9644692139 0.126656893603929
1467.30685384681 0.128634948484709
1470.64923847972 0.130102643409143
1473.99162311263 0.131008388507219
1477.33400774554 0.131299388544987
1480.67639237844 0.130921642924592
1484.01877701135 0.129819945684244
1487.36116164426 0.12793788549824
1490.70354627717 0.125217845676961
1494.04593091008 0.121601004166841
1497.38831554299 0.117027333550435
1500.7307001759 0.111435601046354
1504.0730848088 0.104763368509298
1507.41546944171 0.0969469924300397
1510.75785407462 0.0879216239354188
1514.10023870753 0.0776212087883757
1517.44262334044 0.0659784873879309
1520.78500797335 0.0529249947691853
1524.12739260625 0.044553600196102
1527.46977723916 0.0479534219970562
1530.81216187207 0.0560287033037107
1534.15454650498 0.0673851384540155
1537.49693113789 0.0807622063358243
1540.8393157708 0.0950331703868986
1544.18170040371 0.109205078594901
1547.52408503661 0.122418763497401
1550.86646966952 0.133948842181871
1554.20885430243 0.143203716285691
1557.55123893534 0.149725571996141
1560.89362356825 0.15319038005041
1564.23600820116 0.153407895735589
1567.57839283406 0.150321658888676
1570.92077746697 0.14400899389657
1574.26316209988 0.134681009696079
1577.60554673279 0.122682599773911
1580.9479313657 0.108492442166683
1584.29031599861 0.0927229994609147
1587.63270063152 0.0761205187930287
1590.97508526442 0.0595650318493543
1594.31746989733 0.0440703548661271
1597.65985453024 0.0307840886294831
1601.00223916315 0.020987618475465
1604.34462379606 0.0160961142900236
1607.68700842897 0.0176585305090055
1611.02939306187 0.0715837365089272
1614.37177769478 0.193111858449834
1617.71416232769 0.290719089201409
1621.0565469606 0.364694132421869
1624.39893159351 0.415829085232297
1627.74131622642 0.445419438216653
1631.08370085933 0.455264075421744
1634.42608549223 0.44766527435725
1637.76847012514 0.42542870599571
1641.11085475805 0.391863434772528
1644.45323939096 0.35078191858597
1647.79562402387 0.306500008797166
1651.13800865678 0.263836950230111
1654.48039328968 0.228115381171656
1657.82277792259 0.205161333371525
1661.1651625555 0.201304232042299
1664.50754718841 0.223376895859424
1667.84993182132 0.278715536961209
1671.19231645423 0.37512602996173
1674.53470108714 0.473235651633367
1677.87708572004 0.539586267302413
1681.21947035295 0.580471459428475
1684.56185498586 0.601592810914718
1687.90423961877 0.608059905107845
1691.24662425168 0.604390325798114
1694.58900888459 0.594509657219331
1697.93139351749 0.58175148404885
1701.2737781504 0.568857391407576
1704.61616278331 0.557976964859959
1707.95854741622 0.55066779041401
1711.30093204913 0.547895454521272
1714.64331668204 0.55003354407685
1717.98570131494 0.556863646419391
1721.32808594785 0.567575349331104
1724.67047058076 0.580766241037725
1728.01285521367 0.594441910208551
1731.35523984658 0.606015945956443
1734.69762447949 0.612309937837789
1738.0400091124 0.609553475852534
1741.3823937453 0.593384150444174
1744.72477837821 0.558847552499753
1748.06716301112 0.558231574654666
1751.40954764403 0.570970885289902
1754.75193227694 0.575446973047987
1758.09431690985 0.57719397707137
1761.43670154275 0.578161485989567
1764.77908617566 0.578562212087901
1768.12147080857 0.578648696192452
1771.46385544148 0.578609682332371
1774.80624007439 0.578570117739866
1778.1486247073 0.578591152850214
1781.49100934021 0.578670141301768
1784.83339397311 0.578740639935919
1788.17577860602 0.578672408797146
1791.51816323893 0.578549153950575
1794.86054787184 0.578573883553567
1798.20293250475 0.578609953990001
1801.54531713766 0.578642593814183
1804.88770177056 0.578661769602821
1808.23008640347 0.578662185955027
1811.57247103638 0.578643285492318
1814.91485566929 0.578609248858614
1818.2572403022 0.578583193859894
1821.59962493511 0.578632560554346
1824.94200956802 0.578670130674563
1828.28439420092 0.578697630782311
1831.62677883383 0.57871666793744
1834.96916346674 0.578728729697891
1838.31154809965 0.578735184119687
1841.65393273256 0.57873727975694
1844.99631736547 0.578736145661846
1848.33870199837 0.578732791384692
1851.68108663128 0.578728106973847
1855.02347126419 0.578722862975768
1858.3658558971 0.578717710434995
1861.70824053001 0.578713180894164
1865.05062516292 0.578709686393986
1868.39300979583 0.578707519473269
1871.73539442873 0.578706853168896
1875.07777906164 0.578707741015844
1878.42016369455 0.57871011704718
1881.76254832746 0.578713795794041
1885.10493296037 0.578718472285668
1888.44731759328 0.578723722049392
1891.78970222618 0.578729001110611
1895.13208685909 0.578733645992805
1898.474471492 0.578736873717579
1901.81685612491 0.57873778180458
1905.15924075782 0.578735348271579
1908.50162539073 0.578728431634401
1911.84401002364 0.578715770906971
1915.18639465654 0.578695985601316
1918.52877928945 0.578667575727529
1921.87116392236 0.578674391035854
1925.21354855527 0.578688282779047
1928.55593318818 0.578700550313278
1931.89831782109 0.578711298870459
1935.24070245399 0.578720630651215
1938.5830870869 0.57872864482489
1941.92547171981 0.578735437529543
1945.26785635272 0.57874110187195
1948.61024098563 0.578745727927604
1951.95262561854 0.578749402740714
1955.29501025145 0.578752210324205
1958.63739488435 0.57875423165972
1961.97977951726 0.578755544697617
1965.32216415017 0.578756224356971
1968.66454878308 0.578756342525574
1972.00693341599 0.578755968059933
1975.3493180489 0.578755166785273
1978.6917026818 0.578754001495537
1982.03408731471 0.578752531953381
1985.37647194762 0.578750814890177
1988.71885658053 0.578748904006019
1992.06124121344 0.578746849969714
1995.40362584635 0.578744700418783
1998.74601047926 0.578742499959468
2002.08839511216 0.578740290166726
2005.43077974507 0.57873810958423
2008.77316437798 0.578735993724367
2012.11554901089 0.578733975068245
2015.4579336438 0.578732083065688
2018.80031827671 0.578730344135233
2022.14270290961 0.578728781664138
2025.48508754252 0.578727416008373
2028.82747217543 0.578726264492626
2032.16985680834 0.578725341410305
2035.51224144125 0.578724658023531
2038.85462607416 0.578724222563141
2042.19701070706 0.578724040228691
2045.53939533997 0.578724113188449
2048.88177997288 0.578724440579403
2052.22416460579 0.578725018507261
2055.5665492387 0.578725840046444
2058.90893387161 0.578726895240088
2062.25131850452 0.578728171100042
2065.59370313742 0.578729651606883
2068.93608777033 0.578731317709891
2072.27847240324 0.578733147327074
2075.62085703615 0.578735115345153
2078.96324166906 0.578737193619558
2082.30562630197 0.578739350974447
2085.64801093487 0.578741553202688
2088.99039556778 0.57874376306587
2092.33278020069 0.578745940294288
2095.6751648336 0.578748041586969
2099.01754946651 0.578750020611638
2102.35993409942 0.578751828004753
2105.70231873233 0.578753411371484
2109.04470336523 0.578754715285716
2112.38708799814 0.578755681290045
2115.72947263105 0.578756247895792
2119.07185726396 0.578756350582985
2122.41424189687 0.578755921800394
2125.75662652978 0.578754890965461
2129.09901116268 0.578753184464391
2132.44139579559 0.578750725652068
2135.7837804285 0.578747434852123
2139.12616506141 0.578743229356866
2142.46854969432 0.57873802342738
2145.81093432723 0.578731728293401
2149.15331896014 0.57872425215344
2152.49570359304 0.578715500174668
2155.83808822595 0.578705374493026
2159.18047285886 0.578693774213137
2162.52285749177 0.579034211246201
2165.86524212468 0.578130282732943
2169.20762675759 0.577485475720218
2172.55001139049 0.578291691493011
2175.8923960234 0.58039284879053
2179.23478065631 0.582284883806205
2182.57716528922 0.58111575018767
2185.91954992213 0.572685419036809
2189.26193455504 0.551445878909706
2192.60431918795 0.510501135816677
2195.94670382085 0.547190532202675
2199.28908845376 0.567369253995552
2202.63147308667 0.572045633656149
2205.97385771958 0.567515340555362
2209.31624235249 0.558911127101904
2212.6586269854 0.550202828742317
2216.0010116183 0.544197363960961
2219.34339625121 0.542538734280023
2222.68578088412 0.545708024259515
2226.02816551703 0.553023401497271
2229.37055014994 0.562640116628954
2232.71293478285 0.571550503328036
2236.05531941576 0.575583978305819
2239.39770404866 0.569407041311453
2242.74008868157 0.546523275131879
2246.08247331448 0.499273345591871
2249.42485794739 0.418835001554027
2252.7672425803 0.295223074918774
2256.10962721321 0.196376444342266
2259.45201184611 0.169102237081828
2262.79439647902 0.147338996802257
2266.13678111193 0.129708290404561
2269.47916574484 0.123052615786209
2272.82155037775 0.107855340762844
2276.16393501066 0.105643449408946
2279.50631964356 0.113832413095414
2282.84870427647 0.130030369150353
2286.19108890938 0.152038120859057
2289.53347354229 0.177849137464026
2292.8758581752 0.205649554164962
2296.21824280811 0.233818172118751
2299.56062744102 0.260926458439491
2302.90301207392 0.285738546198478
2306.24539670683 0.307211234424196
2309.58778133974 0.324493988102338
2312.93016597265 0.336928938175793
2316.27255060556 0.344050881544645
2319.61493523847 0.345587281066181
2322.95731987138 0.341458265554882
2326.29970450428 0.331776629782433
2329.64208913719 0.316847834477716
2332.9844737701 0.297170006326805
2336.32685840301 0.273433937972984
2339.66924303592 0.246523088016727
2343.01162766883 0.217513581015704
2346.35401230173 0.187674207484799
2349.69639693464 0.158466423896079
2353.03878156755 0.13154435267881
2356.38116620046 0.108754782219471
2359.72355083337 0.092137166861725
2363.06593546628 0.0839236269064363
2366.40832009918 0.0865389486116738
2369.75070473209 0.102600584192697
2373.093089365 0.134918651821977
2376.43547399791 0.186495935629164
2379.77785863082 0.260527885701117
2383.12024326373 0.349093196512047
2386.46262789664 0.400196375146034
2389.80501252954 0.445506857018521
2393.14739716245 0.485380099475882
2396.48978179536 0.520161968060443
2399.83216642827 0.550188736510474
2403.17455106118 0.575787086760215
2406.51693569409 0.597274108939858
2409.85932032699 0.614957301375546
2413.2017049599 0.629134570589386
2416.54408959281 0.640094231299437
2419.88647422572 0.648115006419714
2423.22885885863 0.65346602706019
2426.57124349154 0.656406832526794
2429.91362812445 0.65718737032141
2433.25601275735 0.656047996141878
2436.59839739026 0.653219473881995
2439.94078202317 0.648922975631516
2443.28316665608 0.643370081676149
2446.62555128899 0.636762780497559
2449.9679359219 0.629293468773371
2453.3103205548 0.621144951377159
2456.65270518771 0.61249044137846
2459.99508982062 0.603493560042763
2463.33747445353 0.594308336831517
2466.67985908644 0.585079209402121
2470.02224371935 0.575941023607939
2473.36462835226 0.567019033498284
2476.70701298516 0.558428901318425
2480.04939761807 0.550276697509594
2483.39178225098 0.542658900708975
2486.73416688389 0.535662397749705
2490.0765515168 0.529364483660881
2493.41893614971 0.523832861667558
2496.76132078261 0.519125643190743
2500.10370541552 0.515291347847403
2503.44609004843 0.512368903450457
2506.78847468134 0.510387646008784
2510.13085931425 0.509367319727216
2513.47324394716 0.509318077006544
2516.81562858007 0.510240478443515
2520.15801321297 0.512125492830831
2523.50039784588 0.51495449715715
2526.84278247879 0.518699276607087
2530.1851671117 0.523322024561214
2533.52755174461 0.528775342596057
2536.86993637752 0.535002240484098
2540.21232101042 0.541936136193782
2543.55470564333 0.549500855889497
2546.89709027624 0.557610633931606
2550.23947490915 0.566170112876407
2553.58185954206 0.575074343476163
2556.92424417497 0.584208784679109
2560.26662880788 0.59344930362941
2563.60901344078 0.602662175667195
2566.95139807369 0.611704084328566
2570.2937827066 0.620422121345569
2573.63616733951 0.628653786646192
2576.97855197242 0.636226988354405
2580.32093660533 0.642960042790117
2583.66332123823 0.648661674469192
2587.00570587114 0.653131016103471
2590.34809050405 0.656157608600735
2593.69047513696 0.657521401064711
2597.03285976987 0.656992750795102
2600.37524440278 0.654332423287565
2603.71762903569 0.649291592233696
2607.06001366859 0.641611839521061
2610.4023983015 0.631025155233197
2613.74478293441 0.617253937649555
2617.08716756732 0.600010993245587
2620.42955220023 0.578999536692671
2623.77193683314 0.553913190858148
2627.11432146604 0.524435986805334
2630.45670609895 0.490242363793487
2633.79909073186 0.450997169277798
2637.14147536477 0.415374279667466
2640.48385999768 0.416330635560334
2643.82624463059 0.442982706615261
2647.16862926349 0.481552806347644
2650.5110138964 0.52080896794004
2653.85339852931 0.552064944242153
2657.19578316222 0.569180207770821
2660.53816779513 0.568559950710041
2663.88055242804 0.54915508491095
2667.22293706095 0.512462241891842
2670.56532169385 0.462523772838144
2673.90770632676 0.40592774860243
2677.25009095967 0.351807959704449
2680.59247559258 0.311843916331052
2683.93486022549 0.300260848336271
2687.2772448584 0.333829705241271
2690.6196294913 0.431867156234366
2693.96201412421 0.616235590171048
2697.30439875712 0.615579176704855
2700.64678339003 0.587364489833032
2703.98916802294 0.57485295559299
2707.33155265585 0.572437947757873
2710.67393728876 0.575505214343256
2714.01632192166 0.580432877607164
2717.35870655457 0.584591434050056
2720.70109118748 0.586343754414841
2724.04347582039 0.585045083686854
2727.3858604533 0.581043041093897
2730.72824508621 0.575677620106182
2734.07062971911 0.571281188436387
2737.41301435202 0.571178488039625
2740.75539898493 0.579686635113431
2744.09778361784 0.517295968099965
2747.44016825075 0.450483296026929
2750.78255288366 0.411393109217676
2754.12493751657 0.394973239828411
2757.46732214947 0.396562678088095
2760.80970678238 0.411891572298432
2764.15209141529 0.437081228833871
2767.4944760482 0.468644112141609
2770.83686068111 0.503483844741577
2774.17924531402 0.53889520722646
2777.52162994692 0.572564138261689
2780.86401457983 0.602567734585428
2784.20639921274 0.627374251008598
2787.54878384565 0.64584310041486
2790.89116847856 0.657224853760615
2794.23355311147 0.661161240075015
2797.57593774438 0.657685146459955
2800.91832237728 0.64722061809007
2804.26070701019 0.630582858212746
2807.6030916431 0.608978228148109
2810.94547627601 0.584004247289038
2814.28786090892 0.55764959310113
2817.63024554183 0.532294101122777
2820.97263017473 0.510708764965055
2824.31501480764 0.496055736311831
2827.65739944055 0.491888324919697
2830.99978407346 0.502150998617988
2834.34216870637 0.531179383308793
2837.68455333928 0.583700262966936
2841.02693797219 0.664831579639997
2844.36932260509 0.6456390674912
2847.711707238 0.611201717097775
2851.05409187091 0.588312204681173
2854.39647650382 0.574642406305161
2857.73886113673 0.568041385158262
2861.08124576964 0.566535391553764
2864.42363040254 0.568327862929723
2867.76601503545 0.571799423848956
2871.10839966836 0.575507885999047
2874.45078430127 0.578188248192338
2877.79316893418 0.578752696365943
2881.13555356709 0.576290603581732
2884.4779382 0.570068530026344
2887.8203228329 0.559530223011187
2891.16270746581 0.544296616972416
2894.50509209872 0.524165833470973
2897.84747673163 0.499113181192541
2901.18986136454 0.469291155947588
2904.53224599745 0.435029440671331
2907.87463063035 0.396834905423756
2911.21701526326 0.355391607389618
2914.55939989617 0.311560790878418
2917.90178452908 0.266380887324459
2921.24416916199 0.221067515286753
2924.5865537949 0.177013480449136
2927.9289384278 0.135788775620156
2931.27132306071 0.0991405807331547
2934.61370769362 0.0689932628462277
2937.95609232653 0.0474483761422642
2941.29847695944 0.0367846619288424
2944.64086159235 0.0394580486383862
2947.98324622526 0.0581016518280582
2951.32563085816 0.194819327284125
2954.66801549107 0.338876057892493
2958.01040012398 0.454739505829372
2961.35278475689 0.544961219131321
2964.6951693898 0.612001310532093
2968.03755402271 0.658228457462621
2971.37993865561 0.685919902051076
2974.72232328852 0.697261451122822
2978.06470792143 0.69434747620043
2981.40709255434 0.679180913503683
2984.74947718725 0.653673263949563
2988.09186182016 0.61964459315227
2991.43424645307 0.578823531423202
2994.77663108597 0.532847273770962
2998.11901571888 0.483261579901374
3001.46140035179 0.431520774217456
3004.8037849847 0.378987745819426
3008.14616961761 0.326933948504739
3011.48855425052 0.276539400768024
3014.83093888343 0.228892685801129
3018.17332351633 0.184990951493122
3021.51570814924 0.14573991043026
3024.85809278215 0.111953839896005
3028.20047741506 0.0843555818710483
3031.54286204797 0.0635765430332632
3034.88524668088 0.0501566947577478
3038.22763131378 0.044544573116796
3041.57001594669 0.0470972788799182
3044.9124005796 0.0580804775138174
3048.25478521251 0.0776683991824204
3051.59716984542 0.105943838746847
3054.93955447833 0.14289815576543
3058.28193911123 0.18843127449372
3061.62432374414 0.242351683884455
3064.96670837705 0.304376437587586
3068.30909300996 0.37413115395028
3071.65147764287 0.4511500160169
3074.99386227578 0.534875771529012
3078.33624690869 0.62465973292543
3081.67863154159 0.7197617773421
3085.0210161745 0.636791134660611
3088.36340080741 0.589510565926827
3091.70578544032 0.580142910013883
3095.04817007323 0.584158850555051
3098.39055470614 0.586498267602821
3101.73293933904 0.581570237628869
3105.07532397195 0.573253033524055
3108.41770860486 0.574894124598479
3111.76009323777 0.579767453177428
3115.10247787068 0.578923734261272
3118.44486250359 0.578731231378114
3121.7872471365 0.578733044251194
3125.1296317694 0.578685743324465
3128.47201640231 0.578559369762573
3131.81440103522 0.578537435450901
3135.15678566813 0.578533317692009
3138.49917030104 0.578567576439037
3141.84155493395 0.578613432520213
3145.18393956685 0.578645300242394
3148.52632419976 0.57864908473728
3151.86870883267 0.57862218196146
3155.21109346558 0.578573478696378
3158.55347809849 0.578409626798849
3161.8958627314 0.578447892871947
3165.23824736431 0.578479470773787
3168.58063199721 0.578362697094567
3171.92301663012 0.578470279618565
3175.26540126303 0.57855482152839
3178.60778589594 0.578610538995755
3181.95017052885 0.578633794812457
3185.29255516176 0.578623098390397
3188.63493979466 0.578579105761533
3191.97732442757 0.578415766167134
3195.31970906048 0.578413744323339
3198.66209369339 0.578454263379474
3202.0044783263 0.578304615932153
3205.34686295921 0.578394724228455
3208.68924759211 0.578511566951954
3212.03163222502 0.578519220296684
3215.37401685793 0.578425608871249
3218.71640149084 0.57853280424947
3222.05878612375 0.578599771342409
3225.40117075666 0.578639005679924
3228.74355538957 0.578660271249984
3232.08594002247 0.578670600498676
3235.42832465538 0.578674294330193
3238.77070928829 0.578672922106847
3242.1130939212 0.578665321649069
3245.45547855411 0.578647599235394
3248.79786318702 0.578613129602473
3252.14024781993 0.578474842944511
3255.48263245283 0.578500012449094
3258.82501708574 0.578557860041564
3262.16740171865 0.578513434215792
3265.50978635156 0.578473199736532
3268.85217098447 0.578583140688499
3272.19455561738 0.57865363494647
3275.53694025028 0.578694026154567
3278.87932488319 0.578712550132649
3282.2217095161 0.578716334876315
3285.56409414901 0.578711400556899
3288.90647878192 0.578702659521472
3292.24886341483 0.578693916292848
3295.59124804774 0.578687867569576
3298.93363268064 0.578686102225939
3302.27601731355 0.57868910131196
3305.61840194646 0.578696238053407
3308.96078657937 0.578705777851774
3312.30317121228 0.578714878284308
3315.64555584519 0.578719589103979
3318.98794047809 0.578714852239494
3322.330325111 0.578694501795319
3325.67270974391 0.578651264051634
3329.01509437682 0.578452217368493
3332.35747900973 0.578483964238197
3335.69986364264 0.578485640231218
3339.04224827554 0.577619120164573
};

\nextgroupplot[
width=\linewidth,
grid=both,
scaled ticks=false,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3505.99436068932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway $[m/s]$},
ymin=-0.0623678250814339, ymax=0.0483753944906267,
ytick style={color=black},
ytick={-0.06,-0.03,0,0.03},
yticklabels={−0.06,−0.03,0.00,0.03}
]
\addplot [semithick, color0]
table {%
0 0
3.34238463290845 -0.00176301814317265
6.68476926581691 -0.00151071922242021
10.0271538987254 0.00018886557917329
13.3695385316338 0.00282510981633631
16.7119231645423 0.00594479178160978
20.0543077974507 0.00915209450534711
23.3966924303592 0.0121086057557142
26.7390770632676 0.0145333180386894
30.0814616961761 0.0162026285980635
33.4238463290845 0.0169503394154399
36.766230961993 0.0166676572102344
40.1086155949014 0.0153031934396753
43.4510002278099 0.0128629642988032
46.7933848607183 0.00941039072047152
50.1357694936268 0.00506629837534587
53.4781541265353 8.91767190446999e-06
56.8205387594437 -0.00552611624356204
60.1629233923522 -0.0112457634869504
63.5053080252606 -0.0167995794363452
66.8476926581691 -0.0217797147320182
70.1900772910775 -0.0257209152764288
73.532461923986 -0.0281005222342241
76.8748465568944 -0.0283384720322384
80.2172311898029 -0.0257972963594936
83.5596158227113 -0.0197821221671994
86.9020004556198 -0.00954067166875284
90.2443850885282 0.00573673766026167
93.5867697214367 0.00847712846650923
96.9291543543451 0.0049213913253357
100.271538987254 0.00208907096665011
103.613923620162 -9.88765892246662e-05
106.956308253071 -0.00171768742908948
110.298692885979 -0.00283878974686881
113.641077518887 -0.00352980384361092
116.983462151796 -0.0038545421274877
120.325846784704 -0.00387300911379476
123.668231417613 -0.00364140142495141
127.010616050521 -0.00321210779050062
130.35300068343 -0.00263370904710911
133.695385316338 -0.00195097813856725
137.037769949247 -0.00120488011578912
140.380154582155 -0.000432572136812497
143.722539215063 0.000332596533201164
147.064923847972 0.00106108452196668
150.40730848088 0.00172715835007523
153.749693113789 0.00230889243099425
157.092077746697 0.00278816907106746
160.434462379606 0.00315067846951498
163.776847012514 0.00338591871843313
167.119231645423 0.00348719580279459
170.461616278331 0.00345162360044837
173.80400091124 0.00328012388211973
177.146385544148 0.00297742631141028
180.488770177056 0.0025520684447979
183.831154809965 0.0020163957316368
187.173539442873 0.00138656151415742
190.515924075782 0.000682527027466681
193.85830870869 -7.19386004523987e-05
197.200693341599 -0.000849258348740205
200.543077974507 -0.0016180473036613
203.885462607416 -0.00234311265860335
207.227847240324 -0.00298545371407834
210.570231873233 -0.00350226187772123
213.912616506141 -0.00384692066429145
217.255001139049 -0.00396900569567139
220.597385771958 -0.0038142847008678
223.939770404866 -0.00332471751601072
227.282155037775 -0.00243845608435379
230.624539670683 -0.00108984445627455
233.966924303592 0.000790581210725436
237.3093089365 0.00327609265202147
240.651693569409 0.00644376949586504
243.994078202317 0.017351739795354
247.336462835226 0.0299285866094286
250.678847468134 0.0380365456496787
254.021232101042 0.0423087556913135
257.363616733951 0.0433416117828058
260.706001366859 0.0416947652458917
264.048385999768 0.0378911236755709
267.390770632676 0.0324168509401062
270.733155265585 0.0257213671810243
274.075539898493 0.0182173488131147
277.417924531402 0.0102807285244306
280.76030916431 0.00225069527628894
284.102693797219 -0.00557030569673065
287.445078430127 -0.0129165728867844
290.787463063035 -0.0195591485127659
294.129847695944 -0.0253058185203045
297.472232328852 -0.0300011125817668
300.814616961761 -0.0335263040962557
304.157001594669 -0.0357994101896107
307.499386227578 -0.0367751917144079
310.841770860486 -0.0364451532499602
314.184155493395 -0.0348375431023169
317.526540126303 -0.0320173533042638
320.868924759211 -0.0280863196153234
324.21130939212 -0.023182921521755
327.553694025028 -0.0174823822365542
330.896078657937 -0.0111966686994531
334.238463290845 -0.00457449157692123
337.580847923754 0.00209869473783637
340.923232556662 0.00850069212487809
344.265617189571 0.0142725587375246
347.608001822479 0.0190186090023607
350.950386455388 0.0223064136192344
354.292771088296 0.023666799561258
357.635155721205 0.0225938500748058
360.977540354113 0.0185449046795164
364.319924987021 0.0109405591682911
367.66230961993 0.00226719467665742
371.004694252838 0.00152297616103223
374.347078885747 0.000937313613838875
377.689463518655 0.000491687200801793
381.031848151564 0.000168271518134138
384.374232784472 -5.00644074621587e-05
387.716617417381 -0.000179757118796431
391.059002050289 -0.000236548728189245
394.401386683197 -0.000235486917472422
397.743771316106 -0.000190924937989036
401.086155949014 -0.00011652161059339
404.428540581923 -2.52413256510639e-05
407.770925214831 7.06459569611484e-05
411.11330984774 0.000159564707855182
414.455694480648 0.000230633828131729
417.798079113557 0.000273666649380232
421.140463746465 0.000279170933678894
424.482848379374 0.000238348873594684
427.825233012282 0.000143097092183245
431.16761764519 -1.39933570108927e-05
434.510002278099 -0.000239636989954542
437.852386911007 -0.000539853892125728
441.194771543916 -0.000919969718513812
444.537156176824 0.000189679578829332
447.879540809733 0.000972729361672569
451.221925442641 0.00104865669794552
454.56431007555 0.00070725515150117
457.906694708458 0.000186336869941115
461.249079341367 -0.000328267415384439
464.591463974275 -0.000702708389376641
467.933848607183 -0.000855118153188043
471.276233240092 -0.000755610224222548
474.618617873 -0.000426279536135461
477.961002505909 5.87975611665526e-05
481.303387138817 0.000573563301525425
484.645771771726 0.000939978502531747
487.988156404634 0.000928022565524693
491.330541037543 0.000255693475592094
494.672925670451 -0.00141099219842965
498.01531030336 0.000902736974328846
501.357694936268 0.000884399138848713
504.700079569176 -0.00128845836417258
508.042464202085 -0.000529111389513987
511.384848834993 0.0016085487876964
514.727233467902 -0.00306998452801878
518.06961810081 -0.00104204923817609
521.412002733719 0.000853741457761623
524.754387366627 0.00166648341049028
528.096771999536 0.00171314455546726
531.439156632444 0.00126944569863137
534.781541265353 0.000569860516402993
538.123925898261 -0.000192384444316029
541.466310531169 -0.000865309766142303
544.808695164078 -0.00133818316121094
548.151079796986 -0.00154151947117547
551.493464429895 -0.00144708066720798
554.835849062803 -0.00106787584999898
558.178233695712 -0.000458161249757488
561.52061832862 0.000286559773788986
564.863002961529 0.00102953673139453
568.205387594437 0.00159277200429458
571.547772227345 0.00175702084420629
574.890156860254 0.00126179137332824
578.232541493162 -0.00019465541565947
581.574926126071 -0.00295530565959521
584.917310758979 -0.000722616686474176
588.259695391888 0.00155093549088754
591.602080024796 0.00167950496703587
594.944464657705 0.000733423637035687
598.286849290613 -0.000465165580129022
601.629233923522 -0.0013423087415551
604.97161855643 -0.00157224088042004
608.314003189338 -0.00107738600598227
611.656387822247 -2.83571035808867e-05
614.998772455155 0.00115604386536408
618.341157088064 0.00180882596335196
621.683541720972 0.00101480927680123
625.025926353881 -0.00238937508395055
628.368310986789 -0.00223100080893129
631.710695619698 -9.90585259899932e-05
635.053080252606 0.00116378312815908
638.395464885515 0.00174558730988554
641.737849518423 0.0018162886443796
645.080234151332 0.00152769322565184
648.42261878424 0.00101347861653333
651.765003417148 0.000389193848675553
655.107388050057 -0.00024774057744954
658.449772682965 -0.000818032692549588
661.792157315874 -0.00126051905851169
665.134541948782 -0.00153216476840259
668.476926581691 -0.00160806344646855
671.819311214599 -0.00148143724813538
675.161695847508 -0.00116363686000844
678.504080480416 -0.000684141499872684
681.846465113324 -9.05589166924902e-05
685.188849746233 0.000551374609388034
688.531234379141 0.00115779426704534
691.87361901205 0.00162670671377627
695.216003644958 0.00183799007589822
698.558388277867 0.00165339394854894
701.900772910775 0.000916539395686543
705.243157543684 -0.00054708104991014
708.585542176592 -0.00293010338664208
711.9279268095 -0.000200151841908645
715.270311442409 0.00208944888302645
718.612696075317 -0.000191720272420571
721.955080708226 -0.00179548949204814
725.297465341134 0.000479229736573371
728.639849974043 0.00194676273233447
731.982234606951 -0.0015253887602362
735.32461923986 0.000791171779356071
738.667003872768 0.000311142462894219
742.009388505677 -0.000790628659470489
745.351773138585 7.01618765046432e-05
748.694157771494 0.00588727294915408
752.036542404402 -0.0066297486606015
755.37892703731 -0.0039729036252806
758.721311670219 0.00416982193776959
762.063696303127 0.00798274247683168
765.406080936036 0.00380609294970413
768.748465568944 -0.00586397117630032
772.090850201853 -0.0123753739243544
775.433234834761 -0.000920118808115213
778.77561946767 0.00527286742249328
782.118004100578 0.00413361195434625
785.460388733487 0.000898681093208868
788.802773366395 -0.00262335931847452
792.145157999303 -0.00514377436163728
795.487542632212 -0.00589366004059042
798.82992726512 -0.00462394328302262
802.172311898029 -0.00160538194000035
805.514696530937 0.00237143521403248
808.857081163846 0.00599608848125371
812.199465796754 0.007438327240464
815.541850429663 0.00434806994708624
818.884235062571 -0.00614459586683484
822.226619695479 -0.0274294135926314
825.569004328388 -0.0291646805844309
828.911388961296 -0.0185239892084048
832.253773594205 -0.00952081296515427
835.596158227113 -0.0020263083695541
838.938542860022 0.00408405599583918
842.28092749293 0.00893049948078677
845.623312125839 0.0126289293673689
848.965696758747 0.0152909408699838
852.308081391656 0.0170238171353482
855.650466024564 0.017930529242497
858.992850657472 0.0181097362027836
862.335235290381 0.0176557849598798
865.677619923289 0.0166587103897757
869.020004556198 0.0152042353007796
872.362389189106 0.0133737704335183
875.704773822015 0.0112444144609369
879.047158454923 0.00888895398829905
882.389543087832 0.00637586355318643
885.73192772074 0.00376930562549919
889.074312353649 0.001129130607456
892.416696986557 -0.00148912316640627
895.759081619466 -0.00403422942923253
899.101466252374 -0.006459273981849
902.443850885282 -0.00872165469276384
905.786235518191 -0.0107830814981667
909.128620151099 -0.012609576401929
912.471004784008 -0.0141714734756038
915.813389416916 -0.0154434188584255
919.155774049825 -0.0164043707573105
922.498158682733 -0.0170375994468569
925.840543315642 -0.0173306872693442
929.18292794855 -0.0172755286347336
932.525312581458 -0.0168683300206679
935.867697214367 -0.0161096099724718
939.210081847275 -0.0150041991031514
942.552466480184 -0.0135612400933947
945.894851113092 -0.0117941876915708
949.237235746001 -0.00972080871373114
952.579620378909 -0.00736318204360852
955.922005011818 -0.00474769863261723
959.264389644726 -0.00190506149985326
962.606774277634 0.00112971426790548
965.949158910543 0.00431730151619978
969.291543543451 0.00761406102288839
972.63392817636 0.0109720414981491
975.976312809268 0.0143389795844772
979.318697442177 0.0176582998566867
982.661082075085 0.0208691148219102
986.003466707994 0.0239062249195983
989.345851340902 0.0267001185215206
992.688235973811 0.0291769719317637
996.030620606719 0.0312586493867338
999.373005239628 0.0328627030551555
1002.71538987254 0.0339023730380707
1006.05777450544 0.03428658736884
1009.40015913835 0.0339199620131435
1012.74254377126 0.0327028008689781
1016.08492840417 0.0305310957666607
1019.42731303708 0.0272965264688242
1022.76969766999 0.0228864606704212
1026.1120823029 0.0171839539987245
1029.4544669358 0.0100677500133215
1032.79685156871 0.0014122802061203
1036.13923620162 -0.00663980045047096
1039.48162083453 -0.00812441831929155
1042.82400546744 -0.0092517860972588
1046.16639010035 -0.0100554949234396
1049.50877473325 -0.0105678181291697
1052.85115936616 -0.0108197112380532
1056.19354399907 -0.010840811965963
1059.53592863198 -0.0106594402210406
1062.87831326489 -0.010302598103696
1066.2206978978 -0.00979596990660815
1069.56308253071 -0.00916392211472425
1072.90546716361 -0.00842950340526038
1076.24785179652 -0.00761444464770125
1079.59023642943 -0.00673915890380001
1082.93262106234 -0.00582274142757873
1086.27500569525 -0.0048829696653278
1089.61739032816 -0.00393630325560647
1092.95977496106 -0.0029978840292426
1096.30215959397 -0.00208153600933254
1099.64454422688 -0.00119976541124137
1102.98692885979 -0.000363760642602939
1106.3293134927 0.000416607696680591
1109.67169812561 0.00113278681443815
1113.01408275851 0.00177754172623011
1116.35646739142 0.00234495525534837
1119.69885202433 0.00283042803281587
1123.04123665724 0.00323067849738723
1126.38362129015 0.00354374289554831
1129.72600592306 0.00376897528151624
1133.06839055597 0.00390704751723973
1136.41077518887 0.00395994927239871
1139.75315982178 0.00393098802440439
1143.09554445469 0.00382478905839979
1146.4379290876 0.00364729546725858
1149.78031372051 0.00340576815158645
1153.12269835342 0.0031087858197202
1156.46508298632 0.00276624498772778
1159.80746761923 0.00238935997940909
1163.14985225214 0.00199066292629451
1166.49223688505 0.00158400376764694
1169.83462151796 0.00118455025045964
1173.17700615087 0.000808787929457591
1176.51939078378 0.000474520167097288
1179.86177541668 0.000200868133566291
1183.20416004959 8.27080678420856e-06
1186.5465446825 -8.15150275992695e-05
1189.88892931541 0.000848515511668218
1193.23131394832 0.00175303944440139
1196.57369858123 0.00255074716154114
1199.91608321413 0.00324714162326701
1203.25846784704 0.00384760866342687
1206.60085247995 0.00435741698953714
1209.94323711286 0.0047817181827828
1213.28562174577 0.00512554669801725
1216.62800637868 0.0053938198637624
1219.97039101159 0.00559133788220868
1223.31277564449 0.005722783829215
1226.6551602774 0.00579272365430877
1229.99754491031 0.00580560618068588
1233.33992954322 0.00576576310521074
1236.68231417613 0.00567740899841624
1240.02469880904 0.00554464130450378
1243.36708344194 0.00537144034134324
1246.70946807485 0.005161669300473
1250.05185270776 0.00491907424709994
1253.39423734067 0.00464728412009945
1256.73662197358 0.00434981073201536
1260.07900660649 0.00403004876906007
1263.4213912394 0.00369127579111445
1266.7637758723 0.00333665223172781
1270.10616050521 0.00296922139811805
1273.44854513812 0.0025919094711715
1276.79092977103 0.00220752550544301
1280.13331440394 0.00181876142915589
1283.47569903685 0.00142819204420204
1286.81808366975 0.00103827502614173
1290.16046830266 0.000651350924203806
1293.50285293557 0.000269643161285633
1296.84523756848 -0.000104741966047038
1300.18762220139 -0.000469815287559823
1303.5300068343 -0.000823704759349972
1306.87239146721 -0.00116465546384616
1310.21477610011 -0.00149102960980856
1313.55716073302 -0.00180130653232889
1316.89954536593 -0.00209408269283037
1320.24192999884 -0.00236807167906767
1323.58431463175 -0.00262210420512706
1326.92669926466 -0.00285512811142622
1330.26908389756 -0.00306620836471436
1333.61146853047 -0.00325452705807224
1336.95385316338 -0.00341938341091208
1340.29623779629 -0.0035601937689776
1343.6386224292 -0.00367649160434406
1346.98100706211 -0.00376792751541821
1350.32339169502 -0.00383426922693826
1353.66577632792 -0.00387540158997399
1357.00816096083 -0.00389132658192665
1360.35054559374 -0.00388216330652902
1363.69293022665 -0.00384814799384533
1367.03531485956 -0.00378963400027138
1370.37769949247 -0.0037070918085344
1373.72008412537 -0.00360110902769321
1377.06246875828 -0.00347239039313807
1380.40485339119 -0.00332175776659077
1383.7472380241 -0.00315015013610459
1387.08962265701 -0.00295862361606436
1390.43200728992 -0.00274835144718636
1393.77439192283 -0.00252062399651834
1397.11677655573 -0.0022768487574397
1400.45916118864 -0.00201855034966118
1403.80154582155 -0.00174737051922506
1407.14393045446 -0.00146506813850528
1410.48631508737 -0.0011735192062071
1413.82869972028 -0.000874716847367342
1417.17108435318 -0.000570771313354323
1420.51346898609 -0.000263909981867907
1423.855853619 4.35226430605855e-05
1427.19823825191 0.00034906493106832
1430.54062288482 0.000650138125460951
1433.88300751773 0.000944046343212493
1437.22539215063 0.00122797657496578
1440.56777678354 0.00149899868503188
1443.91016141645 0.00175406541139038
1447.25254604936 0.0019900123656895
1450.59493068227 0.00220355803324578
1453.93731531518 0.0023913037730444
1457.27969994809 0.00254973381773892
1460.62208458099 0.00267521527365153
1463.9644692139 0.00276399812077276
1467.30685384681 0.00281221521276179
1470.64923847972 0.00281588227694619
1473.99162311263 0.00277089791432202
1477.33400774554 0.00267304359955397
1480.67639237844 0.00251798368097502
1484.01877701135 0.00230126538058682
1487.36116164426 0.00201831879405947
1490.70354627717 0.00166445689073147
1494.04593091008 0.00123487551360989
1497.38831554299 0.000724653379370345
1500.7307001759 0.000128752078356949
1504.0730848088 -0.000557983925417805
1507.41546944171 -0.00134082729427294
1510.75785407462 -0.0022251678168587
1514.10023870753 -0.00321651240815724
1517.44262334044 -0.004320485109482
1520.78500797335 -0.00554282708847769
1524.12739260625 -0.00248495345019198
1527.46977723916 0.00312315988307408
1530.81216187207 0.00521262544821094
1534.15454650498 0.0046964068651382
1537.49693113789 0.00239546927878599
1540.8393157708 -0.000961220640906362
1544.18170040371 -0.00473669469898923
1547.52408503661 -0.00838598317550309
1550.86646966952 -0.0114561148254794
1554.20885430243 -0.0135861168789389
1557.55123893534 -0.0145070150408931
1560.89362356825 -0.0140418334913434
1564.23600820116 -0.0121055948852817
1567.57839283406 -0.00870532035268999
1570.92077746697 -0.00394002949854007
1574.26316209988 0.00199925959720515
1577.60554673279 0.00882953037959394
1580.9479313657 0.0161757678186832
1584.29031599861 0.0235709584095394
1587.63270063152 0.0304560901722404
1590.97508526442 0.0361801526518725
1594.31746989733 0.0400001369185318
1597.65985453024 0.041081035567325
1601.00223916315 0.0384958427183681
1604.34462379606 0.0312255540167872
1607.68700842897 0.0181591666327173
1611.02939306187 0.00364280500150516
1614.37177769478 -0.000469115795134594
1617.71416232769 -0.00150927448962601
1621.0565469606 -0.000599755151870629
1624.39893159351 0.00131491768260415
1627.74131622642 0.00346777901264604
1631.08370085933 0.00526942337147691
1634.42608549223 0.00630800482669382
1637.76847012514 0.00634923698026804
1641.11085475805 0.0053363929685458
1644.45323939096 0.00339030546224776
1647.79562402387 0.000809366666469407
1651.13800865678 -0.00193047167931893
1654.48039328968 -0.0041756983012728
1657.82277792259 -0.00509524239117259
1661.1651625555 -0.00368047360642418
1664.50754718841 0.00125479792994128
1667.84993182132 0.0110743216292673
1671.19231645423 0.0247167394098772
1674.53470108714 0.00977853272807708
1677.87708572004 0.000300248863317527
1681.21947035295 -0.00488651461370113
1684.56185498586 -0.00683393049004047
1687.90423961877 -0.00647794191052197
1691.24662425168 -0.00463826237772835
1694.58900888459 -0.00201837575200341
1697.93139351749 0.000794463748547913
1701.2737781504 0.0033292315480603
1704.61616278331 0.0052311327129068
1707.95854741622 0.00626160195169983
1711.30093204913 0.00629830361529084
1714.64331668204 0.00533513169677013
1717.98570131494 0.00348220983146725
1721.32808594785 0.000965891296950747
1724.67047058076 -0.0018712409869723
1728.01285521367 -0.00457037445825494
1731.35523984658 -0.00655646691261185
1734.69762447949 -0.00713824650351812
1738.0400091124 -0.0055082117422105
1741.3823937453 -0.00074263149768599
1744.72477837821 0.00819845500329604
1748.06716301112 0.0027940109600888
1751.40954764403 -0.000619620324767743
1754.75193227694 0.000503735534391358
1758.09431690985 -5.62483823315994e-05
1761.43670154275 0.000254960355878126
1764.77908617566 0.000153469221108164
1768.12147080857 -6.55116869945802e-05
1771.46385544148 -0.000209326277289261
1774.80624007439 -0.000187872467141127
1778.1486247073 -1.3602182421505e-05
1781.49100934021 0.000198478642492188
1784.83339397311 0.000230810064716451
1788.17577860602 -0.000236721867138296
1791.51816323893 2.00378828928681e-05
1794.86054787184 0.000351204083161019
1798.20293250475 7.20444639838422e-05
1801.54531713766 -0.000242016663447406
1804.88770177056 -0.000285323471640662
1808.23008640347 -2.19886168029659e-05
1811.57247103638 0.000314106761159424
1814.91485566929 0.00021931303864114
1818.2572403022 -0.000704047900781129
1821.59962493511 -0.000294765125336068
1824.94200956802 -7.16976572573657e-06
1828.28439420092 0.00017865530345553
1831.62677883383 0.000281163747204961
1834.96916346674 0.00031734577011134
1838.31154809965 0.000302728116354965
1841.65393273256 0.000251374069707683
1844.99631736547 0.000175883453532867
1848.33870199837 8.7392630785434e-05
1851.68108663128 -4.42549598815461e-06
1855.02347126419 -9.13614846499244e-05
1858.3658558971 -0.000166669353470337
1861.70824053001 -0.000225066581128342
1865.05062516292 -0.000262734106711334
1868.39300979583 -0.000277316329715178
1871.73539442873 -0.000267921110044204
1875.07777906164 -0.000235119768011201
1878.42016369455 -0.000180947084337431
1881.76254832746 -0.000108901300152602
1885.10493296037 -2.39441169948968e-05
1888.44731759328 6.74993031890232e-05
1891.78970222618 0.000157540338044067
1895.13208685909 0.000236826904806661
1898.474471492 0.000294543460304753
1901.81685612491 0.000318411000957871
1905.15924075782 0.000294687062777032
1908.50162539073 0.000208165721364821
1911.84401002364 4.21775919153413e-05
1915.18639465654 -0.000221410170785746
1918.52877928945 -0.00060219387236128
1921.87116392236 -0.000537323480822763
1925.21354855527 -0.000381578674953212
1928.55593318818 -0.000246024402528553
1931.89831782109 -0.000129290488996186
1935.24070245399 -3.00471177775728e-05
1938.5830870869 5.29951697317764e-05
1941.92547171981 0.000121085474162263
1945.26785635272 0.000175432538170222
1948.61024098563 0.000217204746437934
1951.95262561854 0.000247530125673599
1955.29501025145 0.000267496344611351
1958.63739488435 0.000278150714011259
1961.97977951726 0.000280500186659322
1965.32216415017 0.000275511357367472
1968.66454878308 0.000264110462973569
1972.00693341599 0.000247183382341413
1975.3493180489 0.000225575636360725
1978.6917026818 0.000200092387947167
1982.03408731471 0.00017149844204233
1985.37647194762 0.000140518245613734
1988.71885658053 0.000107835887654834
1992.06124121344 7.40950991850178e-05
1995.40362584635 3.98992532496004e-05
1998.74601047926 5.81136491983342e-06
2002.08839511216 -2.76459087070994e-05
2005.43077974507 -5.99902685080894e-05
2008.77316437798 -9.0779773334088e-05
2012.11554901089 -0.000119612840010117
2015.4579336438 -0.00014612824333527
2018.80031827671 -0.000170005116082702
2022.14270290961 -0.000190962948999645
2025.48508754252 -0.000208761590807392
2028.82747217543 -0.000223201248201304
2032.16985680834 -0.000234122485850816
2035.51224144125 -0.000241406226399427
2038.85462607416 -0.000244973750464701
2042.19701070706 -0.000244786696638281
2045.53939533997 -0.000240847061485864
2048.88177997288 -0.000233197199547224
2052.22416460579 -0.000221919823336205
2055.5665492387 -0.000207138003340708
2058.90893387161 -0.000189015168022719
2062.25131850452 -0.000167755103818275
2065.59370313742 -0.000143601955137491
2068.93608777033 -0.000116840224364545
2072.27847240324 -8.77947718576953e-05
2075.62085703615 -5.68308159492465e-05
2078.96324166906 -2.4353932945595e-05
2082.30562630197 9.18994287280982e-06
2085.64801093487 4.33145192514497e-05
2088.99039556778 7.74931459617329e-05
2092.33278020069 0.000111158814801
2095.6751648336 0.000143704159592527
2099.01754946651 0.000174481456185516
2102.35993409942 0.000202802622455112
2105.70231873233 0.00022793921830238
2109.04470336523 0.000249122445654314
2112.38708799814 0.000265543148463867
2115.72947263105 0.000276351812709891
2119.07185726396 0.000280658566397185
2122.41424189687 0.000277533179556471
2125.75662652978 0.000266005064244423
2129.09901116268 0.000245063274543621
2132.44139579559 0.000213656506562609
2135.7837804285 0.000170693098435817
2139.12616506141 0.000115041030323668
2142.46854969432 4.55279244124471e-05
2145.81093432723 -3.9058955085579e-05
2149.15331896014 -0.000139972701932222
2152.49570359304 -0.000258506767863369
2155.83808822595 -0.000395994962588967
2159.18047285886 -0.000553811453793076
2162.52285749177 -0.000186366394987675
2165.86524212468 0.000133036510495693
2169.20762675759 0.000146600825809996
2172.55001139049 2.8995889763749e-05
2175.8923960234 -9.26749678512608e-05
2179.23478065631 -0.000138874426259992
2182.57716528922 -7.76311737041156e-05
2185.91954992213 7.5460092557936e-05
2189.26193455504 0.000257238666251032
2192.60431918795 0.000356977832083231
2195.94670382085 -0.000116731272895477
2199.28908845376 -0.000342553526619757
2202.63147308667 -0.000367726209939417
2205.97385771958 -0.000267271918472923
2209.31624235249 -0.000104339476060192
2212.6586269854 6.97960652372693e-05
2216.0010116183 0.000215733425136505
2219.34339625121 0.000305945095133027
2222.68578088412 0.000324777338500798
2226.02816551703 0.000268450190292304
2229.37055014994 0.000145057457338471
2232.71293478285 -2.54332817512304e-05
2236.05531941576 -0.000211180676588896
2239.39770404866 -0.000368469605008152
2242.74008868157 -0.00044171117306407
2246.08247331448 -0.00036344271503332
2249.42485794739 -5.43277934140012e-05
2252.7672425803 0.000576843801074145
2256.10962721321 0.000424505133199663
2259.45201184611 -0.00022811889118156
2262.79439647902 -0.00151884261279125
2266.13678111193 -0.00425383086559741
2269.47916574484 0.00246107800860523
2272.82155037775 0.00269453142392457
2276.16393501066 0.00253863049747766
2279.50631964356 0.00208415637705077
2282.84870427647 0.00141426618391447
2286.19108890938 0.000604493012824144
2289.53347354229 -0.000277254067980607
2292.8758581752 -0.00117069001677571
2296.21824280811 -0.00202315381835225
2299.56062744102 -0.00278960848401715
2302.90301207392 -0.00343264105159282
2306.24539670683 -0.00392246258541689
2309.58778133974 -0.00423690817634278
2312.93016597265 -0.00436143694173933
2316.27255060556 -0.00428913202549081
2319.61493523847 -0.00402070059799708
2322.95731987138 -0.00356447385617338
2326.29970450428 -0.00293640702345069
2329.64208913719 -0.00216007934977527
2332.9844737701 -0.00126669411160881
2336.32685840301 -0.000295078611928888
2339.66924303592 0.000708315819771757
2343.01162766883 0.00168941382748496
2346.35401230173 0.00258651602868658
2349.69639693464 0.00333029901433745
2353.03878156755 0.00384381534888281
2356.38116620046 0.0040424935702521
2359.72355083337 0.0038341381898596
2363.06593546628 0.0031189296926039
2366.40832009918 0.00178942453686827
2369.75070473209 -0.000269444845479628
2373.093089365 -0.00318037004908816
2376.43547399791 -0.00707366669511984
2379.77785863082 -0.0120872744312538
2383.12024326373 -0.0161253940448405
2386.46262789664 -0.0120907146852549
2389.80501252954 -0.00853690048879144
2393.14739716245 -0.0054335074765437
2396.48978179536 -0.00275093272003794
2399.83216642827 -0.000460414341233763
2403.17455106118 0.00146596848747802
2406.51693569409 0.0030552955432741
2409.85932032699 0.0043338055528982
2413.2017049599 0.00532689619266241
2416.54408959281 0.00605912408844634
2419.88647422572 0.006554204815697
2423.22885885863 0.0068350128994294
2426.57124349154 0.00692358181422613
2429.91362812445 0.00684110398423741
2433.25601275735 0.0066079307831812
2436.59839739026 0.00624357253434308
2439.94078202317 0.00576669851057644
2443.28316665608 0.00519513693430223
2446.62555128899 0.00454587497750903
2449.9679359219 0.00383505876175334
2453.3103205548 0.00307799335815915
2456.65270518771 0.00228914278741803
2459.99508982062 0.00148213001978959
2463.33747445353 0.000669736975100842
2466.67985908644 -0.000136095477253631
2470.02224371935 -0.00092426751831109
2473.36462835226 -0.0016845203795416
2476.70701298516 -0.00240743634284738
2480.04939761807 -0.0030844387405628
2483.39178225098 -0.00370779195545477
2486.73416688389 -0.00427060142072246
2490.0765515168 -0.00476681361999736
2493.41893614971 -0.00519121608734315
2496.76132078261 -0.00553943740725601
2500.10370541552 -0.00580794721466436
2503.44609004843 -0.00599405619492888
2506.78847468134 -0.0060959160838427
2510.13085931425 -0.00611251966763116
2513.47324394716 -0.00604370078295194
2516.81562858007 -0.00589013431689509
2520.15801321297 -0.00565333620698289
2523.50039784588 -0.00533566344117005
2526.84278247879 -0.00494031405784347
2530.1851671117 -0.00447132714582245
2533.52755174461 -0.00393358284435866
2536.86993637752 -0.00333280234313595
2540.21232101042 -0.00267554788227057
2543.55470564333 -0.00196922275231106
2546.89709027624 -0.00122207129423841
2550.23947490915 -0.00044317889946559
2553.58185954206 0.000357527990161634
2556.92424417497 0.00116928188236557
2560.26662880788 0.0019804742344362
2563.60901344078 0.00277865545323083
2566.95139807369 0.00355053489517467
2570.2937827066 0.00428198086626089
2573.63616733951 0.00495802062204968
2576.97855197242 0.00556284036766962
2580.32093660533 0.00607978525781654
2583.66332123823 0.00649135939675421
2587.00570587114 0.0067792258383137
2590.34809050405 0.00692420658589403
2593.69047513696 0.00690628259246199
2597.03285976987 0.006704593760552
2600.37524440278 0.00629743894226569
2603.71762903569 0.00566227593927334
2607.06001366859 0.00477572150281193
2610.4023983015 0.00361355133368687
2613.74478293441 0.00215070008227043
2617.08716756732 0.000361261348503596
2620.42955220023 -0.00178151231810558
2623.77193683314 -0.00430520941848177
2627.11432146604 -0.00723825950398092
2630.45670609895 -0.0106099331763921
2633.79909073186 -0.0144503420879369
2637.14147536477 -0.0081328117991123
2640.48385999768 0.000369875965249603
2643.82624463059 0.00397088941072108
2647.16862926349 0.00425218647271652
2650.5110138964 0.00256017742796122
2653.85339852931 5.7248944887229e-06
2657.19578316222 -0.00253585616835695
2660.53816779513 -0.00442479845992352
2663.88055242804 -0.00525688233824906
2667.22293706095 -0.00486343582006211
2670.56532169385 -0.00331133458078203
2673.90770632676 -0.000903001954518657
2677.25009095967 0.00182359106592665
2680.59247559258 0.00409492582906312
2683.93486022549 0.00490193602470855
2687.2772448584 0.00300000768399008
2690.6196294913 -0.0030910208206554
2693.96201412421 -0.0150868587754839
2697.30439875712 -0.00611035010175059
2700.64678339003 0.00111157996246079
2703.98916802294 0.003356553273214
2707.33155265585 0.00264543537536605
2710.67393728876 0.000606075856991152
2714.01632192166 -0.00152669165062103
2717.35870655457 -0.00291104947296456
2720.70109118748 -0.00309819589231705
2724.04347582039 -0.00203234514774037
2727.3858604533 -5.07274350799469e-05
2730.72824508621 0.00211641109303442
2734.07062971911 0.00334580832718943
2737.41301435202 0.00212118620118769
2740.75539898493 -0.00346674930795145
2744.09778361784 -0.00355713717910576
2747.44016825075 -0.000754309461764518
2750.78255288366 0.00109574756084759
2754.12493751657 0.00216390014758218
2757.46732214947 0.00260747468993004
2760.80970678238 0.0025702577120215
2764.15209141529 0.00218249587062667
2767.4944760482 0.0015608959551551
2770.83686068111 0.000808624887656235
2774.17924531402 1.53097228188975e-05
2777.52162994692 -0.00074296235202849
2780.86401457983 -0.00140364401691761
2784.20639921274 -0.0019177278192408
2787.54878384565 -0.00224974617375071
2790.89116847856 -0.00237777136256028
2794.23355311147 -0.00229341553514292
2797.57593774438 -0.00200183070833238
2800.91832237728 -0.00152170876632286
2804.26070701019 -0.000885281460668837
2807.6030916431 -0.000138320410285141
2810.94547627601 0.000659862898552734
2814.28786090892 0.00143641711220929
2817.63024554183 0.00210495100968836
2820.97263017473 0.00256553350263374
2824.31501480764 0.00270469363532839
2827.65739944055 0.0023954205846952
2830.99978407346 0.00149716366029651
2834.34216870637 -0.0001441676956655
2837.68455333928 -0.00269620390834903
2841.02693797219 -0.00634011527027348
2844.36932260509 -0.00340938821013985
2847.711707238 -7.22003915044048e-05
2851.05409187091 0.00205659678344936
2854.39647650382 0.00319469108827319
2857.73886113673 0.00354370731729455
2861.08124576964 0.00328920728561529
2864.42363040254 0.0026006898291122
2867.76601503545 0.00163159080443678
2871.10839966836 0.000519283089015184
2874.45078430127 -0.000614923418951166
2877.79316893418 -0.00166578180048652
2881.13555356709 -0.00254410811584027
2884.4779382 -0.00317678140448665
2887.8203228329 -0.00350674368512553
2891.16270746581 -0.00349299995568173
2894.50509209872 -0.00311061819330538
2897.84747673163 -0.00235072935437179
2901.18986136454 -0.00122052737448129
2904.53224599745 0.000256730831540125
2907.87463063035 0.0020417253696417
2911.21701526326 0.00407907336654759
2914.55939989617 0.00629732896975601
2917.90178452908 0.0086089833475406
2921.24416916199 0.0109104646889501
2924.5865537949 0.0130821382038069
2927.9289384278 0.0149883061227093
2931.27132306071 0.0164772076970299
2934.61370769362 0.0173810191989163
2937.95609232653 0.0175158539212905
2941.29847695944 0.01668176217785
2944.64086159235 0.014662731303066
2947.98324622526 0.0112266856521859
2951.32563085816 0.0211899536870527
2954.66801549107 0.0315021358412197
2958.01040012398 0.0375469034185618
2961.35278475689 0.0399286105057357
2964.6951693898 0.0392179842485635
2968.03755402271 0.0359521248520351
2971.37993865561 0.0306345055803077
2974.72232328852 0.0237349727567045
2978.06470792143 0.0156897457637191
2981.40709255434 0.0069014170430098
2984.74947718725 -0.00226104790459853
2988.09186182016 -0.0114623105191096
2991.43424645307 -0.0204006591813639
2994.77663108597 -0.0288080092130339
2998.11901571888 -0.0364499028766219
3001.46140035179 -0.043125509375466
3004.8037849847 -0.0486676248537367
3008.14616961761 -0.0529426723964348
3011.48855425052 -0.0558507020293965
3014.83093888343 -0.0573253907192891
3018.17332351633 -0.057334042373613
3021.51570814924 -0.0558775878407014
3024.85809278215 -0.0529905849097199
3028.20047741506 -0.0487412183106676
3031.54286204797 -0.0432312997143752
3034.88524668088 -0.0365962677325054
3038.22763131378 -0.029005187917557
3041.57001594669 -0.0206607527628574
3044.9124005796 -0.0117992817025695
3048.25478521251 -0.00269072111168622
3051.59716984542 0.00636135569396347
3054.93955447833 0.0150197484577201
3058.28193911123 0.0229136299820926
3061.62432374414 0.0296385461287538
3064.96670837705 0.0347564158185469
3068.30909300996 0.0377955310314805
3071.65147764287 0.0382505568067322
3074.99386227578 0.0355825312426455
3078.33624690869 0.0292188654967318
3081.67863154159 0.0185533437856701
3085.0210161745 0.00246221642950386
3088.36340080741 -0.00228693533974609
3091.70578544032 -0.00102264544963801
3095.04817007323 0.00134207204192242
3098.39055470614 0.00203940151699178
3101.73293933904 0.000446725797587471
3105.07532397195 -0.00191337385431197
3108.41770860486 -0.00137311773676599
3111.76009323777 0.00115358183980135
3115.10247787068 0.000476638229056866
3118.44486250359 -0.000465931333493424
3121.7872471365 -0.000519054299969022
3125.1296317694 0.000276736451878425
3128.47201640231 0.000685302618665791
3131.81440103522 -0.00172509952862194
3135.15678566813 0.000782133379551859
3138.49917030104 0.000522875765903559
3141.84155493395 -0.000467337603648823
3145.18393956685 -0.000754839738051155
3148.52632419976 -3.81858396034554e-05
3151.86870883267 0.00085184669604024
3155.21109346558 -4.77417201287627e-05
3158.55347809849 0.000873974040339906
3161.8958627314 -0.000716891100926077
3165.23824736431 0.000626958283848928
3168.58063199721 -0.00113341405117018
3171.92301663012 0.00090221734715086
3175.26540126303 0.000102056588002897
3178.60778589594 -0.000745722719374154
3181.95017052885 -0.000440106361553076
3185.29255516176 0.000632760479080778
3188.63493979466 0.000499573224329905
3191.97732442757 0.000496752437674452
3195.31970906048 -0.000625309181032294
3198.66209369339 0.00063455307098643
3202.0044783263 -0.000195777843299295
3205.34686295921 0.000219922354496773
3208.68924759211 -0.000722414776128306
3212.03163222502 0.000800871346360253
3215.37401685793 -0.0016362677480465
3218.71640149084 0.000552826772025405
3222.05878612375 0.000837098478752022
3225.40117075666 0.000256872997736107
3228.74355538957 -0.000434165652817941
3232.08594002247 -0.000768975062104316
3235.42832465538 -0.000567154426715551
3238.77070928829 6.50554493571799e-05
3242.1130939212 0.000734772154724389
3245.45547855411 0.000762471670597826
3248.79786318702 -0.000818011629208889
3252.14024781993 0.000806722880869213
3255.48263245283 -0.000330487673060383
3258.82501708574 -0.000403146405240218
3262.16740171865 0.000862380882338737
3265.50978635156 -0.00119483311528011
3268.85217098447 7.95928396755249e-08
3272.19455561738 0.000581847032121856
3275.53694025028 0.000726964850417375
3278.87932488319 0.000588537295802075
3282.2217095161 0.000296277216576787
3285.56409414901 -4.34939387328276e-05
3288.90647878192 -0.000347846121376035
3292.24886341483 -0.000557240682377337
3295.59124804774 -0.000635530372536259
3298.93363268064 -0.00056995934242739
3302.27601731355 -0.000371163142400436
3305.61840194646 -7.31687225801114e-05
3308.96078657937 0.000266605567133629
3312.30317121228 0.000567349977065921
3315.64555584519 0.000724863357766761
3318.98794047809 0.000611553160011015
3322.330325111 7.64354347985478e-05
3325.67270974391 -0.00105486516664609
3329.01509437682 0.000388492775962842
3332.35747900973 -0.000150186088480556
3335.69986364264 -2.73671938333665e-05
3339.04224827554 0.00322411597365027
};

\nextgroupplot[
width=\linewidth,
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3505.99436068932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading $[deg]$},
ymin=-349.528975069903, ymax=-77.6414773776237,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -90
3.34238463290845 -90.5928599603926
6.68476926581691 -92.2481448527237
10.0271538987254 -94.676437567532
13.3695385316338 -97.6154910199426
16.7119231645423 -100.830228149667
20.0543077974507 -104.112741921002
23.3966924303592 -107.282295322831
26.7390770632676 -110.185321368624
30.0814616961761 -112.695423096438
33.4238463290845 -114.713373568913
36.766230961993 -116.167115873279
40.1086155949014 -117.011763121349
43.4510002278099 -117.229598449525
46.7933848607183 -116.830075018793
50.1357694936268 -115.849816014726
53.4781541265353 -114.352614647483
56.8205387594437 -112.429434151809
60.1629233923522 -110.198407787036
63.5053080252606 -107.804838837081
66.8476926581691 -105.421200610449
70.1900772910775 -103.247136440229
73.532461923986 -101.509459684097
76.8748465568944 -100.462153724315
80.2172311898029 -100.386371967733
83.5596158227113 -101.590437845785
86.9020004556198 -104.409844814491
90.2443850885282 -109.20725635446
93.5867697214367 -111.074970799552
96.9291543543451 -111.051086991641
100.271538987254 -111.028870935974
103.613923620162 -111.008321679694
106.956308253071 -110.989432604941
110.298692885979 -110.972191428847
113.641077518887 -110.956580203538
116.983462151796 -110.942575316138
120.325846784704 -110.930147488761
123.668231417613 -110.919261778519
127.010616050521 -110.909877577515
130.35300068343 -110.90194861285
133.695385316338 -110.895422946616
137.037769949247 -110.890242975902
140.380154582155 -110.886345432789
143.722539215063 -110.883661384356
147.064923847972 -110.882116232672
150.40730848088 -110.881629714803
153.749693113789 -110.88211590281
157.092077746697 -110.883483203745
160.434462379606 -110.885634359659
163.776847012514 -110.888466447594
167.119231645423 -110.891870879587
170.461616278331 -110.89573340267
173.80400091124 -110.89993409887
177.146385544148 -110.904347385206
180.488770177056 -110.908842013694
183.831154809965 -110.913281071344
187.173539442873 -110.91752198016
190.515924075782 -110.921416497138
193.85830870869 -110.92481071427
197.200693341599 -110.927545058548
200.543077974507 -110.929454291947
203.885462607416 -110.930367511448
207.227847240324 -110.930108149016
210.570231873233 -110.92849397162
213.912616506141 -110.925337081216
217.255001139049 -110.920443914758
220.597385771958 -110.913615244194
223.939770404866 -110.904646176464
227.282155037775 -110.89332615351
230.624539670683 -110.879438952257
233.966924303592 -110.86276268463
237.3093089365 -110.843069797553
240.651693569409 -110.820127072936
243.994078202317 -118.241233444413
247.336462835226 -129.05468202944
250.678847468134 -137.088067820089
254.021232101042 -142.670876216777
257.363616733951 -146.11617009967
260.706001366859 -147.720589828685
264.048385999768 -147.76435324349
267.390770632676 -146.511255663503
270.733155265585 -144.208669887896
274.075539898493 -141.087546195587
277.417924531402 -137.36241234525
280.76030916431 -133.231373575307
284.102693797219 -128.876112603931
287.445078430127 -124.461889629046
290.787463063035 -120.137542328327
294.129847695944 -116.035485859201
297.472232328852 -112.271712858845
300.814616961761 -108.945793444185
304.157001594669 -106.140875211903
307.499386227578 -103.923683238426
310.841770860486 -102.344520079935
314.184155493395 -101.437265772362
317.526540126303 -101.21937783139
320.868924759211 -101.69189125245
324.21130939212 -102.839418510728
327.553694025028 -104.630149561158
330.896078657937 -107.015851838427
334.238463290845 -109.931870256969
337.580847923754 -113.297127210974
340.923232556662 -117.014122574381
344.265617189571 -120.968933700879
347.608001822479 -125.031215423906
350.950386455388 -129.054200056656
354.292771088296 -132.874697392071
357.635155721205 -136.313094702844
360.977540354113 -139.173356741417
364.319924987021 -141.243025739986
367.66230961993 -141.999395273143
371.004694252838 -141.540593366657
374.347078885747 -141.253290151319
377.689463518655 -141.100151660873
381.031848151564 -141.047610631411
384.374232784472 -141.065866501372
387.716617417381 -141.128885411546
391.059002050289 -141.214400205071
394.401386683197 -141.303910427435
397.743771316106 -141.382682326472
401.086155949014 -141.439748852368
404.428540581923 -141.467909657656
407.770925214831 -141.463731097219
411.11330984774 -141.427546228288
414.455694480648 -141.363454810443
417.798079113557 -141.279323305613
421.140463746465 -141.186784878076
424.482848379374 -141.10123939446
427.825233012282 -141.041853423737
431.16761764519 -141.031560237236
434.510002278099 -141.097059808629
437.852386911007 -141.268818813937
441.194771543916 -141.58107063153
444.537156176824 -141.436519565088
447.879540809733 -141.234200063858
451.221925442641 -141.15454961561
454.56431007555 -141.155358568138
457.906694708458 -141.201188059002
461.249079341367 -141.263370015527
464.591463974275 -141.320007154804
467.933848607183 -141.35597298369
471.276233240092 -141.362911798809
474.618617873 -141.339238686548
477.961002505909 -141.290139523063
481.303387138817 -141.227570974272
484.645771771726 -141.170260495863
487.988156404634 -141.143706333287
491.330541037543 -141.180177521764
494.672925670451 -141.318713886272
498.01531030336 -141.316662415557
501.357694936268 -141.241545009532
504.700079569176 -141.271840629932
508.042464202085 -141.278243637032
511.384848834993 -141.243911766614
514.727233467902 -141.264466129957
518.06961810081 -141.266470083719
521.412002733719 -141.261649022166
524.754387366627 -141.258945089525
528.096771999536 -141.257829740292
531.439156632444 -141.257835174421
534.781541265353 -141.258554337323
538.123925898261 -141.25964091987
541.466310531169 -141.26080935839
544.808695164078 -141.261834834668
548.151079796986 -141.262553275949
551.493464429895 -141.262861354936
554.835849062803 -141.26271648979
558.178233695712 -141.262136844128
561.52061832862 -141.261201327031
564.863002961529 -141.26004959303
568.205387594437 -141.258882042122
571.547772227345 -141.257959819756
574.890156860254 -141.257604816842
578.232541493162 -141.258199669746
581.574926126071 -141.260187760299
584.917310758979 -141.263154243432
588.259695391888 -141.263594477718
591.602080024796 -141.262372378401
594.944464657705 -141.260595549938
598.286849290613 -141.259073209831
601.629233923522 -141.258316188625
604.97161855643 -141.25853692991
608.314003189338 -141.259649490319
611.656387822247 -141.261269539527
614.998772455155 -141.262714360259
618.341157088064 -141.263002848277
621.683541720972 -141.260855512392
625.025926353881 -141.254694474458
628.368310986789 -141.256141234111
631.710695619698 -141.260885374351
635.053080252606 -141.263625731022
638.395464885515 -141.264803925264
641.737849518423 -141.264818475795
645.080234151332 -141.264024798918
648.42261878424 -141.262735208517
651.765003417148 -141.261218916056
655.107388050057 -141.259702030582
658.449772682965 -141.258367558724
661.792157315874 -141.257355404691
665.134541948782 -141.256762370275
668.476926581691 -141.256642154849
671.819311214599 -141.257005355369
675.161695847508 -141.25781946637
678.504080480416 -141.259008879972
681.846465113324 -141.260454885871
685.188849746233 -141.261995671354
688.531234379141 -141.263426321279
691.87361901205 -141.264498818096
695.216003644958 -141.264922041823
698.558388277867 -141.264361770076
701.900772910775 -141.262440678041
705.243157543684 -141.258738338487
708.585542176592 -141.252791221773
711.9279268095 -141.308371654425
715.270311442409 -141.222889295367
718.612696075317 -141.28268845356
721.955080708226 -141.290078391893
725.297465341134 -141.23137957011
728.639849974043 -141.272516239454
731.982234606951 -141.147239392683
735.32461923986 -141.160412713997
738.667003872768 -141.465789174567
742.009388505677 -141.302344999269
745.351773138585 -141.034486605457
748.694157771494 -142.15205060296
752.036542404402 -140.444840355276
755.37892703731 -140.645512171383
758.721311670219 -141.727708754504
762.063696303127 -142.317911149363
765.406080936036 -141.812889010017
768.748465568944 -140.379700599869
772.090850201853 -138.955692791645
775.433234834761 -139.248501067415
778.77561946767 -142.084798004412
782.118004100578 -142.997991884385
785.460388733487 -142.600684158793
788.802773366395 -141.607328966666
792.145157999303 -140.565604208581
795.487542632212 -139.856411546663
798.82992726512 -139.693876404583
802.172311898029 -140.125347967559
805.514696530937 -141.031399182358
808.857081163846 -142.125826757294
812.199465796754 -142.955651162226
815.541850429663 -142.901116628563
818.884235062571 -141.175691149263
822.226619695479 -136.826066478825
825.569004328388 -136.034162210272
828.911388961296 -137.846805085445
832.253773594205 -139.405838276788
835.596158227113 -140.727850883142
838.938542860022 -141.829054915328
842.28092749293 -142.725285296139
845.623312125839 -143.431999860343
848.965696758747 -143.964279354682
852.308081391656 -144.336827437876
855.650466024564 -144.563970680615
858.992850657472 -144.659658565567
862.335235290381 -144.637463487375
865.677619923289 -144.510580752655
869.020004556198 -144.291828579997
872.362389189106 -143.99364809997
875.704773822015 -143.628103355114
879.047158454923 -143.206881299944
882.389543087832 -142.74129180095
885.73192772074 -142.242267636599
889.074312353649 -141.72036449733
892.416696986557 -141.185760985559
895.759081619466 -140.648258615673
899.101466252374 -140.117281814038
902.443850885282 -139.601877918992
905.786235518191 -139.110717180851
909.128620151099 -138.652092761901
912.471004784008 -138.233920736407
915.813389416916 -137.863740090605
919.155774049825 -137.54871272271
922.498158682733 -137.295623442909
925.840543315642 -137.110879973363
929.18292794855 -137.00051294821
932.525312581458 -136.970175913563
935.867697214367 -137.025145327506
939.210081847275 -137.170320560102
942.552466480184 -137.410223893387
945.894851113092 -137.749000521371
949.237235746001 -138.190418550041
952.579620378909 -138.737868997356
955.922005011818 -139.394365793251
959.264389644726 -140.162545779637
962.606774277634 -141.044668710397
965.949158910543 -142.042617251392
969.291543543451 -143.157896980455
972.63392817636 -144.391636387394
975.976312809268 -145.744586873996
979.318697442177 -147.217122754016
982.661082075085 -148.809241253188
986.003466707994 -150.52056250922
989.345851340902 -152.350329571794
992.688235973811 -154.29740840257
996.030620606719 -156.360287875178
999.373005239628 -158.537079775223
1002.71538987254 -160.82551880029
1006.05777450544 -163.222962559936
1009.40015913835 -165.726391575689
1012.74254377126 -168.332409281053
1016.08492840417 -171.037242021513
1019.42731303708 -173.836739054524
1022.76969766999 -176.726372549519
1026.1120823029 -179.701237587892
1029.4544669358 -182.756052163033
1032.79685156871 -185.885157180296
1036.13923620162 -186.995389197905
1039.48162083453 -182.172671437159
1042.82400546744 -178.049828385928
1046.16639010035 -174.575294012409
1049.50877473325 -171.699226665176
1052.85115936616 -169.373509073184
1056.19354399907 -167.551748345763
1059.53592863198 -166.18927597262
1062.87831326489 -165.243147823843
1066.2206978978 -164.672144149893
1069.56308253071 -164.436769581613
1072.90546716361 -164.499253130222
1076.24785179652 -164.823548187314
1079.59023642943 -165.375332524865
1082.93262106234 -166.122008295227
1086.27500569525 -167.032702031127
1089.61739032816 -168.078264645673
1092.95977496106 -169.23127143235
1096.30215959397 -170.466022065021
1099.64454422688 -171.758540597922
1102.98692885979 -173.086575465674
1106.3293134927 -174.429599483271
1109.67169812561 -175.768809846085
1113.01408275851 -177.087128129866
1116.35646739142 -178.369200290742
1119.69885202433 -179.601396665221
1123.04123665724 -180.771811970182
1126.38362129015 -181.870265302887
1129.72600592306 -182.888300140977
1133.06839055597 -183.819184342465
1136.41077518887 -184.657910145745
1139.75315982178 -185.401194169591
1143.09554445469 -186.047477413146
1146.4379290876 -186.596925255943
1149.78031372051 -187.051427457882
1153.12269835342 -187.414598159245
1156.46508298632 -187.691775880694
1159.80746761923 -187.890023523261
1163.14985225214 -188.018128368371
1166.49223688505 -188.086602077801
1169.83462151796 -188.107680693731
1173.17700615087 -188.095324638708
1176.51939078378 -188.065218715655
1179.86177541668 -188.034772107877
1183.20416004959 -188.023118379045
1186.5465446825 -188.051115473234
1189.88892931541 -189.158951762603
1193.23131394832 -190.262848891607
1196.57369858123 -191.272700363342
1199.91608321413 -192.192779931704
1203.25846784704 -193.027276329462
1206.60085247995 -193.780293268257
1209.94323711286 -194.455849438601
1213.28562174577 -195.05787850988
1216.62800637868 -195.590229130352
1219.97039101159 -196.056664927145
1223.31277564449 -196.460864506262
1226.6551602774 -196.806421452576
1229.99754491031 -197.096844329834
1233.33992954322 -197.335556680653
1236.68231417613 -197.525897026523
1240.02469880904 -197.671118867808
1243.36708344194 -197.774390683742
1246.70946807485 -197.838795932432
1250.05185270776 -197.867333050856
1253.39423734067 -197.862915454866
1256.73662197358 -197.828371539185
1260.07900660649 -197.766444677408
1263.4213912394 -197.679793222003
1266.7637758723 -197.57099050431
1270.10616050521 -197.442524834541
1273.44854513812 -197.296799501779
1276.79092977103 -197.136132773981
1280.13331440394 -196.962757897975
1283.47569903685 -196.778823099463
1286.81808366975 -196.586391583015
1290.16046830266 -196.387441532078
1293.50285293557 -196.183866108968
1296.84523756848 -195.977473454875
1300.18762220139 -195.76998668986
1303.5300068343 -195.563043912856
1306.87239146721 -195.358198201669
1310.21477610011 -195.156917612977
1313.55716073302 -194.96058518233
1316.89954536593 -194.770498924149
1320.24192999884 -194.58787183173
1323.58431463175 -194.413831877238
1326.92669926466 -194.249422011712
1330.26908389756 -194.095600165063
1333.61146853047 -193.953239246075
1336.95385316338 -193.823127142401
1340.29623779629 -193.70596672057
1343.6386224292 -193.60237582598
1346.98100706211 -193.512887282903
1350.32339169502 -193.437948894482
1353.66577632792 -193.377923442735
1357.00816096083 -193.333088688549
1360.35054559374 -193.303637371683
1363.69293022665 -193.28967721077
1367.03531485956 -193.291230903315
1370.37769949247 -193.308236125695
1373.72008412537 -193.340545533158
1377.06246875828 -193.387926759826
1380.40485339119 -193.45006241869
1383.7472380241 -193.526550101618
1387.08962265701 -193.616902379345
1390.43200728992 -193.720546801481
1393.77439192283 -193.836825896511
1397.11677655573 -193.964997171784
1400.45916118864 -194.104233113529
1403.80154582155 -194.253621186846
1407.14393045446 -194.412163835703
1410.48631508737 -194.57877848294
1413.82869972028 -194.752297530276
1417.17108435318 -194.931468358296
1420.51346898609 -195.11495332646
1423.855853619 -195.301329773098
1427.19823825191 -195.489090015417
1430.54062288482 -195.676641349488
1433.88300751773 -195.862306050257
1437.22539215063 -196.044321371549
1440.56777678354 -196.220839546055
1443.91016141645 -196.389927785338
1447.25254604936 -196.549568279835
1450.59493068227 -196.697658198853
1453.93731531518 -196.832009690576
1457.27969994809 -196.950349882052
1460.62208458099 -197.050320879209
1463.9644692139 -197.129479766843
1467.30685384681 -197.185298608624
1470.64923847972 -197.215164447093
1473.99162311263 -197.216379303664
1477.33400774554 -197.186160178622
1480.67639237844 -197.121639051127
1484.01877701135 -197.019862879206
1487.36116164426 -196.877793599766
1490.70354627717 -196.692308128577
1494.04593091008 -196.460198360284
1497.38831554299 -196.17817116841
1500.7307001759 -195.842848405342
1504.0730848088 -195.450766902349
1507.41546944171 -194.998378469562
1510.75785407462 -194.482049895987
1514.10023870753 -193.898062949504
1517.44262334044 -193.242614376866
1520.78500797335 -192.511815903701
1524.12739260625 -195.891269806011
1527.46977723916 -202.115157287836
1530.81216187207 -205.350530968738
1534.15454650498 -206.239907423781
1537.49693113789 -205.37332280305
1540.8393157708 -203.288332831651
1544.18170040371 -200.47001280971
1547.52408503661 -197.350957612374
1550.86646966952 -194.311281689811
1554.20885430243 -191.67861906721
1557.55123893534 -189.72812334478
1560.89362356825 -188.682467697751
1564.23600820116 -188.711844876374
1567.57839283406 -189.933967205921
1570.92077746697 -192.414066586685
1574.26316209988 -196.164894493979
1577.60554673279 -201.146721978137
1580.9479313657 -207.267339664514
1584.29031599861 -214.382057753485
1587.63270063152 -222.293706020447
1590.97508526442 -230.752633815818
1594.31746989733 -239.456710065032
1597.65985453024 -248.051323268554
1601.00223916315 -256.129381501859
1604.34462379606 -263.231312415453
1607.68700842897 -268.845063234846
1611.02939306187 -269.834061207192
1614.37177769478 -266.851938324752
1617.71416232769 -265.597080654303
1621.0565469606 -265.520310362646
1624.39893159351 -266.152113802148
1627.74131622642 -267.10264151074
1631.08370085933 -268.061708211918
1634.42608549223 -268.798792814746
1637.76847012514 -269.163038413848
1641.11085475805 -269.083252289417
1644.45323939096 -268.567905907209
1647.79562402387 -267.705134918547
1651.13800865678 -266.662739160317
1654.48039328968 -265.688182654972
1657.82277792259 -265.108593610526
1661.1651625555 -265.330764420567
1664.50754718841 -266.841151664236
1667.84993182132 -270.205876106243
1671.19231645423 -275.514944790682
1674.53470108714 -274.77712289988
1677.87708572004 -274.281439200256
1681.21947035295 -273.979611408252
1684.56185498586 -273.827911408384
1687.90423961877 -273.787165253231
1691.24662425168 -273.822753163443
1694.58900888459 -273.904609527741
1697.93139351749 -274.007222902909
1701.2737781504 -274.109636013805
1704.61616278331 -274.195445753351
1707.95854741622 -274.252803182543
1711.30093204913 -274.274413530437
1714.64331668204 -274.257536194167
1717.98570131494 -274.203984738927
1721.32808594785 -274.12012689799
1724.67047058076 -274.016884572684
1728.01285521367 -273.909733832413
1731.35523984658 -273.818704914656
1734.69762447949 -273.768382224949
1738.0400091124 -273.787904336903
1741.3823937453 -273.910963992194
1744.72477837821 -274.175808100567
1748.06716301112 -274.266952366202
1751.40954764403 -274.091292948933
1754.75193227694 -274.006264600915
1758.09431690985 -273.997454037093
1761.43670154275 -274.068347319787
1764.77908617566 -274.059697926537
1768.12147080857 -274.024000330599
1771.46385544148 -273.996506954225
1774.80624007439 -273.995228168661
1778.1486247073 -274.020932294151
1781.49100934021 -274.057145599938
1784.83339397311 -274.070152304249
1788.17577860602 -274.008994574317
1791.51816323893 -274.018438322651
1794.86054787184 -274.061333129368
1798.20293250475 -274.040259739208
1801.54531713766 -274.010172397162
1804.88770177056 -274.001951472603
1808.23008640347 -274.022403459291
1811.57247103638 -274.054260975372
1814.91485566929 -274.056182763375
1818.2572403022 -273.98924024054
1821.59962493511 -274.009787550321
1824.94200956802 -274.02456905314
1828.28439420092 -274.034492093154
1831.62677883383 -274.040399445119
1834.96916346674 -274.043069314391
1838.31154809965 -274.043215336926
1841.65393273256 -274.04148657928
1844.99631736547 -274.038467538608
1848.33870199837 -274.034678142667
1851.68108663128 -274.03057374981
1855.02347126419 -274.026545148995
1858.3658558971 -274.022918559775
1861.70824053001 -274.019955632306
1865.05062516292 -274.017853447344
1868.39300979583 -274.016744516243
1871.73539442873 -274.016696780957
1875.07777906164 -274.017713614041
1878.42016369455 -274.019733818651
1881.76254832746 -274.022631628538
1885.10493296037 -274.026216708057
1888.44731759328 -274.030234152169
1891.78970222618 -274.034364486422
1895.13208685909 -274.038223666964
1898.474471492 -274.041363080561
1901.81685612491 -274.043269544555
1905.15924075782 -274.043365306911
1908.50162539073 -274.041008046174
1911.84401002364 -274.035490871497
1915.18639465654 -274.02604232264
1918.52877928945 -274.011826369954
1921.87116392236 -274.012529170377
1925.21354855527 -274.016579385327
1928.55593318818 -274.020140746789
1931.89831782109 -274.023244917122
1935.24070245399 -274.025922659949
1938.5830870869 -274.028203840157
1941.92547171981 -274.030117423898
1945.26785635272 -274.031691478592
1948.61024098563 -274.032953172918
1951.95262561854 -274.033928776824
1955.29501025145 -274.034643661521
1958.63739488435 -274.035122299486
1961.97977951726 -274.035388264458
1965.32216415017 -274.035464231444
1968.66454878308 -274.035371976713
1972.00693341599 -274.0351323778
1975.3493180489 -274.034765413504
1978.6917026818 -274.034290163891
1982.03408731471 -274.033724810287
1985.37647194762 -274.033086635288
1988.71885658053 -274.032392022751
1992.06124121344 -274.031656457799
1995.40362584635 -274.03089452682
1998.74601047926 -274.030119917466
2002.08839511216 -274.029345418654
2005.43077974507 -274.028582920566
2008.77316437798 -274.027843414648
2012.11554901089 -274.02713699361
2015.4579336438 -274.026472851429
2018.80031827671 -274.025859283346
2022.14270290961 -274.025303685865
2025.48508754252 -274.024812556756
2028.82747217543 -274.024391495053
2032.16985680834 -274.024045201056
2035.51224144125 -274.02377747633
2038.85462607416 -274.023591223701
2042.19701070706 -274.023488447265
2045.53939533997 -274.023470252377
2048.88177997288 -274.023536845659
2052.22416460579 -274.023687535002
2055.5665492387 -274.023920729557
2058.90893387161 -274.024233939741
2062.25131850452 -274.024623777233
2065.59370313742 -274.025085954981
2068.93608777033 -274.025615287194
2072.27847240324 -274.026205689349
2075.62085703615 -274.026850178187
2078.96324166906 -274.027540871709
2082.30562630197 -274.028268989189
2085.64801093487 -274.029024851159
2088.99039556778 -274.029797879421
2092.33278020069 -274.030576597033
2095.6751648336 -274.031348628329
2099.01754946651 -274.032100698895
2102.35993409942 -274.032818635594
2105.70231873233 -274.033487366548
2109.04470336523 -274.034090921145
2112.38708799814 -274.034612430033
2115.72947263105 -274.03503412513
2119.07185726396 -274.035337339616
2122.41424189687 -274.035502507943
2125.75662652978 -274.035509165812
2129.09901116268 -274.035335950207
2132.44139579559 -274.034960599361
2135.7837804285 -274.034359952784
2139.12616506141 -274.033509951235
2142.46854969432 -274.032385636763
2145.81093432723 -274.030961152654
2149.15331896014 -274.029209743483
2152.49570359304 -274.027103755064
2155.83808822595 -274.024614634504
2159.18047285886 -274.021712930154
2162.52285749177 -274.004929956359
2165.86524212468 -274.01040365365
2169.20762675759 -274.030530303273
2172.55001139049 -274.046132399092
2175.8923960234 -274.047367574317
2179.23478065631 -274.033728601509
2182.57716528922 -274.01404339257
2185.91954992213 -274.006474998763
2189.26193455504 -274.038521610693
2192.60431918795 -274.147016558315
2195.94670382085 -274.033265067971
2199.28908845376 -273.967770575143
2202.63147308667 -273.950663299449
2205.97385771958 -273.965034279302
2209.31624235249 -273.996551111426
2212.6586269854 -274.033457950866
2216.0010116183 -274.06657551098
2219.34339625121 -274.089301063445
2222.68578088412 -274.097608438252
2226.02816551703 -274.090048023709
2229.37055014994 -274.067746766443
2232.71293478285 -274.034408171391
2236.05531941576 -273.996312301808
2239.39770404866 -273.962315779279
2242.74008868157 -273.943851783685
2246.08247331448 -273.954930053232
2249.42485794739 -274.012136884446
2252.7672425803 -274.134635132158
2256.10962721321 -274.169757427209
2259.45201184611 -273.936321986621
2262.79439647902 -273.419188652433
2266.13678111193 -272.138630619532
2269.47916574484 -271.146473226446
2272.82155037775 -273.617770414149
2276.16393501066 -275.312451127308
2279.50631964356 -276.354798552893
2282.84870427647 -276.860448618062
2286.19108890938 -276.936389990153
2289.53347354229 -276.68096407669
2292.8758581752 -276.183865025382
2296.21824280811 -275.526139724123
2299.56062744102 -274.780187800989
2302.90301207392 -274.009761624243
2306.24539670683 -273.269966302329
2309.58778133974 -272.60725968388
2312.93016597265 -272.059452357708
2316.27255060556 -271.655707652813
2319.61493523847 -271.416541638381
2322.95731987138 -271.353823123777
2326.29970450428 -271.470773658551
2329.64208913719 -271.761967532445
2332.9844737701 -272.213331775376
2336.32685840301 -272.802146157451
2339.66924303592 -273.497043188959
2343.01162766883 -274.258008120372
2346.35401230173 -275.036378942351
2349.69639693464 -275.774846385738
2353.03878156755 -276.407453921561
2356.38116620046 -276.859597761029
2359.72355083337 -277.048026855539
2363.06593546628 -276.880842896671
2366.40832009918 -276.257500316189
2369.75070473209 -275.068806286039
2373.093089365 -273.196920718361
2376.43547399791 -270.515356265468
2379.77785863082 -266.88897831986
2383.12024326373 -263.304470528182
2386.46262789664 -263.71561842637
2389.80501252954 -264.077492758577
2393.14739716245 -264.393224521112
2396.48978179536 -264.665857961166
2399.83216642827 -264.898350576814
2403.17455106118 -265.093573117008
2406.51693569409 -265.254309581586
2409.85932032699 -265.383257221263
2413.2017049599 -265.48302653764
2416.54408959281 -265.556141283194
2419.88647422572 -265.605038461289
2423.22885885863 -265.632068326165
2426.57124349154 -265.639494382948
2429.91362812445 -265.629493387641
2433.25601275735 -265.604155347133
2436.59839739026 -265.56548351919
2439.94078202317 -265.515394412462
2443.28316665608 -265.455717786479
2446.62555128899 -265.388196651654
2449.9679359219 -265.31448726928
2453.3103205548 -265.236159151531
2456.65270518771 -265.154695061464
2459.99508982062 -265.071491013016
2463.33747445353 -264.987856271005
2466.67985908644 -264.905013351131
2470.02224371935 -264.824098019977
2473.36462835226 -264.746159295005
2476.70701298516 -264.672159444557
2480.04939761807 -264.602973987862
2483.39178225098 -264.539391695025
2486.73416688389 -264.482114587033
2490.0765515168 -264.431757935757
2493.41893614971 -264.388850263948
2496.76132078261 -264.353833345238
2500.10370541552 -264.32706220414
2503.44609004843 -264.308805116049
2506.78847468134 -264.299243607242
2510.13085931425 -264.298472454875
2513.47324394716 -264.306499686988
2516.81562858007 -264.323246582501
2520.15801321297 -264.348547671216
2523.50039784588 -264.382150733816
2526.84278247879 -264.423716801865
2530.1851671117 -264.472820157809
2533.52755174461 -264.528948334975
2536.86993637752 -264.59150211757
2540.21232101042 -264.659795540688
2543.55470564333 -264.733055890293
2546.89709027624 -264.810423703246
2550.23947490915 -264.890952767273
2553.58185954206 -264.973610120991
2556.92424417497 -265.057276053902
2560.26662880788 -265.140744106377
2563.60901344078 -265.222721069675
2566.95139807369 -265.301826985943
2570.2937827066 -265.3765951482
2573.63616733951 -265.445472100347
2576.97855197242 -265.50681763717
2580.32093660533 -265.558904804335
2583.66332123823 -265.599919898384
2587.00570587114 -265.627962466755
2590.34809050405 -265.641045307757
2593.69047513696 -265.637094470574
2597.03285976987 -265.613949255282
2600.37524440278 -265.56936221284
2603.71762903569 -265.500999145074
2607.06001366859 -265.406439104706
2610.4023983015 -265.283174395338
2613.74478293441 -265.128610571442
2617.08716756732 -264.940066438383
2620.42955220023 -264.7147740524
2623.77193683314 -264.449878720616
2627.11432146604 -264.14243900104
2630.45670609895 -263.789426702561
2633.79909073186 -263.387726884936
2637.14147536477 -264.1413845532
2640.48385999768 -265.100862650613
2643.82624463059 -265.470775301778
2647.16862926349 -265.449369758805
2650.5110138964 -265.204399520853
2653.85339852931 -264.873124334134
2657.19578316222 -264.562310191908
2660.53816779513 -264.348229334487
2663.88055242804 -264.276660249234
2667.22293706095 -264.362887670562
2670.56532169385 -264.591702579933
2673.90770632676 -264.917402205863
2677.25009095967 -265.263790023921
2680.59247559258 -265.524175756713
2683.93486022549 -265.561375373914
2687.2772448584 -265.207711092236
2690.6196294913 -264.265011375452
2693.96201412421 -262.504610934378
2697.30439875712 -262.162663870199
2700.64678339003 -262.236127600435
2703.98916802294 -262.319486927137
2707.33155265585 -262.396801737971
2710.67393728876 -262.456474021771
2714.01632192166 -262.491247868546
2717.35870655457 -262.498209469473
2720.70109118748 -262.478787116902
2724.04347582039 -262.438751204347
2727.3858604533 -262.388214226507
2730.72824508621 -262.341630779232
2734.07062971911 -262.317797559561
2737.41301435202 -262.339853365694
2740.75539898493 -262.435279096997
2744.09778361784 -262.494617321649
2747.44016825075 -262.503127986852
2750.78255288366 -262.501808405579
2754.12493751657 -262.493100887478
2757.46732214947 -262.479216183935
2760.80970678238 -262.46213348807
2764.15209141529 -262.44360043474
2767.4944760482 -262.425133100536
2770.83686068111 -262.408016003789
2774.17924531402 -262.393302104562
2777.52162994692 -262.381812804656
2780.86401457983 -262.374137947607
2784.20639921274 -262.370635818689
2787.54878384565 -262.371433144908
2790.89116847856 -262.376425095012
2794.23355311147 -262.385275279478
2797.57593774438 -262.397415750527
2800.91832237728 -262.412047002107
2804.26070701019 -262.428137969908
2807.6030916431 -262.444426031357
2810.94547627601 -262.459417005615
2814.28786090892 -262.471385153568
2817.63024554183 -262.478373177867
2820.97263017473 -262.478192222865
2824.31501480764 -262.468421874673
2827.65739944055 -262.446410161133
2830.99978407346 -262.409273551816
2834.34216870637 -262.353896958041
2837.68455333928 -262.276933732853
2841.02693797219 -262.174805671034
2844.36932260509 -262.295303359115
2847.711707238 -262.463332104189
2851.05409187091 -262.60915785368
2854.39647650382 -262.721422314267
2857.73886113673 -262.791721211066
2861.08124576964 -262.814604287624
2864.42363040254 -262.787575305926
2867.76601503545 -262.711092046392
2871.10839966836 -262.588566307874
2874.45078430127 -262.426363907662
2877.79316893418 -262.23380468148
2881.13555356709 -262.023162483486
2884.4779382 -261.809665186274
2887.8203228329 -261.611494680873
2891.16270746581 -261.449786876746
2894.50509209872 -261.348631701792
2897.84747673163 -261.335073102341
2901.18986136454 -261.439109043168
2904.53224599745 -261.693691507471
2907.87463063035 -262.134726496889
2911.21701526326 -262.801074031498
2914.55939989617 -263.734548149798
2917.90178452908 -264.979916908744
2921.24416916199 -266.584902383704
2924.5865537949 -268.600180668497
2927.9289384278 -271.079381875364
2931.27132306071 -274.079090134992
2934.61370769362 -277.658843596498
2937.95609232653 -281.881134427441
2941.29847695944 -286.811408813793
2944.64086159235 -292.518066959989
2947.98324622526 -299.072463088888
2951.32563085816 -308.945538751719
2954.66801549107 -317.669014450175
2958.01040012398 -324.289790074094
2961.35278475689 -329.028936835105
2964.6951693898 -332.098112567655
2968.03755402271 -333.699561729011
2971.37993865561 -334.026115399264
2974.72232328852 -333.261191281323
2978.06470792143 -331.578793700917
2981.40709255434 -329.1435136066
2984.74947718725 -326.110528569741
2988.09186182016 -322.625602784535
2991.43424645307 -318.825087067994
2994.77663108597 -314.835918859953
2998.11901571888 -310.775622223068
3001.46140035179 -306.752307842813
3004.8037849847 -302.864673027485
3008.14616961761 -299.202001708204
3011.48855425052 -295.844164438903
3014.83093888343 -292.861618396345
3018.17332351633 -290.315407380109
3021.51570814924 -288.257161812595
3024.85809278215 -286.729098739023
3028.20047741506 -285.764021827437
3031.54286204797 -285.385321368697
3034.88524668088 -285.606974276491
3038.22763131378 -286.433544087318
3041.57001594669 -287.860180960508
3044.9124005796 -289.872621678202
3048.25478521251 -292.447189645368
3051.59716984542 -295.550794889796
3054.93955447833 -299.140934062089
3058.28193911123 -303.165690435682
3061.62432374414 -307.563733906823
3064.96670837705 -312.264320994581
3068.30909300996 -317.187294840841
3071.65147764287 -322.243085210325
3074.99386227578 -327.332708490559
3078.33624690869 -332.347767691904
3081.67863154159 -337.170452447526
3085.0210161745 -336.232253439464
3088.36340080741 -335.787780432192
3091.70578544032 -336.01527573184
3095.04817007323 -336.309792662259
3098.39055470614 -336.351377569751
3101.73293933904 -336.105069823065
3105.07532397195 -335.820901813394
3108.41770860486 -336.033898954397
3111.76009323777 -336.162446875565
3115.10247787068 -336.085796053759
3118.44486250359 -336.100674771658
3121.7872471365 -336.119207543547
3125.1296317694 -336.10623560945
3128.47201640231 -336.079316935119
3131.81440103522 -336.108726212059
3135.15678566813 -336.100883435554
3138.49917030104 -336.09804592205
3141.84155493395 -336.099368411023
3145.18393956685 -336.100573974185
3148.52632419976 -336.09988755435
3151.86870883267 -336.098035965448
3155.21109346558 -336.098247892516
3158.55347809849 -336.099045472661
3161.8958627314 -336.099575907986
3165.23824736431 -336.098823498415
3168.58063199721 -336.099728302699
3171.92301663012 -336.098701513843
3175.26540126303 -336.099089014362
3178.60778589594 -336.099511332934
3181.95017052885 -336.099368680968
3185.29255516176 -336.098840952617
3188.63493979466 -336.098887724745
3191.97732442757 -336.098962018714
3195.31970906048 -336.099406077555
3198.66209369339 -336.098895024501
3202.0044783263 -336.099133986046
3205.34686295921 -336.099106474904
3208.68924759211 -336.099506612612
3212.03163222502 -336.098732246333
3215.37401685793 -336.100829761003
3218.71640149084 -336.098118797919
3222.05878612375 -336.097997192601
3225.40117075666 -336.098959923632
3228.74355538957 -336.099938836532
3232.08594002247 -336.100302643762
3235.42832465538 -336.099856924714
3238.77070928829 -336.098844125723
3242.1130939212 -336.097943560063
3245.45547855411 -336.098271407943
3248.79786318702 -336.101380716508
3252.14024781993 -336.094710458897
3255.48263245283 -336.102372826582
3258.82501708574 -336.099543668528
3262.16740171865 -336.098115431578
3265.50978635156 -336.118466788487
3268.85217098447 -336.094679079075
3272.19455561738 -336.084081375129
3275.53694025028 -336.082693174187
3278.87932488319 -336.087081199083
3282.2217095161 -336.094359397949
3285.56409414901 -336.102188944213
3288.90647878192 -336.1087782366
3292.24886341483 -336.112882899134
3295.59124804774 -336.113805781137
3298.93363268064 -336.111396957225
3302.27601731355 -336.106053727311
3305.61840194646 -336.098720616611
3308.96078657937 -336.090889375631
3312.30317121228 -336.084598980184
3315.64555584519 -336.08243563137
3318.98794047809 -336.087532755586
3322.330325111 -336.10357100454
3325.67270974391 -336.134778255223
3329.01509437682 -336.049675077079
3332.35747900973 -336.155768383412
3335.69986364264 -336.05201123509
3339.04224827554 -336.625608852323
};

\nextgroupplot[
width=\linewidth, 
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3505.99436068932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw $[deg/s]$},
ymin=-4.17881438347732, ymax=2.47898922359336,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
3.34238463290845 -0.356166701078343
6.68476926581691 -0.624193990138047
10.0271538987254 -0.811753256909296
13.3695385316338 -0.926553548420782
16.7119231645423 -0.976341568999707
20.0543077974507 -0.968901680271784
23.3966924303592 -0.912055901161231
26.7390770632676 -0.81366390789078
30.0814616961761 -0.681623033981671
33.4238463290845 -0.52386827025365
36.766230961993 -0.348372264824976
40.1086155949014 -0.163145323112416
43.4510002278099 0.0237645921687503
46.7933848607183 0.204271861004745
50.1357694936268 0.370253206083266
53.4781541265353 0.513547692793511
56.8205387594437 0.625956729226166
60.1629233923522 0.699244066173409
63.5053080252606 0.725135797128915
66.8476926581691 0.69532035828783
70.1900772910775 0.601448528546808
73.532461923986 0.435133429503993
76.8748465568944 0.187950525459008
80.2172311898029 -0.148562376587019
83.5596158227113 -0.582905126931478
86.9020004556198 -1.12361523317026
90.2443850885282 -1.77926786019779
93.5867697214367 -1.4203658405772
96.9291543543451 -0.730345420477383
100.271538987254 -0.187780624094033
103.613923620162 0.223882205140088
106.956308253071 0.520384118749429
110.298692885979 0.716653563215643
113.641077518887 0.826806379977615
116.983462151796 0.864145805431428
120.325846784704 0.841162470930387
123.668231417613 0.769534402785013
127.010616050521 0.660127022263033
130.35300068343 0.522993145589398
133.695385316338 0.367372983946267
137.037769949247 0.201694143473014
140.380154582155 0.0335716252662302
143.722539215063 -0.130192174620283
147.064923847972 -0.283607465175507
150.40730848088 -0.421497060431211
153.749693113789 -0.53949637946195
157.092077746697 -0.634053446385056
160.434462379606 -0.702428890360667
163.776847012514 -0.742695945591683
167.119231645423 -0.753740451323805
170.461616278331 -0.735260851845519
173.80400091124 -0.68776819648809
177.146385544148 -0.612586139625576
180.488770177056 -0.511850940674815
183.831154809965 -0.388511464095434
187.173539442873 -0.246329179389829
190.515924075782 -0.089878161103223
193.85830870869 0.0754549111764214
197.200693341599 0.243470752818304
200.543077974507 0.407157474148918
203.885462607416 0.558690580451874
207.227847240324 0.689432971968102
210.570231873233 0.78993494389562
213.912616506141 0.849934186389795
217.255001139049 0.858355784563085
220.597385771958 0.803312218485279
223.939770404866 0.6721033631833
227.282155037775 0.451216488641281
230.624539670683 0.126326259800592
233.966924303592 -0.317705263440116
237.3093089365 -0.89682862622507
240.651693569409 -1.62780697874128
243.994078202317 -2.08431450999338
247.336462835226 -2.11110975016835
250.678847468134 -2.0047047041183
254.021232101042 -1.7922193445317
257.363616733951 -1.49884346385726
260.706001366859 -1.14783667430395
264.048385999768 -0.760528407841031
267.390770632676 -0.356317916198014
270.733155265585 0.0473257291353024
274.075539898493 0.434863636908872
277.417924531402 0.792687096112368
280.76030916431 1.10911757597519
284.102693797219 1.37440672596648
287.445078430127 1.58073637579511
290.787463063035 1.72221853540968
294.129847695944 1.79489539499853
297.472232328852 1.79673932498971
300.814616961761 1.72765287605102
304.157001594669 1.58946877908999
307.499386227578 1.38594994525387
310.841770860486 1.12278946592966
314.184155493395 0.807610612744089
317.526540126303 0.449966837563591
320.868924759211 0.0613417724943628
324.21130939212 -0.344850770117685
327.553694025028 -0.753266797686899
330.896078657937 -1.14663213738792
334.238463290845 -1.5057424361556
337.580847923754 -1.80946316068511
340.923232556662 -2.03472959743193
344.265617189571 -2.15654685261169
347.608001822479 -2.14798985220036
350.950386455388 -1.98020334193418
354.292771088296 -1.6224018873097
357.635155721205 -1.04186987358363
360.977540354113 -0.203961505773047
364.319924987021 0.927899191344806
367.66230961993 1.60670675341296
371.004694252838 0.37469869010436
374.347078885747 -0.356575387400546
377.689463518655 -0.7013015209826
381.031848151564 -0.761776702750455
384.374232784472 -0.628408875040548
387.716617417381 -0.379716930417118
391.059002050289 -0.0823307116722038
394.401386683197 0.209008988174346
397.743771316106 0.451450425874901
401.086155949014 0.614030907954021
404.428540581923 0.677676790708465
407.770925214831 0.6352034802072
411.11330984774 0.491315432291386
414.455694480648 0.262606152574378
417.798079113557 -0.0224418035582456
421.140463746465 -0.32345683094874
424.482848379374 -0.58817827466711
427.825233012282 -0.752456430011249
431.16761764519 -0.740252542506731
434.510002278099 -0.463638807907018
437.852386911007 0.177201627806696
441.194771543916 1.29397466842527
444.537156176824 0.500080093275051
447.879540809733 -0.381154380041621
451.221925442641 -0.657151024699563
454.56431007555 -0.550343281693554
457.906694708458 -0.245808496526792
461.249079341367 0.108732080789109
464.591463974275 0.402913295734092
467.933848607183 0.563726089279688
471.276233240092 0.555517497888987
474.618617873 0.379990653516657
477.961002505909 0.076204783608941
481.303387138817 -0.279424788896339
484.645771771726 -0.573126645569807
487.988156404634 -0.653773272490495
491.330541037543 -0.332881060245871
494.672925670451 0.615389696068173
498.01531030336 -0.106897504948645
501.357694936268 -0.330789515980369
504.700079569176 0.438075846918112
508.042464202085 0.21825971066028
511.384848834993 -0.553667694466163
514.727233467902 0.976872965200752
518.06961810081 0.344963869748647
521.412002733719 -0.26520247948962
524.754387366627 -0.528614887476753
528.096771999536 -0.546494059645987
531.439156632444 -0.406911862901554
534.781541265353 -0.184791325618729
538.123925898261 0.0580933623562016
541.466310531169 0.273116849705914
544.808695164078 0.424802623642066
548.151079796986 0.490823009905267
551.493464429895 0.461999172765124
554.835849062803 0.342301115020197
558.178233695712 0.148847677998032
561.52061832862 -0.0880934584448573
564.863002961529 -0.325105775923003
568.205387594437 -0.505623917521913
571.547772227345 -0.559933687798181
574.890156860254 -0.405172052779408
578.232541493162 0.0546728600357857
581.574926126071 0.928761761677745
584.917310758979 0.234984355556506
588.259695391888 -0.478919359462214
591.602080024796 -0.52289078347366
594.944464657705 -0.230415152075918
598.286849290613 0.14222975975031
601.629233923522 0.415973637641681
604.97161855643 0.488953627852151
608.314003189338 0.336514337253077
611.656387822247 0.0112078333331145
614.998772455155 -0.357206355801679
618.341157088064 -0.561761241427951
621.683541720972 -0.318282374204981
625.025926353881 0.734612155825342
628.368310986789 0.689146076333304
631.710695619698 0.0324465296330563
635.053080252606 -0.356766231056791
638.395464885515 -0.536347388331639
641.737849518423 -0.558576855691481
645.080234151332 -0.470159277540844
648.42261878424 -0.312224029188812
651.765003417148 -0.120325216849017
655.107388050057 0.0755583223603612
658.449772682965 0.251023020416598
661.792157315874 0.387240578392392
665.134541948782 0.470957966455917
668.476926581691 0.494497423870786
671.819311214599 0.455756458996064
675.161695847508 0.358207849286258
678.504080480416 0.21089964129134
681.846465113324 0.0284551506566945
685.188849746233 -0.168927037876794
688.531234379141 -0.355473070472823
691.87361901205 -0.499833824199629
695.216003644958 -0.565084907030025
698.558388277867 -0.508726657841349
701.900772910775 -0.282684146415464
705.243157543684 0.166692826561132
708.585542176592 0.898629729497471
711.9279268095 0.14785281299667
715.270311442409 -0.714492567574503
718.612696075317 0.0989674099916778
721.955080708226 0.609328072351193
725.297465341134 -0.200378020669666
728.639849974043 -0.582272101799329
731.982234606951 0.271657028200931
735.32461923986 -0.422939058098534
738.667003872768 0.268828639521109
742.009388505677 0.319575886346313
745.351773138585 -0.423038424400101
748.694157771494 -0.236312271559035
752.036542404402 0.612119399755406
755.37892703731 0.151211742354138
758.721311670219 -0.42663592399138
762.063696303127 -0.493447499272683
765.406080936036 0.053579529803831
768.748465568944 0.792074089817035
772.090850201853 0.774491520630981
775.433234834761 -1.47188642460505
778.77561946767 -0.611599460843873
782.118004100578 0.245971394679373
785.460388733487 0.546765122688003
788.802773366395 0.489008186881883
792.145157999303 0.239534522792116
795.487542632212 -0.066214462218936
798.82992726512 -0.324189888957595
802.172311898029 -0.461735406398951
805.514696530937 -0.43758719168681
808.857081163846 -0.241873950133699
812.199465796754 0.103883084779129
815.541850429663 0.546770151401681
818.884235062571 1.00248095991526
822.226619695479 1.35531669233241
825.569004328388 1.06225442976385
828.911388961296 0.593918280946985
832.253773594205 0.201769756059854
835.596158227113 -0.12040038541096
838.938542860022 -0.378587368068107
842.28092749293 -0.578572400603456
845.623312125839 -0.725922675798147
848.965696758747 -0.825991370522554
852.308081391656 -0.883917645736294
855.650466024564 -0.904626646488227
858.992850657472 -0.892829501916458
862.335235290381 -0.853023325248335
865.677619923289 -0.789491213800454
869.020004556198 -0.706302248978651
872.362389189106 -0.607311496278004
875.704773822015 -0.496160005282835
879.047158454923 -0.376274809666718
882.389543087832 -0.250868927192461
885.73192772074 -0.122941359712116
889.074312353649 0.00472290683301079
892.416696986557 0.129552902412377
895.759081619466 0.249191672906205
899.101466252374 0.361496280105453
902.443850885282 0.464537801711853
905.786235518191 0.556601331337883
909.128620151099 0.636185978506788
912.471004784008 0.702004868652559
915.813389416916 0.752985143119943
919.155774049825 0.788267959164448
922.498158682733 0.80720848995234
925.840543315642 0.80937592456064
929.18292794855 0.794553467977118
932.525312581458 0.762738341100304
935.867697214367 0.714141780739493
939.210081847275 0.649189039614728
942.552466480184 0.56851938635681
945.894851113092 0.472986105507283
949.237235746001 0.363656497518476
952.579620378909 0.241811878753455
955.922005011818 0.108947581486041
959.264389644726 -0.0332270460991888
962.606774277634 -0.182788639906886
965.949158910543 -0.337599819930966
969.291543543451 -0.495309190254567
972.63392817636 -0.653351339050103
975.976312809268 -0.808946838579195
979.318697442177 -0.959102245192719
982.661082075085 -1.10061009933082
986.003466707994 -1.23004892552284
989.345851340902 -1.34378323238743
992.688235973811 -1.43796351263241
996.030620606719 -1.50852624305489
999.373005239628 -1.55119388454123
1002.71538987254 -1.561474882067
1006.05777450544 -1.53466366469702
1009.40015913835 -1.4658406455854
1012.74254377126 -1.34987222197543
1016.08492840417 -1.18141077519972
1019.42731303708 -0.95489467068001
1022.76969766999 -0.664548257927357
1026.1120823029 -0.304381870542132
1029.4544669358 0.131808173786215
1032.79685156871 0.650439573278879
1036.13923620162 1.09832725492717
1039.48162083453 1.07356592814996
1042.82400546744 1.02549464721578
1046.16639010035 0.957829450269349
1049.50877473325 0.87408405382872
1052.85115936616 0.7775698527853
1056.19354399907 0.67139592040385
1059.53592863198 0.558469008322451
1062.87831326489 0.441493546552549
1066.2206978978 0.322971643478942
1069.56308253071 0.205203085859745
1072.90546716361 0.0902853388264419
1076.24785179652 -0.0198864541161341
1079.59023642943 -0.123619471089832
1082.93262106234 -0.219423211843121
1086.27500569525 -0.306009497751159
1089.61739032816 -0.382292471815733
1092.95977496106 -0.447388598665289
1096.30215959397 -0.500616664554938
1099.64454422688 -0.541497777366443
1102.98692885979 -0.569755366608205
1106.3293134927 -0.585315183415306
1109.67169812561 -0.588305300549461
1113.01408275851 -0.57905611239905
1116.35646739142 -0.558100334979115
1119.69885202433 -0.526173005931322
1123.04123665724 -0.484211484524038
1126.38362129015 -0.433355451652242
1129.72600592306 -0.374946909837586
1133.06839055597 -0.310530183228385
1136.41077518887 -0.24185191759959
1139.75315982178 -0.170861080352817
1143.09554445469 -0.099708960516353
1146.4379290876 -0.0307491687450865
1149.78031372051 0.0334623626793691
1153.12269835342 0.0901673798487974
1156.46508298632 0.136405307228315
1159.80746761923 0.169013247656353
1163.14985225214 0.184625982344768
1166.49223688505 0.179675970878631
1169.83462151796 0.150393351216494
1173.17700615087 0.0928059396901873
1176.51939078378 0.00273923100487821
1179.86177541668 -0.124183601760876
1183.20416004959 -0.292541707155262
1186.5465446825 -0.507116555352976
1189.88892931541 -0.471549325159029
1193.23131394832 -0.41591227367268
1196.57369858123 -0.364068966633642
1199.91608321413 -0.315872755627321
1203.25846784704 -0.271179526895472
1206.60085247995 -0.229847701336185
1209.94323711286 -0.191738234503879
1213.28562174577 -0.156714616609323
1216.62800637868 -0.124642872519618
1219.97039101159 -0.0953915617581995
1223.31277564449 -0.0688317785048456
1226.6551602774 -0.0448371515956719
1229.99754491031 -0.0232838445231267
1233.33992954322 -0.00405055543600123
1236.68231417613 0.0129814828605769
1240.02469880904 0.0279285029051449
1243.36708344194 0.0409042025798992
1246.70946807485 0.052019745110701
1250.05185270776 0.0613837590670726
1253.39423734067 0.0691023383621984
1256.73662197358 0.0752790422529258
1260.07900660649 0.0800148953397648
1263.4213912394 0.0834083875668868
1266.7637758723 0.0855554742221266
1270.10616050521 0.0865495759369801
1273.44854513812 0.0864815786866075
1276.79092977103 0.0854398337898295
1280.13331440394 0.0835101579091297
1283.47569903685 0.0807758330506545
1286.81808366975 0.0773176065642126
1290.16046830266 0.0732136911432746
1293.50285293557 0.0685397648249735
1296.84523756848 0.0633689709901042
1300.18762220139 0.0577719183631265
1303.5300068343 0.051816681012159
1306.87239146721 0.045568798348985
1310.21477610011 0.03909127512905
1313.55716073302 0.0324445814514595
1316.89954536593 0.0256866527589851
1320.24192999884 0.018872889838059
1323.58431463175 0.0120561588187735
1326.92669926466 0.00528679117488694
1330.26908389756 -0.00138741627618075
1333.61146853047 -0.00792120137335047
1336.95385316338 -0.0142718366118771
1340.29623779629 -0.0203991291433535
1343.6386224292 -0.0262654207757121
1346.98100706211 -0.0318355879732218
1350.32339169502 -0.0370770418564898
1353.66577632792 -0.0419597282024606
1357.00816096083 -0.0464561274444138
1360.35054559374 -0.0505412546719714
1363.69293022665 -0.0541926596310907
1367.03531485956 -0.0573904267240652
1370.37769949247 -0.0601171750095295
1373.72008412537 -0.0623580582024512
1377.06246875828 -0.0641007646741405
1380.40485339119 -0.06533551745224
1383.7472380241 -0.0660550742207384
1387.08962265701 -0.0662547273199509
1390.43200728992 -0.0659323037465348
1393.77439192283 -0.0650881651534942
1397.11677655573 -0.0637252078501538
1400.45916118864 -0.0618488628021904
1403.80154582155 -0.0594670956316107
1407.14393045446 -0.0565904066167667
1410.48631508737 -0.053231830692332
1413.82869972028 -0.0494069374493362
1417.17108435318 -0.0451338311351368
1420.51346898609 -0.0404331506534317
1423.855853619 -0.0353280695642544
1427.19823825191 -0.0298442960839806
1430.54062288482 -0.0240100730853188
1433.88300751773 -0.0178561780973118
1437.22539215063 -0.0114159233053484
1440.56777678354 -0.00472515555115487
1443.91016141645 0.00217774366720725
1447.25254604936 0.00925185819534636
1450.59493068227 0.0164537372225239
1453.93731531518 0.0237373952816621
1457.27969994809 0.0310543122493512
1460.62208458099 0.0383534333458498
1463.9644692139 0.0455811691350651
1467.30685384681 0.0526813955245704
1470.64923847972 0.0595954537656143
1473.99162311263 0.0662621504530852
1477.33400774554 0.0726177575255568
1480.67639237844 0.0785960122652419
1484.01877701135 0.084128117298035
1487.36116164426 0.0891427405934906
1490.70354627717 0.0935660154648058
1494.04593091008 0.0973215405688779
1497.38831554299 0.100330379906231
1500.7307001759 0.102511062821064
1504.0730848088 0.103779584001238
1507.41546944171 0.104049403478273
1510.75785407462 0.103231446627373
1514.10023870753 0.101234104167377
1517.44262334044 0.0979632321607893
1520.78500797335 0.0933221520137887
1524.12739260625 -0.329130192520317
1527.46977723916 -0.939865630565794
1530.81216187207 -1.15515258149443
1534.15454650498 -1.07893863482476
1537.49693113789 -0.804397027659423
1540.8393157708 -0.41392664468493
1544.18170040371 0.0208479818281538
1547.52408503661 0.439076672025276
1550.86646966952 0.79068359846799
1554.20885430243 1.03636728613378
1557.55123893534 1.14760061241618
1560.89362356825 1.10663080712476
1564.23600820116 0.906479452485098
1567.57839283406 0.550942483138808
1570.92077746697 0.0545901861434712
1574.26316209988 -0.557232799027217
1577.60554673279 -1.24840748048367
1580.9479313657 -1.97204051392018
1584.29031599861 -2.67046420261499
1587.63270063152 -3.27523649743046
1590.97508526442 -3.70714099681282
1594.31746989733 -3.87618694679229
1597.65985453024 -3.6816092409831
1601.00223916315 -3.01186842058346
1604.34462379606 -1.74465067437561
1607.68700842897 0.25313216127446
1611.02939306187 1.55165407274937
1614.37177769478 0.582257943625549
1617.71416232769 -0.0172940621083811
1621.0565469606 -0.328566225643043
1624.39893159351 -0.425202613310478
1627.74131622642 -0.372927076584079
1631.08370085933 -0.229543252078581
1634.42608549223 -0.0449345615500234
1637.76847012514 0.13893578810416
1641.11085475805 0.28802480484521
1644.45323939096 0.376209711493034
1647.79562402387 0.385287945726181
1651.13800865678 0.304977160081874
1654.48039328968 0.132915221955967
1657.82277792259 -0.125339786397036
1661.1651625555 -0.456309567863888
1664.50754718841 -0.838595610472833
1667.84993182132 -1.24287918739338
1671.19231645423 -1.49995511655358
1674.53470108714 -0.261645382042127
1677.87708572004 0.46172461905486
1681.21947035295 0.788925259499539
1684.56185498586 0.826269743362073
1687.90423961877 0.667614106020521
1691.24662425168 0.394357214160887
1694.58900888459 0.0754407657771617
1697.93139351749 -0.2326507098287
1701.2737781504 -0.485889852046853
1704.61616278331 -0.652706468959429
1707.95854741622 -0.713987537340637
1711.30093204913 -0.663077202656734
1714.64331668204 -0.50577677906601
1717.98570131494 -0.260344749418828
1721.32808594785 0.0425032347424425
1724.67047058076 0.359594353183373
1728.01285521367 0.635298616977446
1731.35523984658 0.80152886850617
1734.69762447949 0.777740781458934
1738.0400091124 0.470932860833158
1741.3823937453 -0.22435355706588
1744.72477837821 -1.42603430462476
1748.06716301112 0.0521366892154731
1751.40954764403 0.38208422631378
1754.75193227694 -0.199272028513517
1758.09431690985 -0.0496279303666142
1761.43670154275 0.00756721485661878
1764.77908617566 0.0191882625665237
1768.12147080857 0.00863710937483427
1771.46385544148 -0.0067438589377854
1774.80624007439 -0.0156717674217344
1778.1486247073 -0.012923251958481
1781.49100934021 0.000665540739442525
1784.83339397311 0.018198953128436
1788.17577860602 0.026721816833836
1791.51816323893 -0.026644778643139
1794.86054787184 -0.033892008821187
1798.20293250475 0.00180827819010251
1801.54531713766 0.029670276412268
1804.88770177056 0.0258642891317478
1808.23008640347 -0.0064832711001293
1811.57247103638 -0.0372898824671334
1814.91485566929 -0.00951691388814378
1818.2572403022 0.110774979571076
1821.59962493511 0.0422684365995225
1824.94200956802 -0.00533010943014728
1828.28439420092 -0.0354994278756527
1831.62677883383 -0.051459432159097
1834.96916346674 -0.056171179766965
1838.31154809965 -0.0523368722501173
1841.65393273256 -0.0423998552237951
1844.99631736547 -0.028544618367617
1848.33870199837 -0.012696795425582
1851.68108663128 0.00347683579393098
1855.02347126419 0.018568353418168
1858.3658558971 0.0314286915099912
1861.70824053001 0.0411676400678882
1865.05062516292 0.0471538450259646
1868.39300979583 0.0490148082539476
1871.73539442873 0.0466368875571868
1875.07777906164 0.040165296676651
1878.42016369455 0.0300041052889322
1881.76254832746 0.0168162390062405
1885.10493296037 0.00152347937640892
1888.44731759328 -0.0146935361171062
1891.78970222618 -0.0303953140552331
1895.13208685909 -0.0438835050832749
1898.474471492 -0.0532009039109128
1901.81685612491 -0.0561314493122129
1905.15924075782 -0.0502002241256128
1908.50162539073 -0.0326734552539341
1911.84401002364 -0.000558513664374423
1915.18639465654 0.0493960856114852
1918.52877928945 0.120700683477693
1921.87116392236 0.10598224860121
1925.21354855527 0.0741797280271912
1928.55593318818 0.0465532936588734
1931.89831782109 0.0228173298192732
1935.24070245399 0.00269468304995604
1938.5830870869 -0.014083337888967
1941.92547171981 -0.027776962018831
1945.26785635272 -0.0386379561424221
1948.61024098563 -0.0469096248439792
1951.95262561854 -0.0528268104891888
1955.29501025145 -0.0566158932251889
1958.63739488435 -0.0584947909805679
1961.97977951726 -0.0586729594653643
1965.32216415017 -0.0573513921710671
1968.66454878308 -0.0547226203706151
1972.00693341599 -0.0509707131183987
1975.3493180489 -0.0462712772502568
1978.6917026818 -0.04079145738348
1982.03408731471 -0.0346899359168095
1985.37647194762 -0.0281169330304353
1988.71885658053 -0.0212142066859989
1992.06124121344 -0.0141150526265923
1995.40362584635 -0.00694430437675681
1998.74601047926 0.000181666757515033
2002.08839511216 0.00715495168878017
2005.43077974507 0.0138761035481467
2008.77316437798 0.0202541376852708
2012.11554901089 0.0262065316683586
2015.4579336438 0.0316592252841667
2018.80031827671 0.0365466205380002
2022.14270290961 0.0408115816537154
2025.48508754252 0.044405435073717
2028.82747217543 0.0472879694589592
2032.16985680834 0.0494274356889471
2035.51224144125 0.0508005468617346
2038.85462607416 0.0513924782939248
2042.19701070706 0.0511968675206723
2045.53939533997 0.0502158142956791
2048.88177997288 0.0484598805911979
2052.22416460579 0.0459480905980321
2055.5665492387 0.0427079307255323
2058.90893387161 0.038775349601602
2062.25131850452 0.0341947580726911
2065.59370313742 0.0290190292038009
2068.93608777033 0.0233094982784819
2072.27847240324 0.017135962798836
2075.62085703615 0.0105766824855107
2078.96324166906 0.00371837927770824
2082.30562630197 -0.00334376266682305
2085.64801093487 -0.0105060969717848
2088.99039556778 -0.0176565150423279
2092.33278020069 -0.0246744460650535
2095.6751648336 -0.0314308570080143
2099.01754946651 -0.0377882526207114
2102.35993409942 -0.0436006754340993
2105.70231873233 -0.0487137057605798
2109.04470336523 -0.0529644616940049
2112.38708799814 -0.0561815991096821
2115.72947263105 -0.0581853116643626
2119.07185726396 -0.0587873307962512
2122.41424189687 -0.0577909257250014
2125.75662652978 -0.0549909034517203
2129.09901116268 -0.050173608758961
2132.44139579559 -0.0431169242107331
2135.7837804285 -0.0335902701524872
2139.12616506141 -0.0213546047111366
2142.46854969432 -0.00616242379503096
2145.81093432723 0.01224223890602
2149.15331896014 0.0341238119207577
2152.49570359304 0.0597551859964752
2155.83808822595 0.0894177140990135
2159.18047285886 0.123401211412772
2162.52285749177 0.0113355495190798
2165.86524212468 -0.0585205585994884
2169.20762675759 -0.0340558660982688
2172.55001139049 0.0162435406218978
2175.8923960234 0.0479939695866435
2179.23478065631 0.0409141232480577
2182.57716528922 -0.00117490151530411
2185.91954992213 -0.0503496133984267
2189.26193455504 -0.0545841266698304
2192.60431918795 0.0622498388284285
2195.94670382085 0.033434802655533
2199.28908845376 0.00510956577409532
2202.63147308667 -0.0105859352572557
2205.97385771958 -0.0167965144613676
2209.31624235249 -0.016317079795857
2212.6586269854 -0.0115926331531154
2216.0010116183 -0.00471827036030837
2219.34339625121 0.00256081882062551
2222.68578088412 0.00884935069297028
2226.02816551703 0.0131019476252394
2229.37055014994 0.0146231380511703
2232.71293478285 0.0130673564697263
2236.05531941576 0.00843894344509688
2239.39770404866 0.00109214560669736
2242.74008868157 -0.00826888435082963
2246.08247331448 -0.0185900876676191
2249.42485794739 -0.0284674995185789
2252.7672425803 -0.0361472490133876
2256.10962721321 0.0693031913265584
2259.45201184611 0.0871757823983889
2262.79439647902 0.227531470230469
2266.13678111193 0.591473509896568
2269.47916574484 -1.78784640095639
2272.82155037775 -1.02580905937068
2276.16393501066 -0.44068136736049
2279.50631964356 -0.00951609125263443
2282.84870427647 0.289301486661571
2286.19108890938 0.476053568126269
2289.53347354229 0.569689838921297
2292.8758581752 0.587827468862015
2296.21824280811 0.546751111799351
2299.56062744102 0.461412905619814
2302.90301207392 0.345432472245458
2306.24539670683 0.211096917633959
2309.58778133974 0.0693608317785167
2312.93016597265 -0.0701537112921053
2316.27255060556 -0.199157153513512
2319.61493523847 -0.310692452785808
2322.95731987138 -0.399135082973496
2326.29970450428 -0.460193033905492
2329.64208913719 -0.490906811375176
2332.9844737701 -0.489649437140334
2336.32685840301 -0.456126448923207
2339.66924303592 -0.39137590041042
2343.01162766883 -0.297768361253072
2346.35401230173 -0.179006917066685
2349.69639693464 -0.0401271694311926
2353.03878156755 0.11250276410904
2356.38116620046 0.271182250045198
2359.72355083337 0.426878138904056
2363.06593546628 0.569224765247967
2366.40832009918 0.686523947674804
2369.75070473209 0.765744988818061
2373.093089365 0.792524675346809
2376.43547399791 0.751167277965628
2379.77785863082 0.624644551414735
2383.12024326373 0.42256131790877
2386.46262789664 0.295889798460985
2389.80501252954 0.185314540776771
2393.14739716245 0.0897778741273898
2396.48978179536 0.00825214115093954
2399.83216642827 -0.0602603021476166
2403.17455106118 -0.116727086396519
2406.51693569409 -0.162085828857169
2409.85932032699 -0.19724413342412
2413.2017049599 -0.223079590625113
2416.54408959281 -0.240439777621052
2419.88647422572 -0.250142258206005
2423.22885885863 -0.252974582807214
2426.57124349154 -0.249694288485086
2429.91362812445 -0.241028898933201
2433.25601275735 -0.227675924478305
2436.59839739026 -0.210302862080309
2439.94078202317 -0.189547195332302
2443.28316665608 -0.166016394460534
2446.62555128899 -0.140287916324423
2449.9679359219 -0.112909204416564
2453.3103205548 -0.0843976888627132
2456.65270518771 -0.055240786421793
2459.99508982062 -0.0258959004859065
2463.33747445353 0.00320957891968455
2466.67985908644 0.0316782751365529
2470.02224371935 0.059142824873087
2473.36462835226 0.0852658782045226
2476.70701298516 0.109740098572922
2480.04939761807 0.132288162787171
2483.39178225098 0.152662761022999
2486.73416688389 0.170646596822958
2490.0765515168 0.186052387096437
2493.41893614971 0.19872286211965
2496.76132078261 0.208530765535648
2500.10370541552 0.215378854354311
2503.44609004843 0.219199898952349
2506.78847468134 0.219956683073307
2510.13085931425 0.217642003827558
2513.47324394716 0.212278671692306
2516.81562858007 0.203919510511591
2520.15801321297 0.192647357496277
2523.50039784588 0.178575063224067
2526.84278247879 0.16184549163949
2530.1851671117 0.142631520053906
2533.52755174461 0.121136039145513
2536.86993637752 0.0975919529593335
2540.21232101042 0.0722621789072216
2543.55470564333 0.0454396477678663
2546.89709027624 0.0174473036867882
2550.23947490915 -0.0113618958236691
2553.58185954206 -0.0406049798843151
2556.92424417497 -0.0698689642491446
2560.26662880788 -0.0987108513053152
2563.60901344078 -0.126657630073144
2566.95139807369 -0.153206276206128
2570.2937827066 -0.177823751990934
2573.63616733951 -0.199947006347383
2576.97855197242 -0.218982974828484
2580.32093660533 -0.2343085796204
2583.66332123823 -0.245270729542474
2587.00570587114 -0.251186320047204
2590.34809050405 -0.251342233220266
2593.69047513696 -0.244995337780506
2597.03285976987 -0.231372489079936
2600.37524440278 -0.209670529103728
2603.71762903569 -0.179056286470242
2607.06001366859 -0.138666576430988
2610.4023983015 -0.0876082008706627
2613.74478293441 -0.0249579483071014
2617.08716756732 0.0502374061086506
2620.42955220023 0.138961100592405
2623.77193683314 0.24222638672682
2627.11432146604 0.36107652946134
2630.45670609895 0.496584807112276
2633.79909073186 0.649854511362783
2637.14147536477 0.149746889794122
2640.48385999768 -0.398511567845813
2643.82624463059 -0.558612073508388
2647.16862926349 -0.467495658016727
2650.5110138964 -0.240580796122144
2653.85339852931 0.0282365934960071
2657.19578316222 0.266583148230141
2660.53816779513 0.423608061544672
2663.88055242804 0.469983082975858
2667.22293706095 0.397902518131833
2670.56532169385 0.221083228692628
2673.90770632676 -0.0252353675898704
2677.25009095967 -0.284291296891805
2680.59247559258 -0.477800029317533
2683.93486022549 -0.50595447889948
2687.2772448584 -0.247425003598184
2690.6196294913 0.440640594697658
2693.96201412421 1.72261707017149
2697.30439875712 0.187435928490073
2700.64678339003 -0.76094325028886
2703.98916802294 -0.841771632444982
2707.33155265585 -0.456726721191565
2710.67393728876 0.0772227564834862
2714.01632192166 0.527816849817739
2717.35870655457 0.747504384274154
2720.70109118748 0.673442961541047
2724.04347582039 0.327498959532233
2727.3858604533 -0.183752467613168
2730.72824508621 -0.669027389530437
2734.07062971911 -0.852333099629602
2737.41301435202 -0.372968115095156
2740.75539898493 1.21447782311361
2744.09778361784 1.12299286891879
2747.44016825075 0.244850128539222
2750.78255288366 -0.337810224202662
2754.12493751657 -0.67750980187482
2757.46732214947 -0.822642023854337
2760.80970678238 -0.817472116327519
2764.15209141529 -0.702137112289999
2767.4944760482 -0.512645851546616
2770.83686068111 -0.280878980711547
2774.17924531402 -0.0345889532081656
2777.52162994692 0.202599970730904
2780.86401457983 0.411191724063686
2784.20639921274 0.575818432939033
2787.54878384565 0.685240416696507
2790.89116847856 0.732346187866388
2794.23355311147 0.714152452169714
2797.57593774438 0.631804108518254
2800.91832237728 0.490574249014528
2804.26070701019 0.299864158951776
2807.6030916431 0.0732033168139543
2810.94547627601 -0.17175060572415
2814.28786090892 -0.413211743797129
2817.63024554183 -0.625266039348747
2820.97263017473 -0.77787124113214
2824.31501480764 -0.836856904709563
2827.65739944055 -0.763924392452623
2830.99978407346 -0.51664687354215
2834.34216870637 -0.0484693239682927
2837.68455333928 0.691291473469532
2841.02693797219 1.75744692916289
2844.36932260509 1.07491454751878
2847.711707238 0.224676342826117
2851.05409187091 -0.351344202375031
2854.39647650382 -0.698830204999513
2857.73886113673 -0.860198489730956
2861.08124576964 -0.874599589021409
2864.42363040254 -0.777917743091452
2867.76601503545 -0.602770899930199
2871.10839966836 -0.37851071529525
2874.45078430127 -0.131222552712824
2877.79316893418 0.116274516522428
2881.13555356709 0.344427713347326
2884.4779382 0.536950550930074
2887.8203228329 0.680822834670457
2891.16270746581 0.766290662199689
2894.50509209872 0.786866423380447
2897.84747673163 0.739328800306911
2901.18986136454 0.62372276730471
2904.53224599745 0.443359590930991
2907.87463063035 0.204816829974328
2911.21701526326 -0.0820616645452368
2914.55939989617 -0.404165749376111
2917.90178452908 -0.745118989035273
2921.24416916199 -1.08527865580832
2924.5865537949 -1.40173572974915
2927.9289384278 -1.6683148986804
2931.27132306071 -1.85557455819313
2934.61370769362 -1.93080681164698
2937.95609232653 -1.85803747016999
2941.29847695944 -1.59802605265896
2944.64086159235 -1.10826578577887
2947.98324622526 -0.342983603963606
2951.32563085816 -0.740222329799188
2954.66801549107 -1.32940220155618
2958.01040012398 -1.67830562373255
2961.35278475689 -1.82383207350104
2964.6951693898 -1.80063609391815
2968.03755402271 -1.64112729392423
2971.37993865561 -1.37547034834353
2974.72232328852 -1.03158499788407
2978.06470792143 -0.635146049137893
2981.40709255434 -0.209583374580757
2984.74947718725 0.223918087427736
2988.09186182016 0.64641833264394
2991.43424645307 1.04122229094053
2994.77663108597 1.39387982630631
2998.11901571888 1.69218573684608
3001.46140035179 1.92617975478092
3004.8037849847 2.08814654644802
3008.14616961761 2.17261571230066
3011.48855425052 2.17636178690833
3014.83093888343 2.09840423895657
3018.17332351633 1.94000747124718
3021.51570814924 1.704680820698
3024.85809278215 1.39817855834301
3028.20047741506 1.02849988933245
3031.54286204797 0.605888952932566
3034.88524668088 0.142834822525723
3038.22763131378 -0.345928494389362
3041.57001594669 -0.84342205619807
3044.9124005796 -1.33042198716951
3048.25478521251 -1.78545947745676
3051.59716984542 -2.18482078309659
3054.93955447833 -2.50254722600976
3058.28193911123 -2.7104351940009
3061.62432374414 -2.7780361407584
3064.96670837705 -2.67265658585462
3068.30909300996 -2.3593581147456
3071.65147764287 -1.80095737877155
3074.99386227578 -0.958026095156269
3078.33624690869 0.211108952992623
3081.67863154159 1.75036591668327
3085.0210161745 0.0103671954306131
3088.36340080741 -0.4159545536092
3091.70578544032 -0.0181641966497591
3095.04817007323 0.363397633352949
3098.39055470614 0.324578345191467
3101.73293933904 -0.102586610593184
3105.07532397195 -0.449873741711597
3108.41770860486 0.187128485874311
3111.76009323777 -0.117608971679454
3115.10247787068 -0.200975251094732
3118.44486250359 0.151299764370497
3121.7872471365 0.239595446176342
3125.1296317694 -0.058998707407639
3128.47201640231 -0.290683071302732
3131.81440103522 0.575052106379184
3135.15678566813 -0.23678225247948
3138.49917030104 -0.16727059565294
3141.84155493395 0.1462975362988
3145.18393956685 0.240660416766421
3148.52632419976 0.0149031992498742
3151.86870883267 -0.269542082641663
3155.21109346558 0.0111034848104147
3158.55347809849 -0.271933949980325
3161.8958627314 0.224490965428816
3165.23824736431 -0.196120004012134
3168.58063199721 0.354582794509413
3171.92301663012 -0.282221046886632
3175.26540126303 -0.0319376309096465
3178.60778589594 0.233262653953074
3181.95017052885 0.137678984957066
3185.29255516176 -0.197919894899349
3188.63493979466 -0.15629567687519
3191.97732442757 -0.155255980450365
3195.31970906048 0.19549321172825
3198.66209369339 -0.198361119877908
3202.0044783263 0.0610531716158872
3205.34686295921 -0.0686642264488751
3208.68924759211 0.225939725841415
3212.03163222502 -0.250498875403717
3215.37401685793 0.513277966516551
3218.71640149084 -0.174229651629922
3222.05878612375 -0.26309881595748
3225.40117075666 -0.0804394880854987
3228.74355538957 0.136806670331659
3232.08594002247 0.241866297604713
3235.42832465538 0.178134332009385
3238.77070928829 -0.0208259882135016
3242.1130939212 -0.23128312485813
3245.45547855411 -0.239337239753548
3248.79786318702 0.259079805236139
3252.14024781993 -0.259490198913557
3255.48263245283 0.108825084453366
3258.82501708574 0.126420602273027
3262.16740171865 -0.27074834288976
3265.50978635156 0.407166154997311
3268.85217098447 -0.00803315268848831
3272.19455561738 -0.20841741619228
3275.53694025028 -0.25615119267634
3278.87932488319 -0.205124931457509
3282.2217095161 -0.100954974007221
3285.56409414901 0.0190164460485489
3288.90647878192 0.125721202929203
3292.24886341483 0.198365278699627
3295.59124804774 0.224428763270116
3298.93363268064 0.199665854396389
3302.27601731355 0.128104857679609
3305.61840194646 0.0220481865663392
3308.96078657937 -0.0979276376513672
3312.30317121228 -0.20297198583609
3315.64555584519 -0.255960121004957
3318.98794047809 -0.211493198329651
3322.330325111 -0.0158982651364526
3325.67270974391 0.392771739093873
3329.01509437682 -0.209782977806569
3332.35747900973 0.148305053512072
3335.69986364264 -0.0759215293169429
3339.04224827554 -0.0636302980926474
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/cs_energy_optimal_state.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
\nextgroupplot[
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-180.000001800801, xmax=3780.00003781683,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge [m/s]},
ymin=-0.029923548879457, ymax=0.628394526468598,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\addplot [semithick, color0]
table {%
0 7.79934716722292e-31
3.60360363965568 0.299608158043388
7.20720727931137 0.441229816401302
10.8108109189671 0.480707496914087
14.4144145586227 0.461681518358483
18.0180181982784 0.416865837051137
21.6216218379341 0.369323887452126
25.2252254775898 0.33374442276847
28.8288291172455 0.317717355557651
32.4324327569012 0.323009598331132
36.0360363965569 0.346840904157863
39.6396400362125 0.383159707267817
43.2432436758682 0.423918963655489
46.8468473155239 0.460351991683424
50.4504509551796 0.484248312685734
54.0540545948353 0.489229491571603
57.657658234491 0.472024977428818
61.2612618741466 0.433747944127276
64.8648655138023 0.381171130922531
68.468469153458 0.328002683059222
72.0720727931137 0.296161992374739
75.6756764327694 0.317055537902644
79.2792800724251 0.432852726476057
82.8828837120808 0.598470977589141
86.4864873517364 0.50701416302664
90.0900909913921 0.437461893867539
93.6936946310478 0.386708077996521
97.2972982707035 0.351900708762539
100.900901910359 0.33043242111457
104.504505550015 0.319931047737384
108.108109189671 0.318250175187308
111.711712829326 0.323459700027992
115.315316468982 0.33383638496617
118.918920108638 0.347854414987427
122.522523748293 0.364175953491963
126.126127387949 0.381641698430357
129.729731027605 0.399261438439331
133.33333466726 0.416204608977519
136.936938306916 0.431790848461222
140.540541946572 0.445480554400185
144.144145586227 0.456865439533348
147.747749225883 0.465659087964621
151.351352865539 0.471687511298648
154.954956505194 0.474879704776564
158.55856014485 0.475258203411762
162.162163784506 0.472929638125663
165.765767424162 0.468075291883475
169.369371063817 0.460941655829958
172.972974703473 0.451830985425194
176.576578343129 0.44109185658035
180.180181982784 0.429109721793428
183.78378562244 0.416297466285043
187.387389262096 0.403085964134206
190.990992901751 0.389914634414039
194.594596541407 0.37722199732759
198.198200181063 0.365436230343565
201.801803820718 0.354965724332109
205.405407460374 0.346189639700563
209.00901110003 0.339448462529226
212.612614739685 0.335034560707133
216.216218379341 0.333182740067832
219.819822018997 0.334060800525057
223.423425658652 0.337760092208626
227.027029298308 0.344286071600142
230.630632937964 0.353548857668726
234.23423657762 0.365353788006807
237.837840217275 0.379391974965961
241.441443856931 0.395230861792513
245.045047496587 0.412304778763448
248.648651136242 0.429905499322159
252.252254775898 0.447172796214052
255.855858415554 0.463084997622611
259.459462055209 0.476449543304845
263.063065694865 0.485893540727166
266.666669334521 0.489854321201349
270.270272974176 0.486569996020043
273.873876613832 0.474070012592526
277.477480253488 0.450165710580739
281.081083893143 0.412440878034647
284.684687532799 0.358242307528478
288.288291172455 0.284670352296166
291.89189481211 0.272407059655609
295.495498451766 0.440534813081986
299.099102091422 0.45513409636492
302.702705731078 0.411886820627938
306.306309370733 0.368496662590724
309.909913010389 0.352192709096573
313.513516650045 0.367233101639856
317.1171202897 0.402408680893461
320.720723929356 0.438546631236261
324.324327569012 0.456014125280578
327.927931208667 0.442221968399584
331.531534848323 0.399128243254868
335.135138487979 0.350741954323764
338.738742127634 0.350626672426933
342.34234576729 0.489404179255645
345.945949406946 0.445899310827464
349.549553046601 0.385662937271648
353.153156686257 0.359054122951131
356.756760325913 0.355414441926089
360.360363965569 0.366030061866623
363.963967605224 0.383968760351891
367.56757124488 0.403916941169237
371.171174884536 0.422016650613316
374.774778524191 0.435702593785222
378.378382163847 0.443539150891624
381.981985803503 0.445057393543872
385.585589443158 0.440592101057165
389.189193082814 0.43111877674963
392.79279672247 0.418090664241478
396.396400362125 0.403275763754154
400.000004001781 0.388593848409402
403.603607641437 0.37595348052846
407.207211281092 0.367089027931129
410.810814920748 0.363397680234957
414.414418560404 0.365776465154347
418.018022200059 0.374459264799622
421.621625839715 0.388853831976294
425.225229479371 0.407378806484016
428.828833119027 0.427300731415854
432.432436758682 0.444571069457405
436.036040398338 0.453663219185784
439.639644037994 0.447409531368883
443.243247677649 0.416838325264547
446.846851317305 0.351010904919468
450.450454956961 0.351863953811885
454.054058596616 0.422492187497053
457.657662236272 0.44382430202767
461.261265875928 0.436820644687592
464.864869515583 0.417122189996763
468.468473155239 0.39568784057036
472.072076794895 0.379431727977941
475.67568043455 0.371860513602591
479.279284074206 0.373710689500065
482.882887713862 0.383585879257948
486.486491353517 0.398594138854784
490.090094993173 0.414985257519233
493.693698632829 0.428788058589221
497.297302272485 0.436447700371079
500.90090591214 0.435462976998693
504.504509551796 0.42502361929267
508.108113191452 0.406647595619424
511.711716831107 0.384818412750384
515.315320470763 0.367622416721156
518.918924110419 0.367386093690592
522.522527750074 0.401313370800023
526.12613138973 0.471500048320572
529.729735029386 0.385141205213005
533.333338669041 0.415719318458613
536.936942308697 0.419501627446905
540.540545948353 0.39328918657963
544.144149588008 0.387754191052118
547.747753227664 0.420777302634534
551.35135686732 0.390784975453216
554.954960506975 0.390851234763103
558.558564146631 0.413143630124674
562.162167786287 0.421685380562412
565.765771425942 0.421281929665391
569.369375065598 0.41577009714456
572.972978705254 0.408108076951268
576.57658234491 0.400465435395809
580.180185984565 0.39431310926594
583.783789624221 0.390513403945427
587.387393263877 0.389409991532572
590.990996903532 0.390917908958745
594.594600543188 0.394613556106919
598.198204182844 0.399824693930212
601.801807822499 0.40572044257039
605.405411462155 0.41140127947644
609.009015101811 0.415989037523088
612.612618741466 0.418716903129298
616.216222381122 0.419019414376863
619.819826020778 0.4166224591289
623.423429660433 0.411633273148417
627.027033300089 0.40463043821676
630.630636939745 0.396753880252276
634.234240579401 0.389794867428726
637.837844219056 0.386286008293889
641.441447858712 0.389591249888117
645.045051498368 0.403995875862796
648.648655138023 0.434796504598831
652.252258777679 0.407487504115108
655.855862417335 0.390218789467228
659.45946605699 0.391948470157582
663.063069696646 0.401202050555079
666.666673336302 0.410552929152461
670.270276975957 0.41594657600366
673.873880615613 0.416024710161132
677.477484255269 0.411449477113213
681.081087894925 0.404227626221455
684.68469153458 0.397034688157987
688.288295174236 0.39253915234282
691.891898813892 0.392726644381271
695.495502453547 0.398224103501214
699.099106093203 0.407623959990527
702.702709732859 0.416808312634283
706.306313372514 0.418273106152316
709.90991701217 0.400452308636388
713.513520651826 0.382931082411403
717.117124291481 0.401078647341516
720.720727931137 0.411335830958411
724.324331570793 0.415757874755545
727.927935210448 0.416086843753745
731.531538850104 0.413773646456045
735.13514248976 0.410000054802528
738.738746129415 0.405700724125158
742.342349769071 0.401585213102623
745.945953408727 0.398160003715172
749.549557048382 0.395750521199448
753.153160688038 0.394523154003331
756.756764327694 0.394507273740775
760.360367967349 0.395617255146649
763.963971607005 0.397674496031564
767.567575246661 0.400429437236715
771.171178886317 0.403583582588741
774.774782525972 0.406811518854514
778.378386165628 0.409782935696036
781.981989805284 0.412184645625231
785.585593444939 0.413742603958784
789.189197084595 0.414243928773047
792.792800724251 0.413558920858746
796.396404363906 0.41166308367596
800.000008003562 0.40865914330889
803.603611643218 0.404799068420673
807.207215282873 0.400506090208241
810.810818922529 0.39639672235719
814.414422562185 0.393302780996669
818.01802620184 0.392293404653957
821.621629841496 0.394697074209696
825.225233481152 0.402123632852322
828.828837120808 0.416486306033277
832.432440760463 0.402490856818106
836.036044400119 0.406369535143077
839.639648039775 0.405113066493139
843.24325167943 0.40190757079622
846.846855319086 0.40356610977089
850.450458958742 0.406522709603887
854.054062598397 0.40537522884122
857.657666238053 0.401428226279284
861.261269877709 0.411235828856086
864.864873517364 0.40079591535913
868.46847715702 0.40575069589367
872.072080796676 0.406918609927177
875.675684436331 0.403106204916501
879.279288075987 0.401486116917701
882.882891715643 0.405948999751313
886.486495355299 0.405455454167371
890.090098994954 0.406495497562869
893.69370263461 0.406731978453979
897.297306274266 0.401607653277369
900.900909913921 0.401472093892059
904.504513553577 0.405435144158439
908.108117193233 0.407825601284309
911.711720832888 0.404649897170916
915.315324472544 0.400050779759069
918.9189281122 0.412765994374994
922.522531751855 0.403222504320345
926.126135391511 0.399625469061241
929.729739031167 0.401010609334566
933.333342670822 0.40409452178665
936.936946310478 0.40681586261997
940.540549950134 0.408122658206936
944.144153589789 0.407759615703635
947.747757229445 0.40605543366362
951.351360869101 0.403710112651663
954.954964508757 0.401582265857536
958.558568148412 0.400476429709747
962.162171788068 0.400930374489388
965.765775427724 0.403002414943794
969.369379067379 0.406058720900397
972.972982707035 0.408560627880428
976.576586346691 0.407851947712731
980.180189986346 0.399946279147512
983.783793626002 0.395227644177386
987.387397265658 0.399898273943394
990.991000905313 0.403395342053626
994.594604544969 0.405889971734396
998.198208184625 0.40753905638277
1001.80181182428 0.408485792315421
1005.40541546394 0.408860211517495
1009.00901910359 0.40877971439147
1012.61262274325 0.408349602506018
1016.2162263829 0.407663611344864
1019.81983002256 0.406804443055651
1023.42343366221 0.405844299198797
1027.02703730187 0.40484541349636
1030.63064094153 0.403860584580893
1034.23424458118 0.402933708744313
1037.83784822084 0.402100312686759
1041.44145186049 0.401388086265449
1045.04505550015 0.400817415243541
1048.6486591398 0.400401914039013
1052.25226277946 0.400148958473488
1055.85586641912 0.400060218521133
1059.45947005877 0.40013219105749
1063.06307369843 0.400356732608363
1066.66667733808 0.400721592098652
1070.27028097774 0.401210943601237
1073.87388461739 0.401805919085831
1077.47748825705 0.402485141167834
1081.08109189671 0.403225255857213
1084.68469553636 0.404001465307334
1088.28829917602 0.404788060563844
1091.89190281567 0.405558954313542
1095.49550645533 0.406288213633212
1099.09911009498 0.406950592738507
1102.70271373464 0.407522065732782
1106.3063173743 0.407980359355991
1109.90992101395 0.408305485733542
1113.51352465361 0.408480275125136
1117.11712829326 0.408490908673626
1120.72073193292 0.408327451153897
1124.32433557257 0.407984383721742
1127.92793921223 0.40746113666268
1131.53154285188 0.406762622140853
1135.13514649154 0.405899766947886
1138.7387501312 0.404890045251693
1142.34235377085 0.403758011345428
1145.94595741051 0.402535832396284
1149.54956105016 0.401263821194334
1153.15316468982 0.399990968901532
1156.75676832947 0.398775477800299
1160.36037196913 0.397685294042737
1163.96397560879 0.396798640399146
1167.56757924844 0.396204549007263
1171.1711828881 0.39600339412057
1174.77478652775 0.396307424857916
1178.37839016741 0.397241297951548
1181.98199380706 0.398942610496668
1185.58559744672 0.401562432699758
1189.18920108638 0.404745483241193
1192.79280472603 0.392923534724374
1196.39640836569 0.394376267038365
1200.00001200534 0.40079739890124
1203.603615645 0.406989055285155
1207.20721928465 0.410299883045586
1210.81082292431 0.41006316655056
1214.41442656397 0.407034943309903
1218.01803020362 0.40283211960446
1221.62163384328 0.39937058611534
1225.22523748293 0.398303333553172
1228.82884112259 0.4004585682873
1232.43244476224 0.40527782797502
1236.0360484019 0.410254097190883
1239.63965204156 0.41036992305591
1243.24325568121 0.397535530866662
1246.84685932087 0.394903324425352
1250.45046296052 0.402720304894689
1254.05406660018 0.407644759792364
1257.65767023983 0.410294138797768
1261.26127387949 0.411210227161926
1264.86487751915 0.410863368199648
1268.4684811588 0.409656685781682
1272.07208479846 0.40793030682687
1275.67568843811 0.405965583794296
1279.27929207777 0.403989317175445
1282.88289571742 0.402177977986347
1286.48649935708 0.400661930259742
1290.09010299674 0.399529653537222
1293.69370663639 0.398831965361391
1297.29731027605 0.398586243768013
1300.9009139157 0.398780649778165
1304.50451755536 0.399378349890399
1308.10812119501 0.400321738572884
1311.71172483467 0.401536660755561
1315.31532847433 0.402936634322305
1318.91893211398 0.404427072603053
1322.52253575364 0.405909506866009
1326.12613939329 0.407285808809718
1329.72974303295 0.408462413055296
1333.3333466726 0.409354539638558
1336.93695031226 0.409890416502135
1340.54055395191 0.410015501987645
1344.14415759157 0.409696707327902
1347.74776123123 0.408926619139014
1351.35136487088 0.4077277219125
1354.95496851054 0.406156620507536
1358.55857215019 0.404308262643021
1362.16217578985 0.402320161389833
1365.7657794295 0.400376617662852
1369.36938306916 0.398712942713209
1372.97298670882 0.397619680620377
1376.57659034847 0.397446830784411
1380.18019398813 0.398608070418026
1383.78379762778 0.401584977038686
1387.38740126744 0.40693125096101
1390.99100490709 0.415276937788625
1394.59460854675 0.39683667013898
1398.19821218641 0.410054229512807
1401.80181582606 0.401624813071471
1405.40541946572 0.402653852059117
1409.00902310537 0.397616072630176
1412.61262674503 0.406002786104749
1416.21623038468 0.385909948849145
1419.81983402434 0.380941465761503
1423.423437664 0.377960435103648
1427.02704130365 0.35176703462678
1430.63064494331 0.339258064914817
1434.23424858296 0.376509988450114
1437.83785222262 0.389366955068427
1441.44145586227 0.392823512271539
1445.04505950193 0.394937788942932
1448.64866314159 0.398733437823545
1452.25226678124 0.403819008708847
1455.8558704209 0.408007321645872
1459.45947406055 0.408934840130272
1463.06307770021 0.405681044303392
1466.66668133986 0.400387804149264
1470.27028497952 0.399878752691817
1473.87388861918 0.412675063213339
1477.47749225883 0.40325498786851
1481.08109589849 0.395775588570427
1484.68469953814 0.402946621882271
1488.2883031778 0.406744246539827
1491.89190681745 0.408146262052019
1495.49551045711 0.407962273356551
1499.09911409676 0.406847172997012
1502.70271773642 0.405314623299989
1506.30632137608 0.40375053855217
1509.90992501573 0.402426567177451
1513.51352865539 0.401513573914045
1517.11713229504 0.401095121991591
1520.7207359347 0.401180955308258
1524.32433957435 0.401720480607854
1527.92794321401 0.402616249656937
1531.53154685367 0.403737441421921
1535.13515049332 0.404933344246167
1538.73875413298 0.406046838027116
1542.34235777263 0.406927876393385
1545.94596141229 0.407446968881886
1549.54956505194 0.407508663114886
1553.1531686916 0.407065026977196
1556.75677233126 0.406129130793192
1560.36037597091 0.40478852950399
1563.96397961057 0.403218744844519
1567.56758325022 0.40169674752063
1571.17118688988 0.400614439386209
1574.77479052953 0.400492135620328
1578.37839416919 0.401992046904223
1581.98199780885 0.405931761598586
1585.5856014485 0.413297727920493
1589.18920508816 0.406914020911209
1592.79280872781 0.406356955331008
1596.39641236747 0.402595425736293
1600.00001600712 0.402982283398389
1603.60361964678 0.404204929386729
1607.20722328644 0.401792560035002
1610.81082692609 0.403441048596263
1614.41443056575 0.40554478228598
1618.0180342054 0.406398355827282
1621.62163784506 0.405706599828489
1625.22524148471 0.404094609160639
1628.82884512437 0.402617771335035
1632.43244876403 0.402271794880781
1636.03605240368 0.403502737722282
1639.63965604334 0.405717035556809
1643.24325968299 0.406791530232039
1646.84686332265 0.402583498123575
1650.4504669623 0.404847214217098
1654.05407060196 0.40654022659488
1657.65767424162 0.404323388765561
1661.26127788127 0.402510433363757
1664.86488152093 0.402596385038755
1668.46848516058 0.404176208413079
1672.07208880024 0.40586345604112
1675.67569243989 0.406208916367697
1679.27929607955 0.404619261686716
1682.8828997192 0.402275696099637
1686.48650335886 0.403052603474225
1690.09010699852 0.408909793732353
1693.69371063817 0.405714206279625
1697.29731427783 0.403652915024368
1700.90091791748 0.402485805181682
1704.50452155714 0.402002328927707
1708.10812519679 0.402019836152351
1711.71172883645 0.402381905212025
1715.31533247611 0.402956673682371
1718.91893611576 0.403635169110994
1722.52253975542 0.404329639770194
1726.12614339507 0.404971885409693
1729.72974703473 0.405511588009374
1733.33335067438 0.405914642532001
1736.93695431404 0.406161487675963
1740.5405579537 0.406245436627986
1744.14416159335 0.406171007815888
1747.74776523301 0.405952255661288
1751.35136887266 0.405611101332354
1754.95497251232 0.405175663496525
1758.55857615197 0.404678589073231
1762.16217979163 0.404155383986656
1765.76578343129 0.403642743918435
1769.36938707094 0.403176885060416
1772.9729907106 0.402791874867344
1776.57659435025 0.402517962809652
1780.18019798991 0.402379911126149
1783.78380162956 0.40239532557676
1787.38740526922 0.402572986195268
1790.99100890888 0.402911178042044
1794.59461254853 0.403396021956746
1798.19821618819 0.403999805311104
1801.80181982784 0.404679312761606
1805.4054234675 0.405374157002263
1809.00902710715 0.406005109517324
1812.61263074681 0.406472431333951
1816.21623438647 0.406654203775087
1819.81983802612 0.406404659212007
1823.42344166578 0.405552511817304
1827.02704530543 0.40389928831729
1830.63064894509 0.401217658744941
1834.23425258474 0.399322697283157
1837.8378562244 0.400853079045873
1841.44145986406 0.402157830207422
1845.04506350371 0.40325624819764
1848.64866714337 0.404166690372406
1852.25227078302 0.404906594608246
1855.85587442268 0.405492499896935
1859.45947806233 0.405940066940106
1863.06308170199 0.40626409874385
1866.66668534164 0.406478561213326
1870.2702889813 0.406596603747358
1873.87389262096 0.406630579833048
1877.47749626061 0.406592067640375
1881.08109990027 0.406491890616802
1884.68470353992 0.40634013808188
1888.28830717958 0.406146185821852
1891.89191081923 0.405918716684258
1895.49551445889 0.405665741172542
1899.09911809855 0.405394618040652
1902.7027217382 0.405112074887648
1906.30632537786 0.404824228752308
1909.90992901751 0.404536606707726
1913.51353265717 0.404254166455924
1917.11713629682 0.403981316922454
1920.72073993648 0.403721938851002
1924.32434357614 0.40347940539799
1927.92794721579 0.403256602727186
1931.53155085545 0.403055950604309
1935.1351544951 0.402879422991623
1938.73875813476 0.402728568642558
1942.34236177441 0.402604531696305
1945.94596541407 0.40250807227241
1949.54956905373 0.402439587065407
1953.15317269338 0.402399129939397
1956.75677633304 0.402386432522658
1960.36037997269 0.402400924802264
1963.96398361235 0.402441755718671
1967.567587252 0.402507813760328
1971.17119089166 0.40259774755829
1974.77479453132 0.402709986480813
1978.37839817097 0.402842761227953
1981.98200181063 0.402994124426196
1985.58560545028 0.40316197122303
1989.18920908994 0.403344059881568
1992.79281272959 0.403538032375167
1996.39641636925 0.403741434981982
2000.00002000891 0.403951738879637
2003.60362364856 0.40416636073978
2007.20722728822 0.404382683322706
2010.81083092787 0.404598076071963
2014.41443456753 0.404809915708945
2018.01803820718 0.405015606827526
2021.62164184684 0.405212602488626
2025.22524548649 0.405398424814823
2028.82884912615 0.405570685585007
2032.43245276581 0.405727106828902
2036.03605640546 0.405865541421745
2039.63966004512 0.405983993678848
2043.24326368477 0.406080639950211
2046.84686732443 0.406153849215125
2050.45047096408 0.406202203676813
2054.05407460374 0.406224519356971
2057.6576782434 0.406219866690413
2061.26128188305 0.406187591119691
2064.86488552271 0.406127333689631
2068.46848916236 0.406039051642008
2072.07209280202 0.405923039010158
2075.67569644167 0.405779947213484
2079.27930008133 0.405610805652182
2082.88290372099 0.405417042301759
2086.48650736064 0.405200504307672
2090.0901110003 0.404963478579972
2093.69371463995 0.404708712387815
2097.29731827961 0.404439433954114
2100.90092191926 0.404159373050197
2104.50452555892 0.403872781590285
2108.10812919858 0.403584454226277
2111.71173283823 0.403299748942235
2115.31533647789 0.403024607648859
2118.91894011754 0.402765576778407
2122.5225437572 0.402529827879095
2126.12614739685 0.402325178209627
2129.72975103651 0.402160111334109
2133.33335467617 0.402043797716244
2136.93695831582 0.401986115314305
2140.54056195548 0.401997670175476
2144.14416559513 0.40208981703064
2147.74776923479 0.402274679888864
2151.35137287444 0.402565172631997
2154.9549765141 0.402975019609453
2158.55858015376 0.403518776232592
2162.16218379341 0.404211849569484
2165.76578743307 0.405070518939293
2169.36939107272 0.406111956507229
2172.97299471238 0.407354247878783
2176.57659835203 0.408816412694817
2180.18020199169 0.405784240104397
2183.78380563134 0.402063300638609
2187.387409271 0.403187045208049
2190.99101291066 0.405200711580295
2194.59461655031 0.406164889680734
2198.19822018997 0.405641619154588
2201.80182382962 0.404180486928914
2205.40542746928 0.402804724774638
2209.00903110893 0.402497306868547
2212.61263474859 0.403687047355325
2216.21623838825 0.405734697909539
2219.8198420279 0.406419045297704
2223.42344566756 0.401423008940178
2227.02704930721 0.403340002337965
2230.63065294687 0.405951880130685
2234.23425658652 0.40647360867296
2237.83786022618 0.405835268524742
2241.44146386584 0.404727754978209
2245.04506750549 0.403631365471585
2248.64867114515 0.402844387002961
2252.2522747848 0.402511683544115
2255.85587842446 0.40265328345435
2259.45948206411 0.403192966894276
2263.06308570377 0.403986853239671
2266.66668934343 0.404851988495302
2270.27029298308 0.405594932708698
2273.87389662274 0.406040347384032
2277.47750026239 0.406059582895933
2281.08110390205 0.405599265903234
2284.6847075417 0.404709886762903
2288.28831118136 0.403574386943773
2291.89191482102 0.402536746440438
2295.49551846067 0.402130571187061
2299.09912210033 0.403107680471071
2302.70272573998 0.406466694347138
2306.30632937964 0.405078076702801
2309.90993301929 0.405567984535667
2313.51353665895 0.40586777135841
2317.11714029861 0.398855878573952
2320.72074393826 0.399810279284274
2324.32434757792 0.403661040507202
2327.92795121757 0.407242225001594
2331.53155485723 0.408950446771507
2335.13515849688 0.408403426570367
2338.73876213654 0.406098547405132
2342.3423657762 0.403071410040464
2345.94596941585 0.400554388502917
2349.54957305551 0.39963518558504
2353.15317669516 0.400915388349646
2356.75678033482 0.404169023633871
2360.36038397447 0.408001113553448
2363.96398761413 0.409506231006768
2367.56759125378 0.403927055179133
2371.17119489344 0.38835000303941
2374.7747985331 0.392914163423832
2378.37840217275 0.396840818710068
2381.98200581241 0.400181829156389
2385.58560945206 0.402986648952694
2389.18921309172 0.405302376440761
2392.79281673137 0.407173804334492
2396.39642037103 0.408643469940162
2400.00002401069 0.40975170537666
2403.60362765034 0.41053668779574
2407.20723129 0.411034489602267
2410.81083492965 0.411279128674464
2414.41443856931 0.411302618584154
2418.01804220896 0.411135018817013
2421.62164584862 0.410804484992814
2425.22524948828 0.410337319085669
2428.82885312793 0.409758019644283
2432.43245676759 0.409089332012197
2436.03606040724 0.408352298548034
2439.6396640469 0.407566308845745
2443.24326768655 0.40674914995486
2446.84687132621 0.405917056600726
2450.45047496587 0.405084761404764
2454.05407860552 0.404265545104706
2457.65768224518 0.403471286774851
2461.26128588483 0.4027125140463
2464.86488952449 0.401998453327215
2468.46849316414 0.401337080023054
2472.0720968038 0.400735168756826
2475.67570044346 0.400198343589335
2479.27930408311 0.399731128239424
2482.88290772277 0.399336996304224
2486.48651136242 0.399018421479402
2490.09011500208 0.398776927779404
2493.69371864173 0.398613139757702
2497.29732228139 0.39852683272704
2500.90092592105 0.39851698297969
2504.5045295607 0.398581818007683
2508.10813320036 0.398718866723072
2511.71173684001 0.398925009678154
2515.31534047967 0.399196529285752
2518.91894411932 0.399529160039423
2522.52254775898 0.399918138733736
2526.12615139864 0.4003582546845
2529.72975503829 0.400843899949022
2533.33335867795 0.401369119546343
2536.9369623176 0.401927661677495
2540.54056595726 0.40251302794573
2544.14416959691 0.403118523576792
2547.74777323657 0.403737307639139
2551.35137687623 0.404362443264221
2554.95498051588 0.404986947866676
2558.55858415554 0.405603843364625
2562.16218779519 0.406206206399901
2565.76579143485 0.406787218558285
2569.3693950745 0.407340216589776
2572.97299871416 0.407858742628811
2576.57660235381 0.408336594414537
2580.18020599347 0.408767875511029
2583.78380963313 0.409147045527546
2587.38741327278 0.409468970338832
2590.99101691244 0.409728972305255
2594.59462055209 0.409922880493158
2598.19822419175 0.410047080895022
2601.8018278314 0.410098566649789
2605.40543147106 0.410074988263041
2609.00903511072 0.40997470382728
2612.61263875037 0.409796829242196
2616.21624239003 0.40954128843485
2619.81984602968 0.409208863579999
2623.42344966934 0.408801245320254
2627.02705330899 0.408321082986434
2630.63065694865 0.407772034817706
2634.23426058831 0.407158818181889
2637.83786422796 0.406487259795715
2641.44146786762 0.405764345945007
2645.04507150727 0.40499827270501
2648.64867514693 0.404198496160571
2652.25227878658 0.403375782626443
2655.85588242624 0.402542258867453
2659.4594860659 0.401711462318837
2663.06308970555 0.400898391306416
2666.66669334521 0.400119555266895
2670.27029698486 0.399393024968107
2673.87390062452 0.398738482729098
2677.47750426417 0.398177272640792
2681.08110790383 0.397732450785624
2684.68471154349 0.397428835458403
2688.28831518314 0.397293057386104
2691.8919188228 0.39735360994839
2695.49552246245 0.39764089939772
2699.09912610211 0.398187295079535
2702.70272974176 0.39902717965279
2706.30633338142 0.400196999309904
2709.90993702108 0.401735313997131
2713.51354066073 0.40368284763471
2717.11714430039 0.40608253833737
2720.72074794004 0.408979588634274
2724.3243515797 0.412421515689328
2727.92795521935 0.416458201521689
2731.53155885901 0.421141943225635
2735.13516249867 0.40236922741864
2738.73876613832 0.396864516456044
2742.34236977798 0.398624610777839
2745.94597341763 0.403155339063033
2749.54957705729 0.407520492685744
2753.15318069694 0.410091125928078
2756.7567843366 0.410294856193004
2760.36038797625 0.408365164217227
2763.96399161591 0.405090694284055
2767.56759525557 0.401564554436294
2771.17119889522 0.398933616689101
2774.77480253488 0.398147817242877
2778.37840617453 0.399709456696138
2781.98200981419 0.403422500258358
2785.58561345384 0.408141877962909
2789.1892170935 0.411522784879875
2792.79282073316 0.409769981328978
2796.39642437281 0.397387093092333
2800.00002801247 0.398764214341015
2803.60363165212 0.411185817771406
2807.20723529178 0.412105217769393
2810.81083893143 0.407777570216043
2814.41444257109 0.402436251604328
2818.01804621075 0.39860348698455
2821.6216498504 0.39740097790978
2825.22525349006 0.398860530381279
2828.82885712971 0.402234682793953
2832.43246076937 0.406307333881746
2836.03606440902 0.409704370663132
2839.63966804868 0.411204296386462
2843.24327168834 0.410048858475478
2846.84687532799 0.40625367647472
2850.45047896765 0.400918869994947
2854.0540826073 0.396539686658475
2857.65768624696 0.397317130044946
2861.26128988661 0.409468587636157
2864.86489352627 0.418911628996219
2868.46849716593 0.407501408012161
2872.07210080558 0.400390961296356
2875.67570444524 0.396627580057524
2879.27930808489 0.395380730296742
2882.88291172455 0.39593488367836
2886.4865153642 0.397682348400919
2890.09011900386 0.400116100068072
2893.69372264352 0.402822612559503
2897.29732628317 0.405474688901851
2900.90092992283 0.407824292139623
2904.50453356248 0.409695376206116
2908.10813720214 0.410976716794342
2911.71174084179 0.411614742227939
2915.31534448145 0.411606364332096
2918.9189481211 0.41099180930447
2922.52255176076 0.409847448586114
2926.12615540042 0.408278629732378
2929.72975904007 0.40641250728386
2933.33336267973 0.404390873637281
2936.93696631938 0.402362989916451
2940.54056995904 0.400478416843151
2944.14417359869 0.398879845608089
2947.74777723835 0.397695928741782
2951.35138087801 0.397034110985516
2954.95498451766 0.396973460162219
2958.55858815732 0.397557498047402
2962.16219179697 0.398787031240109
2965.76579543663 0.400612982033782
2969.36939907628 0.402929219287276
2972.97300271594 0.405565389295545
2976.5766063556 0.408279746660963
2980.18020999525 0.410751985163811
2983.78381363491 0.412576068633483
2987.38741727456 0.413253061819337
2990.99102091422 0.412183961261442
2994.59462455387 0.408662526161946
2998.19822819353 0.401868109255421
3001.80183183319 0.390858487680093
3005.40543547284 0.391660862107798
3009.0090391125 0.405311846209253
3012.61264275215 0.411953922459027
3016.21624639181 0.413694046512855
3019.81985003146 0.412273312763543
3023.42345367112 0.409095924516302
3027.02705731078 0.405258164164075
3030.63066095043 0.401577363362888
3034.23426459009 0.398620873207166
3037.83786822974 0.396735034405083
3041.4414718694 0.396074147453889
3045.04507550905 0.396629442815251
3048.64867914871 0.398258051090579
3052.25228278837 0.40071197319637
3055.85588642802 0.403667050539535
3059.45949006768 0.40675193519274
3063.06309370733 0.409577060069748
3066.66669734699 0.411763609100737
3070.27030098664 0.412972487407637
3073.8739046263 0.412933291479495
3077.47750826595 0.411473279347749
3081.08111190561 0.408546340761628
3084.68471554527 0.404261967363468
3088.28831918492 0.398914222864001
3091.89192282458 0.393010713217773
3095.49552646423 0.387301556798393
3099.09913010389 0.382808354573928
3102.70273374354 0.380853160282198
3106.3063373832 0.383087450606195
3109.90994102286 0.390164587200206
3113.51354466251 0.393667106234102
3117.11714830217 0.396538408171479
3120.72075194182 0.398854148572135
3124.32435558148 0.400685075395585
3127.92795922113 0.402097103111818
3131.53156286079 0.403151386812061
3135.13516650045 0.403904396319539
3138.7387701401 0.404407990300226
3142.34237377976 0.404709490373619
3145.94597741941 0.404851755223481
3149.54958105907 0.40487325470862
3153.15318469872 0.404808143973625
3156.75678833838 0.404686337559654
3160.36039197804 0.404533583515162
3163.96399561769 0.404371537506685
3167.56759925735 0.404217836929595
3171.171202897 0.404086175018852
3174.77480653666 0.403986374959762
3178.37841017631 0.403924463998758
3181.98201381597 0.403902747554128
3185.58561745563 0.403919883326807
3189.18922109528 0.40397095541108
3192.79282473494 0.404047548405458
3196.39642837459 0.404137821523272
3200.00003201425 0.404226582703605
3203.6036356539 0.40429536272188
3207.20723929356 0.404322489300848
3210.81084293322 0.404283161220987
3214.41444657287 0.404149522431688
3218.01805021253 0.40389073616179
3221.62165385218 0.403473059030217
3225.22525749184 0.402859915157027
3228.82886113149 0.402011970273914
3232.43246477115 0.403792131976039
3236.03606841081 0.404509096881011
3239.63967205046 0.403963017722401
3243.24327569012 0.403602894869989
3246.84687932977 0.40385704353346
3250.45048296943 0.404494306059756
3254.05408660908 0.404985264230444
3257.65769024874 0.404863451559014
3261.26129388839 0.404086565588302
3264.86489752805 0.40339768018772
3268.46850116771 0.404686457850814
3272.07210480736 0.403660337374033
3275.67570844702 0.40261109760508
3279.27931208667 0.405463834588906
3282.88291572633 0.406087426388071
3286.48651936598 0.404217238032659
3290.09012300564 0.40246397818
3293.6937266453 0.403322555774316
3297.29733028495 0.40618093670643
3300.90093392461 0.404329000473536
3304.50453756426 0.405377039329875
3308.10814120392 0.407450221917605
3311.71174484357 0.403127374859376
3315.31534848323 0.401116909188989
3318.91895212289 0.403021570031226
3322.52255576254 0.406327754201551
3326.1261594022 0.407394827805811
3329.72976304185 0.404444443839927
3333.33336668151 0.400549859789698
3336.93697032116 0.406625255230256
3340.54057396082 0.398796777049686
3344.14417760048 0.409397225745317
3347.74778124013 0.40012176499345
3351.35138487979 0.407114049713667
3354.95498851944 0.391000897541287
3358.5585921591 0.41285729002962
3362.16219579875 0.404068298205624
3365.76579943841 0.397310244482749
3369.36940307807 0.400895407346749
3372.97300671772 0.408838778553161
3376.57661035738 0.410924820324746
3380.18021399703 0.402774222549008
3383.78381763669 0.395910659975676
3387.38742127634 0.423723272197593
3390.991024916 0.407498281507976
3394.59462855566 0.403912072502413
3398.19823219531 0.402034556910052
3401.80183583497 0.378986618944946
3405.40543947462 0.412682355689631
3409.00904311428 0.392377852542757
3412.61264675393 0.410201503977608
3416.21625039359 0.410192895670554
3419.81985403325 0.392176112952122
3423.4234576729 0.409561903591591
3427.02706131256 0.387965926641411
3430.63066495221 0.394928569398701
3434.23426859187 0.408534928349027
3437.83787223152 0.417027953465841
3441.44147587118 0.416507465234364
3445.04507951083 0.408629171675489
3448.64868315049 0.398303685369623
3452.25228679015 0.391395540480623
3455.8558904298 0.392422209779606
3459.45949406946 0.402253121668895
3463.06309770911 0.415808677205924
3466.66670134877 0.419759267126987
3470.27030498842 0.390224288871224
3473.87390862808 0.422656368962052
3477.47751226774 0.394121165004106
3481.08111590739 0.398135124839487
3484.68471954705 0.419477552261083
3488.2883231867 0.395308750240701
3491.89192682636 0.430817202558072
3495.49553046601 0.411522266939254
3499.09913410567 0.389855850191506
3502.70273774533 0.384195617230928
3506.30634138498 0.388113143606902
3509.90994502464 0.396655241431215
3513.51354866429 0.406188034318311
3517.11715230395 0.414241032325555
3520.7207559436 0.419351206893486
3524.32435958326 0.420907065786076
3527.92796322292 0.418992728030983
3531.53156686257 0.414231998859821
3535.13517050223 0.407632444648399
3538.73877414188 0.400429467856988
3542.34237778154 0.393930381970608
3545.94598142119 0.389358486439205
3549.54958506085 0.387697141618011
3553.15318870051 0.389533843707696
3556.75679234016 0.394904299694749
3560.36039597982 0.403136502291605
3563.96399961947 0.41269480487698
3567.56760325913 0.42102399643614
3571.17120689878 0.424393376501086
3574.77481053844 0.417740830090948
3578.3784141781 0.394516902651945
3581.98201781775 0.391912661123329
3585.58562145741 0.405531799286724
3589.18922509706 0.390953973495265
3592.79282873672 0.42163268566296
3596.39643237637 0.357025919132511
3600.00003601603 0.266048689622707
};

\nextgroupplot[
width=\linewidth,
scaled ticks=false,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-180.000001800801, xmax=3780.00003781683,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway [m/s]},
ymin=-0.0276973975317393, ymax=0.071490480519639,
ytick style={color=black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={−0.04,−0.02,0.00,0.02,0.04,0.06,0.08}
]
\addplot [semithick, color0]
table {%
0 4.01561087007534e-34
3.60360363965568 0.0263699577582306
7.20720727931137 0.0357657273108159
10.8108109189671 0.0342393842641358
14.4144145586227 0.0265725167999289
18.0180181982784 0.0164016447205026
21.6216218379341 0.00634363849394252
25.2252254775898 -0.00187886170067789
28.8288291172455 -0.0073120269280878
32.4324327569012 -0.00964542045160908
36.0360363965569 -0.00908657868794731
39.6396400362125 -0.0062355921619811
43.2432436758682 -0.00195968646155356
46.8468473155239 0.00273219680773809
50.4504509551796 0.00681481906775192
54.0540545948353 0.00937206381301065
57.657658234491 0.00972235565591169
61.2612618741466 0.00754407937193595
64.8648655138023 0.00300099894486086
68.468469153458 -0.00313232338803869
72.0720727931137 -0.00934510809076744
75.6756764327694 -0.0132649392834094
79.2792800724251 -0.0115323456969241
82.8828837120808 -0.00239259558564541
86.4864873517364 0.00159842167139838
90.0900909913921 0.00432690641799292
93.6936946310478 0.00600016323973424
97.2972982707035 0.00680671653850218
100.900901910359 0.00691706841275713
104.504505550015 0.00648445653783661
108.108109189671 0.00564561204625185
111.711712829326 0.00452151740798443
115.315316468982 0.00321816431078291
118.918920108638 0.00182731154045934
122.522523748293 0.000427242861186021
126.126127387949 -0.000916475104208058
129.729731027605 -0.00215023499394048
133.33333466726 -0.00323163082697884
136.936938306916 -0.00412870012274415
140.540541946572 -0.00481916602081422
144.144145586227 -0.00528967940062703
147.747749225883 -0.00553506100118421
151.351352865539 -0.00555754354075426
154.954956505194 -0.00536601383657612
158.55856014485 -0.00497525492456239
162.162163784506 -0.00440518817900299
165.765767424162 -0.00368011543226822
169.369371063817 -0.00282796109451243
172.972974703473 -0.00187951427337723
176.576578343129 -0.000867670893694908
180.180181982784 0.000173324182807976
183.78378562244 0.0012086350378076
187.387389262096 0.00220359257667898
190.990992901751 0.00312445240879315
194.594596541407 0.00393915272781304
198.198200181063 0.004618072191991
201.801803820718 0.00513478780446454
205.405407460374 0.00546683279355352
209.00901110003 0.00559645449305641
212.612614739685 0.00551137222254727
216.216218379341 0.00520553516767184
219.819822018997 0.00467988026044435
223.423425658652 0.0039430900595449
227.027029298308 0.00301235063061455
230.630632937964 0.0019141094265532
234.23423657762 0.000684833167815707
237.837840217275 -0.000628234277291182
241.441443856931 -0.00196631401231362
245.045047496587 -0.00325833423235131
248.648651136242 -0.00442017234376341
252.252254775898 -0.00535389708387169
255.855858415554 -0.00594701064066151
259.459462055209 -0.00607169077248863
263.063065694865 -0.00558403292778041
266.666669334521 -0.00432329236473927
270.270272974176 -0.00211112627104658
273.873876613832 0.00124916411643278
277.477480253488 0.00597339139195011
281.081083893143 0.0122972398611658
284.684687532799 0.0204770234214491
288.288291172455 0.0307904434421727
291.89189481211 0.0375410398013167
295.495498451766 0.0238806287435597
299.099102091422 0.0143647652511482
302.702705731078 0.00817276242462282
306.306309370733 0.00449473212952224
309.909913010389 0.00257284192403749
313.513516650045 0.00174257198666835
317.1171202897 0.0014739720438783
320.720723929356 0.00141291829775019
324.324327569012 0.00142237035364332
327.927931208667 0.00162362814784441
331.531534848323 0.00243758887523112
335.135138487979 0.00462600391691918
338.738742127634 0.00933273576792443
342.34234576729 0.0181250149648125
345.945949406946 0.0129687211102644
349.549553046601 0.00705489526415667
353.153156686257 0.00322616883720561
356.756760325913 0.000969176243071361
360.360363965569 -0.00015021776723514
363.963967605224 -0.000492773689345179
367.56757124488 -0.00035173284952579
371.171174884536 4.13270113270775e-05
374.774778524191 0.000510636153695096
378.378382163847 0.000930377255444441
381.981985803503 0.00121882982783208
385.585589443158 0.00133251463151327
389.189193082814 0.00126033809254711
392.79279672247 0.00101773671840403
396.396400362125 0.000640821513972701
400.000004001781 0.000180522397565557
403.603607641437 -0.000303267383073124
407.207211281092 -0.000747546834761928
410.810814920748 -0.00109206280287415
414.414418560404 -0.00128516555533182
418.018022200059 -0.00128966436660046
421.621625839715 -0.00108868310167857
425.225229479371 -0.000691515800095816
428.828833119027 -0.000139482259902848
432.432436758682 0.000488216378335668
436.036040398338 0.00106864204754518
439.639644037994 0.00142926417014708
443.243247677649 0.00134210407407166
446.846851317305 0.000517879408757068
450.450454956961 -0.000509439189898188
454.054058596616 -0.000597157790306307
457.657662236272 -0.000480157438446149
461.261265875928 -0.000272620645716111
464.864869515583 -5.57162795598335e-05
468.468473155239 0.000118119101350285
472.072076794895 0.000220899911929559
475.67568043455 0.000244810205497514
479.279284074206 0.000197922338594364
482.882887713862 9.99156357974834e-05
486.486491353517 -2.22049454620847e-05
490.090094993173 -0.000138390150083172
493.693698632829 -0.000219827760477987
497.297302272485 -0.000243223931755639
500.90090591214 -0.000195084526905657
504.504509551796 -7.59964519815054e-05
508.108113191452 9.50910087159419e-05
511.711716831107 0.0002765848574548
515.315320470763 0.00039996704788871
518.918924110419 0.000365513149873317
522.522527750074 3.80110142827525e-05
526.12613138973 -0.000733900429633384
529.729735029386 -0.000256520528284169
533.333338669041 0.000442986958390412
536.936942308697 0.00033767655904018
540.540545948353 -0.000159040993239846
544.144149588008 -0.000242041782892936
547.747753227664 0.000236868266116196
551.35135686732 -0.000279689631682139
554.954960506975 -0.000257337438505869
558.558564146631 9.85721652033191e-05
562.162167786287 0.000242076409907995
565.765771425942 0.000246455297969855
569.369375065598 0.000170319858053796
572.972978705254 5.89690048570234e-05
576.57658234491 -5.4253601161852e-05
580.180185984565 -0.000146602694053705
583.783789624221 -0.000204574542649807
587.387393263877 -0.000222550090832715
590.990996903532 -0.00020143809780716
594.594600543188 -0.000147318278370976
598.198204182844 -7.00844431859612e-05
601.801807822499 1.79123609511995e-05
605.405411462155 0.00010322071083803
609.009015101811 0.000172645666595394
612.612618741466 0.000214605631396579
616.216222381122 0.00022048921119638
619.819826020778 0.00018601207446024
623.423429660433 0.000112573811893317
627.027033300089 8.61479616960634e-06
630.630636939745 -0.000109026958338936
634.234240579401 -0.000213758935833383
637.837844219056 -0.000267877259358622
641.441447858712 -0.000221209831074325
645.045051498368 -9.75947252584644e-06
648.648655138023 0.000445652935085004
652.252258777679 5.05787909512414e-05
655.855862417335 -0.000201881147819625
659.45946605699 -0.000178172214138
663.063069696646 -4.47840234890621e-05
666.666673336302 9.04714834101909e-05
670.270276975957 0.000168669147148367
673.873880615613 0.000169979696157117
677.477484255269 0.000103878853248547
681.081087894925 -6.43557847343586e-07
684.68469153458 -0.000104874505945225
688.288295174236 -0.000170168645867041
691.891898813892 -0.000167739211904555
695.495502453547 -8.84489112819224e-05
699.099106093203 4.73991823817707e-05
702.702709732859 0.000180270735609823
706.306313372514 0.000201609261605449
709.90991701217 -5.59547732107849e-05
713.513520651826 -0.000307856135021585
717.117124291481 -4.31607562092108e-05
720.720727931137 0.000105744275782813
724.324331570793 0.000169149540235069
727.927935210448 0.000172712752883723
731.531538850104 0.000137785697982689
735.13514248976 8.17411603658208e-05
738.738746129415 1.8299857509081e-05
742.342349769071 -4.21426284072724e-05
745.945953408727 -9.21889184365141e-05
749.549557048382 -0.000127112904803268
753.153160688038 -0.000144532818841336
756.756764327694 -0.000144084298931512
760.360367967349 -0.000127093458439409
763.963971607005 -9.62499536532729e-05
767.567575246661 -5.52800517218175e-05
771.171178886317 -8.61969859204037e-06
774.774782525972 3.89124130529691e-05
778.378386165628 8.24417758561884e-05
781.981989805284 0.000117364999848841
785.585593444939 0.000139676744512606
789.189197084595 0.000146296650841738
792.792800724251 0.00013539627340532
796.396404363906 0.000106726012409347
800.000008003562 6.19420457590089e-05
803.603611643218 4.93326112080765e-06
807.207215282873 -5.78518120152713e-05
810.810818922529 -0.000117078070273543
814.414422562185 -0.000160196904330492
818.01802620184 -0.000171119266852515
821.621629841496 -0.000129888740433866
825.225233481152 -1.23546055343387e-05
828.828837120808 0.000210155091582791
832.432440760463 -0.000137918649220619
836.036044400119 -0.00134264058043502
839.639648039775 -0.000400000116954912
843.24325167943 0.00144400233548749
846.846855319086 0.000419390012154456
850.450458958742 -0.00131040544675763
854.054062598397 -0.000602032212320399
857.657666238053 0.0017142935169251
861.261269877709 -0.00411870070123416
864.864873517364 0.00209351753033942
868.46847715702 -0.000898488106630241
872.072080796676 -0.00157189986262342
875.675684436331 0.000748375935685251
879.279288075987 0.00171629503867848
882.882891715643 -0.00100356095650008
886.486495355299 -0.000704220836242049
890.090098994954 -0.0014183548529657
893.69370263461 -0.00144248800369662
897.297306274266 0.0017425626301317
900.900909913921 0.00174873202934949
904.504513553577 -0.000772961689199686
908.108117193233 -0.00223127263132546
911.711720832888 -0.000193582484155578
915.315324472544 0.00251524412519821
918.9189281122 -0.00628599572902631
922.522531751855 0.00141187442706236
926.126135391511 0.00395424560022456
929.729739031167 0.00255807578796599
933.333342670822 -8.5709637389715e-05
936.936946310478 -0.00230748545910348
940.540549950134 -0.00328073027101135
944.144153589789 -0.0028438301325151
947.747757229445 -0.00132188222357231
951.351360869101 0.000651501500312658
954.954964508757 0.00231239065309868
958.558568148412 0.00294473276321728
962.162171788068 0.00205854961858181
965.765775427724 -0.000431866388402335
969.369379067379 -0.00402975591582852
972.972982707035 -0.00747769632727984
976.576586346691 -0.00857940534681842
980.180189986346 -0.00402154471397697
983.783793626002 0.00321264432464683
987.387397265658 0.00573893302977887
990.991000905313 0.00714776900529991
994.594604544969 0.00765048463615774
998.198208184625 0.0074374115417986
1001.80181182428 0.00667879188431326
1005.40541546394 0.00552568967658326
1009.00901910359 0.00411090209042714
1012.61262274325 0.00254987076474635
1016.2162263829 0.000941593113671793
1019.81983002256 -0.00063046636529027
1023.42343366221 -0.00209746478311192
1027.02703730187 -0.00340426955109759
1030.63064094153 -0.00450854707273761
1034.23424458118 -0.00537985143556237
1037.83784822084 -0.00599871310299572
1041.44145186049 -0.00635572760620925
1045.04505550015 -0.00645064423597596
1048.6486591398 -0.00629145473452384
1052.25226277946 -0.00589348198739011
1055.85586641912 -0.00527846871527469
1059.45947005877 -0.00447366616589444
1063.06307369843 -0.00351092280583631
1066.66667733808 -0.00242577301241213
1070.27028097774 -0.00125652576551154
1073.87388461739 -4.33533394562023e-05
1077.47748825705 0.00117262000514611
1081.08109189671 0.00235022932954828
1084.68469553636 0.00344918032500955
1088.28829917602 0.00443096062094167
1091.89190281567 0.00525975109305554
1095.49550645533 0.00590333717150694
1099.09911009498 0.00633402014904277
1102.70271373464 0.00652952848914726
1106.3063173743 0.00647392913418826
1109.90992101395 0.00615853881356328
1113.51352465361 0.00558283535184603
1117.11712829326 0.00475536897693144
1120.72073193292 0.0036946736281834
1124.32433557257 0.00243017826457965
1127.92793921223 0.00100311817285908
1131.53154285188 -0.0005325537243333
1135.13514649154 -0.00210925556029934
1138.7387501312 -0.0036448652161417
1142.34235377085 -0.00504180901261808
1145.94595741051 -0.00618615040199423
1149.54956105016 -0.00694667865989984
1153.15316468982 -0.00717399757717845
1156.75676832947 -0.00669961415174636
1160.36037196913 -0.00533502728044158
1163.96397560879 -0.00287081645088152
1167.56757924844 0.00092426956668735
1171.1711828881 0.00630422402752878
1174.77478652775 0.0135466935205727
1178.37839016741 0.0229538892765506
1181.98199380706 0.0348534984761528
1185.58559744672 0.0495995955581605
1189.18920108638 0.0669819406082127
1192.79280472603 0.0532410836268789
1196.39640836569 0.0369226073080087
1200.00001200534 0.0218644110363883
1203.603615645 0.0102489226916565
1207.20721928465 0.00291454109748124
1210.81082292431 -0.000332921529271251
1214.41442656397 -0.00040879712935713
1218.01803020362 0.00136188064801627
1221.62163384328 0.00355581889436676
1225.22523748293 0.00496290789111347
1228.82884112259 0.00489766355874537
1232.43244476224 0.00351066990600003
1236.0360484019 0.00210002147904366
1239.63965204156 0.00342276581063661
1243.24325568121 0.012006345869303
1246.84685932087 0.0124180057414224
1250.45046296052 0.00598855926804728
1254.05406660018 0.00155962564962039
1257.65767023983 -0.00125719793913229
1261.26127387949 -0.00280567984999714
1264.86487751915 -0.00338732438128106
1268.4684811588 -0.00326374219782126
1272.07208479846 -0.00265902075099481
1275.67568843811 -0.00176209469872815
1279.27929207777 -0.000729116325506241
1282.88289571742 0.000314174037617743
1286.48649935708 0.00127007759301282
1290.09010299674 0.00206656665646124
1293.69370663639 0.00265491423714854
1297.29731027605 0.00300732361765423
1300.9009139157 0.0031145579339425
1304.50451755536 0.00298356975535257
1308.10812119501 0.00263513066458943
1311.71172483467 0.0021014608377141
1315.31532847433 0.00142385862413471
1318.91893211398 0.00065033012659572
1322.52253575364 -0.000166781218829012
1326.12613939329 -0.000973165062748761
1329.72974303295 -0.00171491456246313
1333.3333466726 -0.00234089680197189
1336.93695031226 -0.00280512321198588
1340.54055395191 -0.00306911998993438
1344.14415759157 -0.0031042985199766
1347.74776123123 -0.00289432579300802
1351.35136487088 -0.00243749482667464
1354.95496851054 -0.00174909508537807
1358.55857215019 -0.000863782900287126
1362.16217578985 0.000162048110654242
1365.7657794295 0.00124789662271484
1369.36938306916 0.00228678318436888
1372.97298670882 0.00314287979728709
1376.57659034847 0.00364913949632482
1380.18019398813 0.00360492592951553
1383.78379762778 0.00277364293805675
1387.38740126744 0.000880364136309247
1390.99100490709 -0.00239053750822399
1394.59460854675 -0.000479881093490558
1398.19821218641 0.00234049356387213
1401.80181582606 0.00347494726493787
1405.40541946572 0.00771459345732988
1409.00902310537 0.0139025618744771
1412.61262674503 0.0280597252963305
1416.21623038468 0.039383744607033
1419.81983402434 0.0441622009740313
1423.423437664 0.0449882330858367
1427.02704130365 0.0453000343405338
1430.63064494331 0.0455869983218982
1434.23424858296 0.0453177780583142
1437.83785222262 0.0484043582499773
1441.44145586227 0.0480639178043672
1445.04505950193 0.0417696029381352
1448.64866314159 0.0305452944872339
1452.25226678124 0.0175492776331372
1455.8558704209 0.00665791162905959
1459.45947406055 0.00104929952616981
1463.06307770021 0.00178695789981599
1466.66668133986 0.00640348657573346
1470.27028497952 0.00748423835628626
1473.87388861918 -0.00600152802648486
1477.47749225883 0.000223502280541747
1481.08109589849 0.00461035991783785
1484.68469953814 0.000776370980653164
1488.2883031778 -0.0012615718693825
1491.89190681745 -0.00202289812029419
1495.49551045711 -0.00193781624969272
1499.09911409676 -0.00135445826263293
1502.70271773642 -0.000546024229471522
1506.30632137608 0.000282073176274627
1509.90992501573 0.000985064140070713
1513.51352865539 0.00147167716850573
1517.11713229504 0.0016969945514344
1520.7207359347 0.00165530782411926
1524.32433957435 0.00137297322937243
1527.92794321401 0.000901267179697708
1531.53154685367 0.00030924171943238
1535.13515049332 -0.000323420013110804
1538.73875413298 -0.000913548323501662
1542.34235777263 -0.00138163149905071
1545.94596141229 -0.00165896034666706
1549.54956505194 -0.00169477273071684
1553.1531686916 -0.00146339811088068
1556.75677233126 -0.000971402080012429
1560.36037597091 -0.000264730901996747
1563.96397961057 0.000564143950392576
1567.56758325022 0.00136908125763463
1571.17118688988 0.00194312551560366
1574.77479052953 0.00201136239771019
1578.37839416919 0.00122377421704404
1581.98199780885 -0.000851904611484768
1585.5856014485 -0.00473733210900342
1589.18920508816 -0.00138682947511653
1592.79280872781 -0.0010408461970429
1596.39641236747 0.000864358769696117
1600.00001600712 0.000718097470645372
1603.60361964678 -2.69561399598252e-05
1607.20722328644 0.00135041501216552
1610.81082692609 0.000499220813301307
1614.41443056575 -0.000630307370694301
1618.0180342054 -0.00110721887745743
1621.62163784506 -0.000758590571647461
1625.22524148471 9.17263315234484e-05
1628.82884512437 0.000884359442761199
1632.43244876403 0.00108566837516036
1636.03605240368 0.000448997920674907
1639.63965604334 -0.000724068773410903
1643.24325968299 -0.00132245702801233
1646.84686332265 0.000835652544227142
1650.4504669623 -0.000219203835983348
1654.05407060196 -0.00110433540739289
1657.65767424162 -2.72358089987223e-05
1661.26127788127 0.000873016503853149
1664.86488152093 0.000845793850926187
1668.46848516058 7.86408085833821e-05
1672.07208880024 -0.000753004308723215
1675.67569243989 -0.00093608796696232
1679.27929607955 -0.000170219931033855
1682.8828997192 0.000982048216720944
1686.48650335886 0.000644944558009545
1690.09010699852 -0.00217232973337343
1693.69371063817 -0.000675051666688673
1697.29731427783 0.000292237206098461
1700.90091791748 0.000841545975003585
1704.50452155714 0.00107110731239309
1708.10812519679 0.0010661545125754
1711.71172883645 0.000899698531391775
1715.31533247611 0.000633305025807341
1718.91893611576 0.000317871393501994
1722.52253975542 -5.59618753864573e-06
1726.12614339507 -0.000305205719432178
1729.72974703473 -0.000557402344808626
1733.33335067438 -0.000746191307219384
1736.93695431404 -0.000862360911546246
1740.5405579537 -0.000902705484410529
1744.14416159335 -0.000869248334582063
1747.74776523301 -0.000768464713388229
1751.35136887266 -0.000610504775123052
1754.95497251232 -0.000408416537456239
1758.55857615197 -0.000177368841842138
1762.16217979163 6.61256860710688e-05
1765.76578343129 0.00030498767603248
1769.36938707094 0.000522348052779236
1772.9729907106 0.000702325075627728
1776.57659435025 0.00083080137806426
1780.18019798991 0.000896201007336295
1783.78380162956 0.000890266464043227
1787.38740526922 0.000808835741727213
1790.99100890888 0.00065261936646454
1794.59461254853 0.000427977436456273
1798.19821618819 0.000147696661619135
1801.80181982784 -0.000168232596823404
1805.4054234675 -0.000491839286749909
1809.00902710715 -0.000786394625550718
1812.61263074681 -0.00100563506053618
1816.21623438647 -0.00109298522934622
1819.81983802612 -0.000980780920359316
1823.42344166578 -0.000589492033101342
1827.02704530543 0.000173054461345013
1830.63064894509 0.00141245155993177
1834.23425258474 0.00229155767055365
1837.8378562244 0.00158991902417209
1841.44145986406 0.000991611891791709
1845.04506350371 0.000487804302441895
1848.64866714337 7.00943398248823e-05
1852.25227078302 -0.000269499275670243
1855.85587442268 -0.000538546604953638
1859.45947806233 -0.000744215908220972
1863.06308170199 -0.000893283062939484
1866.66668534164 -0.000992140981834103
1870.2702889813 -0.00104680903087365
1873.87389262096 -0.00106294244725691
1877.47749626061 -0.00104584175739884
1881.08109990027 -0.00100046219491662
1884.68470353992 -0.000931423118615874
1888.28830717958 -0.000843017430476754
1891.89191081923 -0.00073922099364009
1895.49551445889 -0.000623702050393547
1899.09911809855 -0.000499830640157738
1902.7027217382 -0.000370688017472355
1906.30632537786 -0.000239076069982359
1909.90992901751 -0.000107526736424039
1913.51353265717 2.16885753887733e-05
1917.11713629682 0.000146549570578631
1920.72073993648 0.000265277649218295
1924.32434357614 0.000376326488344595
1927.92794721579 0.000478372623972325
1931.53155085545 0.000570306033108078
1935.1351544951 0.000651220715764101
1938.73875813476 0.000720405276972192
1942.34236177441 0.000777333508797547
1945.94596541407 0.000821654972352587
1949.54956905373 0.000853185579810878
1953.15317269338 0.00087189817642098
1956.75677633304 0.000877913122520252
1960.36037997269 0.000871488875548802
1963.96398361235 0.000853012572063291
1967.567587252 0.00082299060975081
1971.17119089166 0.000782039229442737
1974.77479453132 0.000730875097128642
1978.37839817097 0.000670305885970055
1981.98200181063 0.000601220858314461
1985.58560545028 0.000524581447709032
1989.18920908994 0.000441411840914545
1992.79281272959 0.000352789559919311
1996.39641636925 0.000259836043952885
2000.00002000891 0.00016370723150009
2003.60362364856 6.55841423147986e-05
2007.20722728822 -3.33365405662747e-05
2010.81083092787 -0.000131851888809518
2014.41443456753 -0.000228762146770786
2018.01803820718 -0.000322880149481299
2021.62164184684 -0.00041304074063404
2025.22524548649 -0.00049811019056969
2028.82884912615 -0.000576995614262804
2032.43245276581 -0.000648654389308087
2036.03605640546 -0.000712103573906243
2039.63966004512 -0.00076642932485052
2043.24326368477 -0.000810796315512462
2046.84686732443 -0.000844457153828244
2050.45047096408 -0.000866761800284758
2054.05407460374 -0.000877166985905816
2057.6576782434 -0.000875245630238166
2061.26128188305 -0.000860696259337743
2064.86488552271 -0.000833352423755747
2068.46848916236 -0.00079319211652481
2072.07209280202 -0.000740347191145031
2075.67569644167 -0.000675112779570395
2079.27930008133 -0.000597956710194428
2082.88290372099 -0.000509528925836911
2086.48650736064 -0.000410670901729657
2090.0901110003 -0.000302425063502421
2093.69371463995 -0.000186044205169894
2097.29731827961 -6.3000907116743e-05
2100.90092191926 6.50030459154115e-05
2104.50452555892 0.000196027246842186
2108.10812919858 0.000327883248250332
2111.71173283823 0.000458125144411598
2115.31533647789 0.000584040153296301
2118.91894011754 0.000702639198587649
2122.5225437572 0.000810647491695404
2126.12614739685 0.000904495113769291
2129.72975103651 0.000980307597713786
2133.33335467617 0.00103389651020145
2136.93695831582 0.00106075003368628
2140.54056195548 0.00105602354841854
2144.14416559513 0.00101453021445844
2147.74776923479 0.000930731553689024
2151.35137287444 0.000798728031831284
2154.9549765141 0.00061224964045767
2158.55858015376 0.000364646479005018
2162.16218379341 4.8879336789895e-05
2165.76578743307 -0.000342489724978267
2169.36939107272 -0.000817306791184121
2172.97299471238 -0.00138383551079085
2176.57659835203 -0.00205076651482724
2180.18020199169 -0.000706584747715046
2183.78380563134 0.00097805323156796
2187.387409271 0.000505045873995857
2190.99101291066 -0.000378700413515408
2194.59461655031 -0.00081168245933853
2198.19822018997 -0.000592998214824814
2201.80182382962 4.2455358006548e-05
2205.40542746928 0.000648784398778795
2209.00903110893 0.000793900261068203
2212.61263474859 0.000284321624714522
2216.21623838825 -0.000610023391868523
2219.8198420279 -0.000930995119382586
2223.42344566756 0.00119255977466527
2227.02704930721 0.000424449353625978
2230.63065294687 -0.000668388485537934
2234.23425658652 -0.000893570548463287
2237.83786022618 -0.000635785831750997
2241.44146386584 -0.000181027817380742
2245.04506750549 0.000271631354913351
2248.64867114515 0.000598266715266156
2252.2522747848 0.000738326291305632
2255.85587842446 0.000682856935776695
2259.45948206411 0.00046273015416486
2263.06308570377 0.00013686793232033
2266.66668934343 -0.000219531435918412
2270.27029298308 -0.000526767521100538
2273.87389662274 -0.000712411930539061
2277.47750026239 -0.00072308248068719
2281.08110390205 -0.000536217369514308
2284.6847075417 -0.000171849348882052
2288.28831118136 0.000295620103079284
2291.89191482102 0.000725646609594758
2295.49551846067 0.000899768722868739
2299.09912210033 0.000509833751708526
2302.70272573998 -0.000853776410851948
2306.30632937964 -3.4398921425758e-05
2309.90993301929 0.000134850003782346
2313.51353665895 -0.000526411923088223
2317.11714029861 -0.00175254506465637
2320.72074393826 -0.000955616413811558
2324.32434757792 0.000362124825268039
2327.92795121757 0.00132535097491463
2331.53155485723 0.00156006634167597
2335.13515849688 0.00106801767402002
2338.73876213654 0.000101104620039536
2342.3423657762 -0.000964209814842807
2345.94596941585 -0.00175248881017057
2349.54957305551 -0.00201491127274763
2353.15317669516 -0.00175486137893432
2356.75678033482 -0.00135351811694227
2360.36038397447 -0.00169544482913007
2363.96398761413 -0.00429417875429825
2367.56759125378 -0.0114178205699836
2371.17119489344 -0.023188857620313
2374.7747985331 -0.0179827635852638
2378.37840217275 -0.0134344318987251
2381.98200581241 -0.00949340391726091
2385.58560945206 -0.00611146741085139
2389.18921309172 -0.00324261116926617
2392.79281673137 -0.000842979608438359
2396.39642037103 0.00112917262315831
2400.00002401069 0.00271352603813582
2403.60362765034 0.0039477417038173
2407.20723129 0.00486750663586081
2410.81083492965 0.00550657919188523
2414.41443856931 0.0058968344650953
2418.01804220896 0.00606830967790623
2421.62164584862 0.00604924957556901
2425.22524948828 0.00586615181979545
2428.82885312793 0.00554381238238313
2432.43245676759 0.00510537093884059
2436.03606040724 0.00457235626201196
2439.6396640469 0.00396473161570261
2443.24326768655 0.00330094014830377
2446.84687132621 0.00259795028641747
2450.45047496587 0.001871301128482
2454.05407860552 0.00113514783839666
2457.65768224518 0.000402307039146867
2461.26128588483 -0.000315697793570985
2464.86488952449 -0.00100859093772421
2468.46849316414 -0.00166729903131871
2472.0720968038 -0.00228390567877456
2475.67570044346 -0.00285160605730024
2479.27930408311 -0.00336466152326793
2482.88290772277 -0.00381835421858864
2486.48651136242 -0.0042089416770868
2490.09011500208 -0.00453361143087545
2493.69371864173 -0.0047904356167313
2497.29732228139 -0.00497832558246919
2500.90092592105 -0.00509698649331786
2504.5045295607 -0.00514687193829422
2508.10813320036 -0.00512913853657871
2511.71173684001 -0.00504560054388995
2515.31534047967 -0.00489868445885995
2518.91894411932 -0.0046913836294089
2522.52254775898 -0.00442721285912055
2526.12615139864 -0.00411016301361628
2529.72975503829 -0.00374465562693119
2533.33335867795 -0.00333549750788846
2536.9369623176 -0.00288783534647404
2540.54056595726 -0.0024071103202119
2544.14416959691 -0.00189901270053939
2547.74777323657 -0.00136943645918165
2551.35137687623 -0.000824433874526934
2554.95498051588 -0.000270170138000985
2558.55858415554 0.000287122039557241
2562.16218779519 0.000841187821520788
2565.76579143485 0.00138579563910077
2569.3693950745 0.00191478258496919
2572.97299871416 0.00242209980688655
2576.57660235381 0.00290185790132476
2580.18020599347 0.00334837230709391
2583.78380963313 0.00375620869896618
2587.38741327278 0.00412022838130041
2590.99101691244 0.004435633681669
2594.59462055209 0.00469801334448128
2598.19822419175 0.00490338792460927
2601.8018278314 0.00504825518101213
2605.40543147106 0.00512963547036235
2609.00903511072 0.00514511714067014
2612.61263875037 0.00509290192490732
2616.21624239003 0.00497185033463458
2619.81984602968 0.00478152705362427
2623.42344966934 0.00452224633148824
2627.02705330899 0.00419511737729829
2630.63065694865 0.00380208975321741
2634.23426058831 0.00334599876811956
2637.83786422796 0.00283061087121616
2641.44146786762 0.00226066904568324
2645.04507150727 0.00164193820228421
2648.64867514693 0.000981250572995715
2652.25227878658 0.000286551104630372
2655.85588242624 -0.000433057147532505
2659.4594860659 -0.00116726762612818
2663.06308970555 -0.00190452487807721
2666.66669334521 -0.00263197916096292
2670.27029698486 -0.00333544104940541
2673.87390062452 -0.00399933604143383
2677.47750426417 -0.00460665916487009
2681.08110790383 -0.00513892958369027
2684.68471154349 -0.00557614520441146
2688.28831518314 -0.00589673728246218
2691.8919188228 -0.00607752502855661
2695.49552246245 -0.00609367021506981
2699.09912610211 -0.00591863178241447
2702.70272974176 -0.00552412044541257
2706.30633338142 -0.00488005329967709
2709.90993702108 -0.00395450842797803
2713.51354066073 -0.00271367950662022
2717.11714430039 -0.00112183041182654
2720.72074794004 0.000858750173900019
2724.3243515797 0.0032677941553934
2727.92795521935 0.00614709941845114
2731.53155885901 0.00954057522345829
2735.13516249867 0.00371511751837355
2738.73876613832 0.0012496373145154
2742.34236977798 0.000714237320384418
2745.94597341763 0.00101651846777455
2749.54957705729 0.00144485374740839
2753.15318069694 0.0016044599036482
2756.7567843366 0.0013534691292058
2760.36038797625 0.000739000759852995
2763.96399161591 -6.67670308685001e-05
2767.56759525557 -0.000830525536936317
2771.17119889522 -0.00132176382513753
2774.77480253488 -0.00137669704035837
2778.37840617453 -0.000962194710874003
2781.98200981419 -0.000239709053638238
2785.58561345384 0.000370796720426794
2789.1892170935 0.00012692010114058
2792.79282073316 -0.00210010902622495
2796.39642437281 -0.00788935668623582
2800.00002801247 -0.00717464564714719
2803.60363165212 -0.00118061367746823
2807.20723529178 0.000716801277489385
2810.81083893143 0.000448692798322454
2814.41444257109 -0.000621861307115615
2818.01804621075 -0.00161922154209038
2821.6216498504 -0.00207460925936397
2825.22525349006 -0.0018455291995708
2828.82885712971 -0.00103519202959574
2832.43246076937 8.80631190508734e-05
2836.03606440902 0.00117134611185462
2839.63966804868 0.00185779327292169
2843.24327168834 0.00186714484660152
2846.84687532799 0.00107632245911003
2850.45047896765 -0.000399993419847547
2854.0540826073 -0.00212878601545156
2857.65768624696 -0.00327812478614845
2861.26128988661 -0.00253658796202146
2864.86489352627 0.000370637365571127
2868.46849716593 0.00179346008295917
2872.07210080558 0.00243492999748028
2875.67570444524 0.0025003146675647
2879.27930808489 0.00216555189650532
2882.88291172455 0.00157911548639244
2886.4865153642 0.000863880992048208
2890.09011900386 0.000118991474960644
2893.69372264352 -0.000578276742781344
2897.29732628317 -0.00117064832455383
2900.90092992283 -0.00161898316526365
2904.50453356248 -0.00190041063741352
2908.10813720214 -0.00200646383716789
2911.71174084179 -0.00194121383041849
2915.31534448145 -0.00171940389884983
2918.9189481211 -0.00136458378600487
2922.52255176076 -0.000907243943350351
2926.12615540042 -0.00038294977634272
2929.72975904007 0.0001695241095065
2933.33336267973 0.000710059662565311
2936.93696631938 0.0011990611390153
2940.54056995904 0.00159932085678625
2944.14417359869 0.00187788494949072
2947.74777723835 0.00200791912035819
2951.35138087801 0.00197057439616974
2954.95498451766 0.00175685288119228
2958.55858815732 0.00136947351111307
2962.16219179697 0.00082473780697421
2965.76579543663 0.000154395629107181
2969.36939907628 -0.000592489068933307
2972.97300271594 -0.00134767248643429
2976.5766063556 -0.00202186522158993
2980.18020999525 -0.00250286651756802
2983.78381363491 -0.00265369850857473
2987.38741727456 -0.00231074046592033
2990.99102091422 -0.00128186304408517
2994.59462455387 0.000655437473215655
2998.19822819353 0.00375590492696497
3001.80183183319 0.00830838903678057
3005.40543547284 0.00553826678805324
3009.0090391125 -0.00328115980194832
3012.61264275215 -0.00721520472352006
3016.21624639181 -0.00778272832308469
3019.81985003146 -0.00623429621559319
3023.42345367112 -0.0035733296954227
3027.02705731078 -0.000577256147278314
3030.63066095043 0.00218134054290694
3034.23426459009 0.00431356957707278
3037.83786822974 0.00559308283412934
3041.4414718694 0.00593492445905807
3045.04507550905 0.00537438045201096
3048.64867914871 0.00404582825741014
3052.25228278837 0.00216158635304737
3055.85588642802 -9.23616081599087e-06
3059.45949006768 -0.00216188997235049
3063.06309370733 -0.00397713596905727
3066.66669734699 -0.00514239564866986
3070.27030098664 -0.00537290153005441
3073.8739046263 -0.00443284756410929
3077.47750826595 -0.00215653954466671
3081.08111190561 0.00153045448060795
3084.68471554527 0.00659015379931524
3088.28831918492 0.0128510146234207
3091.89192282458 0.0199867796783564
3095.49552646423 0.027495327792117
3099.09913010389 0.0346775234843634
3102.70273374354 0.040616066555519
3106.3063373832 0.0441543416758721
3109.90994102286 0.0445617150925372
3113.51354466251 0.0439254603764365
3117.11714830217 0.0403153771372837
3120.72075194182 0.0347622359381668
3124.32435558148 0.0281259300038744
3127.92795922113 0.0211078526106177
3131.53156286079 0.0142632744757453
3135.13516650045 0.00801372114745832
3138.7387701401 0.00265935039453258
3142.34237377976 -0.00160867040396748
3145.94597741941 -0.00469578686897087
3149.54958105907 -0.00659168023168289
3153.15318469872 -0.00735788994386717
3156.75678833838 -0.00711543628812841
3160.36039197804 -0.00603244298819644
3163.96399561769 -0.00431175981920736
3167.56759925735 -0.0021785852179867
3171.171202897 0.000131911106667896
3174.77480653666 0.00238696556370243
3178.37841017631 0.00436859806952717
3181.98201381597 0.00588598943773118
3185.58561745563 0.00678785876880024
3189.18922109528 0.00697484083983209
3192.79282473494 0.00641186349426141
3196.39642837459 0.00514052503156417
3200.00003201425 0.00329147159699192
3203.6036356539 0.00109677457126829
3207.20723929356 -0.00109769203967011
3210.81084293322 -0.00281987421498629
3214.41444657287 -0.00345916052918901
3218.01805021253 -0.00225400476244043
3221.62165385218 0.00172045148915719
3225.22525749184 0.0095647562033063
3228.82886113149 0.022567524321191
3232.43246477115 0.0225345516232014
3236.03606841081 0.0153261746038233
3239.63967205046 0.0108008039661179
3243.24327569012 0.0073650541146732
3246.84687932977 0.00440391073591093
3250.45048296943 0.00194232836258283
3254.05408660908 0.000306827938269193
3257.65769024874 -0.000212905618128753
3261.26129388839 0.000297574152110115
3264.86489752805 0.00103907281201892
3268.46850116771 0.000160352593447299
3272.07210480736 -6.59601958991016e-05
3275.67570844702 0.000963789075637627
3279.27931208667 -0.000417432324538399
3282.88291572633 -0.00088649538337406
3286.48651936598 -8.06911927396793e-05
3290.09012300564 0.000832405938303145
3293.6937266453 0.000585075371235741
3297.29733028495 -0.000760412974185483
3300.90093392461 -0.000381661732195015
3304.50453756426 -3.88615721127637e-05
3308.10814120392 -0.000899252150061418
3311.71174484357 0.000229480145347573
3315.31534848323 0.000846770735136685
3318.91895212289 0.000406624325161728
3322.52255576254 -0.000478919091104922
3326.1261594022 -0.000836318229789865
3329.72976304185 -0.000127064513835182
3333.33336668151 0.000955783929786245
3336.93697032116 -0.00030893172714623
3340.54057396082 0.000872420160848829
3344.14417760048 -0.000741652058377488
3347.74778124013 0.000536484992920972
3351.35138487979 -0.000280713163363423
3354.95498851944 0.0014300135742274
3358.5585921591 -0.000756936327338961
3362.16219579875 -2.81419059866584e-05
3365.76579943841 0.000607513750592861
3369.36940307807 0.000331866703713976
3372.97300671772 -0.000369684752841678
3376.57661035738 -0.000595337009363843
3380.18021399703 8.59619432474068e-05
3383.78381763669 0.000747355596943218
3387.38742127634 -0.00150052324952595
3390.991024916 -9.44496298922253e-05
3394.59462855566 -4.35087842076699e-05
3398.19823219531 0.000192416374881882
3401.80183583497 0.000936719093682565
3405.40543947462 -0.000289062858658126
3409.00904311428 0.000349316387560267
3412.61264675393 -0.000137870582156023
3416.21625039359 -0.000207103865171822
3419.81985403325 0.000393075250400937
3423.4234576729 -0.000155375493801782
3427.02706131256 0.000303916465496408
3430.63066495221 0.000192406370905807
3434.23426859187 -6.41550551456294e-05
3437.83787223152 -0.000233769563422806
3441.44147587118 -0.000234933130337466
3445.04507951083 -9.33777104018727e-05
3448.64868315049 0.00010118701131732
3452.25228679015 0.000238331866745289
3455.8558904298 0.000230166452345199
3459.45949406946 5.4597376664517e-05
3463.06309770911 -0.000201413492119044
3466.66670134877 -0.000298590778651022
3470.27030498842 0.000197912647145778
3473.87390862808 -0.000193050199296978
3477.47751226774 8.75832693194462e-05
3481.08111590739 9.32427273506511e-05
3484.68471954705 -0.000161542657972287
3488.2883231867 6.38913481647604e-05
3491.89192682636 -0.000116910189794078
3495.49553046601 -6.55543534922477e-05
3499.09913410567 6.33108302347873e-05
3502.70273774533 0.000103710312563187
3506.30634138498 8.99009180007141e-05
3509.90994502464 4.84755665233395e-05
3513.51354866429 -8.43812006876477e-07
3517.11715230395 -4.44133634239181e-05
3520.7207559436 -7.38743948399714e-05
3524.32435958326 -8.53604602275242e-05
3527.92796322292 -7.87044460015244e-05
3531.53156686257 -5.66456566015048e-05
3535.13517050223 -2.40369000737232e-05
3538.73877414188 1.29484263467059e-05
3542.34237778154 4.76092506536809e-05
3545.94598142119 7.35097404879667e-05
3549.54958506085 8.52722175550746e-05
3553.15318870051 7.93700720431317e-05
3556.75679234016 5.49206770407009e-05
3560.36039597982 1.44783029547228e-05
3563.96399961947 -3.51729680716736e-05
3567.56760325913 -8.22263277413261e-05
3571.17120689878 -0.000109059327185067
3574.77481053844 -9.14409625440049e-05
3578.3784141781 2.26123944847125e-06
3581.98201781775 9.26290393145867e-05
3585.58562145741 -4.65788248684868e-05
3589.18922509706 1.39082928133009e-05
3592.79282873672 7.2368742678874e-07
3596.39643237637 -2.03413406500477e-05
3600.00003601603 0.000161974032689933
};

\nextgroupplot[
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-180.000001800801, xmax=3780.00003781683,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading [deg]},
ymin=-348.631424415231, ymax=-77.684217884989,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -90
3.60360363965568 -98.7741655892632
7.20720727931137 -104.846312075235
10.8108109189671 -108.792852635048
14.4144145586227 -111.116487049707
18.0180181982784 -112.25005583548
21.6216218379341 -112.560394375297
25.2252254775898 -112.352187050134
28.8288291172455 -111.87182137041
32.4324327569012 -111.31124210738
36.0360363965569 -110.81180542452
39.6396400362125 -110.468133008929
43.2432436758682 -110.331966202714
46.8468473155239 -110.416020134386
50.4504509551796 -110.69783785025
54.0540545948353 -111.123644445798
57.657658234491 -111.612201197098
61.2612618741466 -112.058659692194
64.8648655138023 -112.338415962493
68.468469153458 -112.310964614144
72.0720727931137 -111.823752959466
75.6756764327694 -110.716035148324
79.2792800724251 -108.822726299452
82.8828837120808 -107.386078109731
86.4864873517364 -109.941170610531
90.0900909913921 -111.791269021986
93.6936946310478 -113.045324000464
97.2972982707035 -113.802776950888
100.900901910359 -114.153933570956
104.504505550015 -114.180337395368
108.108109189671 -113.955143340046
111.711712829326 -113.543491246361
115.315316468982 -113.002879425356
118.918920108638 -112.383538201967
122.522523748293 -111.728803459251
126.126127387949 -111.075490182605
129.729731027605 -110.454266003994
133.33333466726 -109.890024746172
136.936938306916 -109.402259966906
140.540541946572 -109.005438503201
144.144145586227 -108.709374015523
147.747749225883 -108.51960053202
151.351352865539 -108.437745992751
154.954956505194 -108.461905793906
158.55856014485 -108.58701633203
162.162163784506 -108.805228548246
165.765767424162 -109.106281472483
169.369371063817 -109.477875767692
172.972974703473 -109.906047274079
176.576578343129 -110.375540553322
180.180181982784 -110.870182432794
183.78378562244 -111.373255549791
187.387389262096 -111.867871895758
190.990992901751 -112.337346360501
194.594596541407 -112.765570276423
198.198200181063 -113.137384962743
201.801803820718 -113.438955269716
205.405407460374 -113.658143122866
209.00901110003 -113.784881067196
212.612614739685 -113.811545811428
216.216218379341 -113.733331772217
219.819822018997 -113.548624618365
223.423425658652 -113.259374815068
227.027029298308 -112.871471168127
230.630632937964 -112.395114368165
234.23423657762 -111.845190534857
237.837840217275 -111.241644761172
241.441443856931 -110.609854657549
245.045047496587 -109.981003896172
248.648651136242 -109.392455755179
252.252254775898 -108.888126662844
255.855858415554 -108.518859741885
259.459462055209 -108.342798353601
263.063065694865 -108.425759642127
266.666669334521 -108.841608078706
270.270272974176 -109.672629005847
273.873876613832 -111.009902181549
277.477480253488 -112.953675323597
281.081083893143 -115.613737653671
284.684687532799 -119.109793441703
288.288291172455 -123.571835550009
291.89189481211 -128.464331226083
295.495498451766 -130.314400740809
299.099102091422 -131.26208186024
302.702705731078 -131.718235042299
306.306309370733 -131.946290362098
309.909913010389 -132.094471459998
313.513516650045 -132.228019489673
317.1171202897 -132.36141706617
320.720723929356 -132.490612213975
324.324327569012 -132.625242315079
327.927931208667 -132.820858057022
331.531534848323 -133.211147380993
335.135138487979 -134.04015942985
338.738742127634 -135.694528496222
342.34234576729 -138.735697970522
345.945949406946 -140.190578965434
349.549553046601 -140.80224416776
353.153156686257 -141.13537278621
356.756760325913 -141.271609130811
360.360363965569 -141.278265064679
363.963967605224 -141.209494322659
367.56757124488 -141.107466829959
371.171174884536 -141.003543020791
374.774778524191 -140.919448157008
378.378382163847 -140.868446646742
381.981985803503 -140.856516363039
385.585589443158 -140.883522962506
389.189193082814 -140.944394203936
392.79279672247 -141.030294266952
396.396400362125 -141.129798070656
400.000004001781 -141.230065592242
403.603607641437 -141.318016185659
407.207211281092 -141.381502900229
410.810814920748 -141.410486799302
414.414418560404 -141.398211278888
418.018022200059 -141.342376386277
421.621625839715 -141.246313138716
425.225229479371 -141.120157841999
428.828833119027 -140.982026409142
432.432436758682 -140.859188679028
436.036040398338 -140.789242734986
439.639644037994 -140.821289223487
443.243247677649 -141.017105672789
446.846851317305 -141.452320811489
450.450454956961 -141.475300678623
454.054058596616 -141.035725755077
457.657662236272 -140.897792433332
461.261265875928 -140.934247691519
464.864869515583 -141.049953833359
468.468473155239 -141.178063603905
472.072076794895 -141.276195305287
475.67568043455 -141.322607912453
479.279284074206 -141.312376188909
482.882887713862 -141.253565802467
486.486491353517 -141.16340844098
490.090094993173 -141.06447692809
493.693698632829 -140.980860338968
497.297302272485 -140.934339116058
500.90090591214 -140.940560184816
504.504509551796 -141.005212069461
508.108113191452 -141.120200008695
511.711716831107 -141.25982107147
515.315320470763 -141.376939272731
518.918924110419 -141.399160689133
522.522527750074 -141.22500857482
526.12613138973 -140.788284670392
529.729735029386 -141.089836275759
533.333338669041 -141.145873363156
536.936942308697 -141.152800090662
540.540545948353 -141.162291070143
544.144149588008 -141.157263153798
547.747753227664 -141.12784722068
551.35135686732 -141.147359963238
554.954960506975 -141.133807772258
558.558564146631 -141.10824158889
562.162167786287 -141.098613078364
565.765771425942 -141.09932087048
569.369375065598 -141.105897203756
572.972978705254 -141.114902249418
576.57658234491 -141.123818435389
580.180185984565 -141.130944770278
583.783789624221 -141.135291167371
587.387393263877 -141.136472768617
590.990996903532 -141.134604268619
594.594600543188 -141.130194238624
598.198204182844 -141.124039450514
601.801807822499 -141.117119200786
605.405411462155 -141.110489634555
609.009015101811 -141.105178069536
612.612618741466 -141.102077320026
616.216222381122 -141.101840020908
619.819826020778 -141.10477295163
623.423429660433 -141.110731360207
627.027033300089 -141.119013287178
630.630636939745 -141.12825388964
634.234240579401 -141.136319765199
637.837844219056 -141.140203275983
641.441447858712 -141.135916872634
645.045051498368 -141.11838741828
648.648655138023 -141.081350512499
652.252258777679 -141.117074488722
655.855862417335 -141.138347102923
659.45946605699 -141.135052044825
663.063069696646 -141.122332330175
666.666673336302 -141.109920525168
670.270276975957 -141.103050816179
673.873880615613 -141.103371079505
677.477484255269 -141.109854951101
681.081087894925 -141.119713896319
684.68469153458 -141.129309279649
688.288295174236 -141.135064434445
691.891898813892 -141.134376732688
695.495502453547 -141.126529654694
699.099106093203 -141.113604858883
702.702709732859 -141.101394251472
706.306313372514 -141.10031205628
709.90991701217 -141.126306884409
713.513520651826 -141.150535987659
717.117124291481 -141.123589657457
720.720727931137 -141.108317165592
724.324331570793 -141.101692168164
727.927935210448 -141.101146934614
731.531538850104 -141.104540312107
735.13514248976 -141.110125689925
738.738746129415 -141.116518963847
742.342349769071 -141.122666500546
745.945953408727 -141.127813101968
749.549557048382 -141.131469969721
753.153160688038 -141.133382669468
756.756764327694 -141.133499095307
760.360367967349 -141.131937434164
763.963971607005 -141.128954130178
767.567575246661 -141.124911849084
771.171178886317 -141.120247442616
774.774782525972 -141.115439912868
778.378386165628 -141.110978376712
781.981989805284 -141.107330030162
785.585593444939 -141.104908112764
789.189197084595 -141.104039872009
792.792800724251 -141.104934527673
796.396404363906 -141.107651236255
800.000008003562 -141.112067055337
803.603611643218 -141.117844907967
807.207215282873 -141.124401547052
810.810818922529 -141.130875519757
814.414422562185 -141.13609513191
818.01802620184 -141.138546412297
821.621629841496 -141.136341077189
825.225233481152 -141.127184494589
828.828837120808 -141.108343648745
832.432440760463 -141.133153046177
836.036044400119 -141.036749530076
839.639648039775 -141.097776184886
843.24325167943 -141.16927271387
846.846855319086 -141.133670451983
850.450458958742 -141.071611320655
854.054062598397 -141.094806446007
857.657666238053 -141.178894777062
861.261269877709 -140.996301704005
864.864873517364 -141.179128090965
868.46847715702 -141.091043076441
872.072080796676 -141.070302054349
875.675684436331 -141.13975817654
879.279288075987 -141.172604891391
882.882891715643 -141.095384493007
886.486495355299 -141.090996670347
890.090098994954 -141.069314842886
893.69370263461 -141.084495124849
897.297306274266 -141.177504699611
900.900909913921 -141.169912152706
904.504513553577 -141.090632317361
908.108117193233 -141.049225570352
911.711720832888 -141.109197127875
915.315324472544 -141.161296341427
918.9189281122 -140.796815993613
922.522531751855 -141.24531745347
926.126135391511 -141.370730761357
929.729739031167 -141.274290416871
933.333342670822 -141.109742814086
936.936946310478 -140.973802622577
940.540549950134 -140.915035111629
944.144153589789 -140.94273847444
947.747757229445 -141.035826152327
951.351360869101 -141.151709158934
954.954964508757 -141.235178404438
958.558568148412 -141.227287019745
962.162171788068 -141.074232680722
965.765775427724 -140.736239932369
969.369379067379 -140.196442513054
972.972982707035 -139.469765678691
976.576586346691 -138.611808526968
980.180189986346 -137.727726321544
983.783793626002 -139.269551603636
987.387397265658 -142.093482669631
990.991000905313 -143.999387575001
994.594604544969 -145.141921921534
998.198208184625 -145.661390689725
1001.80181182428 -145.684341057466
1005.40541546394 -145.324155218739
1009.00901910359 -144.681643202306
1012.61262274325 -143.845635690403
1016.2162263829 -142.89357683743
1019.81983002256 -141.892117088646
1023.42343366221 -140.897705998856
1027.02703730187 -139.957185051105
1030.63064094153 -139.108380475373
1034.23424458118 -138.38069606726
1037.83784822084 -137.795706006685
1041.44145186049 -137.367747676572
1045.04505550015 -137.104514481545
1048.6486591398 -137.00764866662
1052.25226277946 -137.073334135894
1055.85586641912 -137.292889271241
1059.45947005877 -137.653359750997
1063.06307369843 -138.138111368663
1066.66667733808 -138.727422851583
1070.27028097774 -139.399078679647
1073.87388461739 -140.128961903978
1077.47748825705 -140.891646965621
1081.08109189671 -141.660992514247
1084.68469553636 -142.410734226824
1088.28829917602 -143.115077626326
1091.89190281567 -143.749290900425
1095.49550645533 -144.290297720171
1099.09911009498 -144.717270058692
1102.70271373464 -145.01222100988
1106.3063173743 -145.160597607091
1109.90992101395 -145.151873641836
1113.51352465361 -144.980142482466
1117.11712829326 -144.644709892862
1120.72073193292 -144.150686851134
1124.32433557257 -143.509582368317
1127.92793921223 -142.739896307051
1131.53154285188 -141.867712200278
1135.13514649154 -140.927290069943
1138.7387501312 -139.96165924566
1142.34235377085 -139.023211183435
1145.94595741051 -138.174292284342
1149.54956105016 -137.4877967132
1153.15316468982 -137.04775921732
1156.75676832947 -136.949947945097
1160.36037196913 -137.302457264828
1163.96397560879 -138.226300583277
1167.56757924844 -139.856003164511
1171.1711828881 -142.340194948385
1174.77478652775 -145.842203369509
1178.37839016741 -150.540646175645
1181.98199380706 -156.630024246646
1185.58559744672 -164.321314412953
1189.18920108638 -173.83916663795
1192.79280472603 -181.548683637689
1196.39640836569 -185.406224645627
1200.00001200534 -186.944296580129
1203.603615645 -187.269835421366
1207.20721928465 -187.127736573503
1210.81082292431 -186.964385226897
1214.41442656397 -186.991186720288
1218.01803020362 -187.248096902994
1221.62163384328 -187.667152497104
1225.22523748293 -188.136001459683
1228.82884112259 -188.561433344947
1232.43244476224 -188.932909666457
1236.0360484019 -189.386094259341
1239.63965204156 -190.266383642483
1243.24325568121 -192.19243738064
1246.84685932087 -193.407855922189
1250.45046296052 -193.542912772898
1254.05406660018 -193.615047591357
1257.65767023983 -193.63923466462
1261.26127387949 -193.62848244855
1264.86487751915 -193.59394899027
1268.4684811588 -193.545057350622
1272.07208479846 -193.489611026625
1275.67568843811 -193.433909373928
1279.27929207777 -193.38286302927
1282.88289571742 -193.340109332934
1286.48649935708 -193.308127751206
1290.09010299674 -193.288355298829
1293.69370663639 -193.281301961462
1297.29731027605 -193.286666118135
1300.9009139157 -193.303449963704
1304.50451755536 -193.330074931312
1308.10812119501 -193.364497114842
1311.71172483467 -193.404322691374
1315.31532847433 -193.446923343645
1318.91893211398 -193.489551682495
1322.52253575364 -193.529456669346
1326.12613939329 -193.563999038625
1329.72974303295 -193.59076672025
1333.3333466726 -193.607690262086
1336.93695031226 -193.613158252373
1340.54055395191 -193.606132742198
1344.14415759157 -193.586264667975
1347.74776123123 -193.554009273879
1351.35136487088 -193.510741534282
1354.95496851054 -193.458871576254
1358.55857215019 -193.40196010198
1362.16217578985 -193.344833811267
1365.7657794295 -193.293700823932
1369.36938306916 -193.256266102314
1372.97298670882 -193.241846873692
1376.57659034847 -193.261488052788
1380.18019398813 -193.328077664187
1383.78379762778 -193.456462264764
1387.38740126744 -193.663562366259
1390.99100490709 -193.968487857591
1394.59460854675 -193.581213267336
1398.19821218641 -194.522259502419
1401.80181582606 -194.953347283795
1405.40541946572 -196.172672709123
1409.00902310537 -198.786215000471
1412.61262674503 -203.636005764762
1416.21623038468 -210.748827974609
1419.81983402434 -218.090113461128
1423.423437664 -225.247303804053
1427.02704130365 -232.413951871942
1430.63064494331 -239.671711620076
1434.23424858296 -246.321659339303
1437.83785222262 -254.840929745969
1441.44145586227 -262.75130584106
1445.04505950193 -268.529439533437
1448.64866314159 -271.802955564624
1452.25226678124 -273.001273145288
1455.8558704209 -273.006427591701
1459.45947406055 -272.803891962211
1463.06307770021 -273.133398693733
1466.66668133986 -274.13976123817
1470.27028497952 -275.023695699004
1473.87388861918 -273.780774780464
1477.47749225883 -274.048154211971
1481.08109589849 -274.103693091518
1484.68469953814 -274.134383100788
1488.2883031778 -274.149875935094
1491.89190681745 -274.154669443126
1495.49551045711 -274.152480473659
1499.09911409676 -274.146307696101
1502.70271773642 -274.138494421044
1506.30632137608 -274.130791420814
1509.90992501573 -274.124419750022
1513.51352865539 -274.120133566114
1517.11713229504 -274.118282949921
1520.7207359347 -274.118876726208
1524.32433957435 -274.121645284227
1527.92794321401 -274.126103398266
1531.53154685367 -274.131613048202
1535.13515049332 -274.137446240038
1538.73875413298 -274.142847826472
1542.34235777263 -274.147098327436
1545.94596141229 -274.149576750658
1549.54956505194 -274.149823412181
1553.1531686916 -274.147602756962
1556.75677233126 -274.142966179371
1560.36037597091 -274.136314843784
1563.96397961057 -274.128462505108
1567.56758325022 -274.120698329336
1571.17118688988 -274.114849714099
1574.77479052953 -274.113345109245
1578.37839416919 -274.119276837303
1581.98199780885 -274.136463914158
1585.5856014485 -274.16951486948
1589.18920508816 -274.164445320331
1592.79280872781 -274.146817734514
1596.39641236747 -274.11341271937
1600.00001600712 -274.14496157148
1603.60361964678 -274.114908054145
1607.20722328644 -274.105658232831
1610.81082692609 -274.127585549811
1614.41443056575 -274.148905686835
1618.0180342054 -274.15564031122
1621.62163784506 -274.146855499888
1625.22524148471 -274.1299001634
1628.82884512437 -274.115644469997
1632.43244876403 -274.113718269644
1636.03605240368 -274.127749518041
1639.63965604334 -274.150602700679
1643.24325968299 -274.159617256884
1646.84686332265 -274.111846003848
1650.4504669623 -274.143088027381
1654.05407060196 -274.161444418768
1657.65767424162 -274.133440087911
1661.26127788127 -274.111390733263
1664.86488152093 -274.113063423721
1668.46848516058 -274.133010811062
1672.07208880024 -274.153905342408
1675.67569243989 -274.157873472653
1679.27929607955 -274.137829876945
1682.8828997192 -274.108811663054
1686.48650335886 -274.119312583918
1690.09010699852 -274.192874557763
1693.69371063817 -274.151668227607
1697.29731427783 -274.125140817856
1700.90091791748 -274.110178967763
1704.50452155714 -274.104053185276
1708.10812519679 -274.104396153674
1711.71172883645 -274.109181038211
1715.31533247611 -274.116699792751
1718.91893611576 -274.125541466414
1722.52253975542 -274.13457051021
1726.12614339507 -274.142905083677
1729.72974703473 -274.149895361529
1733.33335067438 -274.155101840288
1736.93695431404 -274.15827364493
1740.5405579537 -274.159326835512
1744.14416159335 -274.158322713831
1747.74776523301 -274.155446130045
1751.35136887266 -274.150983789328
1754.95497251232 -274.145302558499
1758.55857615197 -274.138827772657
1762.16217979163 -274.132021541846
1765.76578343129 -274.125361057661
1769.36938707094 -274.11931689992
1772.9729907106 -274.114331343267
1776.57659435025 -274.110796663852
1780.18019798991 -274.109033445939
1783.78380162956 -274.10926888856
1787.38740526922 -274.111615112153
1790.99100890888 -274.116047465206
1794.59461254853 -274.122382830875
1798.19821618819 -274.130257933657
1801.80181982784 -274.139107646004
1805.4054234675 -274.14814329498
1809.00902710715 -274.156330968895
1812.61263074681 -274.162369823904
1816.21623438647 -274.164670390741
1819.81983802612 -274.161332881234
1823.42344166578 -274.150125495119
1827.02704530543 -274.12846272646
1830.63064894509 -274.093383670425
1834.23425258474 -274.068663106616
1837.8378562244 -274.088789879785
1841.44145986406 -274.105947761601
1845.04506350371 -274.120390739136
1848.64866714337 -274.132360424364
1852.25227078302 -274.1420863253
1855.85587442268 -274.149786117138
1859.45947806233 -274.155665913393
1863.06308170199 -274.159920537042
1866.66668534164 -274.162733791662
1870.2702889813 -274.164278732572
1873.87389262096 -274.164717937972
1877.47749626061 -274.164203780086
1881.08109990027 -274.162878696298
1884.68470353992 -274.160875460296
1888.28830717958 -274.158317453211
1891.89191081923 -274.155318934755
1895.49551445889 -274.151985314366
1899.09911809855 -274.148413422343
1902.7027217382 -274.144691780991
1906.30632537786 -274.140900875757
1909.90992901751 -274.137113426375
1913.51353265717 -274.133394658
1917.11713629682 -274.129802572356
1920.72073993648 -274.126388218869
1924.32434357614 -274.123195965811
1927.92794721579 -274.12026377144
1931.53155085545 -274.117623455141
1935.1351544951 -274.115300968561
1938.73875813476 -274.113316666759
1942.34236177441 -274.11168557934
1945.94596541407 -274.110417681587
1949.54956905373 -274.109518165623
1953.15317269338 -274.108987711532
1956.75677633304 -274.108822758502
1960.36037997269 -274.109015775978
1963.96398361235 -274.109555534786
1967.567587252 -274.110427378282
1971.17119089166 -274.111613493492
1974.77479453132 -274.113093182253
1978.37839817097 -274.114843132343
1981.98200181063 -274.116837688641
1985.58560545028 -274.119049124245
1989.18920908994 -274.121447911629
1992.79281272959 -274.124002993783
1996.39641636925 -274.126682055327
2000.00002000891 -274.129451793697
2003.60362364856 -274.132278190243
2007.20722728822 -274.135126781393
2010.81083092787 -274.137962929785
2014.41443456753 -274.140752095405
2018.01803820718 -274.143460106744
2021.62164184684 -274.146053431912
2025.22524548649 -274.148499449787
2028.82884912615 -274.150766721186
2032.43245276581 -274.152825259947
2036.03605640546 -274.154646804125
2039.63966004512 -274.156205087099
2043.24326368477 -274.157476108717
2046.84686732443 -274.158438406443
2050.45047096408 -274.159073326511
2054.05407460374 -274.159365295033
2057.6576782434 -274.159302089156
2061.26128188305 -274.158875108221
2064.86488552271 -274.158079644853
2068.46848916236 -274.156915156148
2072.07209280202 -274.155385534823
2075.67569644167 -274.153499380284
2079.27930008133 -274.151270269851
2082.88290372099 -274.148717029839
2086.48650736064 -274.145864006724
2090.0901110003 -274.142741338305
2093.69371463995 -274.139385224784
2097.29731827961 -274.135838199942
2100.90092191926 -274.132149402305
2104.50452555892 -274.12837484621
2108.10812919858 -274.124577693059
2111.71173283823 -274.120828522384
2115.31533647789 -274.117205602897
2118.91894011754 -274.11379516384
2122.5225437572 -274.110691665995
2126.12614739685 -274.107998072769
2129.72975103651 -274.105826121539
2133.33335467617 -274.104296594526
2136.93695831582 -274.103539590176
2140.54056195548 -274.103694794122
2144.14416559513 -274.104911750457
2147.74776923479 -274.107350132779
2151.35137287444 -274.111180015342
2154.9549765141 -274.116582144304
2158.55858015376 -274.123748208726
2162.16218379341 -274.132881111813
2165.76578743307 -274.144195241911
2169.36939107272 -274.157916743874
2172.97299471238 -274.174283789963
2176.57659835203 -274.193546851311
2180.18020199169 -274.153210577908
2183.78380563134 -274.104146700856
2187.387409271 -274.119459815509
2190.99101291066 -274.146403155918
2194.59461655031 -274.159161172607
2198.19822018997 -274.151975892139
2201.80182382962 -274.132273276681
2205.40542746928 -274.113789583586
2209.00903110893 -274.109697724948
2212.61263474859 -274.125733627186
2216.21623838825 -274.153322590593
2219.8198420279 -274.162705648943
2223.42344566756 -274.096065928975
2227.02704930721 -274.121001261792
2230.63065294687 -274.155592092963
2234.23425658652 -274.162628227757
2237.83786022618 -274.154343164245
2241.44146386584 -274.139828612686
2245.04506750549 -274.125409787923
2248.64867114515 -274.115020701764
2252.2522747848 -274.110579455374
2255.85587842446 -274.112363531675
2259.45948206411 -274.119385087706
2263.06308570377 -274.12976624704
2266.66668934343 -274.141114392175
2270.27029298308 -274.150897456885
2273.87389662274 -274.156819218652
2277.47750026239 -274.157194591053
2281.08110390205 -274.151324916093
2284.6847075417 -274.139873256668
2288.28831118136 -274.125239688898
2291.89191482102 -274.11193659456
2295.49551846067 -274.106963953473
2299.09912210033 -274.120184635798
2302.70272573998 -274.164699694534
2306.30632937964 -274.19651362761
2309.90993301929 -274.270635255013
2313.51353665895 -273.97757365864
2317.11714029861 -273.820404655992
2320.72074393826 -273.993689956786
2324.32434757792 -274.233755044495
2327.92795121757 -274.392780535826
2331.53155485723 -274.414011454895
2335.13515849688 -274.306966507398
2338.73876213654 -274.122647354787
2342.3423657762 -273.928747888435
2345.94596941585 -273.784863503833
2349.54957305551 -273.717700374709
2353.15317669516 -273.696284727281
2356.75678033482 -273.607172114343
2360.36038397447 -273.229656689521
2363.96398761413 -272.210980481365
2367.56759125378 -270.041542667584
2371.17119489344 -266.589118227213
2374.7747985331 -266.158748693693
2378.37840217275 -265.785654144786
2381.98200581241 -265.46530542729
2385.58560945206 -265.193379296209
2389.18921309172 -264.965754186771
2392.79281673137 -264.778505986448
2396.39642037103 -264.627903806977
2400.00002401069 -264.510405756377
2403.60362765034 -264.422654710966
2407.20723129 -264.361474087388
2410.81083492965 -264.323863614622
2414.41443856931 -264.306995106011
2418.01804220896 -264.308208231274
2421.62164584862 -264.325006288529
2425.22524948828 -264.355051976309
2428.82885312793 -264.396163165588
2432.43245676759 -264.44630867179
2436.03606040724 -264.503604026819
2439.6396640469 -264.56630725107
2443.24326768655 -264.632814625451
2446.84687132621 -264.701656463406
2450.45047496587 -264.771492882926
2454.05407860552 -264.841109578576
2457.65768224518 -264.909413593511
2461.26128588483 -264.975429091496
2464.86488952449 -265.038293128922
2468.46849316414 -265.097251426832
2472.0720968038 -265.15165414293
2475.67570044346 -265.200951643615
2479.27930408311 -265.244690275984
2482.88290772277 -265.282508139862
2486.48651136242 -265.314130859819
2490.09011500208 -265.339367357186
2493.69371864173 -265.358105622078
2497.29732228139 -265.37030848541
2500.90092592105 -265.376009390921
2504.5045295607 -265.375308167189
2508.10813320036 -265.368366799653
2511.71173684001 -265.355405202625
2515.31534047967 -265.336696991322
2518.91894411932 -265.312565253871
2522.52254775898 -265.283378323342
2526.12615139864 -265.249545549755
2529.72975503829 -265.211513072111
2533.33335867795 -265.169759590401
2536.9369623176 -265.124792137632
2540.54056595726 -265.077141851837
2544.14416959691 -265.027359748109
2547.74777323657 -264.976012490603
2551.35137687623 -264.923678164582
2554.95498051588 -264.870942048394
2558.55858415554 -264.81839238553
2562.16218779519 -264.766616156629
2565.76579143485 -264.716194851492
2569.3693950745 -264.667700241113
2572.97299871416 -264.621690149685
2576.57660235381 -264.578704226633
2580.18020599347 -264.539259718617
2583.78380963313 -264.503847241556
2587.38741327278 -264.472926552681
2590.99101691244 -264.446922322489
2594.59462055209 -264.426219906824
2598.19822419175 -264.411161118847
2601.8018278314 -264.402040001104
2605.40543147106 -264.399098597499
2609.00903511072 -264.402522725337
2612.61263875037 -264.412437747356
2616.21624239003 -264.428904343706
2619.81984602968 -264.45191428402
2623.42344966934 -264.481386199371
2627.02705330899 -264.51716135437
2630.63065694865 -264.558999419105
2634.23426058831 -264.606574241207
2637.83786422796 -264.659469617873
2641.44146786762 -264.717175067844
2645.04507150727 -264.779081603475
2648.64867514693 -264.844477502715
2652.25227878658 -264.912544081163
2655.85588242624 -264.982351464034
2659.4594860659 -265.052854358239
2663.06308970555 -265.122887824354
2666.66669334521 -265.191163048677
2670.27029698486 -265.256263115245
2673.87390062452 -265.316638777745
2677.47750426417 -265.370604231814
2681.08110790383 -265.416332886646
2684.68471154349 -265.451853137423
2688.28831518314 -265.475044137035
2691.8919188228 -265.483631568278
2695.49552246245 -265.475183415782
2699.09912610211 -265.447105737995
2702.70272974176 -265.396638439383
2706.30633338142 -265.32085104226
2709.90993702108 -265.216638458887
2713.51354066073 -265.080716763425
2717.11714430039 -264.909618964131
2720.72074794004 -264.69969077517
2724.3243515797 -264.447086388684
2727.92795521935 -264.147764246974
2731.53155885901 -263.797482814279
2735.13516249867 -264.366127868638
2738.73876613832 -264.729240473548
2742.34236977798 -264.924253376849
2745.94597341763 -264.996189651481
2749.54957705729 -264.986755534955
2753.15318069694 -264.933108614263
2756.7567843366 -264.866626010788
2760.36038797625 -264.811672565211
2763.96399161591 -264.784369022409
2767.56759525557 -264.791360216379
2771.17119889522 -264.828583255132
2774.77480253488 -264.880035705609
2778.37840617453 -264.916543778589
2781.98200981419 -264.894530513578
2785.58561345384 -264.75478396375
2789.1892170935 -264.421225380828
2792.79282073316 -263.799677400012
2796.39642437281 -262.776632224817
2800.00002801247 -261.863290681147
2803.60363165212 -261.665433776984
2807.20723529178 -261.657948074244
2810.81083893143 -261.722082568632
2814.41444257109 -261.782925280459
2818.01804621075 -261.801773117647
2821.6216498504 -261.768501738745
2825.22525349006 -261.693935415927
2828.82885712971 -261.602216898025
2832.43246076937 -261.523177273504
2836.03606440902 -261.484705833522
2839.63966804868 -261.505119934875
2843.24327168834 -261.585534863066
2846.84687532799 -261.702233695294
2850.45047896765 -261.799037163463
2854.0540826073 -261.779673517127
2857.65768624696 -261.50014838672
2861.26128988661 -260.761114646172
2864.86489352627 -260.640564296963
2868.46849716593 -261.753721683266
2872.07210080558 -262.4027038379
2875.67570444524 -262.695930847491
2879.27930808489 -262.727423998009
2882.88291172455 -262.57767320697
2886.4865153642 -262.314504455633
2890.09011900386 -261.993947221192
2893.69372264352 -261.661101908981
2897.29732628317 -261.351007284661
2900.90092992283 -261.089507906428
2904.50453356248 -260.894121557198
2908.10813720214 -260.774906676813
2911.71174084179 -260.735329794236
2915.31534448145 -260.773132959743
2918.9189481211 -260.881201177125
2922.52255176076 -261.048429835885
2926.12615540042 -261.260592143428
2929.72975904007 -261.501206557274
2933.33336267973 -261.752404217229
2936.93696631938 -261.995796377607
2940.54056995904 -262.21334183941
2944.14417359869 -262.388214382542
2947.74777723835 -262.505670197983
2951.35138087801 -262.553915320014
2954.95498451766 -262.524973058381
2958.55858815732 -262.415551430508
2962.16219179697 -262.227910593712
2965.76579543663 -261.970730277365
2969.36939907628 -261.659977215151
2972.97300271594 -261.319772577115
2976.5766063556 -260.983259402116
2980.18020999525 -260.693470029749
2983.78381363491 -260.504193532717
2987.38741727456 -260.480843148996
2990.99102091422 -260.701323713914
2994.59462455387 -261.256899092631
2998.19822819353 -262.25305961198
3001.80183183319 -263.810389492853
3005.40543547284 -263.710318588078
3009.0090391125 -261.726492432128
3012.61264275215 -260.629469803978
3016.21624639181 -260.190294942235
3019.81985003146 -260.211624602372
3023.42345367112 -260.526201751583
3027.02705731078 -260.99532926366
3030.63066095043 -261.507343613855
3034.23426459009 -261.976088573744
3037.83786822974 -262.339388906101
3041.4414718694 -262.557524059757
3045.04507550905 -262.611701864476
3048.64867914871 -262.502532225811
3052.25228278837 -262.248500819977
3055.85588642802 -261.884442788716
3059.45949006768 -261.460016434165
3063.06309370733 -261.038176913727
3066.66669734699 -260.693649934927
3070.27030098664 -260.511405450282
3073.8739046263 -260.585131352185
3077.47750826595 -261.015707167734
3081.08111190561 -261.909677753636
3084.68471554527 -263.377726991071
3088.28831918492 -265.533151480517
3091.89192282458 -268.490334236682
3095.49552646423 -272.363218383305
3099.09913010389 -277.263780848071
3102.70273374354 -283.300506057442
3106.3063373832 -290.576859631588
3109.90994102286 -299.277887677727
3113.51354466251 -307.409019848788
3117.11714830217 -313.267555354672
3120.72075194182 -317.304065096948
3124.32435558148 -319.911812532909
3127.92795922113 -321.43032901679
3131.53156286079 -322.14898914099
3135.13516650045 -322.310586077296
3138.7387701401 -322.114906918095
3142.34237377976 -321.722308017606
3145.94597741941 -321.257290333087
3149.54958105907 -320.81207476607
3153.15318469872 -320.450177503568
3156.75678833838 -320.209985359309
3160.36039197804 -320.108331114939
3163.96399561769 -320.14406886126
3167.56759925735 -320.301649339444
3171.171202897 -320.554695282249
3174.77480653666 -320.869576755243
3178.37841017631 -321.208986498031
3181.98201381597 -321.535515265463
3185.58561745563 -321.815227168866
3189.18922109528 -322.021235017235
3192.79282473494 -322.137275658532
3196.39642837459 -322.161285320785
3200.00003201425 -322.108974953439
3203.6036356539 -322.017405568446
3207.20723929356 -321.948563581659
3210.81084293322 -321.992936153773
3214.41444657287 -322.273086531883
3218.01805021253 -322.947229390522
3221.62165385218 -324.212806172789
3225.22525749184 -326.310060431795
3228.82886113149 -329.525613171685
3232.43246477115 -332.923664052196
3236.03606841081 -334.681542937957
3239.63967205046 -335.54989588581
3243.24327569012 -335.950040868884
3246.84687932977 -336.136957627566
3250.45048296943 -336.239410518558
3254.05408660908 -336.300071363948
3257.65769024874 -336.31564230022
3261.26129388839 -336.276978627371
3264.86489752805 -336.209211657866
3268.46850116771 -336.211871565869
3272.07210480736 -336.28028014205
3275.67570844702 -336.245108197597
3279.27931208667 -336.265121535931
3282.88291572633 -336.273809778585
3286.48651936598 -336.260398440629
3290.09012300564 -336.24386540996
3293.6937266453 -336.246957426525
3297.29733028495 -336.270206561603
3300.90093392461 -336.265946697138
3304.50453756426 -336.259259372644
3308.10814120392 -336.272594478922
3311.71174484357 -336.253755375244
3315.31534848323 -336.243779727802
3318.91895212289 -336.2513940375
3322.52255576254 -336.266226611878
3326.1261594022 -336.272020537028
3329.72976304185 -336.259846649511
3333.33336668151 -336.241316508359
3336.93697032116 -336.261795366792
3340.54057396082 -336.245371713648
3344.14417760048 -336.272189594576
3347.74778124013 -336.246960423207
3351.35138487979 -336.262589691163
3354.95498851944 -336.231880115808
3358.5585921591 -336.274895132429
3362.16219579875 -336.257730644205
3365.76579943841 -336.244195027497
3369.36940307807 -336.25084892031
3372.97300671772 -336.266359367587
3376.57661035738 -336.270853966489
3380.18021399703 -336.255275011728
3383.78381763669 -336.240733640877
3387.38742127634 -336.291291786975
3390.991024916 -336.263272403849
3394.59462855566 -336.257975018446
3398.19823219531 -336.253273258745
3401.80183583497 -336.228990048652
3405.40543947462 -336.267874020488
3409.00904311428 -336.244320432806
3412.61264675393 -336.264418656422
3416.21625039359 -336.265356881949
3419.81985403325 -336.243747901223
3423.4234576729 -336.263561739448
3427.02706131256 -336.241400610943
3430.63066495221 -336.24823475546
3434.23426859187 -336.261928190702
3437.83787223152 -336.270569105208
3441.44147587118 -336.270160865996
3445.04507951083 -336.262313026237
3448.64868315049 -336.251932332877
3452.25228679015 -336.244913734332
3455.8558904298 -336.245831388078
3459.45949406946 -336.255629668365
3463.06309770911 -336.269314173873
3466.66670134877 -336.273642735275
3470.27030498842 -336.244816422955
3473.87390862808 -336.274107350531
3477.47751226774 -336.248938399259
3481.08111590739 -336.252060397548
3484.68471954705 -336.271642422913
3488.2883231867 -336.250565117497
3491.89192682636 -336.279797764622
3495.49553046601 -336.26345705539
3499.09913410567 -336.245043534324
3502.70273774533 -336.240409903232
3506.30634138498 -336.243976085409
3509.90994502464 -336.251451919473
3513.51354866429 -336.259699764313
3517.11715230395 -336.266597104042
3520.7207559436 -336.270899152942
3524.32435958326 -336.272101460417
3527.92796322292 -336.270302515937
3531.53156686257 -336.266066353997
3535.13517050223 -336.26028515905
3538.73877414188 -336.254041870469
3542.34237778154 -336.248472787514
3545.94598142119 -336.244630174217
3549.54958506085 -336.243344864419
3553.15318870051 -336.24508886663
3556.75679234016 -336.249837969076
3560.36039597982 -336.256934344548
3563.96399961947 -336.264949155411
3567.56760325913 -336.271545158559
3571.17120689878 -336.273339310316
3574.77481053844 -336.265765371482
3578.3784141781 -336.242936512052
3581.98201781775 -336.232507563082
3585.58562145741 -336.24461500686
3589.18922509706 -336.234385272018
3592.79282873672 -336.256562217828
3596.39643237637 -336.236099279205
3600.00003601603 -336.29487600225
};

\nextgroupplot[
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-180.000001800801, xmax=3780.00003781683,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw [deg/s]},
ymin=-2.60845664161885, ymax=2.14628069676143,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3.2379158015135e-32
3.60360363965568 -1.90944555876363
7.20720727931137 -2.39233221714702
10.8108109189671 -2.01931914871782
14.4144145586227 -1.22927648055208
18.0180181982784 -0.343437092906294
21.6216218379341 0.420451581110566
25.2252254775898 0.933975755865017
28.8288291172455 1.14390349352703
32.4324327569012 1.05803290439797
36.0360363965569 0.731040347238608
39.6396400362125 0.250328629597028
43.2432436758682 -0.278124791863369
46.8468473155239 -0.743919611035933
50.4504509551796 -1.04638447204278
54.0540545948353 -1.10872876890683
57.657658234491 -0.892194445223853
61.2612618741466 -0.410207793834478
64.8648655138023 0.257468743503589
68.468469153458 0.950584776444054
72.0720727931137 1.41425016637917
75.6756764327694 1.28478322676827
79.2792800724251 0.0755589234661084
82.8828837120808 -1.82072854734056
86.4864873517364 -1.12093289206624
90.0900909913921 -0.571174756663254
93.6936946310478 -0.151838013899175
97.2972982707035 0.155197708844111
100.900901910359 0.366608994523698
104.504505550015 0.497680601388935
108.108109189671 0.562357427934695
111.711712829326 0.573296477854661
115.315316468982 0.541918824994597
118.918920108638 0.478461578305622
122.522523748293 0.392029846797496
126.126127387949 0.290648704491884
129.729731027605 0.181315155375644
133.33333466726 0.0700500983540891
136.936938306916 -0.0380497077957156
140.540541946572 -0.138759679471702
144.144145586227 -0.228675443293495
147.747749225883 -0.305160871149158
151.351352865539 -0.366296115241917
154.954956505194 -0.410825643136863
158.55856014485 -0.438106272807685
162.162163784506 -0.448055207683415
165.765767424162 -0.44109807169512
169.369371063817 -0.418116944322643
172.972974703473 -0.380398395641323
176.576578343129 -0.329581521368735
180.180181982784 -0.26760597791138
183.78378562244 -0.196660017411396
187.387389262096 -0.1191285227934
190.990992901751 -0.0375410428110165
194.594596541407 0.0454801729062038
198.198200181063 0.127272138806206
201.801803820718 0.205183098367605
205.405407460374 0.276624489053063
209.00901110003 0.339122907262456
212.612614739685 0.390372073286237
216.216218379341 0.428284796258617
219.819822018997 0.451044939111003
223.423425658652 0.457159383525147
227.027029298308 0.445509994886352
230.630632937964 0.415405587236949
234.23423657762 0.366633888229493
237.837840217275 0.299513504079933
241.441443856931 0.214945884520968
245.045047496587 0.114467287755429
248.648651136242 0.000300745409373602
252.252254775898 -0.124591972514568
255.855858415554 -0.256458392683878
259.459462055209 -0.390703373482881
263.063065694865 -0.521837140059407
266.666669334521 -0.643423319371828
270.270272974176 -0.748026975235437
273.873876613832 -0.827162643369225
277.477480253488 -0.871242366442678
281.081083893143 -0.86952372912251
284.684687532799 -0.810057893119384
288.288291172455 -0.679637632234723
291.89189481211 -0.526497052238471
295.495498451766 -0.45276617602765
299.099102091422 -0.271686944575644
302.702705731078 -0.0958850492397082
306.306309370733 0.0171644697172502
309.909913010389 0.052266518533723
313.513516650045 0.0236352453566446
317.1171202897 -0.0379766643515503
320.720723929356 -0.0981486924058865
324.324327569012 -0.131663192491816
327.927931208667 -0.135376094758109
331.531534848323 -0.141087610409917
335.135138487979 -0.228412936301601
338.738742127634 -0.5376529595298
342.34234576729 -1.28266496202624
345.945949406946 -0.559420314155844
349.549553046601 0.0833027428149917
353.153156686257 0.384901041884117
356.756760325913 0.451071533105865
360.360363965569 0.368496249550247
363.963967605224 0.206419445822423
367.56757124488 0.0182247365822021
371.171174884536 -0.156987764936477
374.774778524191 -0.292824308406029
378.378382163847 -0.37402036788576
381.981985803503 -0.394863503302347
385.585589443158 -0.357616221930378
389.189193082814 -0.27093883987282
392.79279672247 -0.148312343541557
396.396400362125 -0.00646125113790648
400.000004001781 0.136223525866919
403.603607641437 0.261261821251261
407.207211281092 0.351661352562531
410.810814920748 0.393494859636681
414.414418560404 0.377477243117677
418.018022200059 0.300542702977131
421.621625839715 0.167421877033537
425.225229479371 -0.00778102052795537
428.828833119027 -0.200011060636261
432.432436758682 -0.371685460814786
436.036040398338 -0.471116446661972
439.639644037994 -0.430934113331645
443.243247677649 -0.166509287013673
446.846851317305 0.425623613585331
450.450454956961 0.485840429269209
454.054058596616 -0.0859620291343677
457.657662236272 -0.278194731401566
461.261265875928 -0.24782149805303
464.864869515583 -0.11273119067663
468.468473155239 0.0436514535623668
472.072076794895 0.167754987411092
475.67568043455 0.231250419018912
479.279284074206 0.226440377427219
482.882887713862 0.161648278059279
486.486491353517 0.0566074882099875
490.090094993173 -0.0621495074642568
493.693698632829 -0.165901941455766
497.297302272485 -0.228351597915746
500.90090591214 -0.230233647164494
504.504509551796 -0.16392748020154
508.108113191452 -0.0380675432159332
511.711716831107 0.117845827903714
515.315320470763 0.248835573058886
518.918924110419 0.269837073431135
522.522527750074 0.0610873169718419
526.12613138973 -0.411578053452063
529.729735029386 0.0891598400303968
533.333338669041 -0.077394141517561
536.936942308697 -0.0883948320238831
540.540545948353 0.0678270970148822
544.144149588008 0.0966948437291549
547.747753227664 -0.0976848169281045
551.35135686732 0.092408174014203
554.954960506975 0.0834128282648341
558.558564146631 -0.0565772822559736
562.162167786287 -0.109953740499153
565.765771425942 -0.107033269346642
569.369375065598 -0.0720150101661613
572.972978705254 -0.0235494338952067
576.57658234491 0.0246927478749745
580.180185984565 0.0634516718153965
583.783789624221 0.0873094117753582
587.387393263877 0.0941210676984561
590.990996903532 0.0844458545385979
594.594600543188 0.0609781911760323
598.198204182844 0.0279787893333513
601.801807822499 -0.00929425750848245
605.405411462155 -0.0451543851941162
609.009015101811 -0.0740554699778018
612.612618741466 -0.0911607396073697
616.216222381122 -0.0929116844082061
619.819826020778 -0.0775969683672505
623.423429660433 -0.0459213402169652
627.027033300089 -0.00157454451932353
630.630636939745 0.0481997672501947
634.234240579401 0.0920351256186618
637.837844219056 0.113873332031669
641.441447858712 0.0923955477693775
645.045051498368 0.00045338286253119
648.648655138023 -0.19550001499157
652.252258777679 -0.0178744636326238
655.855862417335 0.0927324141304851
659.45946605699 0.0801814176422904
663.063069696646 0.0192512041554451
666.666673336302 -0.041750923585138
670.270276975957 -0.0765571767479824
673.873880615613 -0.076507439820745
677.477484255269 -0.0461174300159051
681.081087894925 0.00135314332353661
684.68469153458 0.04833241931836
688.288295174236 0.0773682261474429
691.891898813892 0.0755599216420582
695.495502453547 0.0389902338801749
699.099106093203 -0.0228428982192474
702.702709732859 -0.0825944843019073
706.306313372514 -0.0906406419838977
709.90991701217 0.0293532437425916
713.513520651826 0.144181944682088
717.117124291481 0.0197918564225127
720.720727931137 -0.0501710158417665
724.324331570793 -0.0799372312706298
727.927935210448 -0.0815628290785753
731.531538850104 -0.06508258441256
735.13514248976 -0.0386632642298508
738.738746129415 -0.00875688317586709
742.342349769071 0.0197460405379682
745.945953408727 0.043363229256386
749.549557048382 0.0598673900024216
753.153160688038 0.0681329585995725
756.756764327694 0.0679828437939476
760.360367967349 0.0600351713764229
763.963971607005 0.0455500283047926
767.567575246661 0.0262762068259279
771.171178886317 0.00429794859792835
774.774782525972 -0.0181183111877312
778.378386165628 -0.0386771996840379
781.981989805284 -0.0552076622662875
785.585593444939 -0.0658162184099449
789.189197084595 -0.0690402175684654
792.792800724251 -0.0640010950511728
796.396404363906 -0.0505576279010648
800.000008003562 -0.0294591907727053
803.603611643218 -0.00249901181004476
807.207215282873 0.0273325714757381
810.810818922529 0.0556948563283714
814.414422562185 0.0767435188686667
818.01802620184 0.0829773582166344
821.621629841496 0.0650850406136959
825.225233481152 0.0117918435447727
828.828837120808 -0.0902936001395056
832.432440760463 0.0469845098457705
836.036044400119 0.304692070788313
839.639648039775 0.113104753737628
843.24325167943 -0.368368766887209
846.846855319086 -0.108267798070017
850.450458958742 0.341859301160786
854.054062598397 0.158220610532909
857.657666238053 -0.444453860669292
861.261269877709 1.09785331719601
864.864873517364 -0.566024972673354
868.46847715702 0.239452982404593
872.072080796676 0.420761839204542
875.675684436331 -0.200246429155444
879.279288075987 -0.456444864870716
882.882891715643 0.273843881941389
886.486495355299 0.176122960632956
890.090098994954 0.380804910604235
893.69370263461 0.402052550225216
897.297306274266 -0.463359567067957
900.900909913921 -0.475782078005726
904.504513553577 0.200310663929729
908.108117193233 0.598213320159915
911.711720832888 0.050882298665026
915.315324472544 -0.707171514360806
918.9189281122 1.56200997714592
922.522531751855 -0.270838031209133
926.126135391511 -0.917818664724009
929.729739031167 -0.618198888216503
933.333342670822 -0.00784508437713442
936.936946310478 0.516778628514271
940.540549950134 0.756693317868217
944.144153589789 0.668488158065163
947.747757229445 0.322403351735068
951.351360869101 -0.139586948962904
954.954964508757 -0.545691721060874
958.558568148412 -0.736220149502618
962.162171788068 -0.605498705863866
965.765775427724 -0.143788227072858
969.369379067379 0.520799005869346
972.972982707035 1.08038218916858
976.576586346691 1.00539491751695
980.180189986346 -0.497331894627359
983.783793626002 -1.59882825568374
987.387397265658 -0.957717185715214
990.991000905313 -0.453801166123567
994.594604544969 -0.0694399854005039
998.198208184625 0.211698444320508
1001.80181182428 0.404681694033708
1005.40541546394 0.523356424630627
1009.00901910359 0.580391993669604
1012.61262274325 0.587324062145335
1016.2162263829 0.554598201258386
1019.81983002256 0.491613499184747
1023.42343366221 0.406766167845356
1027.02703730187 0.30749314967563
1030.63064094153 0.200315724395025
1034.23424458118 0.0908831157765193
1037.83784822084 -0.0159839015837788
1041.44145186049 -0.116249395497169
1045.04505550015 -0.20661866941278
1048.6486591398 -0.284494655648049
1052.25226277946 -0.347934308619181
1055.85586641912 -0.395604998071625
1059.45947005877 -0.42674090231053
1063.06307369843 -0.441099401431209
1066.66667733808 -0.43891747054961
1070.27028097774 -0.420868073032798
1073.87388461739 -0.388016553729364
1077.47748825705 -0.341777032199968
1081.08109189671 -0.283868795947755
1084.68469553636 -0.216272693648795
1088.28829917602 -0.141187528382615
1091.89190281567 -0.0609864508626479
1095.49550645533 0.0218266473333366
1099.09911009498 0.104660740532725
1102.70271373464 0.184881275737725
1106.3063173743 0.25985377939462
1109.90992101395 0.326987464163559
1113.51352465361 0.383778835688044
1117.11712829326 0.427855299364362
1120.72073193292 0.457018767111288
1124.32433557257 0.469289264139354
1127.92793921223 0.462948535720736
1131.53154285188 0.436583653958389
1135.13514649154 0.389130624556
1138.7387501312 0.319917993587204
1142.34235377085 0.228710454265226
1145.94595741051 0.115752453712476
1149.54956105016 -0.0181882002700207
1153.15316468982 -0.171776732433057
1156.75676832947 -0.343067793309538
1160.36037196913 -0.529461852445386
1163.96397560879 -0.727661591629432
1167.56757924844 -0.93362829812455
1171.1711828881 -1.14253825789715
1174.77478652775 -1.34873914884869
1178.37839016741 -1.54570643404577
1181.98199380706 -1.72599975495006
1185.58559744672 -1.88121932464955
1189.18920108638 -2.00155759445501
1192.79280472603 -1.71486398712247
1196.39640836569 -1.04799861427032
1200.00001200534 -0.366043979378199
1203.603615645 0.124151682951979
1207.20721928465 0.342931189974901
1210.81082292431 0.306785193781021
1214.41442656397 0.0973089642753145
1218.01803020362 -0.169840827843581
1221.62163384328 -0.375989328104552
1225.22523748293 -0.430486715285035
1228.82884112259 -0.301751418431899
1232.43244476224 -0.0483133338826081
1236.0360484019 0.150142957713521
1239.63965204156 -0.038265025625302
1243.24325568121 -1.1286608842345
1246.84685932087 -1.07800895002519
1250.45046296052 -0.207370813913195
1254.05406660018 0.344641568925306
1257.65767023983 0.645577443794177
1261.26127387949 0.754751966455978
1264.86487751915 0.723703618829085
1268.4684811588 0.596651624685039
1272.07208479846 0.410953365345802
1275.67568843811 0.197561795381101
1279.27929207777 -0.0185171416943699
1282.88289571742 -0.21776709772361
1286.48649935708 -0.385703904210001
1290.09010299674 -0.512418156620101
1293.69370663639 -0.592117798686286
1297.29731027605 -0.622670706709487
1300.9009139157 -0.605147273861924
1304.50451755536 -0.543362994489777
1308.10812119501 -0.443421048415953
1311.71172483467 -0.313254885242746
1315.31532847433 -0.162170808654625
1318.91893211398 -0.000390560720781451
1322.52253575364 0.161406093801871
1326.12613939329 0.312538783166292
1329.72974303295 0.442783944332413
1333.3333466726 0.542832238664413
1336.93695031226 0.604745967628182
1340.54055395191 0.622416488488369
1344.14415759157 0.592021630005918
1347.74776123123 0.512483108135007
1351.35136487088 0.385923941720814
1354.95496851054 0.21812586819637
1358.55857215019 0.0189867592800811
1362.16217578985 -0.19702196332714
1365.7657794295 -0.410397912244365
1369.36938306916 -0.596150318713518
1372.97298670882 -0.723342616902237
1376.57659034847 -0.754635028206188
1380.18019398813 -0.645827145552266
1383.78379762778 -0.345400517700612
1387.38740126744 0.205938766451491
1390.99100490709 1.07571749356846
1394.59460854675 -0.386317837228509
1398.19821218641 0.0201078691266733
1401.80181582606 -0.217509420741959
1405.40541946572 -0.68362221747823
1409.00902310537 -0.698600247311264
1412.61262674503 -1.83980378208843
1416.21623038468 -2.03528327179812
1419.81983402434 -2.00557513041012
1423.423437664 -1.99030652047835
1427.02704130365 -2.00208588454636
1430.63064494331 -1.99957707382136
1434.23424858296 -2.0322071822463
1437.83785222262 -2.12955831861198
1441.44145586227 -1.96875420928103
1445.04505950193 -1.4816696657665
1448.64866314159 -0.795571958479066
1452.25226678124 -0.138130412223823
1455.8558704209 0.257573998302782
1459.45947406055 0.248039053016457
1463.06307770021 -0.12566830905211
1466.66668133986 -0.542921585253454
1470.27028497952 -0.308544304817321
1473.87388861918 1.05729870417813
1477.47749225883 -0.204514568227291
1481.08109589849 -1.45846338292322
1484.68469953814 -0.232684698660908
1488.2883031778 0.416564609404656
1491.89190681745 0.656371278892776
1495.49551045711 0.625084129455719
1499.09911409676 0.434617425143926
1502.70271773642 0.172754236771039
1506.30632137608 -0.0945501957208703
1509.90992501573 -0.320865100896286
1513.51352865539 -0.476980813461052
1517.11713229504 -0.548605411897243
1520.7207359347 -0.53406135609809
1524.32433957435 -0.441982125002802
1527.92794321401 -0.289008854231477
1531.53154685367 -0.0974869737199558
1535.13515049332 0.106837154645303
1538.73875413298 0.297119599392338
1542.34235777263 0.447722221828829
1545.94596141229 0.536516038407169
1549.54956505194 0.547184583089714
1553.1531686916 0.471527269713705
1556.75677233126 0.311762754356625
1560.36037597091 0.0828322977011557
1563.96397961057 -0.185296872599605
1567.56758325022 -0.445328199557042
1571.17118688988 -0.630332434482013
1574.77479052953 -0.651444274619446
1578.37839416919 -0.39555900078358
1581.98199780885 0.276970885007506
1585.5856014485 1.5346390218968
1589.18920508816 0.463741175608252
1592.79280872781 0.336319572223049
1596.39641236747 -0.307977594262727
1600.00001600712 -0.22070816304878
1603.60361964678 -0.0164861827311571
1607.20722328644 -0.452654984466267
1610.81082692609 -0.158131232736019
1614.41443056575 0.21991162626684
1618.0180342054 0.374747137125766
1621.62163784506 0.252452206379332
1625.22524148471 -0.0357365262996458
1628.82884512437 -0.301066316925139
1632.43244876403 -0.364911946018833
1636.03605240368 -0.146419347431099
1639.63965604334 0.249850762837963
1643.24325968299 0.446279257817739
1646.84686332265 -0.295455029254061
1650.4504669623 0.0823838992654551
1654.05407060196 0.384805925333191
1657.65767424162 0.00753108893999501
1661.26127788127 -0.305576554801893
1664.86488152093 -0.294479923492805
1668.46848516058 -0.0258393266139922
1672.07208880024 0.264117115304215
1675.67569243989 0.32672305151402
1679.27929607955 0.058003481881991
1682.8828997192 -0.34419566227923
1686.48650335886 -0.22307793737925
1690.09010699852 0.764841559352669
1693.69371063817 0.236777888585598
1697.29731427783 -0.104239756768113
1700.90091791748 -0.297758039652607
1704.50452155714 -0.378458226535101
1708.10812519679 -0.376430677027654
1711.71172883645 -0.31744933350877
1715.31533247611 -0.22324621074508
1718.91893611576 -0.111785885512981
1722.52253975542 0.00246001377970408
1726.12614339507 0.108238317472037
1729.72974703473 0.19723982502836
1733.33335067438 0.263824815416609
1736.93695431404 0.304748557486645
1740.5405579537 0.318886820348628
1744.14416159335 0.30696138375134
1747.74776523301 0.271265548460525
1751.35136887266 0.215389646637247
1754.95497251232 0.143946552216235
1758.55857615197 0.062297191284191
1762.16217979163 -0.0237239475418135
1765.76578343129 -0.10808330273605
1769.36938707094 -0.184822729485723
1772.9729907106 -0.248333989312716
1776.57659435025 -0.293633239695146
1780.18019798991 -0.316635523689123
1783.78380162956 -0.314429259550341
1787.38740526922 -0.285550730355696
1790.99100890888 -0.230258573625084
1794.59461254853 -0.150808270942951
1798.19821618819 -0.0517266375799275
1801.80181982784 0.0599136878854735
1805.4054234675 0.174219753945102
1809.00902710715 0.278203806539759
1812.61263074681 0.355508799437256
1816.21623438647 0.386133904610939
1819.81983802612 0.346160022618013
1823.42344166578 0.207475292977805
1827.02704530543 -0.0624993954497549
1830.63064894509 -0.501084894085995
1834.23425258474 -0.811899716148963
1837.8378562244 -0.563145147905755
1841.44145986406 -0.351033977039929
1845.04506350371 -0.172433778486045
1848.64866714337 -0.024364669007342
1852.25227078302 0.0960040336520731
1855.85587442268 0.191357151615068
1859.45947806233 0.264236987719394
1863.06308170199 0.317046666365512
1866.66668534164 0.352053474364448
1870.2702889813 0.371392201785676
1873.87389262096 0.377068482804957
1877.47749626061 0.37096213655221
1881.08109990027 0.354830507959362
1884.68470353992 0.330311808608217
1888.28830717958 0.298928457578308
1891.89191081923 0.262090422294755
1895.49551445889 0.221098559376134
1899.09911809855 0.177147955482328
1902.7027217382 0.131331268162381
1906.30632537786 0.0846420667023778
1909.90992901751 0.0379781729732757
1913.51353265717 -0.00785499772120899
1917.11713629682 -0.0521410957967659
1920.72073993648 -0.0942494965406166
1924.32434357614 -0.133631959263654
1927.92794721579 -0.169819286452596
1931.53155085545 -0.202417982922117
1935.1351544951 -0.231106914966983
1938.73875813476 -0.255633969514208
1942.34236177441 -0.275812713275187
1945.94596541407 -0.291519051897826
1949.54956905373 -0.302687889118701
1953.15317269338 -0.309309785915194
1956.75677633304 -0.311427619657619
1960.36037997269 -0.309133243261383
1963.96398361235 -0.302564144339116
1967.567587252 -0.291900104352813
1971.17119089166 -0.277359857765972
1974.77479453132 -0.259197751195751
1978.37839817097 -0.237700402565074
1981.98200181063 -0.213183360254821
1985.58560545028 -0.18598776225592
1989.18920908994 -0.156476995321509
1992.79281272959 -0.125033354119102
1996.39641636925 -0.0920547003826701
2000.00002000891 -0.0579511220648445
2003.60362364856 -0.023141592489027
2007.20722728822 0.0119493704984936
2010.81083092787 0.0468950453763333
2014.41443456753 0.0812698477959524
2018.01803820718 0.114652671429429
2021.62164184684 0.146630228817411
2025.22524548649 0.176800392216905
2028.82884912615 0.204775534449146
2032.43245276581 0.230185869747509
2036.03605640546 0.252682794605265
2039.63966004512 0.271942228623583
2043.24326368477 0.287667955359255
2046.84686732443 0.299594963172623
2050.45047096408 0.307492786075424
2054.05407460374 0.311168844578666
2057.6576782434 0.310471786540451
2061.26128188305 0.305294828013869
2064.86488552271 0.29557909409484
2068.46848916236 0.281316959769981
2072.07209280202 0.262555390764432
2075.67569644167 0.239399284389812
2079.27930008133 0.212014810391908
2082.88290372099 0.18063275179874
2086.48650736064 0.14555184576829
2090.0901110003 0.107142124436284
2093.69371463995 0.0658482557643507
2097.29731827961 0.0221928843874967
2100.90092191926 -0.0232200275377414
2104.50452555892 -0.0697018594855512
2108.10812919858 -0.116475991712998
2111.71173283823 -0.162674464412167
2115.31533647789 -0.207334636862199
2118.91894011754 -0.249395846581595
2122.5225437572 -0.287696068480285
2126.12614739685 -0.320968574011613
2129.72975103651 -0.347838590324797
2133.33335467617 -0.366819959416891
2136.93695831582 -0.376311797284737
2140.54056195548 -0.374595153077463
2144.14416559513 -0.359829668248532
2147.74776923479 -0.330050235707568
2151.35137287444 -0.283163658972921
2154.9549765141 -0.216945311323688
2158.55858015376 -0.129035794951523
2162.16218379341 -0.0169376001133025
2165.76578743307 0.121988235716991
2169.36939107272 0.290525468696416
2172.97299471238 0.491605989460335
2176.57659835203 0.728313163970602
2180.18020199169 0.24875532154362
2183.78380563134 -0.349967254986232
2187.387409271 -0.179575186589095
2190.99101291066 0.136285304565791
2194.59461655031 0.290369397664738
2198.19822018997 0.211440063328864
2201.80182382962 -0.0161255463068956
2205.40542746928 -0.232729707514634
2209.00903110893 -0.283947734894427
2212.61263474859 -0.100921591295216
2216.21623838825 0.219246502264277
2219.8198420279 0.333100456674585
2223.42344566756 -0.429563295185222
2227.02704930721 -0.152095903265952
2230.63065294687 0.240952066727904
2234.23425658652 0.321764093423317
2237.83786022618 0.228807581493078
2241.44146386584 0.0650197388301889
2245.04506750549 -0.0979532037964352
2248.64867114515 -0.21551677308596
2252.2522747848 -0.265889033549848
2255.85587842446 -0.245861367855998
2259.45948206411 -0.166559257172809
2263.06308570377 -0.049203061513395
2266.66668934343 0.0791311999203707
2270.27029298308 0.189751068393645
2273.87389662274 0.256586865294497
2277.47750026239 0.260430911789843
2281.08110390205 0.193176748481254
2284.6847075417 0.0620583550607972
2288.28831118136 -0.106110630033008
2291.89191482102 -0.260697689959382
2295.49551846067 -0.323012209819455
2299.09912210033 -0.182066257000321
2302.70272573998 0.309664638480883
2306.30632937964 0.0834284801271992
2309.90993301929 0.0961637120563245
2313.51353665895 0.022093767343727
2317.11714029861 0.234931040259504
2320.72074393826 0.151314666320514
2324.32434757792 -0.0213706615514525
2327.92795121757 -0.159052782790567
2331.53155485723 -0.204973768801902
2335.13515849688 -0.153691622576348
2338.73876213654 -0.0350819783054676
2342.3423657762 0.101660199003529
2345.94596941585 0.204018913913005
2349.54957305551 0.232155440939845
2353.15317669516 0.17490662494066
2356.75678033482 0.0657831814968264
2360.36038397447 -0.0010320027003536
2363.96398761413 0.145314430535399
2367.56759125378 0.76834461127036
2371.17119489344 1.9301562722896
2374.7747985331 1.4005927575784
2378.37840217275 0.94382963752155
2381.98200581241 0.553998469656432
2385.58560945206 0.225501342780303
2389.18921309172 -0.0469947412840676
2392.79281673137 -0.26856348592265
2396.39642037103 -0.44402491796412
2400.00002401069 -0.577951005914166
2403.60362765034 -0.674671278189688
2407.20723129 -0.738278441352875
2410.81083492965 -0.772633998345444
2414.41443856931 -0.78137386672282
2418.01804220896 -0.767913996888276
2421.62164584862 -0.735455990327136
2425.22524948828 -0.686992717840933
2428.82885312793 -0.625313937781601
2432.43245676759 -0.553011914285652
2436.03606040724 -0.472487035508308
2439.6396640469 -0.385953431857744
2443.24326768655 -0.295444594229228
2446.84687132621 -0.202818992239268
2450.45047496587 -0.109765692459849
2454.05407860552 -0.0178099766525677
2457.65768224518 0.0716810399971739
2461.26128588483 0.15749279064603
2464.86488952449 0.238557638558481
2468.46849316414 0.313949258872673
2472.0720968038 0.382877020366296
2475.67570044346 0.444680367222326
2479.27930408311 0.498823200794899
2482.88290772277 0.544888261375142
2486.48651136242 0.582571509956961
2490.09011500208 0.611676510002892
2493.69371864173 0.632108809209932
2497.29732228139 0.643870321275317
2500.90092592105 0.64705370766242
2504.5045295607 0.641836759366509
2508.10813320036 0.628476778680614
2511.71173684001 0.607304960961328
2515.31534047967 0.578720776394632
2518.91894411932 0.543186351761728
2522.52254775898 0.501220852204892
2526.12615139864 0.453394862993208
2529.72975503829 0.400324771288511
2533.33335867795 0.342667147911145
2536.9369623176 0.281113129105771
2540.54056595726 0.216382798307212
2544.14416959691 0.149219567906311
2547.74777323657 0.0803845610157217
2551.35137687623 0.0106509932357273
2554.95498051588 -0.059201445579931
2558.55858415554 -0.128392209558209
2562.16218779519 -0.196145515040936
2565.76579143485 -0.261695958819072
2569.3693950745 -0.324294136366701
2572.97299871416 -0.383212260075423
2576.57660235381 -0.437749777488357
2580.18020599347 -0.487238989534441
2583.78380963313 -0.531050668762538
2587.38741327278 -0.56859967757557
2590.99101691244 -0.59935058646482
2594.59462055209 -0.622823292244009
2598.19822419175 -0.638598636283498
2601.8018278314 -0.64632402274445
2605.40543147106 -0.645719036813049
2609.00903511072 -0.636581062934677
2612.61263875037 -0.618790903047971
2616.21624239003 -0.592318394819171
2619.81984602968 -0.557228029876125
2623.42344966934 -0.513684572042696
2627.02705330899 -0.461958675572554
2630.63065694865 -0.402432503383858
2634.23426058831 -0.335605345293011
2637.83786422796 -0.262099236248951
2641.44146786762 -0.182664574567478
2645.04507150727 -0.0981857401652946
2648.64867514693 -0.0096867127941974
2652.25227878658 0.0816633097249033
2655.85588242624 0.174544293267389
2659.4594860659 0.267479749171184
2663.06308970555 0.358831116002333
2666.66669334521 0.446792141320984
2670.27029698486 0.529383263447101
2673.87390062452 0.604445993226161
2677.47750426417 0.669637295795567
2681.08110790383 0.722423972349501
2684.68471154349 0.760077041905621
2688.28831518314 0.779666123070556
2691.8919188228 0.778053815805649
2695.49552246245 0.751890083192805
2699.09912610211 0.697606633200517
2702.70272974176 0.611411300449319
2706.30633338142 0.48928242797825
2709.90993702108 0.326963249009936
2713.51354066073 0.119956268716555
2717.11714430039 -0.136482354013508
2720.72074794004 -0.44734842481104
2724.3243515797 -0.817895332059434
2727.92795521935 -1.25363966512903
2731.53155885901 -1.76036683261117
2735.13516249867 0.00693890777166557
2738.73876613832 0.574624730079015
2742.34236977798 0.474620859372271
2745.94597341763 0.107909222994102
2749.54957705729 -0.261939471978836
2753.15318069694 -0.486721454470735
2756.7567843366 -0.511555605140867
2760.36038797625 -0.352839172118333
2763.96399161591 -0.0762034867364495
2767.56759525557 0.225530320732621
2771.17119889522 0.454395605343352
2774.77480253488 0.529324491742425
2778.37840617453 0.408192158434102
2781.98200981419 0.109861122045744
2785.58561345384 -0.263774478406775
2789.1892170935 -0.505744597253542
2792.79282073316 -0.281958997905044
2796.39642437281 0.890837031412973
2800.00002801247 0.664330704005371
2803.60363165212 -0.6008004492731
2807.20723529178 -0.74142950678081
2810.81083893143 -0.355837935940268
2814.41444257109 0.147873731407691
2818.01804621075 0.523016635921423
2821.6216498504 0.655544327676331
2825.22525349006 0.535283503082191
2828.82885712971 0.227164741801158
2832.43246076937 -0.157546756334987
2836.03606440902 -0.490020434406801
2839.63966804868 -0.65262964148976
2843.24327168834 -0.567720895736623
2846.84687532799 -0.226383147459679
2850.45047896765 0.282782957786862
2854.0540826073 0.74489581612446
2857.65768624696 0.790023602267997
2861.26128988661 -0.135584993556751
2864.86489352627 -1.06596769364282
2868.46849716593 -0.395856969577951
2872.07210080558 0.0452949960375593
2875.67570444524 0.305086061370472
2879.27930808489 0.425308163023431
2882.88291172455 0.44227337534329
2886.4865153642 0.387139969729131
2890.09011900386 0.286238473940314
2893.69372264352 0.16139773140461
2897.29732628317 0.0302709605262657
2900.90092992283 -0.0933381860059658
2904.50453356248 -0.199149561910648
2908.10813720214 -0.280080468005636
2911.71174084179 -0.331919592900016
2915.31534448145 -0.353000953685952
2918.9189481211 -0.343877836630662
2922.52255176076 -0.306996737868324
2926.12615540042 -0.246371304091952
2929.72975904007 -0.167256273245412
2933.33336267973 -0.0758214152151905
2936.93696631938 0.0211745274775402
2940.54056995904 0.116709898985084
2944.14417359869 0.20382618944131
2947.74777723835 0.275954094269676
2951.35138087801 0.327239573491352
2954.95498451766 0.352869911033359
2958.55858815732 0.349399774036534
2962.16219179697 0.315077272163639
2965.76579543663 0.2501700169076
2969.36939907628 0.157291180899246
2972.97300271594 0.0417255572159205
2976.5766063556 -0.0882443813111032
2980.18020999525 -0.221012422787891
2983.78381363491 -0.341322556950152
2987.38741727456 -0.42994291585521
2990.99102091422 -0.463339714573447
2994.59462455387 -0.413351191881012
2998.19822819353 -0.246861550950812
3001.80183183319 0.074525099954966
3005.40543547284 0.395057297040576
3009.0090391125 0.433931014931183
3012.61264275215 0.377112005913887
3016.21624639181 0.265318633290904
3019.81985003146 0.130876305889491
3023.42345367112 -0.00155907714935849
3027.02705731078 -0.11427768158202
3030.63066095043 -0.195792293273506
3034.23426459009 -0.240114873408714
3037.83786822974 -0.246033113703566
3041.4414718694 -0.216386991616277
3045.04507550905 -0.157345325558537
3048.64867914871 -0.0776823301067515
3052.25228278837 0.0119458287867619
3055.85588642802 0.0997244785825396
3059.45949006768 0.17340388494281
3063.06309370733 0.221022696520219
3066.66669734699 0.231631389746636
3070.27030098664 0.196015713621962
3073.8739046263 0.107420134502885
3077.47750826595 -0.0377287191082927
3081.08111190561 -0.23909861177495
3084.68471554527 -0.491728256337257
3088.28831918492 -0.785303869123425
3091.89192282458 -1.10343572516104
3095.49552646423 -1.42293471338801
3099.09913010389 -1.71308889186405
3102.70273374354 -1.93494004298181
3106.3063373832 -2.04056022867792
3109.90994102286 -1.97641494218585
3113.51354466251 -1.7804492244036
3117.11714830217 -1.50809558478357
3120.72075194182 -1.19587810752438
3124.32435558148 -0.87347183090751
3127.92795922113 -0.56423954201722
3131.53156286079 -0.285768571460097
3135.13516650045 -0.0504075880846326
3138.7387701401 0.134196606298891
3142.34237377976 0.264562282198861
3145.94597741941 0.340835987722645
3149.54958105907 0.36625575385689
3153.15318469872 0.346614299747862
3156.75678833838 0.289722237981754
3160.36039197804 0.204871279865041
3163.96399561769 0.10229744070478
3167.56759925735 -0.00735575491106417
3171.171202897 -0.113574067833308
3174.77480653666 -0.206509339071134
3178.37841017631 -0.27751628451193
3181.98201381597 -0.319689289640832
3185.58561745563 -0.328399204260438
3189.18922109528 -0.3018301372104
3192.79282473494 -0.241516251087387
3196.39642837459 -0.152878556964263
3200.00003201425 -0.045761709110478
3203.6036356539 0.0650292002891823
3207.20723929356 0.159191846413914
3210.81084293322 0.210389877088387
3214.41444657287 0.185716118061653
3218.01805021253 0.0451557782884862
3221.62165385218 -0.258950344790178
3225.22525749184 -0.782442659967992
3228.82886113149 -1.58987957699132
3232.43246477115 -0.567889740662439
3236.03606841081 0.0604000787076676
3239.63967205046 -0.168451510549785
3243.24327569012 -0.403303204620448
3246.84687932977 -0.335893249895735
3250.45048296943 -0.0238962585513985
3254.05408660908 0.286019975873961
3257.65769024874 0.335137662900535
3261.26129388839 0.0296321995287832
3264.86489752805 -0.382484645338956
3268.46850116771 -0.134421546477276
3272.07210480736 0.0798149066429967
3275.67570844702 -0.315242355483531
3279.27931208667 0.142352523676274
3282.88291572633 0.302316479473238
3286.48651936598 0.0300856573285912
3290.09012300564 -0.281494970217723
3293.6937266453 -0.200481986459446
3297.29733028495 0.255856086524312
3300.90093392461 0.132728404916754
3304.50453756426 0.0132225426230751
3308.10814120392 0.301974673309377
3311.71174484357 -0.0778453906260218
3315.31534848323 -0.285119099535347
3318.91895212289 -0.13651208178279
3322.52255576254 0.161674071536103
3326.1261594022 0.28165002187464
3329.72976304185 0.0422868985155021
3333.33336668151 -0.322735486149122
3336.93697032116 0.103219578663139
3340.54057396082 -0.290063614153528
3344.14417760048 0.251424414725205
3347.74778124013 -0.184050610795446
3351.35138487979 0.0953123854056933
3354.95498851944 -0.484419075866446
3358.5585921591 0.260575925022185
3362.16219579875 0.00811108534764744
3365.76579943841 -0.209734895398571
3369.36940307807 -0.113676019118094
3372.97300671772 0.128037241253532
3376.57661035738 0.204874172106062
3380.18021399703 -0.0307199504861332
3383.78381763669 -0.258067630404909
3387.38742127634 0.519078188432647
3390.991024916 0.0373068447966821
3394.59462855566 0.0130584338345074
3398.19823219531 -0.066690589798371
3401.80183583497 -0.335135971845357
3405.40543947462 0.104788186029388
3409.00904311428 -0.129140879728974
3412.61264675393 0.0527143459538471
3416.21625039359 0.0754249177912103
3419.81985403325 -0.143846537999624
3423.4234576729 0.0572311207021952
3427.02706131256 -0.119022716327004
3430.63066495221 -0.0741189798521671
3434.23426859187 0.0262225452418712
3437.83787223152 0.091927238919399
3441.44147587118 0.0916363365211328
3445.04507951083 0.0357776192914037
3448.64868315049 -0.0403638950945783
3452.25228679015 -0.0935752620035004
3455.8558904298 -0.0896449193166933
3459.45949406946 -0.0202919969029441
3463.06309770911 0.0799043739088399
3466.66670134877 0.116575750856747
3470.27030498842 -0.081364928726818
3473.87390862808 0.0846830026254388
3477.47751226774 -0.0403795961788133
3481.08111590739 -0.0375812047295535
3484.68471954705 0.0709747542447339
3488.2883231867 -0.0310014304459147
3491.89192682636 0.0691749793276313
3495.49553046601 0.0295076331726427
3499.09913410567 -0.0379719550571449
3502.70273774533 -0.0576315275734414
3506.30634138498 -0.0483039763529393
3509.90994502464 -0.0245562396402603
3513.51354866429 0.00286445713847373
3517.11715230395 0.0265843604620781
3520.7207559436 0.0421569478007547
3524.32435958326 0.047616686702511
3527.92796322292 0.0430327938796104
3531.53156686257 0.0300629942950039
3535.13517050223 0.0115072802487713
3538.73877414188 -0.00913832953544339
3542.34237778154 -0.0281280308239971
3545.94598142119 -0.0419124747868026
3549.54958506085 -0.0475850089109006
3553.15318870051 -0.0433279179140221
3556.75679234016 -0.0288586646581298
3560.36039597982 -0.00587613106301832
3563.96399961947 0.021493140980151
3567.56760325913 0.0462487086952976
3571.17120689878 0.0580699875078048
3574.77481053844 0.0428700101310323
3578.3784141781 -0.0176508143473125
3581.98201781775 -0.056646000871621
3585.58562145741 0.0120820686278548
3589.18922509706 -0.021745570769839
3592.79282873672 0.0177366308962923
3596.39643237637 -0.00166861132825941
3600.00003601603 -0.00920431426584258
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/cs_time_optimal_action.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-125.899615450154, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge [m/s]},
ymin=-0.0312784237161547, ymax=0.656846898039249,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\addplot [semithick, color0]
table {%
0 0
2.52051282182491 0.203487628211695
5.04102564364982 0.353558829943943
7.56153846547472 0.459290912677766
10.0820512872996 0.529008796073433
12.6025641091245 0.57028501197046
15.1230769309494 0.589939704387616
17.6435897527744 0.594040629522916
20.1641025745993 0.587903155753625
22.6846153964242 0.576090263636254
25.2051282182491 0.562412545906566
27.725641040074 0.549928207479575
30.2461538618989 0.540943065449534
32.7666666837238 0.537010549089958
35.2871795055487 0.538931699853599
37.8076923273736 0.546755171372466
40.3282051491985 0.559777229457813
42.8487179710234 0.576541752100145
45.3692307928483 0.594840229469213
47.8897436146733 0.611711763914021
50.4102564364982 0.623443069962812
52.9307692583231 0.625568474323095
55.451282080148 0.61286991588161
57.9717949019729 0.579376945704353
60.4923077237978 0.533484002994649
63.0128205456227 0.545196744674761
65.5333333674476 0.555254089726576
68.0538461892725 0.563785836097446
70.5743590110974 0.570917245791331
73.0948718329223 0.576769044868798
75.6153846547472 0.581457423447021
78.1358974765721 0.585094035699785
80.656410298397 0.587785999857478
83.176923120222 0.589635898207101
85.6974359420469 0.590741777092258
88.2179487638718 0.591197146913164
90.7384615856967 0.59109098212664
93.2589744075216 0.590507721246116
95.7794872293465 0.58952726684163
98.3000000511714 0.588224985539825
100.820512872996 0.586671708023956
103.341025694821 0.584933729033881
105.861538516646 0.58307280736607
108.382051338471 0.581146165873599
110.902564160296 0.579206491466151
113.423076982121 0.57730193511002
115.943589803946 0.575476111828102
118.464102625771 0.573768100699907
120.984615447596 0.572212444861548
123.50512826942 0.570839151505748
126.025641091245 0.569673691881839
128.54615391307 0.568737001295755
131.066666734895 0.568045479110049
133.58717955672 0.567610988743869
136.107692378545 0.567440857672981
138.62820520037 0.567537877429748
141.148718022195 0.567900303603153
143.66923084402 0.56852185583878
146.189743665845 0.569391717838819
148.71025648767 0.570494537362074
151.230769309494 0.571810426223951
153.751282131319 0.573314960296459
156.271794953144 0.574979179508236
158.792307774969 0.576769587844508
161.312820596794 0.578648153347109
163.833333418619 0.58057230811449
166.353846240444 0.582494948301703
168.874359062269 0.584364434120415
171.394871884094 0.586124589838896
173.915384705919 0.58771470378202
176.435897527744 0.589069528331283
178.956410349568 0.590119279924761
181.476923171393 0.590789639057171
183.997435993218 0.591001750279822
186.517948815043 0.590672222200611
189.038461636868 0.589713127484093
191.558974458693 0.588032002851382
194.079487280518 0.585531849080215
196.600000102343 0.582111131004949
199.120512924168 0.57766377751653
201.641025745993 0.572079181562537
204.161538567818 0.56524220014714
206.682051389642 0.557444454540543
209.202564211467 0.566169436927187
211.723077033292 0.571856531118718
214.243589855117 0.575282666228696
216.764102676942 0.577116606111761
219.284615498767 0.577918949363642
221.805128320592 0.578142129321154
224.325641142417 0.578130414062197
226.846153964242 0.578119906405749
229.366666786067 0.578238543911889
231.887179607892 0.578506098881769
234.407692429716 0.578834178357619
236.928205251541 0.579026224122776
239.448718073366 0.578777512701645
241.969230895191 0.577675155359725
244.489743717016 0.577564140741892
247.010256538841 0.5779470287657
249.530769360666 0.578240562168988
252.051282182491 0.578457837602603
254.571795004316 0.578611037638959
257.092307826141 0.578711430772034
259.612820647966 0.578769371417371
262.13333346979 0.578794299912079
264.653846291615 0.57879474251483
267.17435911344 0.578778311405866
269.694871935265 0.578751704686988
272.21538475709 0.578720706381564
274.735897578915 0.578690186434532
277.25641040074 0.578664100712384
279.776923222565 0.578645491003194
282.29743604439 0.578636485016581
284.817948866215 0.578638296383744
287.33846168804 0.578651224657442
289.858974509864 0.578674655312004
292.379487331689 0.578707059743302
294.900000153514 0.578745995268818
297.420512975339 0.578788105127546
299.941025797164 0.578829118480087
302.461538618989 0.578863850408588
304.982051440814 0.578886201916758
307.502564262639 0.578889159929864
310.023077084464 0.578864797294789
312.543589906289 0.578804272779905
315.064102728113 0.578697831075216
317.584615549938 0.578623238843005
320.105128371763 0.578684675559945
322.625641193588 0.578725670938922
325.146154015413 0.578750467127946
327.666666837238 0.578762883603918
330.187179659063 0.57876631717263
332.707692480888 0.578763741968763
335.228205302713 0.578757709455891
337.748718124538 0.578750348426479
340.269230946363 0.57874336500188
342.789743768187 0.578738042632345
345.310256590012 0.578735242097007
347.830769411837 0.578735401503899
350.351282233662 0.578738536289934
352.871795055487 0.578744239220927
355.392307877312 0.578751680391584
357.912820699137 0.578759607225488
360.433333520962 0.578766344475128
362.953846342787 0.578769794221877
365.474359164612 0.578767435876005
367.994871986437 0.57875632617666
370.515384808261 0.578735761494644
373.035897630086 0.578741478010984
375.556410451911 0.578746264455495
378.076923273736 0.578749612650801
380.597436095561 0.578751393804099
383.117948917386 0.578751858507149
385.638461739211 0.578751636736287
388.158974561036 0.578751737852454
390.679487382861 0.578751981757414
393.200000204686 0.578752082529812
395.720513026511 0.578752153747547
398.241025848335 0.578752200523917
400.76153867016 0.578752227562027
403.282051491985 0.578752239154783
405.80256431381 0.578752239184899
408.323077135635 0.578752231124889
410.84358995746 0.578752218037073
413.364102779285 0.578752202573571
415.88461560111 0.578752186976311
418.405128422935 0.578752173077026
420.92564124476 0.578752162297245
423.446154066584 0.578752155648309
425.966666888409 0.578752153731354
428.487179710234 0.57875215673733
431.007692532059 0.578752164446989
433.528205353884 0.578752176230873
436.048718175709 0.578752191049346
438.569230997534 0.578752207452571
441.089743819359 0.578752223580498
443.610256641184 0.578752237162911
446.130769463009 0.578752245519368
448.651282284834 0.57875224555926
451.171795106658 0.578752233781741
453.692307928483 0.578752206275815
456.212820750308 0.578752158720256
458.733333572133 0.578752165091515
461.253846393958 0.57875218215453
463.774359215783 0.578752192531492
466.294872037608 0.578752197948269
468.815384859433 0.578752199909445
471.335897681258 0.578752199698315
473.856410503083 0.578752198376884
476.376923324908 0.578752196785877
478.897436146733 0.578752195544722
481.417948968557 0.578752195051571
483.938461790382 0.578752195483287
486.458974612207 0.578752196795433
488.979487434032 0.578752198722298
491.500000255857 0.578752200776891
494.020513077682 0.578752202250902
496.541025899507 0.578752202214785
499.061538721332 0.578752199517654
501.582051543157 0.578752196130715
504.102564364982 0.578752197167643
506.623077186806 0.578752197961487
509.143590008631 0.57875219854557
511.664102830456 0.578752198951112
514.184615652281 0.578752199207231
516.705128474106 0.578752199340945
519.225641295931 0.578752199377171
521.746154117756 0.578752199338725
524.266666939581 0.57875219924632
526.787179761406 0.578752199118569
529.307692583231 0.578752198971984
531.828205405056 0.578752198820977
534.34871822688 0.578752198677856
536.869231048705 0.578752198552825
539.38974387053 0.578752198454
541.910256692355 0.578752198387379
544.43076951418 0.578752198356865
546.951282336005 0.578752198364269
549.47179515783 0.578752198409286
551.992307979655 0.578752198489524
554.51282080148 0.578752198600474
557.033333623305 0.578752198735538
559.55384644513 0.578752198886015
562.074359266954 0.578752199041093
564.594872088779 0.578752199187879
567.115384910604 0.578752199311357
569.635897732429 0.578752199394419
572.156410554254 0.578752199417863
574.676923376079 0.578752199360371
577.197436197904 0.57875219919854
579.717949019729 0.578752198906841
582.238461841554 0.578752198457692
584.758974663379 0.578752195967436
587.279487485204 0.578752157339916
589.800000307028 0.57875214836887
592.320513128853 0.578752159015379
594.841025950678 0.578752182780333
597.361538772503 0.578752199563098
599.882051594328 0.578752175661521
602.402564416153 0.578752063771909
604.923077237978 0.578751778754013
607.443590059803 0.578751149151333
609.964102881628 0.578751050415838
612.484615703453 0.578751468850893
615.005128525278 0.578752050255239
617.525641347102 0.578752099922981
620.046154168927 0.578750582643589
622.566666990752 0.578746122701932
625.087179812577 0.57873724729284
627.607692634402 0.578733717910121
630.128205456227 0.578736430049911
632.648718278052 0.578742648243755
635.169231099877 0.578748744573367
637.689743921702 0.578750198670641
640.210256743527 0.578741597717631
642.730769565351 0.578716636446558
645.251282387176 0.578668117139828
647.771795209001 0.578684094032648
650.292308030826 0.578697421061542
652.812820852651 0.578705891849348
655.333333674476 0.578713114851777
657.853846496301 0.578721449022218
660.374359318126 0.578732003811736
662.894872139951 0.578744639169078
665.415384961776 0.578757965540664
667.935897783601 0.578769343870597
670.456410605426 0.578774885600658
672.97692342725 0.578769452670299
675.497436249075 0.578746657516662
678.0179490709 0.578698863074546
680.538461892725 0.578617182776467
683.05897471455 0.578491480552577
685.579487536375 0.578310370830732
688.1000003582 0.578061218536452
690.620513180025 0.578022258563592
693.14102600185 0.578083857249765
695.661538823675 0.578136516191486
698.182051645499 0.578181474701863
700.702564467324 0.578219891723341
703.223077289149 0.5782528458277
705.743590110974 0.578281335216057
708.264102932799 0.578306277718867
710.784615754624 0.578328510795918
713.305128576449 0.578348791536339
715.825641398274 0.57836779665859
718.346154220099 0.578386122510473
720.866667041924 0.578404285069121
723.387179863749 0.578422719941008
725.907692685573 0.578441782361941
728.428205507398 0.578461747197067
730.948718329223 0.578482808940864
733.469231151048 0.578505081717153
735.989743972873 0.578528599279085
738.510256794698 0.578553315009153
741.030769616523 0.578579101919181
743.551282438348 0.578605752650336
746.071795260173 0.578632979473113
748.592308081998 0.578660414287352
751.112820903822 0.578687608622223
753.633333725647 0.578714033636237
756.153846547472 0.578739080117236
758.674359369297 0.578762058482406
761.194872191122 0.578782198778259
763.715385012947 0.578798650680655
766.235897834772 0.578810483494787
768.756410656597 0.578816686155172
771.276923478422 0.578816167225684
773.797436300247 0.578807754899516
776.317949122072 0.578790196999207
778.838461943897 0.578762160976634
781.358974765721 0.578722233912995
783.879487587546 0.578668922518849
786.400000409371 0.578600653134071
788.920513231196 0.578515771727877
791.441026053021 0.578412543898832
793.961538874846 0.578289154874814
796.482051696671 0.57814370951306
799.002564518496 0.577974232300133
801.523077340321 0.577778667351929
804.043590162146 0.577554878413685
806.564102983971 0.577300648859978
809.084615805795 0.577013681694721
811.60512862762 0.576691599551152
814.125641449445 0.576331944691853
816.64615427127 0.575932179008756
819.166667093095 0.575489684023103
821.68717991492 0.575001760885487
824.207692736745 0.574465630375844
826.72820555857 0.573878432903421
829.248718380395 0.573237228506841
831.76923120222 0.572538996854029
834.289744024044 0.570412162579654
836.810256845869 0.565597199443655
839.330769667694 0.564832793102858
841.851282489519 0.566703188745431
844.371795311344 0.570012035273733
846.892308133169 0.573782385304323
849.412820954994 0.577256695167952
851.933333776819 0.579896824909565
854.453846598644 0.581384038288305
856.974359420469 0.581619002777509
859.494872242294 0.580721789564708
862.015385064119 0.579031873551627
864.535897885943 0.577108133354194
867.056410707768 0.575728851302519
869.576923529593 0.575891713440919
872.097436351418 0.578813809527893
874.617949173243 0.579571248154813
877.138461995068 0.579257320313403
879.658974816893 0.57901065917361
882.179487638718 0.578823166190547
884.700000460543 0.578687181777804
887.220513282368 0.578595485307448
889.741026104192 0.578541295110019
892.261538926017 0.578518268474538
894.782051747842 0.5785205016485
897.302564569667 0.578542529837876
899.823077391492 0.578579327207116
902.343590213317 0.578626306879142
904.864103035142 0.578679320935357
907.384615856967 0.578734660415638
909.905128678792 0.578789055318338
912.425641500617 0.578839674600287
914.946154322442 0.578884126176794
917.466667144266 0.578920456921639
919.987179966091 0.578947152667082
922.507692787916 0.578963138203858
925.028205609741 0.578967777281183
927.548718431566 0.578960872606743
930.069231253391 0.578942665846705
932.589744075216 0.578913837625703
935.110256897041 0.578875507526863
937.630769718866 0.578829234091775
940.151282540691 0.578777014820514
942.671795362515 0.57872128617163
945.19230818434 0.578664923562131
947.712821006165 0.578611241367531
950.23333382799 0.578563992921806
952.753846649815 0.578527370517394
955.27435947164 0.578506005405241
957.794872293465 0.578504967794745
960.31538511529 0.578529766853785
962.835897937115 0.578586350708728
965.35641075894 0.578681106444401
967.876923580765 0.578820860104128
970.39743640259 0.57901287668967
972.917949224414 0.578894802893865
975.438462046239 0.578886612480009
977.958974868064 0.578710698618021
980.479487689889 0.578096614699237
983.000000511714 0.576855181266333
985.520513333539 0.574878486013326
988.041026155364 0.572139883785556
990.561538977189 0.570077420898765
993.082051799014 0.56872732685372
995.602564620839 0.567932623418957
998.123077442663 0.567594000554507
1000.64359026449 0.567452844289894
1003.16410308631 0.567147760940009
1005.68461590814 0.567275074802862
1008.20512872996 0.567388482055118
1010.72564155179 0.567270363937009
1013.24615437361 0.566960192322399
1015.76666719544 0.566754529718785
1018.28718001726 0.567207029267309
1020.80769283909 0.569128434742726
1023.32820566091 0.573140335589786
1025.84871848274 0.575926614177787
1028.36923130456 0.577290143169047
1030.88974412639 0.577937750412528
1033.41025694821 0.57831317187244
1035.93076977004 0.578597051628241
1038.45128259186 0.578706941874618
1040.97179541369 0.578690924644168
1043.49230823551 0.578718746603316
1046.01282105734 0.578738810765836
1048.53333387916 0.578752381433348
1051.05384670099 0.578760627877159
1053.57435952281 0.578764624338269
1056.09487234464 0.578765350027363
1058.61538516646 0.578763689124818
1061.13589798829 0.5787604307807
1063.65641081011 0.578756269114766
1066.17692363194 0.578751803216455
1068.69743645376 0.578747537144908
1071.21794927559 0.578743879928945
1073.73846209741 0.578741145567078
1076.25897491924 0.578739553027512
1078.77948774106 0.578739226248138
1081.30000056289 0.578740194136533
1083.82051338471 0.578742390569965
1086.34102620654 0.578745654395408
1088.86153902836 0.578749729429501
1091.38205185019 0.578754264458584
1093.90256467201 0.578758813238671
1096.42307749383 0.578762834495506
1098.94359031566 0.578765691924471
1101.46410313748 0.578766654190681
1103.98461595931 0.578764894928909
1106.50512878113 0.578759492743643
1109.02564160296 0.578749431209031
1111.54615442478 0.578739389334282
1114.06666724661 0.578746454827233
1116.58718006843 0.578749611173842
1119.10769289026 0.578751029292811
1121.62820571208 0.578751670378331
1124.14871853391 0.578751948570714
1126.66923135573 0.578752087105615
1129.18974417756 0.578752161182056
1131.71025699938 0.578752192184367
1134.23076982121 0.578752197738445
1136.75128264303 0.578752191711744
1139.27179546486 0.57875218421328
1141.79230828668 0.578752181593633
1144.31282110851 0.578752186444956
1146.83333393033 0.578752197600939
1149.35384675216 0.578752210136852
1151.87435957398 0.578752215369534
1154.39487239581 0.578752200857367
1156.91538521763 0.578752193933519
1159.43589803946 0.578752196612275
1161.95641086128 0.578752197970901
1164.47692368311 0.578752198489274
1166.99743650493 0.578752198552234
1169.51794932676 0.578752198449584
1172.03846214858 0.578752198376083
1174.55897497041 0.578752198431458
1177.07948779223 0.578752198620405
1179.60000061406 0.578752198852546
1182.12051343588 0.578752198942518
1184.64102625771 0.578752198609871
1187.16153907953 0.578752198473501
1189.68205190136 0.578752198596198
1192.20256472318 0.578752198694532
1194.72307754501 0.578752198771361
1197.24359036683 0.578752198829389
1199.76410318866 0.578752198871164
1202.28461601048 0.578752198899081
1204.80512883231 0.578752198915379
1207.32564165413 0.578752198922143
1209.84615447596 0.5787521989213
1212.36666729778 0.578752198914626
1214.88718011961 0.578752198903741
1217.40769294143 0.578752198890109
1219.92820576326 0.578752198875039
1222.44871858508 0.578752198859686
1224.96923140691 0.578752198845051
1227.48974422873 0.578752198831976
1230.01025705056 0.578752198821156
1232.53076987238 0.578752198813124
1235.0512826942 0.578752198808255
1237.57179551603 0.578752198806784
1240.09230833785 0.57875219880877
1242.61282115968 0.578752198814138
1245.1333339815 0.578752198822649
1247.65384680333 0.578752198833899
1250.17435962515 0.578752198847353
1252.69487244698 0.578752198862293
1255.2153852688 0.578752198877857
1257.73589809063 0.578752198893052
1260.25641091245 0.578752198906706
1262.77692373428 0.578752198917469
1265.2974365561 0.578752198923885
1267.81794937793 0.578752198924319
1270.33846219975 0.57875219891697
1272.85897502158 0.578752198899911
1275.3794878434 0.578752198871037
1277.90000066523 0.578752198828089
1280.42051348705 0.578752198768658
1282.94102630888 0.578752198690207
1285.4615391307 0.578752198713442
1287.98205195253 0.578752198745972
1290.50256477435 0.57875219877566
1293.02307759618 0.578752198802642
1295.543590418 0.57875219882705
1298.06410323983 0.578752198849016
1300.58461606165 0.578752198868667
1303.10512888348 0.578752198886129
1305.6256417053 0.578752198901523
1308.14615452713 0.578752198914967
1310.66666734895 0.57875219892658
1313.18718017078 0.578752198936472
1315.7076929926 0.578752198944755
1318.22820581443 0.578752198951537
1320.74871863625 0.578752198956922
1323.26923145808 0.578752198961011
1325.7897442799 0.578752198963903
1328.31025710173 0.578752198965695
1330.83076992355 0.578752198966479
1333.35128274538 0.578752198966346
1335.8717955672 0.578752198965382
1338.39230838903 0.578752198963673
1340.91282121085 0.578752198961298
1343.43333403268 0.578752198958338
1345.9538468545 0.578752198954867
1348.47435967633 0.578752198950961
1350.99487249815 0.578752198946685
1353.51538531998 0.57875219894211
1356.0358981418 0.578752198937296
1358.55641096363 0.57875219893231
1361.07692378545 0.578752198927204
1363.59743660728 0.57875219892204
1366.1179494291 0.578752198916865
1368.63846225092 0.57875219891173
1371.15897507275 0.578752198906685
1373.67948789457 0.578752198901771
1376.2000007164 0.578752198897029
1378.72051353822 0.578752198892498
1381.24102636005 0.578752198888211
1383.76153918187 0.578752198884206
1386.2820520037 0.578752198880506
1388.80256482552 0.57875219887714
1391.32307764735 0.578752198874133
1393.84359046917 0.578752198871505
1396.364103291 0.578752198869274
1398.88461611282 0.578752198867454
1401.40512893465 0.578752198866057
1403.92564175647 0.578752198865092
1406.4461545783 0.578752198864566
1408.96666740012 0.578752198864484
1411.48718022195 0.578752198864846
1414.00769304377 0.578752198865645
1416.5282058656 0.578752198866886
1419.04871868742 0.578752198868549
1421.56923150925 0.578752198870628
1424.08974433107 0.578752198873116
1426.6102571529 0.578752198875985
1429.13076997472 0.578752198879221
1431.65128279655 0.578752198882802
1434.17179561837 0.578752198886697
1436.6923084402 0.578752198890887
1439.21282126202 0.578752198895326
1441.73333408385 0.578752198900002
1444.25384690567 0.57875219890486
1446.7743597275 0.57875219890986
1449.29487254932 0.578752198914975
1451.81538537115 0.578752198920142
1454.33589819297 0.578752198925318
1456.8564110148 0.578752198930456
1459.37692383662 0.578752198935497
1461.89743665845 0.578752198940392
1464.41794948027 0.578752198945069
1466.9384623021 0.578752198949468
1469.45897512392 0.578752198953521
1471.97948794575 0.578752198957171
1474.50000076757 0.578752198960342
1477.0205135894 0.578752198962946
1479.54102641122 0.57875219896493
1482.06153923305 0.578752198966187
1484.58205205487 0.578752198966647
1487.1025648767 0.578752198966231
1489.62307769852 0.578752198964829
1492.14359052035 0.578752198962375
1494.66410334217 0.578752198958751
1497.184616164 0.578752198953877
1499.70512898582 0.578752198947635
1502.22564180764 0.578752198939943
1504.74615462947 0.578752198930673
1507.26666745129 0.578752198919735
1509.78718027312 0.578752198907001
1512.30769309494 0.578752198892363
1514.82820591677 0.578752198875706
1517.34871873859 0.578752198856899
1519.86923156042 0.578752198835835
1522.38974438224 0.578752198812379
1524.91025720407 0.578752198786382
1527.43077002589 0.578752198720404
1529.95128284772 0.578752198599191
1532.47179566954 0.578752198567497
1534.99230849137 0.578752198591612
1537.51282131319 0.578752198643292
1540.03333413502 0.578752198699768
1542.55384695684 0.578752198743735
1545.07435977867 0.578752198763362
1547.59487260049 0.578752198752286
1550.11538542232 0.578752198709612
1552.63589824414 0.578752198639914
1555.15641106597 0.578752198553237
1557.67692388779 0.578752198465102
1560.19743670962 0.578752198502425
1562.71794953144 0.578752198513477
1565.23846235327 0.578752198487123
1567.75897517509 0.578752198455621
1570.27948799692 0.578752198443399
1572.80000081874 0.578752198467056
1575.32051364057 0.578752198535361
1577.84102646239 0.578752198649254
1580.36153928422 0.578752198801845
1582.88205210604 0.578752198978416
1585.40256492787 0.578752199156421
1587.92307774969 0.578752199305479
1590.44359057152 0.578752199387383
1592.96410339334 0.578752199356096
1595.48461621517 0.578752199157751
1598.00512903699 0.578752198730662
1600.52564185882 0.578752198005292
1603.04615468064 0.578752196904295
1605.56666750247 0.578752195342488
1608.08718032429 0.578752193226851
1610.60769314612 0.57875219045655
1613.12820596794 0.578752186922897
1615.64871878977 0.578752140254672
1618.16923161159 0.578731130906514
1620.68974443342 0.578736179822871
1623.21025725524 0.578739106298722
1625.73077007707 0.578736515548974
1628.25128289889 0.578734410331665
1630.77179572072 0.578736590833381
1633.29230854254 0.578744654669252
1635.81282136437 0.578757996882951
1638.33333418619 0.578773809946703
1640.85384700802 0.57878708376127
1643.37435982984 0.57879060565597
1645.89487265166 0.57877496038866
1648.41538547349 0.578728530145733
1650.93589829531 0.578637494542153
1653.45641111714 0.578485830621413
1655.97692393896 0.578255312855539
1658.49743676079 0.577925513145136
1661.01794958261 0.577791499900634
1663.53846240444 0.577945166359022
1666.05897522626 0.578085825925881
1668.57948804809 0.57821407717599
1671.10000086991 0.578330506581191
1673.62051369174 0.578435688510383
1676.14102651356 0.578530185229526
1678.66153933539 0.578614546901639
1681.18205215721 0.578689311586799
1683.70256497904 0.578755005242142
1686.22307780086 0.578812141721866
1688.74359062269 0.578861222777225
1691.26410344451 0.578902738056534
1693.78461626634 0.578937165105168
1696.30512908816 0.57896496936556
1698.82564190999 0.578986604177201
1701.34615473181 0.579002510776644
1703.86666755364 0.5790131182975
1706.38718037546 0.579018843770439
1708.90769319729 0.579020092123189
1711.42820601911 0.579017256180541
1713.94871884094 0.579010716664343
1716.46923166276 0.5790008421935
1718.98974448459 0.57898798928398
1721.51025730641 0.578972502348809
1724.03077012824 0.578954713698072
1726.55128295006 0.578934943538913
1729.07179577189 0.578913499975534
1731.59230859371 0.578890679009199
1734.11282141554 0.578866764538231
1736.63333423736 0.578842028358009
1739.15384705919 0.578816730160977
1741.67435988101 0.578791117536631
1744.19487270284 0.578765425971533
1746.71538552466 0.578739878849298
1749.23589834649 0.578714687450607
1751.75641116831 0.578690050953194
1754.27692399014 0.578666156431856
1756.79743681196 0.578643178858449
1759.31794963379 0.578621281101887
1761.83846245561 0.578600613928142
1764.35897527744 0.578581316000252
1766.87948809926 0.578563513878303
1769.40000092109 0.578547322019453
1771.92051374291 0.578532842777905
1774.44102656474 0.578520166404936
1776.96153938656 0.578509371048874
1779.48205220838 0.578500522755103
1782.00256503021 0.578493675466075
1784.52307785203 0.578488871021295
1787.04359067386 0.578486139157333
1789.56410349568 0.578485497507811
1792.08461631751 0.578486951603416
1794.60512913933 0.578490494871888
1797.12564196116 0.578496108638034
1799.64615478298 0.578503762123717
1802.16666760481 0.578513412447855
1804.68718042663 0.578525004626433
1807.20769324846 0.578538471572487
1809.72820607028 0.578553734096129
1812.24871889211 0.578570700904496
1814.76923171393 0.578589268601825
1817.28974453576 0.578609321689384
1819.81025735758 0.578630732565511
1822.33077017941 0.57865336152561
1824.85128300123 0.578677056762126
1827.37179582306 0.578701654364574
1829.89230864488 0.578726978319528
1832.41282146671 0.578752840510624
1834.93333428853 0.578779040718553
1837.45384711036 0.578805366621068
1839.97435993218 0.578831593792984
1842.49487275401 0.578857485706151
1845.01538557583 0.578882793729522
1847.53589839766 0.578907257129074
1850.05641121948 0.578930603067851
1852.57692404131 0.578952546605967
1855.09743686313 0.578972790700588
1857.61794968496 0.578991026205933
1860.13846250678 0.579006931873291
1862.65897532861 0.579020174351008
1865.17948815043 0.579030408184486
1867.70000097226 0.579037275816182
1870.22051379408 0.579040407585627
1872.74102661591 0.579039421729393
1875.26153943773 0.579033924381117
1877.78205225956 0.579023509571511
1880.30256508138 0.579007759228326
1882.82307790321 0.578986243176391
1885.34359072503 0.578958519137569
1887.86410354686 0.578924132730793
1890.38461636868 0.578882617472077
1892.90512919051 0.578833494774454
1895.42564201233 0.578776273948057
1897.94615483416 0.578710452200052
1900.46666765598 0.578635514634678
1902.98718047781 0.578550934253201
1905.50769329963 0.578456171954011
1908.02820612146 0.578350676532499
1910.54871894328 0.578233884681116
1913.06923176511 0.578279662117882
1915.58974458693 0.578458848371468
1918.11025740875 0.578581930908026
1920.63077023058 0.578661460718357
1923.1512830524 0.578708485004984
1925.67179587423 0.57873254718215
1928.19230869605 0.578741686875827
1930.71282151788 0.578742439923705
1933.2333343397 0.5787398383752
1935.75384716153 0.578737410491453
1938.27435998335 0.578737180745328
1940.79487280518 0.57873966982141
1943.315385627 0.578743894616004
1945.83589844883 0.578747368237148
1948.35641127065 0.578746100004595
1950.87692409248 0.578734595449834
1953.3974369143 0.578705856316059
1955.91794973613 0.578651380558187
1958.43846255795 0.57856412640811
1960.95897537978 0.578625977561474
1963.4794882016 0.578669266200867
1966.00000102343 0.578698286368968
1968.52051384525 0.57871676743945
1971.04102666708 0.578727874116975
1973.5615394889 0.5787342064372
1976.08205231073 0.578737799766769
1978.60256513255 0.578740124803322
1981.12307795438 0.578742087575483
1983.6435907762 0.578744029442881
1986.16410359803 0.578745727096122
1988.68461641985 0.578746392556805
1991.20512924168 0.578744673177537
1993.7256420635 0.578738651641891
1996.24615488533 0.578725845964451
1998.76666770715 0.578703209490791
2001.28718052898 0.57866713089746
2003.8076933508 0.578624619591449
2006.32820617263 0.57865071549175
2008.84871899445 0.57867251477925
2011.36923181628 0.578690479093327
2013.8897446381 0.578705045552555
2016.41025745993 0.578716626754694
2018.93077028175 0.5787256107767
2021.45128310358 0.578732361174718
2023.9717959254 0.578737216984084
2026.49230874723 0.578740492719329
2029.01282156905 0.578742478374171
2031.53333439088 0.578743439421522
2034.0538472127 0.578743616813486
2036.57436003453 0.578743226981357
2039.09487285635 0.57874246183562
2041.61538567818 0.578741488765954
2044.1358985 0.578740450641226
2046.65641132183 0.578739465809499
2049.17692414365 0.578738628098024
2051.69743696547 0.578738006813241
2054.2179497873 0.578737646740791
2056.73846260912 0.578737568145491
2059.25897543095 0.578737766771372
2061.77948825277 0.578738213841632
2064.3000010746 0.578738856058676
2066.82051389642 0.578739615604097
2069.34102671825 0.578740390138681
2071.86153954007 0.578741052802389
2074.3820523619 0.578741452214402
2076.90256518372 0.578741412473085
2079.42307800555 0.578740733155973
2081.94359082737 0.578739189319811
2084.4641036492 0.578736531500531
2086.98461647102 0.578732485713261
2089.50512929285 0.578726753452303
2092.02564211467 0.578719011691182
2094.5461549365 0.578708912882582
2097.06666775832 0.578696084958419
2099.58718058015 0.578680131329747
2102.10769340197 0.578660630886842
2104.6282062238 0.578701888026516
2107.14871904562 0.578722641969948
2109.66923186745 0.578711440568925
2112.18974468927 0.578683333610419
2114.7102575111 0.578650930656816
2117.23077033292 0.578624401045918
2119.75128315475 0.578611473890941
2122.27179597657 0.578617438080517
2124.7923087984 0.578645142278695
2127.31282162022 0.578694994924934
2129.83333444205 0.578764964234116
2132.35384726387 0.578850578196528
2134.8743600857 0.578944924577882
2137.39487290752 0.579038650919299
2139.91538572935 0.57911996453732
2142.43589855117 0.579174632523892
2144.956411373 0.57918598174639
2147.47692419482 0.5791348988476
2149.99743701665 0.578999830245708
2152.51794983847 0.57875678213434
2155.0384626603 0.578379320482522
2157.55897548212 0.577838571034688
2160.07948830395 0.577103219310717
2162.60000112577 0.576139510605866
2165.1205139476 0.574911249990837
2167.64102676942 0.573379802311723
2170.16153959125 0.571504092190043
2172.68205241307 0.569240604022761
2175.2025652349 0.566543381982205
2177.72307805672 0.565708609449679
2180.24359087855 0.565691849096398
2182.76410370037 0.5661422476047
2185.28461652219 0.566966546192099
2187.80512934402 0.568078292533011
2190.32564216584 0.569397840758756
2192.84615498767 0.570852351457552
2195.36666780949 0.572375791674525
2197.88718063132 0.573908934911701
2200.40769345314 0.575399361128007
2202.92820627497 0.576801456739277
2205.44871909679 0.578076414618242
2207.96923191862 0.579192234094541
2210.48974474044 0.580123720954709
2213.01025756227 0.58085248744219
2215.53077038409 0.581366952257329
2218.05128320592 0.581662340557369
2220.57179602774 0.58174068395646
2223.09230884957 0.581610820525657
2225.61282167139 0.581288394792907
2228.13333449322 0.580795857743071
2230.65384731504 0.580162466817905
2233.17436013687 0.579424285916074
2235.69487295869 0.578624185393139
2238.21538578052 0.577811842061575
2240.73589860234 0.577043739190739
2243.25641142417 0.576383166506898
2245.77692424599 0.575900220193245
2248.29743706782 0.575671802889843
2250.81794988964 0.575781623693668
2253.33846271147 0.576320198158629
2255.85897553329 0.577384848295461
2258.37948835512 0.579079702571901
2260.90000117694 0.58055554408847
2263.42051399877 0.579202551666368
2265.94102682059 0.578374373993854
2268.46153964242 0.577954716726736
2270.98205246424 0.577836036350464
2273.50256528607 0.577919540180136
2276.02307810789 0.57811518636049
2278.54359092972 0.578341683865914
2281.06410375154 0.578526492500421
2283.58461657337 0.578605822897703
2286.10512939519 0.578524636521047
2288.62564221702 0.578236645663441
2291.14615503884 0.57840803919072
2293.66666786067 0.578550008814034
2296.18718068249 0.578650193719897
2298.70769350432 0.578712315730249
2301.22820632614 0.578742427261097
2303.74871914797 0.578748911322509
2306.26923196979 0.57874248151861
2308.78974479162 0.578736182047586
2311.31025761344 0.578743569396023
2313.83077043527 0.578747020879956
2316.35128325709 0.578749332691942
2318.87179607891 0.578750779510096
2321.39230890074 0.578751600251187
2323.91282172256 0.578751998070628
2326.43333454439 0.578752140362477
2328.95384736621 0.578752158759449
2331.47436018804 0.578752149132898
2333.99487300986 0.578752171592827
2336.51538583169 0.578752292666898
2339.03589865351 0.578752328518049
2341.55641147534 0.578752249922318
2344.07692429716 0.578752218210519
2346.59743711899 0.578752229321176
2349.11794994081 0.578752211602629
2351.63846276264 0.578752204549898
2354.15897558446 0.57875220118691
2356.67948840629 0.578752199904697
2359.20000122811 0.578752199523615
2361.72051404994 0.57875219929336
2364.24102687176 0.578752198892952
2366.76153969359 0.578752198430744
2369.28205251541 0.578752198444418
2371.80256533724 0.578752198406545
2374.32307815906 0.578752198283022
2376.84359098089 0.578752198286603
2379.36410380271 0.578752198112346
2381.88461662454 0.578752197935046
2384.40512944636 0.578752198097156
2386.92564226819 0.578752198298331
2389.44615509001 0.578752198394778
2391.96666791184 0.578752198319705
2394.48718073366 0.578752198168841
2397.00769355549 0.578752198362411
2399.52820637731 0.57875219850087
2402.04871919914 0.578752198596843
2404.56923202096 0.578752198661016
2407.08974484279 0.578752198702143
2409.61025766461 0.578752198727036
2412.13077048644 0.578752198740568
2414.65128330826 0.578752198745687
2417.17179613009 0.578752198743382
2419.69230895191 0.578752198732726
2422.21282177374 0.578752198710844
2424.73333459556 0.578752198672923
2427.25384741739 0.578752198612216
2429.77436023921 0.578752198411169
2432.29487306104 0.578752198264077
2434.81538588286 0.578752198351099
2437.33589870469 0.57875219844911
2439.85641152651 0.578752198431471
2442.37692434834 0.578752198268041
2444.89743717016 0.578752198309596
2447.41794999199 0.578752198503085
2449.93846281381 0.578752198643145
2452.45897563564 0.578752198739266
2454.97948845746 0.578752198800112
2457.50000127929 0.578752198833523
2460.02051410111 0.578752198846518
2462.54102692294 0.578752198845291
2465.06153974476 0.57875219883521
2467.58205256658 0.578752198820823
2470.10256538841 0.578752198805853
2472.62307821023 0.578752198793197
2475.14359103206 0.578752198784931
2477.66410385388 0.578752198782311
2480.18461667571 0.578752198785762
2482.70512949753 0.578752198794887
2485.22564231936 0.578752198808471
2487.74615514118 0.578752198824467
2490.26666796301 0.578752198840008
2492.78718078483 0.578752198851413
2495.30769360666 0.578752198854157
2497.82820642848 0.578752198842908
2500.34871925031 0.578752198811513
2502.86923207213 0.578752198752974
2505.38974489396 0.578752198659486
2507.91025771578 0.578752198236434
2510.43077053761 0.578752198217972
2512.95128335943 0.578752198387496
2515.47179618126 0.578752198040561
2517.99230900308 0.578752196061847
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-125.899615450154, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway [m/s]},
ymin=-0.0189960341480291, ymax=0.0805968208756561,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [semithick, color0]
table {%
0 0
2.52051282182491 0.0175861693070344
5.04102564364982 0.0278995184287686
7.56153846547472 0.0324215674136899
10.0820512872996 0.0325004922102197
12.6025641091245 0.0293511246667142
15.1230769309494 0.0240549525314641
17.6435897527744 0.0175601194526944
20.1641025745993 0.0106814249785651
22.6846153964242 0.00410032455717001
25.2051282182491 -0.00163507046346184
27.725641040074 -0.00610999283536718
30.2461538618989 -0.00904301941064851
32.7666666837238 -0.0102860711414732
35.2871795055487 -0.0098244130800746
37.8076923273736 -0.00777665437875131
40.3282051491985 -0.00439474828986768
42.8487179710234 -6.39921658528612e-05
45.3692307928483 0.00469697254079767
47.8897436146733 0.00923616027752366
50.4102564364982 0.0127682413916987
52.9307692583231 0.0143745421306319
55.451282080148 0.0130030446415655
57.9717949019729 0.00746838697167742
60.4923077237978 -0.00157705865979046
63.0128205456227 -0.00356700081108682
65.5333333674476 -0.00506672600733968
68.0538461892725 -0.00612740175470427
70.5743590110974 -0.00679800915477333
73.0948718329223 -0.00712534290457703
75.6153846547472 -0.00715401129658305
78.1358974765721 -0.00692643621869656
80.656410298397 -0.0064828531542602
83.176923120222 -0.00586131118205409
85.6974359420469 -0.00509767297629584
88.2179487638718 -0.00422561480664056
90.7384615856967 -0.0032766265381808
93.2589744075216 -0.00228001163144665
95.7794872293465 -0.00126288714240562
98.3000000511714 -0.000250183722462748
100.820512872996 0.000735354381539456
103.341025694821 0.001673169327321
105.861538516646 0.00254488967716441
108.382051338471 0.00333433039791474
110.902564160296 0.00402749286097955
113.423076982121 0.00461256484232891
115.943589803946 0.00507992052249542
118.464102625771 0.00542212048657418
120.984615447596 0.00563391172422282
123.50512826942 0.0057122276296615
126.025641091245 0.00565618800167287
128.54615391307 0.00546709904360214
131.066666734895 0.00514845336335695
133.58717955672 0.00470592997340757
136.107692378545 0.00414739429078669
138.62820520037 0.00348289813708956
141.148718022195 0.00272467973847399
143.66923084402 0.00188716372566019
146.189743665845 0.000986961133931042
148.71025648767 4.28694031317639e-05
151.230769309494 -0.00092412762232974
153.751282131319 -0.00189085969348307
156.271794953144 -0.00283197015679548
158.792307774969 -0.00371991595417158
161.312820596794 -0.00452496762295334
163.833333418619 -0.00521520929592045
166.353846240444 -0.00575653870128995
168.874359062269 -0.00611266716271639
171.394871884094 -0.0062451195992918
173.915384705919 -0.00611323452554567
176.435897527744 -0.00567416405144505
178.956410349568 -0.00488287388239436
181.476923171393 -0.00369214331923563
183.997435993218 -0.0020525652582483
186.517948815043 8.74538088508764e-05
189.038461636868 0.0027816937949072
191.558974458693 0.006086121017329
194.079487280518 0.0100588881980868
196.600000102343 0.0147603344637138
199.120512924168 0.0202529853453056
201.641025745993 0.0266015527785203
204.161538567818 0.0338729351035787
206.682051389642 0.0417461129820062
209.202564211467 0.0323757203447781
211.723077033292 0.0238846866831491
214.243589855117 0.016524928664235
216.764102676942 0.0104823285727784
219.284615498767 0.00587673431114745
221.805128320592 0.00276195939933695
224.325641142417 0.00112578297496784
226.846153964242 0.000889949793286626
229.366666786067 0.00191017022716707
231.887179607892 0.00397612026710843
234.407692429716 0.00681144152123563
236.928205251541 0.0100737412153012
239.448718073366 0.0133545921926825
241.969230895191 0.016179532914384
244.489743717016 0.0137837106394079
247.010256538841 0.010405079641075
249.530769360666 0.00761735437025278
252.051282182491 0.00535537707732208
254.571795004316 0.00355739555021042
257.092307826141 0.00216506311439167
259.612820647966 0.0011234386328864
262.13333346979 0.00038098650626154
264.653846291615 -0.000110423327369397
267.17435911344 -0.000395515392346336
269.694871935265 -0.000515608675462745
272.21538475709 -0.000508616625965565
274.735897578915 -0.000409047155555131
277.25641040074 -0.000248002638385441
279.776923222565 -5.31799110636959e-05
282.29743604439 0.000151129727349084
284.817948866215 0.000344040515338677
287.33846168804 0.000508072228937259
289.858974509864 0.000629150181723686
292.379487331689 0.000696605224822833
294.900000153514 0.000703173746906971
297.420512975339 0.000644997674193912
299.941025797164 0.000521624470448726
302.461538618989 0.0003360071369828
304.982051440814 9.45042126536757e-05
307.502564262639 -0.000193120226134412
310.023077084464 -0.000513696565429715
312.543589906289 -0.000850649653735805
315.064102728113 -0.00118399880200819
317.584615549938 -0.00101545122413154
320.105128371763 -0.000177130329762342
322.625641193588 0.000320481121238881
325.146154015413 0.000555402027008574
327.666666837238 0.000597423985727879
330.187179659063 0.000508111295622604
332.707692480888 0.000340800954963229
335.228205302713 0.000140602662064902
337.748718124538 -5.56011847125506e-05
340.269230946363 -0.000219155486964646
342.789743768187 -0.000329632446242225
345.310256590012 -0.000374831564051444
347.830769411837 -0.000350779641853817
350.351282233662 -0.00026173078106616
352.871795055487 -0.000120166383060637
355.392307877312 5.32048508352658e-05
357.912820699137 0.000229446919338729
360.433333520962 0.000371396521211615
362.953846342787 0.00043366305526045
365.474359164612 0.000362628620336413
367.994871986437 9.64480153353726e-05
370.515384808261 -0.000390070440597851
373.035897630086 -0.000295037992010457
375.556410451911 -7.74139284213162e-05
378.076923273736 7.38492783428467e-05
380.597436095561 8.00797452453755e-05
383.117948917386 -2.71138219602928e-05
385.638461739211 -0.000105842128730639
388.158974561036 9.60647082679107e-05
390.679487382861 8.78163674473363e-05
393.200000204686 1.33166276604174e-05
395.720513026511 -3.35432938428525e-05
398.241025848335 -5.82188770024668e-05
400.76153867016 -6.56867714408885e-05
403.282051491985 -6.04447964630551e-05
405.80256431381 -4.65119410563773e-05
408.323077135635 -2.74283638907378e-05
410.84358995746 -6.25539331849315e-06
413.364102779285 1.44244726255269e-05
415.88461560111 3.25075662240209e-05
418.405128422935 4.63690500772132e-05
420.92564124476 5.48629171028554e-05
423.446154066584 5.73219905362266e-05
425.966666888409 5.35579239301317e-05
428.487179710234 4.38612011549045e-05
431.007692532059 2.90011363984039e-05
433.528205353884 1.02258741660177e-05
436.048718175709 -1.07376107193415e-05
438.569230997534 -3.16835131172328e-05
441.089743819359 -4.99271975696873e-05
443.610256641184 -6.23051983012107e-05
446.130769463009 -6.51752192187825e-05
448.651282284834 -5.44161339118512e-05
451.171795106658 -2.5427985652344e-05
453.692307928483 2.68680126053432e-05
456.212820750308 0.000108029478224342
458.733333572133 4.69407137351046e-05
461.253846393958 -1.41226501787593e-05
463.774359215783 -3.89509375586468e-05
466.294872037608 -3.93297680839175e-05
468.815384859433 -2.52873090808217e-05
471.335897681258 -5.09427552249888e-06
473.856410503083 1.4736069971024e-05
476.376923324908 2.94479171328298e-05
478.897436146733 3.60429080491126e-05
481.417948968557 3.32801371591781e-05
483.938461790382 2.16761512554438e-05
486.458974612207 3.5049494834362e-06
488.979487434032 -1.72020166582045e-05
491.500000255857 -3.46558433177284e-05
494.020513077682 -4.13101742902762e-05
496.541025899507 -2.78612010178715e-05
499.061538721332 1.67523374105655e-05
501.582051543157 5.59137649926246e-05
504.102564364982 2.64378986897472e-05
506.623077186806 4.95988611589547e-06
509.143590008631 -9.71450870272742e-06
511.664102830456 -1.8699631517248e-05
514.184615652281 -2.30299378561207e-05
516.705128474106 -2.36599930251295e-05
519.225641295931 -2.14644721073872e-05
521.746154117756 -1.72381599633355e-05
524.266666939581 -1.16959512307456e-05
526.787179761406 -5.47285032471671e-06
529.307692583231 8.76028562322239e-07
531.828205405056 6.87546146061371e-06
534.34871822688 1.21301146230708e-05
536.869231048705 1.63245445252779e-05
539.38974387053 1.92231978654907e-05
541.910256692355 2.06704115646353e-05
544.43076951418 2.05904127663092e-05
546.951282336005 1.89873188367811e-05
549.47179515783 1.59451373649902e-05
551.992307979655 1.16277661625475e-05
554.51282080148 6.27899326373413e-06
557.033333623305 2.22496925502752e-07
559.55384644513 -6.13815437252307e-06
562.074359266954 -1.23195019280479e-05
564.594872088779 -1.77581968161071e-05
567.115384910604 -2.18109998890635e-05
569.635897732429 -2.375478177661e-05
572.156410554254 -2.27865228857666e-05
574.676923376079 -1.80233134008846e-05
577.197436197904 -8.5023532836415e-06
579.717949019729 6.81904772695087e-06
582.238461841554 2.90634701145592e-05
584.758974663379 -4.27425335870409e-05
587.279487485204 0.000107449050970536
589.800000307028 8.77779815275534e-05
592.320513128853 -6.64696436678163e-05
594.841025950678 -0.000121833264238079
597.361538772503 -2.047171997608e-05
599.882051594328 0.000119836749154986
602.402564416153 5.69450302162296e-06
604.923077237978 -0.000596473775928242
607.443590059803 0.000689126105125307
609.964102881628 0.000107228534834209
612.484615703453 -0.000552758547356869
615.005128525278 -0.000453625431894387
617.525641347102 0.000289639360884032
620.046154168927 0.000609849080749828
622.566666990752 -0.00151238125241685
625.087179812577 0.00139348134749801
627.607692634402 0.00265791474656126
630.128205456227 2.36840498614974e-05
632.648718278052 -0.00229095675906614
635.169231099877 -0.0022035381886086
637.689743921702 0.000232624760924895
640.210256743527 0.00282843259730347
642.730769565351 0.00125900133637394
645.251282387176 -0.0109363374979392
647.771795209001 -0.000976480336795488
650.292308030826 0.00518047965067111
652.812820852651 0.00668496878344424
655.333333674476 0.00524799247655665
657.853846496301 0.00230900226403536
660.374359318126 -0.000964104201097828
662.894872139951 -0.00367498314682656
665.415384961776 -0.00519884468213998
667.935897783601 -0.00518245279703255
670.456410605426 -0.00354412536250429
672.97692342725 -0.000473734130560524
675.497436249075 0.00356729526578758
678.0179490709 0.00784598331252432
680.538461892725 0.0113577966146277
683.05897471455 0.0128266478960704
685.579487536375 0.0107048959998201
688.1000003582 0.00317334588783888
690.620513180025 -0.0028513021241372
693.14102600185 -0.00564749174880414
695.661538823675 -0.00768994179543287
698.182051645499 -0.00906225194948452
700.702564467324 -0.00984425795876066
703.223077289149 -0.0101120316334032
705.743590110974 -0.00993788084589453
708.264102932799 -0.00939034953105717
710.784615754624 -0.00853421768605414
713.305128576449 -0.00743050137038882
715.825641398274 -0.00613645270590478
718.346154220099 -0.00470555987678607
720.866667041924 -0.00318754712955707
723.387179863749 -0.00162837477308251
725.907692685573 -7.02391785674119e-05
728.428205507398 0.00144842722044277
730.948718329223 0.00289295592806227
733.469231151048 0.00423244238606505
735.989743972873 0.00543974597388467
738.510256794698 0.00649149000861427
741.030769616523 0.00736806174500674
743.551282438348 0.00805361237547458
746.071795260173 0.00853605703008997
748.592308081998 0.00880707477658469
751.112820903822 0.00886210862035023
753.633333725647 0.00870036550443771
756.153846547472 0.0083248163095579
758.674359369297 0.00774219585408124
761.194872191122 0.00696300289403782
763.715385012947 0.0060015001231173
766.235897834772 0.00487571417266912
768.756410656597 0.00360743561170239
771.276923478422 0.00222221894688565
773.797436300247 0.000749382622547341
776.317949122072 -0.000777990979324559
778.838461943897 -0.00232305553908241
781.358974765721 -0.00384520079941886
783.879487587546 -0.00530005256536706
786.400000409371 -0.00663947270430035
788.920513231196 -0.00781155914593234
791.441026053021 -0.00876064588231744
793.961538874846 -0.0094273029678497
796.482051696671 -0.00974833651926417
799.002564518496 -0.00965678871563591
801.523077340321 -0.00908193779838032
804.043590162146 -0.00794929807125321
806.564102983971 -0.00618061990035092
809.084615805795 -0.00369388971410999
811.60512862762 -0.000403330003306937
814.125641449445 0.0037806006789407
816.64615427127 0.00895120771717544
819.166667093095 0.0152055604335996
821.68717991492 0.0226444920880746
824.207692736745 0.031372599878122
826.72820555857 0.0414982449389224
829.248718380395 0.0531335523433174
831.76923120222 0.0663944111018069
834.289744024044 0.076069872920034
836.810256845869 0.0628675595732118
839.330769667694 0.048826319771923
841.851282489519 0.0352069939074998
844.371795311344 0.023006799648812
846.892308133169 0.0129593319422674
849.412820954994 0.00553456301180994
851.933333776819 0.000938842358922123
854.453846598644 -0.000885103237375875
856.974359420469 -0.000258169720526594
859.494872242294 0.00223512424356459
862.015385064119 0.00574663726652993
864.535897885943 0.00916460523754005
867.056410707768 0.0111136413233019
869.576923529593 0.00995473596806057
872.097436351418 0.00378525689359826
874.617949173243 0.00135305384831173
877.138461995068 0.000981126025801452
879.658974816893 0.000695920701282581
882.179487638718 0.000485052294925691
884.700000460543 0.000336939770562812
887.220513282368 0.000240806635687397
889.741026104192 0.000186680941454364
892.261538926017 0.000165395282680072
894.782051747842 0.000168586797842317
897.302564569667 0.000188697169080345
899.823077391492 0.000218972622194846
902.343590213317 0.000253463926647948
904.864103035142 0.000287026395563235
907.384615856967 0.000315319885725725
909.905128678792 0.000334808797581883
912.425641500617 0.000342762075239618
914.946154322442 0.000337253206468288
917.466667144266 0.000317160222698691
919.987179966091 0.000282165699023064
922.507692787916 0.000232756754195099
925.028205609741 0.000170225050629928
927.548718431566 9.66667944041229e-05
930.069231253391 1.49827352557096e-05
932.589744075216 -7.11218334158565e-05
935.110256897041 -0.000157137074549663
937.630769718866 -0.000237748607423354
940.151282540691 -0.000306837507653126
942.671795362515 -0.00035748030719375
945.19230818434 -0.00038194899433854
947.712821006165 -0.000371711013719368
950.23333382799 -0.000317429266306639
952.753846649815 -0.000208962109409364
955.27435947164 -3.53633566750629e-05
957.794872293465 0.000215117721910165
960.31538511529 0.000555036400021651
962.835897937115 0.000997752494996235
965.35641075894 0.00155743036783213
967.876923580765 0.00224903892318905
970.39743640259 0.00308835160938807
972.917949224414 -0.000420297189644719
975.438462046239 0.00104014542279444
977.958974868064 0.0071893701424671
980.479487689889 0.0164744126693475
983.000000511714 0.0270892503716602
985.520513333539 0.036974802285881
988.041026155364 0.0438189291167364
990.561538977189 0.0478695593613106
993.082051799014 0.0490069116980428
995.602564620839 0.049230142529906
998.123077442663 0.0496859686980194
1000.64359026449 0.0501290971436927
1003.16410308631 0.0494061509515058
1005.68461590814 0.0500683229049389
1008.20512872996 0.0496342149156054
1010.72564155179 0.0497602068694916
1013.24615437361 0.0506158940613273
1015.76666719544 0.050884087194585
1018.28718001726 0.0477608123814821
1020.80769283909 0.0369553111429771
1023.32820566091 0.0199903464871123
1025.84871848274 0.0125877559863351
1028.36923130456 0.00828988574445424
1030.88974412639 0.00553956038990827
1033.41025694821 0.00347671452128776
1035.93076977004 0.00193839270733542
1038.45128259186 0.00145874948694538
1040.97179541369 0.00121945170753754
1043.49230823551 0.000728102336422681
1046.01282105734 0.000369882576258141
1048.53333387916 0.000123126489158717
1051.05384670099 -3.21897649445644e-05
1053.57435952281 -0.000114447928304586
1056.09487234464 -0.000140387645358104
1058.61538516646 -0.000125106462725749
1061.13589798829 -8.20598292120184e-05
1063.65641081011 -2.30610958052839e-05
1066.17692363194 4.17184843222016e-05
1068.69743645376 0.000103749755814329
1071.21794927559 0.000156145661131104
1073.73846209741 0.000193661240548663
1076.25897491924 0.000212693632159277
1078.77948774106 0.00021128207187133
1081.30000056289 0.000189107893409345
1083.82051338471 0.00014749452831397
1086.34102620654 8.94075059419934e-05
1088.86153902836 1.94544534662954e-05
1091.38205185019 -5.61149041240771e-05
1093.90256467201 -0.000129408744023997
1096.42307749383 -0.000190893145612115
1098.94359031566 -0.0002293920904511
1101.46410313748 -0.000232087462287329
1103.98461595931 -0.000184519047051194
1106.50512878113 -7.05845328568687e-05
1109.02564160296 0.000127460489997552
1111.54615442478 0.000204256597332987
1114.06666724661 3.29331406481117e-05
1116.58718006843 9.36892768162174e-06
1119.10769289026 1.38914501978745e-05
1121.62820571208 8.79922274458398e-06
1124.14871853391 5.85577995206932e-06
1126.66923135573 3.49705052599468e-06
1129.18974417756 2.12849324143576e-06
1131.71025699938 1.40794897871499e-06
1134.23076982121 1.05996498267595e-06
1136.75128264303 8.75794862683385e-07
1139.27179546486 7.13398592623141e-07
1141.79230828668 4.97442510902222e-07
1144.31282110851 2.19299320448876e-07
1146.83333393033 -6.29519112876637e-08
1149.35384675216 -2.24525752336975e-07
1151.87435957398 -7.39304062073516e-08
1154.39487239581 6.47032288113923e-07
1156.91538521763 -5.29846197193119e-08
1159.43589803946 -5.68152084261212e-07
1161.95641086128 -4.19843393616702e-07
1164.47692368311 -1.20535547976151e-08
1166.99743650493 3.63287606647352e-07
1169.51794932676 5.26315446632738e-07
1172.03846214858 4.09230502536314e-07
1174.55897497041 5.6298493199084e-08
1177.07948779223 -3.76149681074722e-07
1179.60000061406 -6.1971793851763e-07
1182.12051343588 -2.93945015898934e-07
1184.64102625771 1.09369553147528e-06
1187.16153907953 1.19572228455392e-06
1189.68205190136 4.86483636504386e-07
1192.20256472318 -4.25538688289842e-08
1194.72307754501 -4.15382986503411e-07
1197.24359036683 -6.54597132845766e-07
1199.76410318866 -7.81390385452646e-07
1202.28461601048 -8.15557483190246e-07
1204.80512883231 -7.75493826194456e-07
1207.32564165413 -6.78195475870827e-07
1209.84615447596 -5.39259154894585e-07
1212.36666729778 -3.72882247210616e-07
1214.88718011961 -1.91862798033477e-07
1217.40769294143 -7.59951384738554e-09
1219.92820576326 1.69908237593769e-07
1222.44871858508 3.32060427266428e-07
1224.96923140691 4.71656364877374e-07
1227.48974422873 5.82894698863717e-07
1230.01025705056 6.61373416392908e-07
1232.53076987238 7.04089843362719e-07
1235.0512826942 7.09440644401262e-07
1237.57179551603 6.77221822866996e-07
1240.09230833785 6.08628720848684e-07
1242.61282115968 5.06256019165446e-07
1245.1333339815 3.74097737366727e-07
1247.65384680333 2.17547233732312e-07
1250.17435962515 4.33972052723032e-08
1252.69487244698 -1.4016031227286e-07
1255.2153852688 -3.23533944432378e-07
1257.73589809063 -4.95732978005151e-07
1260.25641091245 -6.44367361059705e-07
1262.77692373428 -7.55647702934311e-07
1265.2974365561 -8.14385274236825e-07
1267.81794937793 -8.03992006844798e-07
1270.33846219975 -7.06480493905475e-07
1272.85897502158 -5.0246398983573e-07
1275.3794878434 -1.71156410322092e-07
1277.90000066523 3.09627667679202e-07
1280.42051348705 9.63473005942224e-07
1282.94102630888 1.81536370497151e-06
1285.4615391307 1.56865613631913e-06
1287.98205195253 1.22477838902357e-06
1290.50256477435 9.14161613035902e-07
1293.02307759618 6.35131917687093e-07
1295.543590418 3.86051802647942e-07
1298.06410323983 1.65320157929089e-07
1300.58461606165 -2.86277361189887e-08
1303.10512888348 -1.97320208805975e-07
1305.6256417053 -3.4224919910172e-07
1308.14615452713 -4.64870255636233e-07
1310.66666734895 -5.66602536699678e-07
1313.18718017078 -6.48828810242409e-07
1315.7076929926 -7.12895453874913e-07
1318.22820581443 -7.60112454867851e-07
1320.74871863625 -7.91753410152045e-07
1323.26923145808 -8.09055526318482e-07
1325.7897442799 -8.13219619618308e-07
1328.31025710173 -8.05410115962833e-07
1330.83076992355 -7.86755050923531e-07
1333.35128274538 -7.58346069732036e-07
1335.8717955672 -7.21238427280146e-07
1338.39230838903 -6.76450988119821e-07
1340.91282121085 -6.24966226463186e-07
1343.43333403268 -5.67730226182522e-07
1345.9538468545 -5.05652680810281e-07
1348.47435967633 -4.39606893539075e-07
1350.99487249815 -3.70429777221667e-07
1353.51538531998 -2.98921854370998e-07
1356.0358981418 -2.25847257160167e-07
1358.55641096363 -1.5193372742243e-07
1361.07692378545 -7.78726166512158e-08
1363.59743660728 -4.31888600010102e-09
1366.1179494291 6.81088937171592e-08
1368.63846225092 1.38828542026657e-07
1371.15897507275 2.07294268794321e-07
1373.67948789457 2.72996674225916e-07
1376.2000007164 3.35462748867044e-07
1378.72051353822 3.94255873603144e-07
1381.24102636005 4.48975819659496e-07
1383.76153918187 4.99258748601212e-07
1386.2820520037 5.44777212333242e-07
1388.80256482552 5.85240153100384e-07
1391.32307764735 6.20392903487262e-07
1393.84359046917 6.50017186418337e-07
1396.364103291 6.73931115157921e-07
1398.88461611282 6.91989193310143e-07
1401.40512893465 7.04082314818981e-07
1403.92564175647 7.1013776396826e-07
1406.4461545783 7.10119215381625e-07
1408.96666740012 7.04026734022569e-07
1411.48718022195 6.91896775194419e-07
1414.00769304377 6.73802184540339e-07
1416.5282058656 6.49852198043331e-07
1419.04871868742 6.20192442026233e-07
1421.56923150925 5.85004933151728e-07
1424.08974433107 5.44508078422335e-07
1426.6102571529 4.98956675180394e-07
1429.13076997472 4.48641911108099e-07
1431.65128279655 3.93891364227487e-07
1434.17179561837 3.35069002900416e-07
1436.6923084402 2.72575185828577e-07
1439.21282126202 2.06846662053521e-07
1441.73333408385 1.38356570956643e-07
1444.25384690567 6.76144422591337e-08
1446.7743597275 -4.83380397795411e-09
1449.29487254932 -7.84058573537176e-08
1451.81538537115 -1.5248301712743e-07
1454.33589819297 -2.26410192218532e-07
1456.8564110148 -2.99495901206632e-07
1459.37692383662 -3.71012272331457e-07
1461.89743665845 -4.4019504349295e-07
1464.41794948027 -5.06243562251205e-07
1466.9384623021 -5.68320785826466e-07
1469.45897512392 -6.25553281099134e-07
1471.97948794575 -6.77031224609777e-07
1474.50000076757 -7.21808402559132e-07
1477.0205135894 -7.58902210808112e-07
1479.54102641122 -7.87293654877745e-07
1482.06153923305 -8.05927349949289e-07
1484.58205205487 -8.13711520864123e-07
1487.1025648767 -8.09518002123785e-07
1489.62307769852 -7.92182237889974e-07
1492.14359052035 -7.6050328198457e-07
1494.66410334217 -7.13243797889625e-07
1497.184616164 -6.49130058747292e-07
1499.70512898582 -5.66851947360004e-07
1502.22564180764 -4.65062956190209e-07
1504.74615462947 -3.42380187360619e-07
1507.26666745129 -1.97384352654112e-07
1509.78718027312 -2.8619773513651e-08
1512.30769309494 1.6540561895756e-07
1514.82820591677 3.86220283996209e-07
1517.34871873859 6.35389071178793e-07
1519.86923156042 9.14513220421651e-07
1522.38974438224 1.22523036198095e-06
1524.91025720407 1.56921451645271e-06
1527.43077002589 1.3967052809132e-06
1529.95128284772 2.70799814962037e-10
1532.47179566954 -5.84478611027243e-07
1534.99230849137 -6.23111065479142e-07
1537.51282131319 -3.50426706222167e-07
1540.03333413502 2.95422952466685e-08
1542.55384695684 3.43531738614605e-07
1545.07435977867 4.49045394753212e-07
1547.59487260049 2.34355005718385e-07
1550.11538542232 -3.81499715249645e-07
1552.63589824414 -1.4487110837263e-06
1555.15641106597 -2.98670344410276e-06
1557.67692388779 -4.98413316958576e-06
1560.19743670962 1.27889621666043e-06
1562.71794953144 6.17538039550711e-06
1565.23846235327 7.50793983295161e-06
1567.75897517509 6.41791707333481e-06
1570.27948799692 3.88653095784769e-06
1572.80000081874 7.3487662453132e-07
1575.32051364057 -2.37607449172289e-06
1577.84102646239 -4.94547465917426e-06
1580.36153928422 -6.63259984923114e-06
1582.88205210604 -7.25684973645211e-06
1585.40256492787 -6.79774769854557e-06
1587.92307774969 -5.3949408163699e-06
1590.44359057152 -3.3481998739334e-06
1592.96410339334 -1.11741935839423e-06
1595.48461621517 6.77382539939519e-07
1598.00512903699 1.25606392760988e-06
1600.52564185882 -3.21640791990977e-07
1603.04615468064 -5.15612091862099e-06
1605.56666750247 -1.45078894551879e-05
1608.08718032429 -2.97975831077492e-05
1610.60769314612 -5.26059622855125e-05
1613.12820596794 -8.46739111008352e-05
1615.64871878977 -5.50841266135165e-05
1618.16923161159 0.0040297904987339
1620.68974443342 0.000356191091583398
1623.21025725524 -0.00201096082417908
1625.73077007707 -0.00257620924363514
1628.25128289889 -0.00201190298160401
1630.77179572072 -0.000889386078516444
1633.29230854254 0.000321002199585311
1635.81282136437 0.00124992736104749
1638.33333418619 0.00162905968860478
1640.85384700802 0.00129107423938041
1643.37435982984 0.000169650844886077
1645.89487265166 -0.00170052588897807
1648.41538547349 -0.00418376658192336
1650.93589829531 -0.00704337707927268
1653.45641111714 -0.00994165845196009
1655.97692393896 -0.0124399069965321
1658.49743676079 -0.0139984142351457
1661.01794958261 -0.0133574318038999
1663.53846240444 -0.0116699062812889
1666.05897522626 -0.0101053390418333
1668.57948804809 -0.00865867134698839
1671.10000086991 -0.00732493750888436
1673.62051369174 -0.00609926489032608
1676.14102651356 -0.00497687390479316
1678.66153933539 -0.00395307801643991
1681.18205215721 -0.00302328374009537
1683.70256497904 -0.00218299064126329
1686.22307780086 -0.00142779133612214
1688.74359062269 -0.000753371491525135
1691.26410344451 -0.000155509825000217
1693.78461626634 0.000369921895250067
1696.30512908816 0.000826958850348317
1698.82564190999 0.00121954317074246
1701.34615473181 0.00155152393620569
1703.86666755364 0.0018266571758365
1706.38718037546 0.00204860586805866
1708.90769319729 0.00222093994062122
1711.42820601911 0.00234713627059848
1713.94871884094 0.00243057868439008
1716.46923166276 0.00247455795772089
1718.98974448459 0.00248227181564108
1721.51025730641 0.0024568249325261
1724.03077012824 0.00240122893207667
1726.55128295006 0.0023184023873188
1729.07179577189 0.00221117082060381
1731.59230859371 0.00208226670360822
1734.11282141554 0.0019343294573339
1736.63333423736 0.00176990545210797
1739.15384705919 0.00159144800758285
1741.67435988101 0.00140131739273622
1744.19487270284 0.00120178082587105
1746.71538552466 0.0009950124746156
1749.23589834649 0.000783093455923375
1751.75641116831 0.000568011836073223
1754.27692399014 0.000351662630669201
1756.79743681196 0.000135847804640695
1759.31794963379 -7.77237277576564e-05
1761.83846245561 -0.00028743610294589
1764.35897527744 -0.000491766508018864
1766.87948809926 -0.000689285180745976
1769.40000092109 -0.000878655409571589
1771.92051374291 -0.00105863353361454
1774.44102656474 -0.00122806894266857
1776.96153938656 -0.00138590407720205
1779.48205220838 -0.00153117442835807
1782.00256503021 -0.00166300853795442
1784.52307785203 -0.00178062799848375
1787.04359067386 -0.00188334745311325
1789.56410349568 -0.00197057459568492
1792.08461631751 -0.0020418101707155
1794.60512913933 -0.00209664797339638
1797.12564196116 -0.00213477484959371
1799.64615478298 -0.00215597069584838
1802.16666760481 -0.00216010845937596
1804.68718042663 -0.00214715413806672
1807.20769324846 -0.00211716678048576
1809.72820607028 -0.00207029848587287
1812.24871889211 -0.00200679440414226
1814.76923171393 -0.00192699273588343
1817.28974453576 -0.00183132473236013
1819.81025735758 -0.00172031469551087
1822.33077017941 -0.00159457997794926
1824.85128300123 -0.00145483098296325
1827.37179582306 -0.00130187116451551
1829.89230864488 -0.00113659702724364
1832.41282146671 -0.000959998126459918
1834.93333428853 -0.000773157068151167
1837.45384711036 -0.000577249508979145
1839.97435993218 -0.000373544156280294
1842.49487275401 -0.000163402768065525
1845.01538557583 5.17198469792104e-05
1847.53589839766 0.00027027582949338
1850.05641121948 0.000490624269441831
1852.57692404131 0.000711031206114363
1855.09743686313 0.000929669628126447
1857.61794968496 0.00114461947341864
1860.13846250678 0.00135386762925675
1862.65897532861 0.00155530793223193
1865.17948815043 0.0017467411682606
1867.70000097226 0.0019258750725845
1870.22051379408 0.00209032432977048
1872.74102661591 0.0022376105737109
1875.26153943773 0.00236516238762355
1877.78205225956 0.00247031530405078
1880.30256508138 0.00255031180486091
1882.82307790321 0.00260230132124725
1885.34359072503 0.00262334023372858
1887.86410354686 0.00261039187214882
1890.38461636868 0.0025603265156771
1892.90512919051 0.0024699213928081
1895.42564201233 0.00233586068136138
1897.94615483416 0.00215473550848216
1900.46666765598 0.00192304395064052
1902.98718047781 0.00163719103363256
1905.50769329963 0.00129348873257868
1908.02820612146 0.000888155971925313
1910.54871894328 0.000417318625444116
1913.06923176511 -0.0024500957145919
1915.58974458693 -0.00560786676969909
1918.11025740875 -0.00645967477882198
1920.63077023058 -0.00574544036904219
1923.1512830524 -0.00410370038351724
1925.67179587423 -0.00207160788148101
1928.19230869605 -8.49321382435667e-05
1930.71282151788 0.00152194135480884
1933.2333343397 0.00251601089021378
1935.75384716153 0.00276565854443262
1938.27435998335 0.00224065017785055
1940.79487280518 0.00101213543477658
1943.315385627 -0.000747352256556408
1945.83589844883 -0.00276389568399181
1948.35641127065 -0.00466219385144922
1950.87692409248 -0.00596556197892436
1953.3974369143 -0.00609593150248907
1955.91794973613 -0.00437385007429173
1958.43846255795 -0.000187084240471824
1960.95897537978 -0.00354962721951982
1963.4794882016 -0.00497201966182274
1966.00000102343 -0.00500323774753198
1968.52051384525 -0.00412369426210456
1971.04102666708 -0.00274523859630311
1973.5615394889 -0.00121115674619591
1976.08205231073 0.000203828686843172
1978.60256513255 0.00129355849613465
1981.12307795438 0.0019204368696934
1983.6435907762 0.00201543139022868
1986.16410359803 0.00157807303514414
1988.68461641985 0.000676456176537843
1991.20512924168 -0.000552761418797889
1993.7256420635 -0.00190435858937605
1996.24615488533 -0.00310455077901578
1998.76666770715 -0.00381099003684143
2001.28718052898 -0.0036127650172831
2003.8076933508 -0.00199686782781441
2006.32820617263 0.00021496466584615
2008.84871899445 0.00178630903590299
2011.36923181628 0.00280769607395209
2013.8897446381 0.00336418956954186
2016.41025745993 0.00353538631017315
2018.93077028175 0.00339541608129924
2021.45128310358 0.00301294166632581
2023.9717959254 0.00245115884661101
2026.49230874723 0.00176779640146539
2029.01282156905 0.00101511610815193
2031.53333439088 0.000239912741886132
2034.0538472127 -0.000516485924164316
2036.57436003453 -0.00121821911887907
2039.09487285635 -0.00183489307318543
2041.61538567818 -0.00234158102005825
2044.1358985 -0.00271882319451999
2046.65641132183 -0.00295262683364065
2049.17692414365 -0.00303446617653782
2051.69743696547 -0.00296128246437667
2054.2179497873 -0.00273548394036989
2056.73846260912 -0.0023649458497778
2059.25897543095 -0.00186301043990828
2061.77948825277 -0.00124848696011673
2064.3000010746 -0.000545651661806227
2066.82051389642 0.000215752201572709
2069.34102671825 0.00100051437452191
2071.86153954007 0.00176795759949561
2074.3820523619 0.00247193761690056
2076.90256518372 0.00306084316509588
2079.42307800555 0.00347759598039311
2081.94359082737 0.00365965079705624
2084.4641036492 0.0035389953473017
2086.98461647102 0.00304215036129836
2089.50512929285 0.00209016956716766
2092.02564211467 0.000598639690983031
2094.5461549365 -0.00152231954322934
2097.06666775832 -0.00436805541349087
2099.58718058015 -0.00803938219987048
2102.10769340197 -0.0126425811844848
2104.6282062238 -0.00670052451484444
2107.14871904562 0.000386106934810534
2109.66923186745 0.0049186969267008
2112.18974468927 0.00735659321027508
2114.7102575111 0.00812591998618107
2117.23077033292 0.00761957790626541
2119.75128315475 0.00619724407357371
2122.27179597657 0.00418537204235056
2124.7923087984 0.00187719181803945
2127.31282162022 -0.000467290142717077
2129.83333444205 -0.00262129093207764
2132.35384726387 -0.00439125119100176
2134.8743600857 -0.00561683510925008
2137.39487290752 -0.0061709304253843
2139.91538572935 -0.00595964842676712
2142.43589855117 -0.00492232394956228
2144.956411373 -0.00303151537873453
2147.47692419482 -0.000293004648049729
2149.99743701665 0.00325420275992521
2152.51794983847 0.00753787781382252
2155.0384626603 0.0124525679334731
2157.55897548212 0.0178595969899071
2160.07948830395 0.0235870653053533
2162.60000112577 0.0294298496532399
2165.1205139476 0.0351496032581926
2167.64102676942 0.0404747557960394
2170.16153959125 0.0451005133938043
2172.68205241307 0.0486888586297107
2175.2025652349 0.0508685505331815
2177.72307805672 0.053028781839204
2180.24359087855 0.0528575398811872
2182.76410370037 0.0505433946715324
2185.28461652219 0.0465429313023885
2187.80512934402 0.0412779561526567
2190.32564216584 0.0351354968879916
2192.84615498767 0.0284678024607997
2195.36666780949 0.0215923431102408
2197.88718063132 0.014791810362227
2200.40769345314 0.00831411702942327
2202.92820627497 0.0023723972112471
2205.44871909679 -0.00285499370613116
2207.96923191862 -0.00722447904978848
2210.48974474044 -0.0106272608600495
2213.01025756227 -0.0129893198904857
2215.53077038409 -0.014271415607916
2218.05128320592 -0.0144690861924071
2220.57179602774 -0.0136126485372723
2223.09230884957 -0.0117671982490725
2225.61282167139 -0.00903260964761633
2228.13333449322 -0.00554353576595937
2230.65384731504 -0.00146940835040445
2233.17436013687 0.00298556213949824
2235.69487295869 0.00758238653095104
2238.21538578052 0.0120472969379097
2240.73589860234 0.0160717467610804
2243.25641142417 0.0193124106879246
2245.77692424599 0.0213911846926568
2248.29743706782 0.0218951860362409
2250.81794988964 0.0203767532663959
2253.33846271147 0.0163534462175946
2255.85897553329 0.00930804601105739
2258.37948835512 -0.00131144494523552
2260.90000117694 -0.00501903475504553
2263.42051399877 0.016515748896977
2265.94102682059 0.0217611903827839
2268.46153964242 0.0177548365815756
2270.98205246424 0.0100309878493136
2273.50256528607 0.00262069801872073
2276.02307810789 -0.00194822560071897
2278.54359092972 -0.00265122222276005
2281.06410375154 3.30224156039233e-05
2283.58461657337 0.00412257605414061
2286.10512939519 0.0061322599093798
2288.62564221702 0.00107364867461117
2291.14615503884 -0.00161290426890071
2293.66666786067 -0.00138969745517375
2296.18718068249 -0.000213043771247847
2298.70769350432 0.000711171118391699
2301.22820632614 0.000789728624528787
2303.74871914797 4.20772332165063e-05
2306.26923196979 -0.000899667494222844
2308.78974479162 -0.000790722921197751
2311.31025761344 0.00140299965381807
2313.83077043527 -0.000166739952677614
2316.35128325709 -0.000459576598201376
2318.87179607891 -0.000165104221904926
2321.39230890074 0.00022120281681706
2323.91282172256 0.000397989738326659
2326.43333454439 0.000258021342742853
2328.95384736621 -0.000111817990058465
2331.47436018804 -0.000430524300444517
2333.99487300986 -0.000222974049025611
2336.51538583169 0.000290465870522934
2339.03589865351 -5.54583070002359e-05
2341.55641147534 5.23619306713802e-05
2344.07692429716 7.42897100371113e-06
2346.59743711899 -4.74873164756171e-05
2349.11794994081 1.01579370445838e-05
2351.63846276264 -9.60090804337785e-06
2354.15897558446 -5.9591660033268e-06
2356.67948840629 3.8842595249158e-06
2359.20000122811 9.25304861729299e-06
2361.72051404994 5.99346506551292e-06
2364.24102687176 -3.52564362295285e-06
2366.76153969359 -1.04128462248663e-05
2369.28205251541 7.45872198772873e-07
2371.80256533724 1.11751161026e-06
2374.32307815906 1.61091586872441e-07
2376.84359098089 6.72422470254204e-07
2379.36410380271 -9.90932662181839e-07
2381.88461662454 9.22384442843485e-08
2384.40512944636 -5.33699579548221e-08
2386.92564226819 5.738024366001e-08
2389.44615509001 3.89539762983205e-08
2391.96666791184 -7.62755808304013e-08
2394.48718073366 5.49848531802853e-08
2397.00769355549 4.98838138418587e-09
2399.52820637731 -1.52250509355006e-08
2402.04871919914 -1.66098690238639e-08
2404.56923202096 -8.15545488364029e-09
2407.08974484279 3.11385272478715e-09
2409.61025766461 1.21387582833889e-08
2412.13077048644 1.58250095164881e-08
2414.65128330826 1.30433973907629e-08
2417.17179613009 4.62975611524245e-09
2419.69230895191 -6.6150368586887e-09
2422.21282177374 -1.59250608372933e-08
2424.73333459556 -1.65693518844815e-08
2427.25384741739 1.48097178191193e-10
2429.77436023921 1.29719994100861e-08
2432.29487306104 -2.93852180688603e-09
2434.81538588286 7.34029476539698e-10
2437.33589870469 3.23388378761631e-09
2439.85641152651 -1.03566032451745e-09
2442.37692434834 -2.51223628883711e-09
2444.89743717016 1.97845713999718e-09
2447.41794999199 5.44427229056894e-10
2449.93846281381 -3.53970201376856e-10
2452.45897563564 -8.2771415273509e-10
2454.97948845746 -9.77365090031393e-10
2457.50000127929 -8.9306494186193e-10
2460.02051410111 -6.5453710040543e-10
2462.54102692294 -3.31086421423198e-10
2465.06153974476 1.8400775740892e-11
2467.58205256658 3.45456708160337e-10
2470.10256538841 6.12032129326243e-10
2472.62307821023 7.90496329146954e-10
2475.14359103206 8.63637133948305e-10
2477.66410385388 8.24660906473572e-10
2480.18461667571 6.77192545883447e-10
2482.70512949753 4.35275487756035e-10
2485.22564231936 1.233717040869e-10
2487.74615514118 -2.23638296710981e-10
2490.26666796301 -5.60455469807187e-10
2492.78718078483 -8.31362233953896e-10
2495.30769360666 -9.70222471485862e-10
2497.82820642848 -9.0048152832035e-10
2500.34871925031 -5.35166213957219e-10
2502.86923207213 2.23115198520944e-10
2505.38974489396 1.48217297244928e-09
2507.91025771578 2.01809017710608e-10
2510.43077053761 -2.15848355409675e-10
2512.95128335943 1.47728147103092e-10
2515.47179618126 1.19084006415651e-10
2517.99230900308 -2.04060673496328e-09
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-125.899615450154, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading [deg]},
ymin=-349.788349301315, ymax=-77.6291262237469,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -90
2.52051282182491 -95.7082197477505
5.04102564364982 -100.316043391936
7.56153846547472 -103.95622429654
10.0820512872996 -106.754305972224
12.6025641091245 -108.828622076326
15.1230769309494 -110.29029641286
17.6435897527744 -111.24324293252
20.1641025745993 -111.784165732674
22.6846153964242 -112.002559057366
25.2051282182491 -111.980707297321
27.725641040074 -111.793684989939
30.2461538618989 -111.509356819295
32.7666666837238 -111.188377616143
35.2871795055487 -110.884192357914
37.8076923273736 -110.643036168716
40.3282051491985 -110.503934319333
42.8487179710234 -110.498702227227
45.3692307928483 -110.651945456536
47.8897436146733 -110.981059718075
50.4102564364982 -111.496230869337
52.9307692583231 -112.200434914493
55.451282080148 -113.089438004384
57.9717949019729 -114.151796436538
60.4923077237978 -114.806742239442
63.0128205456227 -113.048353901003
65.5333333674476 -111.607965809594
68.0538461892725 -110.456453108529
70.5743590110974 -109.565838640417
73.0948718329223 -108.909292947167
75.6153846547472 -108.461134269985
78.1358974765721 -108.196828549376
80.656410298397 -108.092989425143
83.176923120222 -108.127378236386
85.6974359420469 -108.278904021504
88.2179487638718 -108.527623518194
90.7384615856967 -108.854741163449
93.2589744075216 -109.242609093565
95.7794872293465 -109.674727144131
98.3000000511714 -110.135742850035
100.820512872996 -110.611451445466
103.341025694821 -111.088795863909
105.861538516646 -111.555866738145
108.382051338471 -112.001902400258
110.902564160296 -112.417288881625
113.423076982121 -112.793559912924
115.943589803946 -113.12339692413
118.464102625771 -113.400629044518
120.984615447596 -113.620233102657
123.50512826942 -113.778333626418
126.025641091245 -113.872202842968
128.54615391307 -113.900260678773
131.066666734895 -113.862074759596
133.58717955672 -113.758360410499
136.107692378545 -113.590980655842
138.62820520037 -113.362946219282
141.148718022195 -113.078415523776
143.66923084402 -112.742694691577
146.189743665845 -112.362237544236
148.71025648767 -111.944645602606
151.230769309494 -111.498668086832
153.751282131319 -111.03420191636
156.271794953144 -110.562291709936
158.792307774969 -110.095129785603
161.312820596794 -109.646056160698
163.833333418619 -109.229558551861
166.353846240444 -108.861272375028
168.874359062269 -108.557980745434
171.394871884094 -108.337614477612
173.915384705919 -108.21925208539
176.435897527744 -108.2231197819
178.956410349568 -108.370591479564
181.476923171393 -108.684188790111
183.997435993218 -109.187581024563
186.517948815043 -109.905585193237
189.038461636868 -110.864166005757
191.558974458693 -112.090435871036
194.079487280518 -113.61265489729
196.600000102343 -115.460230892032
199.120512924168 -117.663719362071
201.641025745993 -120.25482351352
204.161538567818 -123.266394251786
206.682051389642 -126.710124613225
209.202564211467 -128.944004742799
211.723077033292 -130.477871286837
214.243589855117 -131.45490819817
216.764102676942 -132.010071732134
219.284615498767 -132.27009044657
221.805128320592 -132.353465201825
224.325641142417 -132.370469160753
226.846153964242 -132.423147788709
229.366666786067 -132.605318853561
231.887179607892 -133.002572425678
234.407692429716 -133.692270877932
236.928205251541 -134.743548885707
239.448718073366 -136.21731342689
241.969230895191 -138.166243781873
244.489743717016 -139.297941132116
247.010256538841 -139.908553383465
249.530769360666 -140.374624467871
252.051282182491 -140.71716803752
254.571795004316 -140.955756521422
257.092307826141 -141.108521125404
259.612820647966 -141.192151832111
262.13333346979 -141.221897401012
264.653846291615 -141.21156536839
267.17435911344 -141.173522047353
269.694871935265 -141.118692527825
272.21538475709 -141.056560676549
274.735897578915 -140.995169137092
277.25641040074 -140.941119329834
279.776923222565 -140.899571451981
282.29743604439 -140.874244477554
284.817948866215 -140.867416157394
287.33846168804 -140.879923019165
289.858974509864 -140.911160367348
292.379487331689 -140.959082283239
294.900000153514 -141.020201624966
297.420512975339 -141.089590027461
299.941025797164 -141.160877902488
302.461538618989 -141.226254438625
304.982051440814 -141.276467601268
307.502564262639 -141.300824132633
310.023077084464 -141.287189551766
312.543589906289 -141.221988154513
315.064102728113 -141.09020301356
317.584615549938 -140.960176138866
320.105128371763 -140.971448512993
322.625641193588 -140.989340415599
325.146154015413 -141.010859597181
327.666666837238 -141.033444465326
330.187179659063 -141.054964084709
332.707692480888 -141.073718177099
335.228205302713 -141.088437121351
337.748718124538 -141.098281953413
340.269230946363 -141.102844366322
342.789743768187 -141.102146710206
345.310256590012 -141.096641992281
347.830769411837 -141.087213876856
350.351282233662 -141.075176685326
352.871795055487 -141.062275396182
355.392307877312 -141.050685645001
357.912820699137 -141.04301372445
360.433333520962 -141.042296584288
362.953846342787 -141.052001831362
365.474359164612 -141.076027729613
367.994871986437 -141.118703200067
370.515384808261 -141.158828695821
373.035897630086 -141.028024409309
375.556410451911 -141.046654968383
378.076923273736 -141.094961754308
380.597436095561 -141.107671496744
383.117948917386 -141.073996273746
385.638461739211 -141.037633511762
388.158974561036 -141.096765985646
390.679487382861 -141.100434419841
393.200000204686 -141.080299091952
395.720513026511 -141.067537422246
398.241025848335 -141.060704114048
400.76153867016 -141.058480123516
403.282051491985 -141.059672659639
405.80256431381 -141.063215184234
408.323077135635 -141.068167411952
410.84358995746 -141.073715310273
413.364102779285 -141.079171099508
415.88461560111 -141.083973252798
418.405128422935 -141.087686496117
420.92564124476 -141.090001808267
423.446154066584 -141.090736420883
425.966666888409 -141.089833818429
428.487179710234 -141.087363738202
431.007692532059 -141.083522170328
433.528205353884 -141.078631357762
436.048718175709 -141.073139796295
438.569230997534 -141.067622234545
441.089743819359 -141.062779673959
443.610256641184 -141.05943936882
446.130769463009 -141.058554826238
448.651282284834 -141.061205806157
451.171795106658 -141.068598321344
453.692307928483 -141.082064637407
456.212820750308 -141.103063272777
458.733333572133 -141.087965641835
461.253846393958 -141.072609392839
463.774359215783 -141.066271835142
466.294872037608 -141.066032804778
468.815384859433 -141.069406526382
471.335897681258 -141.074341613182
473.856410503083 -141.079221067007
476.376923324908 -141.082862278283
478.897436146733 -141.084517026032
481.417948968557 -141.083871477878
483.938461790382 -141.08104619004
486.458974612207 -141.076596107333
488.979487434032 -141.071510563173
491.500000255857 -141.067213279574
494.020513077682 -141.065562367142
496.541025899507 -141.068850325092
499.061538721332 -141.079804041225
501.582051543157 -141.089408050933
504.102564364982 -141.082116740034
506.623077186806 -141.076811273651
509.143590008631 -141.073194312097
511.664102830456 -141.070988453529
514.184615652281 -141.069936233947
516.705128474106 -141.069800127194
519.225641295931 -141.070362544958
521.746154117756 -141.07142583677
524.266666939581 -141.072812290006
526.787179761406 -141.074364129884
529.307692583231 -141.075943519466
531.828205405056 -141.07743255966
534.34871822688 -141.078733289213
536.869231048705 -141.07976768472
539.38974387053 -141.080477660619
541.910256692355 -141.08082506919
544.43076951418 -141.080791700557
546.951282336005 -141.080379282691
549.47179515783 -141.079609481402
551.992307979655 -141.078523900347
554.51282080148 -141.077184081024
557.033333623305 -141.075671502777
559.55384644513 -141.074087582794
562.074359266954 -141.072553676104
564.594872088779 -141.071211075583
567.115384910604 -141.070221011948
569.635897732429 -141.069764653761
572.156410554254 -141.070043107429
574.676923376079 -141.071277417199
577.197436197904 -141.073708565166
579.717949019729 -141.077597471264
582.238461841554 -141.08322499328
584.758974663379 -141.07274073254
587.279487485204 -141.086690385101
589.800000307028 -141.084547398378
592.320513128853 -141.068904614827
594.841025950678 -141.063334290303
597.361538772503 -141.073645297271
599.882051594328 -141.087883124811
602.402564416153 -141.076329878607
604.923077237978 -141.015265111711
607.443590059803 -141.145097188326
609.964102881628 -141.086791529002
612.484615703453 -141.020303180585
615.005128525278 -141.030071549604
617.525641347102 -141.105020402272
620.046154168927 -141.138557864488
622.566666990752 -140.928576421838
625.087179812577 -141.207744467623
627.607692634402 -141.336036212808
630.128205456227 -141.084039650172
632.648718278052 -140.859751239927
635.169231099877 -140.866656793142
637.689743921702 -141.10373147175
640.210256743527 -141.365439788542
642.730769565351 -141.241735607167
645.251282387176 -140.118062142141
647.771795209001 -140.875154794525
650.292308030826 -141.405387318847
652.812820852651 -141.592162077555
655.333333674476 -141.547456026797
657.853846496301 -141.369269725879
660.374359318126 -141.141627337264
662.894872139951 -140.934576626573
665.415384961776 -140.804188962585
667.935897783601 -140.792559317237
670.456410605426 -140.927806265625
672.97692342725 -141.224071986
675.497436249075 -141.681522259774
678.0179490709 -142.28634647151
680.538461892725 -143.010757608942
683.05897471455 -143.812992262949
685.579487536375 -144.637310627574
688.1000003582 -145.413996500016
690.620513180025 -143.660392140947
693.14102600185 -141.333272043523
695.661538823675 -139.494445253343
698.182051645499 -138.095136474327
700.702564467324 -137.088623942122
703.223077289149 -136.430239424103
705.743590110974 -136.077368219369
708.264102932799 -135.989449158746
710.784615754624 -136.127974604786
713.305128576449 -136.456490451767
715.825641398274 -136.940596125694
718.346154220099 -137.547944584296
720.866667041924 -138.24824231703
723.387179863749 -139.01324934508
725.907692685573 -139.816779221353
728.428205507398 -140.634699030485
730.948718329223 -141.444929388837
733.469231151048 -142.227444444496
735.989743972873 -142.964271877276
738.510256794698 -143.639492898716
741.030769616523 -144.239242252081
743.551282438348 -144.751708212365
746.071795260173 -145.167132586283
748.592308081998 -145.477810712282
751.112820903822 -145.67809146053
753.633333725647 -145.764377232924
756.153846547472 -145.735123963087
758.674359369297 -145.590841116368
761.194872191122 -145.33409168984
763.715385012947 -144.969492212305
766.235897834772 -144.503712744292
768.756410656597 -143.945476878051
771.276923478422 -143.305561737563
773.797436300247 -142.596797978533
776.317949122072 -141.834069788392
778.838461943897 -141.0343148863
781.358974765721 -140.216524523138
783.879487587546 -139.401743481519
786.400000409371 -138.613070075777
788.920513231196 -137.875656151974
791.441026053021 -137.216707087901
793.961538874846 -136.66548179307
796.482051696671 -136.253292708724
799.002564518496 -136.013505807828
801.523077340321 -135.981540595076
804.043590162146 -136.194870106886
806.564102983971 -136.693020911405
809.084615805795 -137.517573108504
811.60512862762 -138.712160329779
814.125641449445 -140.322469738555
816.64615427127 -142.396242029883
819.166667093095 -144.983271430538
821.68717991492 -148.13540569902
824.207692736745 -151.906546125562
826.72820555857 -156.352647532111
829.248718380395 -161.531718272355
831.76923120222 -167.503820231698
834.289744024044 -174.360034138241
836.810256845869 -180.25189023552
839.330769667694 -184.111636347509
841.851282489519 -186.434699125655
844.371795311344 -187.656001061724
846.892308133169 -188.1499604878
849.412820954994 -188.230491576287
851.933333776819 -188.151004339905
854.453846598644 -188.104404631694
856.974359420469 -188.223094145013
859.494872242294 -188.578970413538
862.015385064119 -189.183426811265
864.535897885943 -189.98735255251
867.056410707768 -190.881132691902
869.576923529593 -191.694648124395
872.097436351418 -192.197275585255
874.617949173243 -192.092350165251
877.138461995068 -191.962230020053
879.658974816893 -191.881245177138
882.179487638718 -191.841716860926
884.700000460543 -191.836461446834
887.220513282368 -191.858790461277
889.741026104192 -191.902510581669
892.261538926017 -191.961923636422
894.782051747842 -192.031826604944
897.302564569667 -192.107511617644
899.823077391492 -192.184765955926
902.343590213317 -192.259872052194
904.864103035142 -192.32960748985
907.384615856967 -192.391245003293
909.905128678792 -192.44255247792
912.425641500617 -192.481792950127
914.946154322442 -192.507724607306
917.466667144266 -192.51960078785
919.987179966091 -192.517169981148
922.507692787916 -192.500675827586
925.028205609741 -192.470857118551
927.548718431566 -192.428947796426
930.069231253391 -192.376676954592
932.589744075216 -192.316268837428
935.110256897041 -192.250442840311
937.630769718866 -192.182413509617
940.151282540691 -192.11589054272
942.671795362515 -192.055078787993
945.19230818434 -192.004678244799
947.712821006165 -191.969884063511
950.23333382799 -191.956386545493
952.753846649815 -191.970371143105
955.27435947164 -192.018518459713
957.794872293465 -192.108004249673
960.31538511529 -192.246499418343
962.835897937115 -192.44217002208
965.35641075894 -192.703677268235
967.876923580765 -193.040177515163
970.39743640259 -193.461322272205
972.917949224414 -192.878598884973
975.438462046239 -192.898349182099
977.958974868064 -193.914060077786
980.479487689889 -196.027070843631
983.000000511714 -199.229111772122
985.520513333539 -203.402304176634
988.041026155364 -208.319160391427
990.561538977189 -213.393731961975
993.082051799014 -218.43475896237
995.602564620839 -223.475786016739
998.123077442663 -228.516813081364
1000.64359026449 -233.557840135987
1003.16410308631 -238.629772015436
1005.68461590814 -243.670655177933
1008.20512872996 -248.540851659624
1010.72564155179 -253.598304757175
1013.24615437361 -258.890024590271
1015.76666719544 -264.152088101607
1018.28718001726 -268.809639056904
1020.80769283909 -271.976888044887
1023.32820566091 -272.77023116392
1025.84871848274 -273.216294565271
1028.36923130456 -273.699821547115
1030.88974412639 -274.016956921676
1033.41025694821 -274.118793877227
1035.93076977004 -274.111373978097
1038.45128259186 -274.255687164656
1040.97179541369 -274.355899780728
1043.49230823551 -274.335989200917
1046.01282105734 -274.325653309382
1048.53333387916 -274.322922679652
1051.05384670099 -274.325998350741
1053.57435952281 -274.333251827153
1056.09487234464 -274.343225078877
1058.61538516646 -274.35463054139
1061.13589798829 -274.366351115657
1063.65641081011 -274.377440168128
1066.17692363194 -274.387121530741
1068.69743645376 -274.394789500923
1071.21794927559 -274.400008841586
1073.73846209741 -274.40251478113
1076.25897491924 -274.402213013443
1078.77948774106 -274.399179697899
1081.30000056289 -274.393661459356
1083.82051338471 -274.386075388164
1086.34102620654 -274.377009040164
1088.86153902836 -274.367220436673
1091.38205185019 -274.357638064504
1093.90256467201 -274.349360875947
1096.42307749383 -274.343658288798
1098.94359031566 -274.341970186317
1101.46410313748 -274.345906917273
1103.98461595931 -274.357249295905
1106.50512878113 -274.377948601952
1109.02564160296 -274.410126580626
1111.54615442478 -274.410858068243
1114.06666724661 -274.373337736848
1116.58718006843 -274.370637466922
1119.10769289026 -274.37361331761
1121.62820571208 -274.373893595903
1124.14871853391 -274.374149859604
1126.66923135573 -274.374283927642
1129.18974417756 -274.374397341472
1131.71025699938 -274.374486774666
1134.23076982121 -274.374550963781
1136.75128264303 -274.374590708349
1139.27179546486 -274.374608870889
1141.79230828668 -274.374610376899
1144.31282110851 -274.374602214863
1146.83333393033 -274.374593436237
1149.35384675216 -274.374595155466
1151.87435957398 -274.37462054998
1154.39487239581 -274.374684860181
1156.91538521763 -274.374619595456
1159.43589803946 -274.374573475161
1161.95641086128 -274.374585979778
1164.47692368311 -274.374621951337
1166.99743650493 -274.374655822762
1169.51794932676 -274.374671617872
1172.03846214858 -274.374662951377
1174.55897497041 -274.374633028882
1177.07948779223 -274.374594646891
1179.60000061406 -274.374570192784
1182.12051343588 -274.37459164486
1184.64102625771 -274.37470057229
1187.16153907953 -274.374715817112
1189.68205190136 -274.374666632515
1192.20256472318 -274.374629582537
1194.72307754501 -274.37460308228
1197.24359036683 -274.374585637838
1199.76410318866 -274.3745758463
1202.28461601048 -274.374572395749
1204.80512883231 -274.374574065262
1207.32564165413 -274.37457972491
1209.84615447596 -274.37458833576
1212.36666729778 -274.374598949872
1214.88718011961 -274.374610710299
1217.40769294143 -274.374622851092
1219.92820576326 -274.374634697292
1222.44871858508 -274.374645664936
1224.96923140691 -274.374655261057
1227.48974422873 -274.374663083679
1230.01025705056 -274.374668821824
1232.53076987238 -274.374672255505
1235.0512826942 -274.374673255728
1237.57179551603 -274.374671784501
1240.09230833785 -274.374667894814
1242.61282115968 -274.374661730664
1245.1333339815 -274.374653527037
1247.65384680333 -274.374643609907
1250.17435962515 -274.374632396256
1252.69487244698 -274.374620394045
1255.2153852688 -274.374608202235
1257.73589809063 -274.374596510792
1260.25641091245 -274.374586100667
1262.77692373428 -274.374577843792
1265.2974365561 -274.374572703118
1267.81794937793 -274.374571732577
1270.33846219975 -274.374576077092
1272.85897502158 -274.374586972593
1275.3794878434 -274.374605745994
1277.90000066523 -274.374633815202
1280.42051348705 -274.374672689121
1282.94102630888 -274.374723967665
1285.4615391307 -274.374712318244
1287.98205195253 -274.374694775096
1290.50256477435 -274.374678880124
1293.02307759618 -274.37466455192
1295.543590418 -274.37465171082
1298.06410323983 -274.374640278905
1300.58461606165 -274.374630179999
1303.10512888348 -274.37462133967
1305.6256417053 -274.374613685231
1308.14615452713 -274.374607145737
1310.66666734895 -274.374601651988
1313.18718017078 -274.374597136527
1315.7076929926 -274.374593533643
1318.22820581443 -274.374590779367
1320.74871863625 -274.374588811474
1323.26923145808 -274.374587569484
1325.7897442799 -274.374586994659
1328.31025710173 -274.374587030007
1330.83076992355 -274.374587620279
1333.35128274538 -274.37458871197
1335.8717955672 -274.374590253318
1338.39230838903 -274.374592194306
1340.91282121085 -274.37459448666
1343.43333403268 -274.374597083852
1345.9538468545 -274.374599941096
1348.47435967633 -274.374603015349
1350.99487249815 -274.374606265314
1353.51538531998 -274.374609651437
1356.0358981418 -274.374613135907
1358.55641096363 -274.374616682659
1361.07692378545 -274.37462025737
1363.59743660728 -274.374623827463
1366.1179494291 -274.374627362102
1368.63846225092 -274.374630832196
1371.15897507275 -274.3746342104
1373.67948789457 -274.37463747111
1376.2000007164 -274.374640590468
1378.72051353822 -274.374643546358
1381.24102636005 -274.374646318409
1383.76153918187 -274.374648887995
1386.2820520037 -274.37465123823
1388.80256482552 -274.374653353977
1391.32307764735 -274.37465522184
1393.84359046917 -274.374656830167
1396.364103291 -274.37465816905
1398.88461611282 -274.374659230326
1401.40512893465 -274.374660007574
1403.92564175647 -274.374660496118
1406.4461545783 -274.374660693026
1408.96666740012 -274.37466059711
1411.48718022195 -274.374660208926
1414.00769304377 -274.374659530772
1416.5282058656 -274.374658566694
1419.04871868742 -274.374657322476
1421.56923150925 -274.374655805651
1424.08974433107 -274.374654025496
1426.6102571529 -274.374651993027
1429.13076997472 -274.374649721007
1431.65128279655 -274.374647223944
1434.17179561837 -274.374644518087
1436.6923084402 -274.374641621434
1439.21282126202 -274.374638553718
1441.73333408385 -274.374635336429
1444.25384690567 -274.374631992787
1446.7743597275 -274.374628547761
1449.29487254932 -274.374625028073
1451.81538537115 -274.374621462172
1454.33589819297 -274.374617880264
1456.8564110148 -274.374614314295
1459.37692383662 -274.374610797954
1461.89743665845 -274.374607366677
1464.41794948027 -274.374604057637
1466.9384623021 -274.374600909757
1469.45897512392 -274.374597963699
1471.97948794575 -274.37459526188
1474.50000076757 -274.374592848449
1477.0205135894 -274.374590769298
1479.54102641122 -274.374589072079
1482.06153923305 -274.374587806164
1484.58205205487 -274.374587022687
1487.1025648767 -274.374586774526
1489.62307769852 -274.374587116285
1492.14359052035 -274.374588104337
1494.66410334217 -274.374589796777
1497.184616164 -274.374592253459
1499.70512898582 -274.374595535968
1502.22564180764 -274.37459970765
1504.74615462947 -274.374604833574
1507.26666745129 -274.374610980572
1509.78718027312 -274.374618217206
1512.30769309494 -274.37462661379
1514.82820591677 -274.374636242379
1517.34871873859 -274.37464717677
1519.86923156042 -274.374659492512
1522.38974438224 -274.374673266889
1524.91025720407 -274.374688578922
1527.43077002589 -274.374716594531
1529.95128284772 -274.374717436599
1532.47179566954 -274.37465806848
1534.99230849137 -274.374587575048
1537.51282131319 -274.374538645516
1540.03333413502 -274.374527573436
1542.55384695684 -274.374554256698
1545.07435977867 -274.37460219753
1547.59487260049 -274.3746385025
1550.11538542232 -274.374613882512
1552.63589824414 -274.374462652808
1555.15641106597 -274.374102732972
1557.67692388779 -274.373435646927
1560.19743670962 -274.374868103574
1562.71794953144 -274.376057377882
1565.23846235327 -274.376382905366
1567.75897517509 -274.376123430646
1570.27948799692 -274.375517914475
1572.80000081874 -274.374765533736
1575.32051364057 -274.374025681441
1577.84102646239 -274.373417966736
1580.36153928422 -274.373022214894
1582.88205210604 -274.372878467322
1585.40256492787 -274.372986981557
1587.92307774969 -274.373308231266
1590.44359057152 -274.373762906246
1592.96410339334 -274.374231912424
1595.48461621517 -274.374556371863
1598.00512903699 -274.374537622754
1600.52564185882 -274.373937219414
1603.04615468064 -274.372476932298
1605.56666750247 -274.369838747989
1608.08718032429 -274.365664869197
1610.60769314612 -274.359557714771
1613.12820596794 -274.351079919677
1615.64871878977 -274.341159997517
1618.16923161159 -274.706879643082
1620.68974443342 -274.510551889402
1623.21025725524 -274.309885943325
1625.73077007707 -274.199454681132
1628.25128289889 -274.16287294871
1630.77179572072 -274.180468484189
1633.29230854254 -274.229281917941
1635.81282136437 -274.283066772582
1638.33333418619 -274.312289462971
1640.85384700802 -274.284129296208
1643.37435982984 -274.162478471641
1645.89487265166 -273.907942080857
1648.41538547349 -273.477838107681
1650.93589829531 -272.826197428195
1653.45641111714 -271.903763810715
1655.97692393896 -270.657993915792
1658.49743676079 -269.033057296241
1661.01794958261 -267.780749316339
1663.53846240444 -267.288549490884
1666.05897522626 -266.838498847699
1668.57948804809 -266.428651964711
1671.10000086991 -266.057102752799
1673.62051369174 -265.721984455803
1676.14102651356 -265.421469650517
1678.66153933539 -265.15377024669
1681.18205215721 -264.91713748703
1683.70256497904 -264.709861947199
1686.22307780086 -264.530273535817
1688.74359062269 -264.376741494459
1691.26410344451 -264.247674397655
1693.78461626634 -264.141520152896
1696.30512908816 -264.056766000623
1698.82564190999 -263.991938514237
1701.34615473181 -263.945603600095
1703.86666755364 -263.916366497511
1706.38718037546 -263.902871778751
1708.90769319729 -263.903803349042
1711.42820601911 -263.917884446566
1713.94871884094 -263.943877642459
1716.46923166276 -263.980584840817
1718.98974448459 -264.026847278688
1721.51025730641 -264.081545526079
1724.03077012824 -264.143599485954
1726.55128295006 -264.211968394231
1729.07179577189 -264.285650819784
1731.59230859371 -264.363684664445
1734.11282141554 -264.445147163001
1736.63333423736 -264.529154883198
1739.15384705919 -264.614863725734
1741.67435988101 -264.701468924266
1744.19487270284 -264.788205045406
1746.71538552466 -264.874345988723
1749.23589834649 -264.959204986742
1751.75641116831 -265.042134604944
1754.27692399014 -265.122526741767
1756.79743681196 -265.199812628604
1759.31794963379 -265.273462829805
1761.83846245561 -265.342987242676
1764.35897527744 -265.40793509748
1766.87948809926 -265.467894957435
1769.40000092109 -265.522494718717
1771.92051374291 -265.571401610455
1774.44102656474 -265.614322194738
1776.96153938656 -265.65100236661
1779.48205220838 -265.681227354069
1782.00256503021 -265.704821718071
1784.52307785203 -265.72164935253
1787.04359067386 -265.731613484313
1789.56410349568 -265.734656673246
1792.08461631751 -265.73076081211
1794.60512913933 -265.71994712664
1797.12564196116 -265.702276175531
1799.64615478298 -265.677847850433
1802.16666760481 -265.646801375951
1804.68718042663 -265.609315309647
1807.20769324846 -265.56560754204
1809.72820607028 -265.515935296608
1812.24871889211 -265.460595129774
1814.76923171393 -265.399922930931
1817.28974453576 -265.33429392242
1819.81025735758 -265.264122659541
1822.33077017941 -265.189863030553
1824.85128300123 -265.112008256664
1827.37179582306 -265.031090892042
1829.89230864488 -264.947682823812
1832.41282146671 -264.862395272056
1834.93333428853 -264.775878789811
1837.45384711036 -264.688823263069
1839.97435993218 -264.601957910784
1842.49487275401 -264.516051284852
1845.01538557583 -264.431911270144
1847.53589839766 -264.350385084475
1850.05641121948 -264.272359278617
1852.57692404131 -264.198759736303
1855.09743686313 -264.130551674221
1857.61794968496 -264.068739642011
1860.13846250678 -264.014367522274
1862.65897532861 -263.968518530566
1865.17948815043 -263.932315215399
1867.70000097226 -263.906919458239
1870.22051379408 -263.893532473513
1872.74102661591 -263.893394808599
1875.26153943773 -263.907786343831
1877.78205225956 -263.93802629251
1880.30256508138 -263.985473200878
1882.82307790321 -264.051524948148
1885.34359072503 -264.137618746475
1887.86410354686 -264.245231140976
1890.38461636868 -264.375878009731
1892.90512919051 -264.531114563763
1895.42564201233 -264.712535347065
1897.94615483416 -264.921774236579
1900.46666765598 -265.160504442205
1902.98718047781 -265.430438506786
1905.50769329963 -265.733328306154
1908.02820612146 -266.070965049065
1910.54871894328 -266.445179277236
1913.06923176511 -266.165635112869
1915.58974458693 -265.423544658815
1918.11025740875 -264.978040489766
1920.63077023058 -264.757414788707
1923.1512830524 -264.697505862025
1925.67179587423 -264.741698139512
1928.19230869605 -264.840922174361
1930.71282151788 -264.953654643169
1933.2333343397 -265.045918345934
1935.75384716153 -265.09128220606
1938.27435998335 -265.070861270353
1940.79487280518 -264.97331670902
1943.315385627 -264.79485581567
1945.83589844883 -264.539232007318
1948.35641127065 -264.217744824381
1950.87692409248 -263.849239930681
1953.3974369143 -263.460109113437
1955.91794973613 -263.08429028327
1958.43846255795 -262.758844808295
1960.95897537978 -262.264401875247
1963.4794882016 -261.88109233911
1966.00000102343 -261.599805702117
1968.52051384525 -261.410271308492
1971.04102666708 -261.301058344441
1973.5615394889 -261.259575838159
1976.08205231073 -261.272072659829
1978.60256513255 -261.323637521618
1981.12307795438 -261.398198977678
1983.6435907762 -261.478525424157
1986.16410359803 -261.546225099178
1988.68461641985 -261.581746082855
1991.20512924168 -261.564376297295
1993.7256420635 -261.47224350658
1996.24615488533 -261.282315316787
1998.76666770715 -260.970399175982
2001.28718052898 -260.511142374206
2003.8076933508 -260.078377289663
2006.32820617263 -260.874187409342
2008.84871899445 -261.468493425219
2011.36923181628 -261.887826380209
2013.8897446381 -262.157193761654
2016.41025745993 -262.300079501324
2018.93077028175 -262.338443975421
2021.45128310358 -262.292724004574
2023.9717959254 -262.181832853841
2026.49230874723 -262.023160232709
2029.01282156905 -261.832572295094
2031.53333439088 -261.624411639341
2034.0538472127 -261.411497308223
2036.57436003453 -261.205124788945
2039.09487285635 -261.015066013136
2041.61538567818 -260.849569356858
2044.1358985 -260.7153596406
2046.65641132183 -260.61763812928
2049.17692414365 -260.560082532247
2051.69743696547 -260.544847003274
2054.2179497873 -260.572562140569
2056.73846260912 -260.642334986763
2059.25897543095 -260.751749028923
2061.77948825277 -260.896864198538
2064.3000010746 -261.072216871528
2066.82051389642 -261.270819868245
2069.34102671825 -261.484162453467
2071.86153954007 -261.702210336397
2074.3820523619 -261.913405670676
2076.90256518372 -262.104667054373
2079.42307800555 -262.261389529976
2081.94359082737 -262.367444584409
2084.4641036492 -262.405180149023
2086.98461647102 -262.355420599603
2089.50512929285 -262.197466756351
2092.02564211467 -261.909095883914
2094.5461549365 -261.466561691353
2097.06666775832 -260.844594332176
2099.58718058015 -260.016400404297
2102.10769340197 -258.953662950071
2104.6282062238 -259.464033068338
2107.14871904562 -260.37339919323
2109.66923186745 -261.080260316809
2112.18974468927 -261.597298652595
2114.7102575111 -261.939341473222
2117.23077033292 -262.123361110439
2119.75128315475 -262.168474955113
2122.27179597657 -262.095945457226
2124.7923087984 -261.929180125877
2127.31282162022 -261.693731529281
2129.83333444205 -261.417297294767
2132.35384726387 -261.129720108783
2134.8743600857 -260.862987716891
2137.39487290752 -260.651232923769
2139.91538572935 -260.530733593215
2142.43589855117 -260.539912648136
2144.956411373 -260.719338070561
2147.47692419482 -261.111722901637
2149.99743701665 -261.761925241615
2152.51794983847 -262.716948249877
2155.0384626603 -264.025940144912
2157.55897548212 -265.740194204323
2160.07948830395 -267.913148764843
2162.60000112577 -270.600387222304
2165.1205139476 -273.859638031665
2167.64102676942 -277.750774706995
2170.16153959125 -282.33581582148
2172.68205241307 -287.678925007438
2175.2025652349 -293.846410956277
2177.72307805672 -301.352365435668
2180.24359087855 -307.625590119896
2182.76410370037 -312.621576879822
2185.28461652219 -316.495303105387
2187.80512934402 -319.393170022068
2190.32564216584 -321.453002690883
2192.84615498767 -322.804050008383
2195.36666780949 -323.566984706662
2197.88718063132 -323.853903353349
2200.40769345314 -323.768326351612
2202.92820627497 -323.405197940156
2205.44871909679 -322.850886193224
2207.96923191862 -322.1831830206
2210.48974474044 -321.471304167601
2213.01025756227 -320.775889215084
2215.53077038409 -320.149001579448
2218.05128320592 -319.634128512623
2220.57179602774 -319.26618110208
2223.09230884957 -319.071494270831
2225.61282167139 -319.06782677742
2228.13333449322 -319.264361215934
2230.65384731504 -319.661704015995
2233.17436013687 -320.251885442764
2235.69487295869 -321.018359596941
2238.21538578052 -321.936004414765
2240.73589860234 -322.971121668006
2243.25641142417 -324.081436963973
2245.77692424599 -325.216099745529
2248.29743706782 -326.315683291053
2250.81794988964 -327.312184714471
2253.33846271147 -328.129024965262
2255.85897553329 -328.681048828402
2258.37948835512 -328.87452492446
2260.90000117694 -329.364850678055
2263.42051399877 -332.011223963911
2265.94102682059 -333.979175353027
2268.46153964242 -335.303701991068
2270.98205246424 -336.051562217604
2273.50256528607 -336.32127556611
2276.02307810789 -336.243122763965
2278.54359092972 -335.979145732455
2281.06410375154 -335.72314758676
2283.58461657337 -335.700692635986
2286.10512939519 -336.169106383114
2288.62564221702 -337.417475525062
2291.14615503884 -336.182604501265
2293.66666786067 -335.983327159091
2296.18718068249 -336.248496567983
2298.70769350432 -336.527559643383
2301.22820632614 -336.577699852395
2303.74871914797 -336.363837213782
2306.26923196979 -336.058628297958
2308.78974479162 -336.042466226998
2311.31025761344 -336.674158361134
2313.83077043527 -336.279219297617
2316.35128325709 -336.197390224687
2318.87179607891 -336.262025194472
2321.39230890074 -336.352937251609
2323.91282172256 -336.396398433246
2326.43333454439 -336.365139769043
2328.95384736621 -336.278351281172
2331.47436018804 -336.201681984315
2333.99487300986 -336.247239885662
2336.51538583169 -336.369783501844
2339.03589865351 -336.291180586536
2341.55641147534 -336.313622771628
2344.07692429716 -336.303968073754
2346.59743711899 -336.291945932875
2349.11794994081 -336.304417732269
2351.63846276264 -336.300214160345
2354.15897558446 -336.300973837246
2356.67948840629 -336.303053666349
2359.20000122811 -336.30419112403
2361.72051404994 -336.303504259673
2364.24102687176 -336.301491695663
2366.76153969359 -336.30003262739
2369.28205251541 -336.302386823244
2371.80256533724 -336.302472706223
2374.32307815906 -336.302268361041
2376.84359098089 -336.30237542987
2379.36410380271 -336.302025763462
2381.88461662454 -336.30225335736
2384.40512944636 -336.302222781641
2386.92564226819 -336.302246008018
2389.44615509001 -336.302242144439
2391.96666791184 -336.302217974241
2394.48718073366 -336.30224551329
2397.00769355549 -336.302235032122
2399.52820637731 -336.30223079561
2402.04871919914 -336.302230506798
2404.56923202096 -336.302232280789
2407.08974484279 -336.302234644744
2409.61025766461 -336.302236537882
2412.13077048644 -336.302237311482
2414.65128330826 -336.302236728884
2417.17179613009 -336.302234965479
2419.69230895191 -336.302232608726
2422.21282177374 -336.302230658136
2424.73333459556 -336.30223052528
2427.25384741739 -336.30223403379
2429.77436023921 -336.302236723285
2432.29487306104 -336.302233389445
2434.81538588286 -336.302234165594
2437.33589870469 -336.30223469263
2439.85641152651 -336.302233798736
2442.37692434834 -336.302233499384
2444.89743717016 -336.302234450008
2447.41794999199 -336.302234147122
2449.93846281381 -336.302233958207
2452.45897563564 -336.302233859544
2454.97948845746 -336.302233829651
2457.50000127929 -336.302233849279
2460.02051410111 -336.302233901415
2462.54102692294 -336.302233971279
2465.06153974476 -336.302234046326
2467.58205256658 -336.302234116246
2470.10256538841 -336.302234172963
2472.62307821023 -336.302234210636
2475.14359103206 -336.302234225657
2477.66410385388 -336.302234216659
2480.18461667571 -336.3022341845
2482.70512949753 -336.302234132278
2485.22564231936 -336.302234065326
2487.74615514118 -336.302233991209
2490.26666796301 -336.302233919727
2492.78718078483 -336.302233862921
2495.30769360666 -336.302233835055
2497.82820642848 -336.302233852635
2500.34871925031 -336.302233934407
2502.86923207213 -336.302234101335
2505.38974489396 -336.302234376631
2507.91025771578 -336.302234062279
2510.43077053761 -336.302234022878
2512.95128335943 -336.302234080451
2515.47179618126 -336.302234048846
2517.99230900308 -336.302233876382
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-125.899615450154, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw [deg/s]},
ymin=-2.35558072561123, ymax=2.10719334851265,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.14617035494658e-27
2.52051282182491 -1.2645335076669
5.04102564364982 -1.93780296782681
7.56153846547472 -2.1527273586056
10.0820512872996 -2.02918631723501
12.6025641091245 -1.67402014005261
15.1230769309494 -1.18102978250185
17.6435897527744 -0.630976859132017
20.1641025745993 -0.0915836435982609
22.6846153964242 0.382466931338425
25.2051282182491 0.749531273811175
27.725641040074 0.981005132847277
30.2461538618989 1.06132359836818
32.7666666837238 0.987961101189452
35.2871795055487 0.771431413020824
37.8076923273736 0.435287646466165
40.3282051491985 0.0161222550235119
42.8487179710234 -0.436432966915009
45.3692307928483 -0.859706884063057
47.8897436146733 -1.1779890202402
50.4102564364982 -1.30252955837182
52.9307692583231 -1.13153934048921
55.451282080148 -0.550189867729418
57.9717949019729 0.569386699664555
60.4923077237978 1.90433998150702
63.0128205456227 1.39778145373747
65.5333333674476 0.961534534182957
68.0538461892725 0.590268553556453
70.5743590110974 0.278830757868034
73.0948718329223 0.0222463084249
75.6153846547472 -0.184281718168634
78.1358974765721 -0.345372330011141
80.656410298397 -0.465466619904079
83.176923120222 -0.548827765351784
85.6974359420469 -0.599541028561481
88.2179487638718 -0.621513756443278
90.7384615856967 -0.618475380610168
93.2589744075216 -0.593977417378026
95.7794872293465 -0.551393467765612
98.3000000511714 -0.493919217494574
100.820512872996 -0.424572436989436
103.341025694821 -0.346192981377616
105.861538516646 -0.261442790489406
108.382051338471 -0.172805888857991
110.902564160296 -0.082588385719438
113.423076982121 0.00708152498730882
115.943589803946 0.0942535646204106
118.464102625771 0.177155369835152
120.984615447596 0.254192492583929
123.50512826942 0.323948400116255
126.025641091245 0.385184474978764
128.54615391307 0.436840015015191
131.066666734895 0.478032233366406
133.58717955672 0.508056258470387
136.107692378545 0.526385134062221
138.62820520037 0.532669819174113
141.148718022195 0.526739188135397
143.66923084402 0.508600030572506
146.189743665845 0.478437051409
148.71025648767 0.436612870865552
151.230769309494 0.383668024459943
153.751282131319 0.320320963007078
156.271794953144 0.247468052618982
158.792307774969 0.166183574704778
161.312820596794 0.0777197259707384
163.833333418619 -0.0164933815797872
166.353846240444 -0.114847720646318
168.874359062269 -0.21555734863125
171.394871884094 -0.316658407639868
173.915384705919 -0.416009124480347
176.435897527744 -0.511289810663719
178.956410349568 -0.600002862403966
181.476923171393 -0.679472760617879
183.997435993218 -0.746846070925154
186.517948815043 -0.799091443648424
189.038461636868 -0.832999613813113
191.558974458693 -0.845183401147629
194.079487280518 -0.8320777100832
196.600000102343 -0.789939529753926
199.120512924168 -0.714847933996866
201.641025745993 -0.60270408135189
204.161538567818 -0.449231215061755
206.682051389642 -0.270971386197616
209.202564211467 -0.753421674796802
211.723077033292 -0.805331305785973
214.243589855117 -0.60478430317302
216.764102676942 -0.297561667027548
219.284615498767 0.00285862651914047
221.805128320592 0.215301625274015
224.325641142417 0.290895400982342
226.846153964242 0.213071049327688
229.366666786067 -0.00243731006811583
231.887179607892 -0.30759253364493
234.407692429716 -0.622054453904322
236.928205251541 -0.833179879409597
239.448718073366 -0.796022594785739
241.969230895191 -0.333333360719472
244.489743717016 -0.165788501554354
247.010256538841 -0.192408954225456
249.530769360666 -0.197179124266477
252.051282182491 -0.185063676874493
254.571795004316 -0.160582771301575
257.092307826141 -0.127812060854784
259.612820647966 -0.0903826928961744
262.13333346979 -0.0514813088427948
264.653846291615 -0.0138500441666823
267.17435911344 0.0202134716051294
269.694871935265 0.0488561148906167
272.21538475709 0.0706692680527622
274.735897578915 0.0846888193995564
277.25641040074 0.0903951631839994
279.776923222565 0.0877131996040934
282.29743604439 0.0770123348028551
284.817948866215 0.0591064808683038
287.33846168804 0.0352540558334672
289.858974509864 0.00715798367638129
292.379487331689 -0.0230343056799071
294.900000153514 -0.052730876367356
297.420512975339 -0.0788952865728964
299.941025797164 -0.0980465885384694
302.461538618989 -0.106259328560999
304.982051440814 -0.0991635469924054
307.502564262639 -0.0719447782395947
310.023077084464 -0.0193440507644814
312.543589906289 0.0643421129160484
315.064102728113 0.185261696230099
317.584615549938 0.201573854809505
320.105128371763 0.0125469429131833
322.625641193588 -0.0912769257289357
325.146154015413 -0.131039067732248
327.666666837238 -0.125496075031167
330.187179659063 -0.0910198148791155
332.707692480888 -0.0415974298485305
335.228205302713 0.0111686621691412
337.748718124538 0.0580607679634384
340.269230946363 0.0922459190048925
342.789743768187 0.109275871445021
345.310256590012 0.107087106116326
347.830769411837 0.0860008285323067
350.351282233662 0.0487229688874411
352.871795055487 0.000344182057201532
355.392307877312 -0.0516601524019533
357.912820699137 -0.0974299302525757
360.433333520962 -0.124720322576232
362.953846342787 -0.1189017757735
365.474359164612 -0.0629600115639639
367.994871986437 0.0625039730137772
370.515384808261 0.221053282908459
373.035897630086 -0.0477486664738384
375.556410451911 -0.0432626892023779
378.076923273736 0.0284749620341196
380.597436095561 0.0517353783104403
383.117948917386 0.00109699446487562
385.638461739211 -0.0585544109007707
388.158974561036 0.0279742845788179
390.679487382861 0.0360193117705518
393.200000204686 0.00716831768125102
395.720513026511 -0.0111640390557865
398.241025848335 -0.0210348859327803
400.76153867016 -0.0243219106154416
403.282051491985 -0.0227233609429748
405.80256431381 -0.0177580449280776
408.323077135635 -0.01076533075694
410.84358995746 -0.00290514678924518
413.364102779285 0.00484201844183057
415.88461560111 0.0116751162296187
418.405128422935 0.0169725376939573
420.92564124476 0.0202921137811915
423.446154066584 0.0213711152641741
425.966666888409 0.0201262527422642
428.487179710234 0.016653676641329
431.007692532059 0.0112289772137419
433.528205353884 0.00430718453838428
436.048718175709 -0.00347723147935627
438.569230997534 -0.0113103611075845
441.089743819359 -0.0181988547878978
443.610256641184 -0.0229699231353867
446.130769463009 -0.0242713369386354
448.651282284834 -0.0205714271597191
451.171795106658 -0.0101590849342082
453.692307928483 0.00885623842883575
456.212820750308 0.0385445314468584
458.733333572133 0.0173290429458806
461.253846393958 -0.00427501000895426
463.774359215783 -0.0131777128724888
466.294872037608 -0.0134976733896936
468.815384859433 -0.0087398044349411
471.335897681258 -0.00179532401200525
473.856410503083 0.00505824474593904
476.376923324908 0.0101570735763151
478.897436146733 0.0124510290871449
481.417948968557 0.0115036727570492
483.938461790382 0.00749226093524767
486.458974612207 0.00120774484155779
488.979487434032 -0.0059452294336034
491.500000255857 -0.0119483209292207
494.020513077682 -0.0141694938136809
496.541025899507 -0.00936301738477004
499.061538721332 0.00633053393032168
501.582051543157 0.0198808023402039
504.102564364982 0.00913877718698646
506.623077186806 0.00134665630207946
509.143590008631 -0.00393968567848735
511.664102830456 -0.00713446170739081
514.184615652281 -0.00862197232601372
516.705128474106 -0.00875660566444527
519.225641295931 -0.00786283744148097
521.746154117756 -0.00623523096462257
524.266666939581 -0.00413843713007822
526.787179761406 -0.0018071944227621
529.307692583231 0.000553671083705077
531.828205405056 0.00276924572699648
534.34871822688 0.0046945282560788
536.869231048705 0.00621442983121263
539.38974387053 0.00724377402395223
541.910256692355 0.00772729681714549
544.43076951418 0.0076396466049341
546.951282336005 0.0069853841927535
549.47179515783 0.00579898279733272
551.992307979655 0.00414482804669467
554.51282080148 0.0021172179801558
557.033333623305 -0.000159636951673664
559.55384644513 -0.00253161388688977
562.074359266954 -0.00481467755229453
564.594872088779 -0.00679488026339698
567.115384910604 -0.00822836192441179
569.635897732429 -0.0088413500282604
572.156410554254 -0.0083301596565698
574.676923376079 -0.00636119347967414
577.197436197904 -0.00257094175661284
579.717949019729 0.00343401766486645
582.238461841554 0.0120770193483125
584.758974663379 0.010209693183379
587.279487485204 -0.0138565583200117
589.800000307028 -0.0117487006844612
592.320513128853 0.00865354084625122
594.841025950678 0.0161497437537576
597.361538772503 0.00286727618822058
599.882051594328 -0.0157387030316653
602.402564416153 -0.000885244418680072
604.923077237978 0.0784825462318153
607.443590059803 -0.0908499014240612
609.964102881628 -0.0139130560493932
612.484615703453 0.0730660342724799
615.005128525278 0.0597796324774601
617.525641347102 -0.0381606874793035
620.046154168927 -0.0792240406234452
622.566666990752 0.204039769038664
625.087179812577 -0.192220767141969
627.607692634402 -0.358459419498649
630.128205456227 0.000997236152572659
632.648718278052 0.313856775128965
635.169231099877 0.299440226189943
637.689743921702 -0.0313179284628998
640.210256743527 -0.375869753185886
642.730769565351 -0.140053858893154
645.251282387176 1.56190459694333
647.771795209001 0.0792954169161701
650.292308030826 -0.805656010312164
652.812820852651 -0.994086478193773
655.333333674476 -0.74891082703605
657.853846496301 -0.28964103198353
660.374359318126 0.207613796982034
662.894872139951 0.610147415041703
665.415384961776 0.828656442539363
667.935897783601 0.817240364981694
670.456410605426 0.57340153303821
672.97692342725 0.138045162541222
675.497436249075 -0.404520665514095
678.0179490709 -0.926585004969871
680.538461892725 -1.2570340445053
683.05897471455 -1.18135110763679
685.579487536375 -0.441616652717987
688.1000003582 1.2634917270603
690.620513180025 1.65454125424478
693.14102600185 1.21752430081456
695.661538823675 0.838780413630013
698.182051645499 0.51416288972338
700.702564467324 0.239650516648888
703.223077289149 0.0113475724827547
705.743590110974 -0.174516174176811
708.264102932799 -0.321585464209609
710.784615754624 -0.433379547973446
713.305128576449 -0.513292185304131
715.825641398274 -0.564591645515495
718.346154220099 -0.590420707399362
720.866667041924 -0.593796659225567
723.387179863749 -0.577611298741957
725.907692685573 -0.544630933174382
728.428205507398 -0.497496379226701
730.948718329223 -0.438722963080787
733.469231151048 -0.370700520396505
735.989743972873 -0.29569339631174
738.510256794698 -0.215840445442386
741.030769616523 -0.133155031882335
743.551282438348 -0.0495250292034961
746.071795260173 0.0332871795442205
748.592308081998 0.113644701832896
751.112820903822 0.190036135656596
753.633333725647 0.261075569531398
756.153846547472 0.325502582495344
758.674359369297 0.382182244108503
761.194872191122 0.430105114452897
763.715385012947 0.46838724413257
766.235897834772 0.496270174273562
768.756410656597 0.513120936523862
771.276923478422 0.518432053053506
773.797436300247 0.511821536554494
776.317949122072 0.493032890240812
778.838461943897 0.461935107848472
781.358974765721 0.418522673635426
783.879487587546 0.362915562381672
786.400000409371 0.295359239389165
788.920513231196 0.216224660481865
791.441026053021 0.126008272005723
793.961538874846 0.0253320108286802
796.482051696671 -0.0850566956593076
799.002564518496 -0.204284929546334
801.523077340321 -0.33135428239849
804.043590162146 -0.465140855259823
806.564102983971 -0.604395258652461
809.084615805795 -0.747742612576465
811.60512862762 -0.893682546509993
814.125641449445 -1.04058919940915
816.64615427127 -1.18671121970803
819.166667093095 -1.33017176531881
821.68717991492 -1.46896850363158
824.207692736745 -1.60097361151453
826.72820555857 -1.72393377531381
829.248718380395 -1.83547019085355
831.76923120222 -1.93307856343593
834.289744024044 -2.03764674999974
836.810256845869 -1.97189842801107
839.330769667694 -1.59929993399624
841.851282489519 -1.07777428988429
844.371795311344 -0.534954399446516
846.892308133169 -0.0681830482965141
849.412820954994 0.255487096109931
851.933333776819 0.399293484474705
854.453846598644 0.356763685657437
856.974359420469 0.151715386675503
859.494872242294 -0.161743607295987
862.015385064119 -0.499215372924179
864.535897885943 -0.746011868718512
867.056410707768 -0.75715493503067
869.576923529593 -0.357376294054602
872.097436351418 0.65888245017349
874.617949173243 0.615302496934321
877.138461995068 0.266294570892816
879.658974816893 0.00369668009542836
882.179487638718 -0.183763552184454
884.700000460543 -0.306713156240751
887.220513282368 -0.375133815934714
889.741026104192 -0.398361868694891
892.261538926017 -0.385088305517151
894.782051747842 -0.343358770964679
897.302564569667 -0.280573563167972
899.823077391492 -0.203487633824844
902.343590213317 -0.118210588200427
904.864103035142 -0.0302066851271538
907.384615856967 0.055705162995213
909.905128678792 0.135351390199603
912.425641500617 0.205203776951628
914.946154322442 0.262379450149591
917.466667144266 0.304640883124475
919.987179966091 0.330395895639946
922.507692787916 0.338697653892365
925.028205609741 0.32924467051077
927.548718431566 0.302380804556887
930.069231253391 0.259095261525129
932.589744075216 0.201022593342593
935.110256897041 0.130442698369059
937.630769718866 0.0502808213969986
940.151282540691 -0.03589244634843
942.671795362515 -0.123861167209407
945.19230818434 -0.208764057095389
947.712821006165 -0.285094485483184
950.23333382799 -0.346700475416879
952.753846649815 -0.386784703507906
955.27435947164 -0.397904499934998
957.794872293465 -0.371971848444203
960.31538511529 -0.300253386348893
962.835897937115 -0.173370404529733
965.35641075894 0.0187011525652812
967.876923580765 0.286630686920847
970.39743640259 0.641732946954322
972.917949224414 0.0629477544723803
975.438462046239 -0.26484298453646
977.958974868064 -0.543384300239632
980.479487689889 -0.9585306270218
983.000000511714 -1.49731949479379
985.520513333539 -1.94797152899264
988.041026155364 -1.89989045058159
990.561538977189 -2.08349142740778
993.082051799014 -2.0100081370407
995.602564620839 -1.92162592648159
998.123077442663 -1.99768702160102
1000.64359026449 -2.08839896306737
1003.16410308631 -1.84123059379241
1005.68461590814 -2.07302989926624
1008.20512872996 -2.03232530991309
1010.72564155179 -1.97637939427306
1013.24615437361 -1.99382665063234
1015.76666719544 -2.00467350702322
1018.28718001726 -1.76029832122412
1020.80769283909 -0.843451380759502
1023.32820566091 -0.0888320836689766
1025.84871848274 -0.338685060779575
1028.36923130456 -0.132231042032826
1030.88974412639 0.0474068741702994
1033.41025694821 0.00866303003786683
1035.93076977004 -0.148470791613029
1038.45128259186 -0.0324453673562588
1040.97179541369 0.0778495817626374
1043.49230823551 0.0172043286173215
1046.01282105734 -0.0225914700083888
1048.53333387916 -0.0453621677041506
1051.05384670099 -0.054620195637345
1053.57435952281 -0.0535660625530936
1056.09487234464 -0.0450883547742532
1058.61538516646 -0.0317637362014163
1061.13589798829 -0.0158569483129111
1063.65641081011 0.000679189835198988
1066.17692363194 0.0162037816091144
1068.69743645376 0.0293878527973008
1071.21794927559 0.0392143516104875
1073.73846209741 0.0449781486816687
1076.25897491924 0.046286037066103
1078.77948774106 0.0430567322413129
1081.30000056289 0.0355208721070862
1083.82051338471 0.0242210169854752
1086.34102620654 0.0100116496207955
1088.86153902836 -0.00594082482037325
1091.38205185019 -0.0221580787491848
1093.90256467201 -0.0368498621545317
1096.42307749383 -0.0479140026030354
1098.94359031566 -0.0529364052390642
1101.46410313748 -0.0491910527847086
1103.98461595931 -0.0336400055398065
1106.50512878113 -0.00293340138192418
1109.02564160296 0.0465905442336338
1111.54615442478 0.0556629225969616
1114.06666724661 0.00207444520926476
1116.58718006843 -0.00305331060842254
1119.10769289026 -7.54910914446484e-06
1121.62820571208 -0.00011693201617857
1124.14871853391 -9.53034604224988e-05
1126.66923135573 -2.31358438741576e-05
1129.18974417756 -3.04003794776003e-06
1131.71025699938 -1.03847073325484e-05
1134.23076982121 -2.62782263274989e-05
1136.75128264303 -3.75686788413213e-05
1139.27179546486 -3.68438583924589e-05
1141.79230828668 -2.24312681090884e-05
1144.31282110851 1.60187927087821e-06
1146.83333393033 2.54486613997973e-05
1149.35384675216 3.35624463202916e-05
1151.87435957398 4.65689246524744e-06
1154.39487239581 -8.82940513421806e-05
1156.91538521763 1.52545901041118e-05
1159.43589803946 8.41920104809347e-05
1161.95641086128 6.00974028850853e-05
1164.47692368311 5.97372743928238e-07
1166.99743650493 -5.28724952287924e-05
1169.51794932676 -7.50676370329662e-05
1172.03846214858 -5.69345093821157e-05
1174.55897497041 -5.61058970339752e-06
1177.07948779223 5.55756238623999e-05
1179.60000061406 8.71046124608526e-05
1182.12051343588 3.32658365239039e-05
1184.64102625771 -0.000177842264230133
1187.16153907953 -0.00018623661944345
1189.68205190136 -7.20277962068242e-05
1192.20256472318 1.2814189011688e-05
1194.72307754501 7.22289039597531e-05
1197.24359036683 0.000109924766839857
1199.76410318866 0.000129379046309317
1202.28461601048 0.000133837861480261
1204.80512883231 0.000126316181919641
1207.32564165413 0.000109597827649234
1209.84615447596 8.6235469145636e-05
1212.36666729778 5.85506273402662e-05
1214.88718011961 2.86336736193648e-05
1217.40769294143 -1.65617017600636e-06
1219.92820576326 -3.06908317499636e-05
1222.44871858508 -5.70733883518008e-05
1224.96923140691 -7.96380667759913e-05
1227.48974422873 -9.74502433621864e-05
1230.01025705056 -0.000109806443995216
1232.53076987238 -0.000116234344105087
1235.0512826942 -0.000116492768666986
1237.57179551603 -0.000110571692201279
1240.09230833785 -9.86922387735064e-05
1242.61282115968 -8.13066819943905e-05
1245.1333339815 -5.90984450198303e-05
1247.65384680333 -3.29821005509049e-05
1250.17435962515 -4.10337083386821e-06
1252.69487244698 2.61608723398462e-05
1255.2153852688 5.62026076336224e-05
1257.73589809063 8.41826641656717e-05
1260.25641091245 0.00010803072150902
1262.77692373428 0.000125445309691529
1265.2974365561 0.000133893809195866
1267.81794937793 0.000130612450959528
1270.33846219975 0.000112606316374835
1272.85897502158 7.66493372889262e-05
1275.3794878434 1.92842960037564e-05
1277.90000066523 -6.31771747238885e-05
1280.42051348705 -0.000174654591682397
1282.94102630888 -0.000319298621205359
1285.4615391307 -0.000274385652977965
1287.98205195253 -0.000213016065000001
1290.50256477435 -0.000157627956636809
1293.02307759618 -0.000107918864464775
1295.543590418 -6.35929247987704e-05
1298.06410323983 -2.43608736921524e-05
1300.58461606165 1.00599530632358e-05
1303.10512888348 3.9945619937065e-05
1305.6256417053 6.55655916605209e-05
1308.14615452713 8.71827332263026e-05
1310.66666734895 0.000105053309888622
1313.18718017078 0.000119426987163211
1315.7076929926 0.000130546830827308
1318.22820581443 0.000138649306919671
1320.74871863625 0.000143964281740569
1323.26923145808 0.000146715021851786
1325.7897442799 0.000147118194076622
1328.31025710173 0.000145383865499889
1330.83076992355 0.000141715503467914
1333.35128274538 0.000136309975588538
1335.8717955672 0.000129357549731116
1338.39230838903 0.000121041894026518
1340.91282121085 0.000111540076867127
1343.43333403268 0.000101022566906841
1345.9538468545 8.96532330610725e-05
1348.47435967633 7.75893445067476e-05
1350.99487249815 6.4981570682305e-05
1353.51538531998 5.19739812877002e-05
1356.0358981418 3.87040462844019e-05
1358.55641096363 2.53026358953923e-05
1361.07692378545 1.18940206051694e-05
1363.59743660728 -1.40412884025717e-06
1366.1179494291 -1.44807414333608e-05
1368.63846225092 -2.72313459051024e-05
1371.15897507275 -3.95580707249287e-05
1373.67948789457 -5.13696441007718e-05
1376.2000007164 -6.25813939790496e-05
1378.72051353822 -7.3115248044666e-05
1381.24102636005 -8.28997337210109e-05
1383.76153918187 -9.18699781699595e-05
1386.2820520037 -9.99677082918729e-05
1388.80256482552 -0.000107141250725599
1391.32307764735 -0.000113345531848471
1393.84359046917 -0.000118542077776307
1396.364103291 -0.000122699014363413
1398.88461611282 -0.000125791067202578
1401.40512893465 -0.000127799561625077
1403.92564175647 -0.000128712422700676
1406.4461545783 -0.000128524175237621
1408.96666740012 -0.000127235943782646
1411.48718022195 -0.00012485545262097
1414.00769304377 -0.0001213970257763
1416.5282058656 -0.000116881587010826
1419.04871868742 -0.000111336659825225
1421.56923150925 -0.000104796367458661
1424.08974433107 -9.73014328887838e-05
1426.6102571529 -8.88991788317254e-05
1429.13076997472 -7.96435277421074e-05
1431.65128279655 -6.95950018130374e-05
1434.17179561837 -5.88207229761067e-05
1436.6923084402 -4.73944129013909e-05
1439.21282126202 -3.53963929974559e-05
1441.73333408385 -2.29135844113541e-05
1444.25384690567 -1.00395080286172e-05
1446.7743597275 3.12571552673375e-06
1449.29487254932 1.64753658921895e-05
1451.81538537115 2.98961229667571e-05
1454.33589819297 4.32680669109587e-05
1456.8564110148 5.64646781468318e-05
1459.37692383662 6.93528373579199e-05
1461.89743665845 8.17928254892906e-05
1464.41794948027 9.36383237475233e-05
1466.9384623021 0.000104736413600709
1469.45897512392 0.000114927576778454
1471.97948794575 0.000124045695271876
1474.50000076757 0.000131918051333611
1477.0205135894 0.00013836532747781
1479.54102641122 0.000143201606480131
1482.06153923305 0.000146234371377756
1484.58205205487 0.000147264505469377
1487.1025648767 0.000146086292315196
1489.62307769852 0.000142487415736932
1492.14359052035 0.00013624895981782
1494.66410334217 0.000127145408902611
1497.184616164 0.000114944647597558
1499.70512898582 9.94079607704511e-05
1502.22564180764 8.02900335505677e-05
1504.74615462947 5.7338951328717e-05
1507.26666745129 3.02961997572237e-05
1509.78718027312 -1.10333525008821e-06
1512.30769309494 -3.71313675178656e-05
1514.82820591677 -7.80662106092515e-05
1517.34871873859 -0.000124192777825869
1519.86923156042 -0.000175802582207829
1522.38974438224 -0.000233193736533724
1524.91025720407 -0.00029667095332064
1527.43077002589 -0.000231256106518204
1529.95128284772 8.64115555832395e-05
1532.47179566954 0.000164266481467226
1534.99230849137 0.000108179447291947
1537.51282131319 1.98647511965237e-06
1540.03333413502 -9.25111670833852e-05
1542.55384695684 -0.000135546965446811
1545.07435977867 -0.000109389160196224
1547.59487260049 -1.83407456531711e-05
1550.11538542232 0.00011126052976485
1552.63589824414 0.000231042163544391
1555.15641106597 0.000270596899076068
1557.67692388779 0.000137482725654532
1560.19743670962 -0.00021165154450671
1562.71794953144 -0.000385604863626566
1565.23846235327 -0.000397206374664219
1567.75897517509 -0.000302734528704691
1570.27948799692 -0.000150202662497742
1572.80000081874 2.06410015421258e-05
1575.32051364057 0.000178313355335664
1577.84102646239 0.000299596405138923
1580.36153928422 0.000369537271543174
1582.88205210604 0.000381448189474961
1585.40256492787 0.00033690650819609
1587.92307774969 0.00024575469130363
1590.44359057152 0.000126100316729912
1592.96410339334 4.31607674252766e-06
1595.48461621517 -8.49602220556709e-05
1598.00512903699 -9.88256587265713e-05
1600.52564185882 1.38878020032006e-05
1603.04615468064 0.000312613309742286
1605.56666750247 0.000865049128434584
1608.08718032429 0.00174715863635925
1610.60769314612 0.00304317032613071
1613.12820596794 0.00484557780469866
1615.64871878977 -0.00721528565782039
1618.16923161159 -0.583124067327483
1620.68974443342 -0.00427942129382366
1623.21025725524 0.335802073901686
1625.73077007707 0.390561478947311
1628.25128289889 0.273677196237362
1630.77179572072 0.079394792289588
1633.29230854254 -0.117473002254825
1635.81282136437 -0.261546292631254
1638.33333418619 -0.316878019951634
1640.85384700802 -0.266953961204472
1643.37435982984 -0.11469272925483
1645.89487265166 0.117554227155665
1648.41538547349 0.388002623408823
1650.93589829531 0.635435339009899
1653.45641111714 0.779202417587563
1655.97692393896 0.719221066893982
1658.49743676079 0.335975658804675
1661.01794958261 -0.0143541214763086
1663.53846240444 0.0126085093346669
1666.05897522626 0.0363041315090388
1668.57948804809 0.0569117677317328
1671.10000086991 0.0746063871199007
1673.62051369174 0.0895589052229206
1676.14102651356 0.101936184022397
1678.66153933539 0.11190103193216
1681.18205215721 0.119612203798267
1683.70256497904 0.125224400899002
1686.22307780086 0.128888270944872
1688.74359062269 0.130750408078615
1691.26410344451 0.130953352875192
1693.78461626634 0.129635592341792
1696.30512908816 0.126931559917828
1698.82564190999 0.122971635474941
1701.34615473181 0.117882145317
1703.86666755364 0.111785362180096
1706.38718037546 0.10479950523255
1708.90769319729 0.0970387400749062
1711.42820601911 0.0886131787399383
1713.94871884094 0.079628879692644
1716.46923166276 0.0701878478302479
1718.98974448459 0.0603880344822008
1721.51025730641 0.05032333741018
1724.03077012824 0.0400836008080888
1726.55128295006 0.0297546153020572
1729.07179577189 0.0194181179504416
1731.59230859371 0.00915179224382247
1734.11282141554 -0.000970731894990723
1736.63333423736 -0.0108798781109632
1739.15384705919 -0.0205101236168339
1741.67435988101 -0.0297999991931159
1744.19487270284 -0.0386920891880952
1746.71538552466 -0.0471330315178327
1749.23589834649 -0.0550735176661615
1751.75641116831 -0.0624682926846899
1754.27692399014 -0.069276155192799
1756.79743681196 -0.0754599573776442
1759.31794963379 -0.0809866049941539
1761.83846245561 -0.0858270573650312
1764.35897527744 -0.0899563273807522
1766.87948809926 -0.0933534814995666
1769.40000092109 -0.0960016397474992
1771.92051374291 -0.0978879757183472
1774.44102656474 -0.0990037165736815
1776.96153938656 -0.0993441430428469
1779.48205220838 -0.0989085894229633
1782.00256503021 -0.0977004435789221
1784.52307785203 -0.09572714694339
1787.04359067386 -0.0930001945168069
1789.56410349568 -0.0895351348673863
1792.08461631751 -0.0853515701311152
1794.60512913933 -0.0804731560117561
1797.12564196116 -0.0749276017808428
1799.64615478298 -0.0687466702776842
1802.16666760481 -0.0619661779093635
1804.68718042663 -0.0546259946507354
1807.20769324846 -0.0467700440444307
1809.72820607028 -0.0384463032008519
1812.24871889211 -0.0297068027981772
1814.76923171393 -0.0206076270823579
1817.28974453576 -0.0112089138671184
1819.81025735758 -0.00157485453395648
1822.33077017941 0.00822630596785529
1824.85128300123 0.0181222691212705
1827.37179582306 0.0280366828414693
1829.89230864488 0.037889141475858
1832.41282146671 0.0475951858040696
1834.93333428853 0.0570663030379639
1837.45384711036 0.0662099268216269
1839.97435993218 0.0749294372313693
1842.49487275401 0.0831241607757262
1845.01538557583 0.0906893703954671
1847.53589839766 0.0975162854635784
1850.05641121948 0.103492071785279
1852.57692404131 0.108499841598011
1855.09743686313 0.112418653571443
1857.61794968496 0.115123512807471
1860.13846250678 0.116485370840217
1862.65897532861 0.116371125636029
1865.17948815043 0.114643621593482
1867.70000097226 0.111161649543375
1870.22051379408 0.105779946748735
1872.74102661591 0.0983491969048146
1875.26153943773 0.0887160301390956
1877.78205225956 0.0767230230112813
1880.30256508138 0.0622086985133059
1882.82307790321 0.0450075260693249
1885.34359072503 0.0249499215357236
1887.86410354686 0.00186224720111246
1890.38461636868 -0.0244331882136702
1892.90512919051 -0.0541181295555636
1895.42564201233 -0.0873783752392759
1897.94615483416 -0.124403777247293
1900.46666765598 -0.165388241129871
1902.98718047781 -0.210529726005044
1905.50769329963 -0.260030244558616
1908.02820612146 -0.314095863044168
1910.54871894328 -0.37293670128305
1913.06923176511 -0.0891605148352656
1915.58974458693 0.311108723735006
1918.11025740875 0.448174119820355
1920.63077023058 0.407499518698146
1923.1512830524 0.262348406166714
1925.67179587423 0.0737839085454262
1928.19230869605 -0.109331207325337
1930.71282151788 -0.250334534084184
1933.2333343397 -0.324764023848714
1935.75384716153 -0.320357988215514
1938.27435998335 -0.237055098260158
1940.79487280518 -0.0869943845372101
1943.315385627 0.105484762919772
1945.83589844883 0.303842594598248
1948.35641127065 0.459339001506693
1950.87692409248 0.511033515174581
1953.3974369143 0.385785307652401
1955.91794973613 -0.00174680848828598
1958.43846255795 -0.717363532196454
1960.95897537978 0.049946016478096
1963.4794882016 0.417179785219835
1966.00000102343 0.500936156382881
1968.52051384525 0.402184138563571
1971.04102666708 0.206263366600454
1973.5615394889 -0.0171158984257006
1976.08205231073 -0.213872769191909
1978.60256513255 -0.345555732132974
1981.12307795438 -0.389342647441474
1983.6435907762 -0.338040749067785
1986.16410359803 -0.200086644720051
1988.68461641985 0.000453684135787738
1991.20512924168 0.223884882276019
1993.7256420635 0.414882220719117
1996.24615488533 0.502491596725838
1998.76666770715 0.400129533799091
2001.28718052898 0.00558318168403968
2003.8076933508 -0.644311281959804
2006.32820617263 -0.42567897639782
2008.84871899445 -0.248581480117715
2011.36923181628 -0.108581494263922
2013.8897446381 -0.001453890777808
2016.41025745993 0.07681428760232
2018.93077028175 0.130023827341219
2021.45128310358 0.161763344106707
2023.9717959254 0.175409282769667
2026.49230874723 0.174125917404043
2029.01282156905 0.160865351286841
2031.53333439088 0.138367516898135
2034.0538472127 0.10916017592105
2036.57436003453 0.0755589192417849
2039.09487285635 0.0396671669495969
2041.61538567818 0.00337616833680425
2044.1358985 -0.0316349981012079
2046.65641132183 -0.063899424665995
2049.17692414365 -0.0921623744560504
2051.69743696547 -0.115381281366803
2054.2179497873 -0.132725750090618
2056.73846260912 -0.143577556116799
2059.25897543095 -0.147530645731593
2061.77948825277 -0.144391136018172
2064.3000010746 -0.134177314856659
2066.82051389642 -0.1171196409241
2069.34102671825 -0.0936607436944925
2071.86153954007 -0.0644554234387608
2074.3820523619 -0.0303706512247702
2076.90256518372 0.00751443108266603
2079.42307800555 0.0479085108218174
2081.94359082737 0.0893081045340034
2084.4641036492 0.12999755796361
2086.98461647102 0.168049046058083
2089.50512929285 0.201322572967933
2092.02564211467 0.227465972046737
2094.5461549365 0.243914905851127
2097.06666775832 0.247892866140785
2099.58718058015 0.2364111738785
2102.10769340197 0.20626897923008
2104.6282062238 -0.0450327907267604
2107.14871904562 -0.261029258391231
2109.66923186745 -0.376463034796936
2112.18974468927 -0.411701075095107
2114.7102575111 -0.385508815491256
2117.23077033292 -0.315050173245173
2119.75128315475 -0.215887546670926
2122.27179597657 -0.101981815136861
2124.7923087984 0.0143076609343966
2127.31282162022 0.122223040065945
2129.83333444205 0.212607999726605
2132.35384726387 0.277907736330915
2134.8743600857 0.312168965239139
2137.39487290752 0.311039920757262
2139.91538572935 0.271770356136991
2142.43589855117 0.193211543575754
2144.956411373 0.0758162742166987
2147.47692419482 -0.0783611418513023
2149.99743701665 -0.265664875593651
2152.51794983847 -0.480837579030039
2155.0384626603 -0.717020385234423
2157.55897548212 -0.965752908335047
2160.07948830395 -1.21697324351443
2162.60000112577 -1.45901796700936
2165.1205139476 -1.6786221361109
2167.64102676942 -1.86091928916446
2170.16153959125 -1.98944144556964
2172.68205241307 -2.04611910578035
2175.2025652349 -2.01128125130478
2177.72307805672 -2.07056223285552
2180.24359087855 -2.04400171904183
2182.76410370037 -1.92570361345403
2185.28461652219 -1.73670012837967
2187.80512934402 -1.49633280316712
2190.32564216584 -1.22225250422552
2192.84615498767 -0.930419425024824
2195.36666780949 -0.635103086095796
2197.88718063132 -0.348882335029987
2200.40769345314 -0.0826453464797514
2202.92820627497 0.154410377841755
2205.44871909679 0.354778009160575
2207.96923191862 0.512641391641949
2210.48974474044 0.62387504239033
2213.01025756227 0.686044151449356
2215.53077038409 0.698404581801865
2218.05128320592 0.661902869369913
2220.57179602774 0.579176223014733
2223.09230884957 0.454552524536763
2225.61282167139 0.294050328675655
2228.13333449322 0.105378863110255
2230.65384731504 -0.102061971541403
2233.17436013687 -0.317181601722076
2235.69487295869 -0.527198780935321
2238.21538578052 -0.717641589745519
2240.73589860234 -0.872347435777775
2243.25641142417 -0.973463053718082
2245.77692424599 -1.00144450531325
2248.29743706782 -0.935057179370765
2250.81794988964 -0.751375791759003
2253.33846271147 -0.425784385407192
2255.85897553329 0.0680236696948421
2258.37948835512 0.758045676496205
2260.90000117694 0.57083884024346
2263.42051399877 -1.66338959172407
2265.94102682059 -1.76276383346997
2268.46153964242 -0.851179784052192
2270.98205246424 0.232116696566117
2273.50256528607 0.932529787516635
2276.02307810789 0.980113707025843
2278.54359092972 0.389572712415027
2281.06410375154 -0.539738899899697
2283.58461657337 -1.22381679440738
2286.10512939519 -0.794006596502372
2288.62564221702 1.90299610751594
2291.14615503884 -0.0836726442401877
2293.66666786067 -0.472736401001677
2296.18718068249 -0.10619519210567
2298.70769350432 0.315777004914792
2301.22820632614 0.408705843128956
2303.74871914797 0.103816606208363
2306.26923196979 -0.351965791573184
2308.78974479162 -0.39601680533956
2311.31025761344 0.521279956570451
2313.83077043527 -0.0228989409099478
2316.35128325709 -0.139772880718809
2318.87179607891 -0.0554423062808446
2321.39230890074 0.0667736562093462
2323.91282172256 0.126337197787165
2326.43333454439 0.0854918267180683
2328.95384736621 -0.0307376315024268
2331.47436018804 -0.134545034148757
2333.99487300986 -0.0753429212652974
2336.51538583169 0.090114884624068
2339.03589865351 -0.013655430369932
2341.55641147534 0.0147081610151454
2344.07692429716 0.00230812670569661
2346.59743711899 -0.0132788404597027
2349.11794994081 0.00280239302282141
2351.63846276264 -0.00256941611023592
2354.15897558446 -0.00160733665771735
2356.67948840629 0.00104241031073482
2359.20000122811 0.00249364764463493
2361.72051404994 0.00162024211265423
2364.24102687176 -0.000943895597379597
2366.76153969359 -0.00280481087848162
2369.28205251541 0.000191494795489247
2371.80256533724 0.000305806693411579
2374.32307815906 4.40392865730168e-05
2376.84359098089 0.000179771795661236
2379.36410380271 -0.000264425456905088
2381.88461662454 2.46211628213018e-05
2384.40512944636 -1.41968029148928e-05
2386.92564226819 1.52680907625295e-05
2389.44615509001 1.03587871538224e-05
2391.96666791184 -2.03200239028237e-05
2394.48718073366 1.46199108203359e-05
2397.00769355549 1.32009440648361e-06
2399.52820637731 -4.05575706719367e-06
2402.04871919914 -4.42246475990198e-06
2404.56923202096 -2.17193990809975e-06
2407.08974484279 8.26816174502214e-07
2409.61025766461 3.22771209694072e-06
2412.13077048644 4.20756639100006e-06
2414.65128330826 3.46610751121248e-06
2417.17179613009 1.22597383485731e-06
2419.69230895191 -1.76728633803806e-06
2422.21282177374 -4.24521478469875e-06
2424.73333459556 -4.4164433596025e-06
2427.25384741739 3.33060055209404e-08
2429.77436023921 3.43762698009746e-06
2432.29487306104 -7.9763255288681e-07
2434.81538588286 1.8777445618344e-07
2437.33589870469 8.48522915914499e-07
2439.85641152651 -2.97955607875425e-07
2442.37692434834 -6.71472892156205e-07
2444.89743717016 5.35912149638992e-07
2447.41794999199 1.31963399219127e-07
2449.93846281381 -1.18616052972057e-07
2452.45897563564 -2.47936743727956e-07
2454.97948845746 -2.85070262374047e-07
2457.50000127929 -2.56049250767894e-07
2460.02051410111 -1.8386740329914e-07
2462.54102692294 -8.84794668895166e-08
2465.06153974476 1.31987590071653e-08
2467.58205256658 1.07290422404993e-07
2470.10256538841 1.82957618786022e-07
2472.62307821023 2.32401391100171e-07
2475.14359103206 2.5086172976529e-07
2477.66410385388 2.36617572667152e-07
2480.18461667571 1.90986805159442e-07
2482.70512949753 1.18326260063757e-07
2485.22564231936 2.60317176696192e-08
2487.74615514118 -7.54620942655384e-08
2490.26666796301 -1.7268150051636e-07
2492.78718078483 -2.49113878389583e-07
2495.30769360666 -2.85207657724027e-07
2497.82820642848 -2.58372320890581e-07
2500.34871925031 -1.42978402792223e-07
2502.86923207213 8.96425091359428e-08
2505.38974489396 4.71197774926811e-07
2507.91025771578 -3.67169630496267e-08
2510.43077053761 2.72567927036454e-08
2512.95128335943 5.35423537895016e-08
2515.47179618126 -6.09000484035023e-08
2517.99230900308 3.46092670647585e-07
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/cs_time_optimal_state.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
\nextgroupplot[
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge $[m/s]$},
ymin=-0.0312784237161547, ymax=0.656846898039249,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\addplot [semithick, color0]
table {%
0 0
2.52051282182491 0.203487628211695
5.04102564364982 0.353558829943943
7.56153846547472 0.459290912677766
10.0820512872996 0.529008796073433
12.6025641091245 0.57028501197046
15.1230769309494 0.589939704387616
17.6435897527744 0.594040629522916
20.1641025745993 0.587903155753625
22.6846153964242 0.576090263636254
25.2051282182491 0.562412545906566
27.725641040074 0.549928207479575
30.2461538618989 0.540943065449534
32.7666666837238 0.537010549089958
35.2871795055487 0.538931699853599
37.8076923273736 0.546755171372466
40.3282051491985 0.559777229457813
42.8487179710234 0.576541752100145
45.3692307928483 0.594840229469213
47.8897436146733 0.611711763914021
50.4102564364982 0.623443069962812
52.9307692583231 0.625568474323095
55.451282080148 0.61286991588161
57.9717949019729 0.579376945704353
60.4923077237978 0.533484002994649
63.0128205456227 0.545196744674761
65.5333333674476 0.555254089726576
68.0538461892725 0.563785836097446
70.5743590110974 0.570917245791331
73.0948718329223 0.576769044868798
75.6153846547472 0.581457423447021
78.1358974765721 0.585094035699785
80.656410298397 0.587785999857478
83.176923120222 0.589635898207101
85.6974359420469 0.590741777092258
88.2179487638718 0.591197146913164
90.7384615856967 0.59109098212664
93.2589744075216 0.590507721246116
95.7794872293465 0.58952726684163
98.3000000511714 0.588224985539825
100.820512872996 0.586671708023956
103.341025694821 0.584933729033881
105.861538516646 0.58307280736607
108.382051338471 0.581146165873599
110.902564160296 0.579206491466151
113.423076982121 0.57730193511002
115.943589803946 0.575476111828102
118.464102625771 0.573768100699907
120.984615447596 0.572212444861548
123.50512826942 0.570839151505748
126.025641091245 0.569673691881839
128.54615391307 0.568737001295755
131.066666734895 0.568045479110049
133.58717955672 0.567610988743869
136.107692378545 0.567440857672981
138.62820520037 0.567537877429748
141.148718022195 0.567900303603153
143.66923084402 0.56852185583878
146.189743665845 0.569391717838819
148.71025648767 0.570494537362074
151.230769309494 0.571810426223951
153.751282131319 0.573314960296459
156.271794953144 0.574979179508236
158.792307774969 0.576769587844508
161.312820596794 0.578648153347109
163.833333418619 0.58057230811449
166.353846240444 0.582494948301703
168.874359062269 0.584364434120415
171.394871884094 0.586124589838896
173.915384705919 0.58771470378202
176.435897527744 0.589069528331283
178.956410349568 0.590119279924761
181.476923171393 0.590789639057171
183.997435993218 0.591001750279822
186.517948815043 0.590672222200611
189.038461636868 0.589713127484093
191.558974458693 0.588032002851382
194.079487280518 0.585531849080215
196.600000102343 0.582111131004949
199.120512924168 0.57766377751653
201.641025745993 0.572079181562537
204.161538567818 0.56524220014714
206.682051389642 0.557444454540543
209.202564211467 0.566169436927187
211.723077033292 0.571856531118718
214.243589855117 0.575282666228696
216.764102676942 0.577116606111761
219.284615498767 0.577918949363642
221.805128320592 0.578142129321154
224.325641142417 0.578130414062197
226.846153964242 0.578119906405749
229.366666786067 0.578238543911889
231.887179607892 0.578506098881769
234.407692429716 0.578834178357619
236.928205251541 0.579026224122776
239.448718073366 0.578777512701645
241.969230895191 0.577675155359725
244.489743717016 0.577564140741892
247.010256538841 0.5779470287657
249.530769360666 0.578240562168988
252.051282182491 0.578457837602603
254.571795004316 0.578611037638959
257.092307826141 0.578711430772034
259.612820647966 0.578769371417371
262.13333346979 0.578794299912079
264.653846291615 0.57879474251483
267.17435911344 0.578778311405866
269.694871935265 0.578751704686988
272.21538475709 0.578720706381564
274.735897578915 0.578690186434532
277.25641040074 0.578664100712384
279.776923222565 0.578645491003194
282.29743604439 0.578636485016581
284.817948866215 0.578638296383744
287.33846168804 0.578651224657442
289.858974509864 0.578674655312004
292.379487331689 0.578707059743302
294.900000153514 0.578745995268818
297.420512975339 0.578788105127546
299.941025797164 0.578829118480087
302.461538618989 0.578863850408588
304.982051440814 0.578886201916758
307.502564262639 0.578889159929864
310.023077084464 0.578864797294789
312.543589906289 0.578804272779905
315.064102728113 0.578697831075216
317.584615549938 0.578623238843005
320.105128371763 0.578684675559945
322.625641193588 0.578725670938922
325.146154015413 0.578750467127946
327.666666837238 0.578762883603918
330.187179659063 0.57876631717263
332.707692480888 0.578763741968763
335.228205302713 0.578757709455891
337.748718124538 0.578750348426479
340.269230946363 0.57874336500188
342.789743768187 0.578738042632345
345.310256590012 0.578735242097007
347.830769411837 0.578735401503899
350.351282233662 0.578738536289934
352.871795055487 0.578744239220927
355.392307877312 0.578751680391584
357.912820699137 0.578759607225488
360.433333520962 0.578766344475128
362.953846342787 0.578769794221877
365.474359164612 0.578767435876005
367.994871986437 0.57875632617666
370.515384808261 0.578735761494644
373.035897630086 0.578741478010984
375.556410451911 0.578746264455495
378.076923273736 0.578749612650801
380.597436095561 0.578751393804099
383.117948917386 0.578751858507149
385.638461739211 0.578751636736287
388.158974561036 0.578751737852454
390.679487382861 0.578751981757414
393.200000204686 0.578752082529812
395.720513026511 0.578752153747547
398.241025848335 0.578752200523917
400.76153867016 0.578752227562027
403.282051491985 0.578752239154783
405.80256431381 0.578752239184899
408.323077135635 0.578752231124889
410.84358995746 0.578752218037073
413.364102779285 0.578752202573571
415.88461560111 0.578752186976311
418.405128422935 0.578752173077026
420.92564124476 0.578752162297245
423.446154066584 0.578752155648309
425.966666888409 0.578752153731354
428.487179710234 0.57875215673733
431.007692532059 0.578752164446989
433.528205353884 0.578752176230873
436.048718175709 0.578752191049346
438.569230997534 0.578752207452571
441.089743819359 0.578752223580498
443.610256641184 0.578752237162911
446.130769463009 0.578752245519368
448.651282284834 0.57875224555926
451.171795106658 0.578752233781741
453.692307928483 0.578752206275815
456.212820750308 0.578752158720256
458.733333572133 0.578752165091515
461.253846393958 0.57875218215453
463.774359215783 0.578752192531492
466.294872037608 0.578752197948269
468.815384859433 0.578752199909445
471.335897681258 0.578752199698315
473.856410503083 0.578752198376884
476.376923324908 0.578752196785877
478.897436146733 0.578752195544722
481.417948968557 0.578752195051571
483.938461790382 0.578752195483287
486.458974612207 0.578752196795433
488.979487434032 0.578752198722298
491.500000255857 0.578752200776891
494.020513077682 0.578752202250902
496.541025899507 0.578752202214785
499.061538721332 0.578752199517654
501.582051543157 0.578752196130715
504.102564364982 0.578752197167643
506.623077186806 0.578752197961487
509.143590008631 0.57875219854557
511.664102830456 0.578752198951112
514.184615652281 0.578752199207231
516.705128474106 0.578752199340945
519.225641295931 0.578752199377171
521.746154117756 0.578752199338725
524.266666939581 0.57875219924632
526.787179761406 0.578752199118569
529.307692583231 0.578752198971984
531.828205405056 0.578752198820977
534.34871822688 0.578752198677856
536.869231048705 0.578752198552825
539.38974387053 0.578752198454
541.910256692355 0.578752198387379
544.43076951418 0.578752198356865
546.951282336005 0.578752198364269
549.47179515783 0.578752198409286
551.992307979655 0.578752198489524
554.51282080148 0.578752198600474
557.033333623305 0.578752198735538
559.55384644513 0.578752198886015
562.074359266954 0.578752199041093
564.594872088779 0.578752199187879
567.115384910604 0.578752199311357
569.635897732429 0.578752199394419
572.156410554254 0.578752199417863
574.676923376079 0.578752199360371
577.197436197904 0.57875219919854
579.717949019729 0.578752198906841
582.238461841554 0.578752198457692
584.758974663379 0.578752195967436
587.279487485204 0.578752157339916
589.800000307028 0.57875214836887
592.320513128853 0.578752159015379
594.841025950678 0.578752182780333
597.361538772503 0.578752199563098
599.882051594328 0.578752175661521
602.402564416153 0.578752063771909
604.923077237978 0.578751778754013
607.443590059803 0.578751149151333
609.964102881628 0.578751050415838
612.484615703453 0.578751468850893
615.005128525278 0.578752050255239
617.525641347102 0.578752099922981
620.046154168927 0.578750582643589
622.566666990752 0.578746122701932
625.087179812577 0.57873724729284
627.607692634402 0.578733717910121
630.128205456227 0.578736430049911
632.648718278052 0.578742648243755
635.169231099877 0.578748744573367
637.689743921702 0.578750198670641
640.210256743527 0.578741597717631
642.730769565351 0.578716636446558
645.251282387176 0.578668117139828
647.771795209001 0.578684094032648
650.292308030826 0.578697421061542
652.812820852651 0.578705891849348
655.333333674476 0.578713114851777
657.853846496301 0.578721449022218
660.374359318126 0.578732003811736
662.894872139951 0.578744639169078
665.415384961776 0.578757965540664
667.935897783601 0.578769343870597
670.456410605426 0.578774885600658
672.97692342725 0.578769452670299
675.497436249075 0.578746657516662
678.0179490709 0.578698863074546
680.538461892725 0.578617182776467
683.05897471455 0.578491480552577
685.579487536375 0.578310370830732
688.1000003582 0.578061218536452
690.620513180025 0.578022258563592
693.14102600185 0.578083857249765
695.661538823675 0.578136516191486
698.182051645499 0.578181474701863
700.702564467324 0.578219891723341
703.223077289149 0.5782528458277
705.743590110974 0.578281335216057
708.264102932799 0.578306277718867
710.784615754624 0.578328510795918
713.305128576449 0.578348791536339
715.825641398274 0.57836779665859
718.346154220099 0.578386122510473
720.866667041924 0.578404285069121
723.387179863749 0.578422719941008
725.907692685573 0.578441782361941
728.428205507398 0.578461747197067
730.948718329223 0.578482808940864
733.469231151048 0.578505081717153
735.989743972873 0.578528599279085
738.510256794698 0.578553315009153
741.030769616523 0.578579101919181
743.551282438348 0.578605752650336
746.071795260173 0.578632979473113
748.592308081998 0.578660414287352
751.112820903822 0.578687608622223
753.633333725647 0.578714033636237
756.153846547472 0.578739080117236
758.674359369297 0.578762058482406
761.194872191122 0.578782198778259
763.715385012947 0.578798650680655
766.235897834772 0.578810483494787
768.756410656597 0.578816686155172
771.276923478422 0.578816167225684
773.797436300247 0.578807754899516
776.317949122072 0.578790196999207
778.838461943897 0.578762160976634
781.358974765721 0.578722233912995
783.879487587546 0.578668922518849
786.400000409371 0.578600653134071
788.920513231196 0.578515771727877
791.441026053021 0.578412543898832
793.961538874846 0.578289154874814
796.482051696671 0.57814370951306
799.002564518496 0.577974232300133
801.523077340321 0.577778667351929
804.043590162146 0.577554878413685
806.564102983971 0.577300648859978
809.084615805795 0.577013681694721
811.60512862762 0.576691599551152
814.125641449445 0.576331944691853
816.64615427127 0.575932179008756
819.166667093095 0.575489684023103
821.68717991492 0.575001760885487
824.207692736745 0.574465630375844
826.72820555857 0.573878432903421
829.248718380395 0.573237228506841
831.76923120222 0.572538996854029
834.289744024044 0.570412162579654
836.810256845869 0.565597199443655
839.330769667694 0.564832793102858
841.851282489519 0.566703188745431
844.371795311344 0.570012035273733
846.892308133169 0.573782385304323
849.412820954994 0.577256695167952
851.933333776819 0.579896824909565
854.453846598644 0.581384038288305
856.974359420469 0.581619002777509
859.494872242294 0.580721789564708
862.015385064119 0.579031873551627
864.535897885943 0.577108133354194
867.056410707768 0.575728851302519
869.576923529593 0.575891713440919
872.097436351418 0.578813809527893
874.617949173243 0.579571248154813
877.138461995068 0.579257320313403
879.658974816893 0.57901065917361
882.179487638718 0.578823166190547
884.700000460543 0.578687181777804
887.220513282368 0.578595485307448
889.741026104192 0.578541295110019
892.261538926017 0.578518268474538
894.782051747842 0.5785205016485
897.302564569667 0.578542529837876
899.823077391492 0.578579327207116
902.343590213317 0.578626306879142
904.864103035142 0.578679320935357
907.384615856967 0.578734660415638
909.905128678792 0.578789055318338
912.425641500617 0.578839674600287
914.946154322442 0.578884126176794
917.466667144266 0.578920456921639
919.987179966091 0.578947152667082
922.507692787916 0.578963138203858
925.028205609741 0.578967777281183
927.548718431566 0.578960872606743
930.069231253391 0.578942665846705
932.589744075216 0.578913837625703
935.110256897041 0.578875507526863
937.630769718866 0.578829234091775
940.151282540691 0.578777014820514
942.671795362515 0.57872128617163
945.19230818434 0.578664923562131
947.712821006165 0.578611241367531
950.23333382799 0.578563992921806
952.753846649815 0.578527370517394
955.27435947164 0.578506005405241
957.794872293465 0.578504967794745
960.31538511529 0.578529766853785
962.835897937115 0.578586350708728
965.35641075894 0.578681106444401
967.876923580765 0.578820860104128
970.39743640259 0.57901287668967
972.917949224414 0.578894802893865
975.438462046239 0.578886612480009
977.958974868064 0.578710698618021
980.479487689889 0.578096614699237
983.000000511714 0.576855181266333
985.520513333539 0.574878486013326
988.041026155364 0.572139883785556
990.561538977189 0.570077420898765
993.082051799014 0.56872732685372
995.602564620839 0.567932623418957
998.123077442663 0.567594000554507
1000.64359026449 0.567452844289894
1003.16410308631 0.567147760940009
1005.68461590814 0.567275074802862
1008.20512872996 0.567388482055118
1010.72564155179 0.567270363937009
1013.24615437361 0.566960192322399
1015.76666719544 0.566754529718785
1018.28718001726 0.567207029267309
1020.80769283909 0.569128434742726
1023.32820566091 0.573140335589786
1025.84871848274 0.575926614177787
1028.36923130456 0.577290143169047
1030.88974412639 0.577937750412528
1033.41025694821 0.57831317187244
1035.93076977004 0.578597051628241
1038.45128259186 0.578706941874618
1040.97179541369 0.578690924644168
1043.49230823551 0.578718746603316
1046.01282105734 0.578738810765836
1048.53333387916 0.578752381433348
1051.05384670099 0.578760627877159
1053.57435952281 0.578764624338269
1056.09487234464 0.578765350027363
1058.61538516646 0.578763689124818
1061.13589798829 0.5787604307807
1063.65641081011 0.578756269114766
1066.17692363194 0.578751803216455
1068.69743645376 0.578747537144908
1071.21794927559 0.578743879928945
1073.73846209741 0.578741145567078
1076.25897491924 0.578739553027512
1078.77948774106 0.578739226248138
1081.30000056289 0.578740194136533
1083.82051338471 0.578742390569965
1086.34102620654 0.578745654395408
1088.86153902836 0.578749729429501
1091.38205185019 0.578754264458584
1093.90256467201 0.578758813238671
1096.42307749383 0.578762834495506
1098.94359031566 0.578765691924471
1101.46410313748 0.578766654190681
1103.98461595931 0.578764894928909
1106.50512878113 0.578759492743643
1109.02564160296 0.578749431209031
1111.54615442478 0.578739389334282
1114.06666724661 0.578746454827233
1116.58718006843 0.578749611173842
1119.10769289026 0.578751029292811
1121.62820571208 0.578751670378331
1124.14871853391 0.578751948570714
1126.66923135573 0.578752087105615
1129.18974417756 0.578752161182056
1131.71025699938 0.578752192184367
1134.23076982121 0.578752197738445
1136.75128264303 0.578752191711744
1139.27179546486 0.57875218421328
1141.79230828668 0.578752181593633
1144.31282110851 0.578752186444956
1146.83333393033 0.578752197600939
1149.35384675216 0.578752210136852
1151.87435957398 0.578752215369534
1154.39487239581 0.578752200857367
1156.91538521763 0.578752193933519
1159.43589803946 0.578752196612275
1161.95641086128 0.578752197970901
1164.47692368311 0.578752198489274
1166.99743650493 0.578752198552234
1169.51794932676 0.578752198449584
1172.03846214858 0.578752198376083
1174.55897497041 0.578752198431458
1177.07948779223 0.578752198620405
1179.60000061406 0.578752198852546
1182.12051343588 0.578752198942518
1184.64102625771 0.578752198609871
1187.16153907953 0.578752198473501
1189.68205190136 0.578752198596198
1192.20256472318 0.578752198694532
1194.72307754501 0.578752198771361
1197.24359036683 0.578752198829389
1199.76410318866 0.578752198871164
1202.28461601048 0.578752198899081
1204.80512883231 0.578752198915379
1207.32564165413 0.578752198922143
1209.84615447596 0.5787521989213
1212.36666729778 0.578752198914626
1214.88718011961 0.578752198903741
1217.40769294143 0.578752198890109
1219.92820576326 0.578752198875039
1222.44871858508 0.578752198859686
1224.96923140691 0.578752198845051
1227.48974422873 0.578752198831976
1230.01025705056 0.578752198821156
1232.53076987238 0.578752198813124
1235.0512826942 0.578752198808255
1237.57179551603 0.578752198806784
1240.09230833785 0.57875219880877
1242.61282115968 0.578752198814138
1245.1333339815 0.578752198822649
1247.65384680333 0.578752198833899
1250.17435962515 0.578752198847353
1252.69487244698 0.578752198862293
1255.2153852688 0.578752198877857
1257.73589809063 0.578752198893052
1260.25641091245 0.578752198906706
1262.77692373428 0.578752198917469
1265.2974365561 0.578752198923885
1267.81794937793 0.578752198924319
1270.33846219975 0.57875219891697
1272.85897502158 0.578752198899911
1275.3794878434 0.578752198871037
1277.90000066523 0.578752198828089
1280.42051348705 0.578752198768658
1282.94102630888 0.578752198690207
1285.4615391307 0.578752198713442
1287.98205195253 0.578752198745972
1290.50256477435 0.57875219877566
1293.02307759618 0.578752198802642
1295.543590418 0.57875219882705
1298.06410323983 0.578752198849016
1300.58461606165 0.578752198868667
1303.10512888348 0.578752198886129
1305.6256417053 0.578752198901523
1308.14615452713 0.578752198914967
1310.66666734895 0.57875219892658
1313.18718017078 0.578752198936472
1315.7076929926 0.578752198944755
1318.22820581443 0.578752198951537
1320.74871863625 0.578752198956922
1323.26923145808 0.578752198961011
1325.7897442799 0.578752198963903
1328.31025710173 0.578752198965695
1330.83076992355 0.578752198966479
1333.35128274538 0.578752198966346
1335.8717955672 0.578752198965382
1338.39230838903 0.578752198963673
1340.91282121085 0.578752198961298
1343.43333403268 0.578752198958338
1345.9538468545 0.578752198954867
1348.47435967633 0.578752198950961
1350.99487249815 0.578752198946685
1353.51538531998 0.57875219894211
1356.0358981418 0.578752198937296
1358.55641096363 0.57875219893231
1361.07692378545 0.578752198927204
1363.59743660728 0.57875219892204
1366.1179494291 0.578752198916865
1368.63846225092 0.57875219891173
1371.15897507275 0.578752198906685
1373.67948789457 0.578752198901771
1376.2000007164 0.578752198897029
1378.72051353822 0.578752198892498
1381.24102636005 0.578752198888211
1383.76153918187 0.578752198884206
1386.2820520037 0.578752198880506
1388.80256482552 0.57875219887714
1391.32307764735 0.578752198874133
1393.84359046917 0.578752198871505
1396.364103291 0.578752198869274
1398.88461611282 0.578752198867454
1401.40512893465 0.578752198866057
1403.92564175647 0.578752198865092
1406.4461545783 0.578752198864566
1408.96666740012 0.578752198864484
1411.48718022195 0.578752198864846
1414.00769304377 0.578752198865645
1416.5282058656 0.578752198866886
1419.04871868742 0.578752198868549
1421.56923150925 0.578752198870628
1424.08974433107 0.578752198873116
1426.6102571529 0.578752198875985
1429.13076997472 0.578752198879221
1431.65128279655 0.578752198882802
1434.17179561837 0.578752198886697
1436.6923084402 0.578752198890887
1439.21282126202 0.578752198895326
1441.73333408385 0.578752198900002
1444.25384690567 0.57875219890486
1446.7743597275 0.57875219890986
1449.29487254932 0.578752198914975
1451.81538537115 0.578752198920142
1454.33589819297 0.578752198925318
1456.8564110148 0.578752198930456
1459.37692383662 0.578752198935497
1461.89743665845 0.578752198940392
1464.41794948027 0.578752198945069
1466.9384623021 0.578752198949468
1469.45897512392 0.578752198953521
1471.97948794575 0.578752198957171
1474.50000076757 0.578752198960342
1477.0205135894 0.578752198962946
1479.54102641122 0.57875219896493
1482.06153923305 0.578752198966187
1484.58205205487 0.578752198966647
1487.1025648767 0.578752198966231
1489.62307769852 0.578752198964829
1492.14359052035 0.578752198962375
1494.66410334217 0.578752198958751
1497.184616164 0.578752198953877
1499.70512898582 0.578752198947635
1502.22564180764 0.578752198939943
1504.74615462947 0.578752198930673
1507.26666745129 0.578752198919735
1509.78718027312 0.578752198907001
1512.30769309494 0.578752198892363
1514.82820591677 0.578752198875706
1517.34871873859 0.578752198856899
1519.86923156042 0.578752198835835
1522.38974438224 0.578752198812379
1524.91025720407 0.578752198786382
1527.43077002589 0.578752198720404
1529.95128284772 0.578752198599191
1532.47179566954 0.578752198567497
1534.99230849137 0.578752198591612
1537.51282131319 0.578752198643292
1540.03333413502 0.578752198699768
1542.55384695684 0.578752198743735
1545.07435977867 0.578752198763362
1547.59487260049 0.578752198752286
1550.11538542232 0.578752198709612
1552.63589824414 0.578752198639914
1555.15641106597 0.578752198553237
1557.67692388779 0.578752198465102
1560.19743670962 0.578752198502425
1562.71794953144 0.578752198513477
1565.23846235327 0.578752198487123
1567.75897517509 0.578752198455621
1570.27948799692 0.578752198443399
1572.80000081874 0.578752198467056
1575.32051364057 0.578752198535361
1577.84102646239 0.578752198649254
1580.36153928422 0.578752198801845
1582.88205210604 0.578752198978416
1585.40256492787 0.578752199156421
1587.92307774969 0.578752199305479
1590.44359057152 0.578752199387383
1592.96410339334 0.578752199356096
1595.48461621517 0.578752199157751
1598.00512903699 0.578752198730662
1600.52564185882 0.578752198005292
1603.04615468064 0.578752196904295
1605.56666750247 0.578752195342488
1608.08718032429 0.578752193226851
1610.60769314612 0.57875219045655
1613.12820596794 0.578752186922897
1615.64871878977 0.578752140254672
1618.16923161159 0.578731130906514
1620.68974443342 0.578736179822871
1623.21025725524 0.578739106298722
1625.73077007707 0.578736515548974
1628.25128289889 0.578734410331665
1630.77179572072 0.578736590833381
1633.29230854254 0.578744654669252
1635.81282136437 0.578757996882951
1638.33333418619 0.578773809946703
1640.85384700802 0.57878708376127
1643.37435982984 0.57879060565597
1645.89487265166 0.57877496038866
1648.41538547349 0.578728530145733
1650.93589829531 0.578637494542153
1653.45641111714 0.578485830621413
1655.97692393896 0.578255312855539
1658.49743676079 0.577925513145136
1661.01794958261 0.577791499900634
1663.53846240444 0.577945166359022
1666.05897522626 0.578085825925881
1668.57948804809 0.57821407717599
1671.10000086991 0.578330506581191
1673.62051369174 0.578435688510383
1676.14102651356 0.578530185229526
1678.66153933539 0.578614546901639
1681.18205215721 0.578689311586799
1683.70256497904 0.578755005242142
1686.22307780086 0.578812141721866
1688.74359062269 0.578861222777225
1691.26410344451 0.578902738056534
1693.78461626634 0.578937165105168
1696.30512908816 0.57896496936556
1698.82564190999 0.578986604177201
1701.34615473181 0.579002510776644
1703.86666755364 0.5790131182975
1706.38718037546 0.579018843770439
1708.90769319729 0.579020092123189
1711.42820601911 0.579017256180541
1713.94871884094 0.579010716664343
1716.46923166276 0.5790008421935
1718.98974448459 0.57898798928398
1721.51025730641 0.578972502348809
1724.03077012824 0.578954713698072
1726.55128295006 0.578934943538913
1729.07179577189 0.578913499975534
1731.59230859371 0.578890679009199
1734.11282141554 0.578866764538231
1736.63333423736 0.578842028358009
1739.15384705919 0.578816730160977
1741.67435988101 0.578791117536631
1744.19487270284 0.578765425971533
1746.71538552466 0.578739878849298
1749.23589834649 0.578714687450607
1751.75641116831 0.578690050953194
1754.27692399014 0.578666156431856
1756.79743681196 0.578643178858449
1759.31794963379 0.578621281101887
1761.83846245561 0.578600613928142
1764.35897527744 0.578581316000252
1766.87948809926 0.578563513878303
1769.40000092109 0.578547322019453
1771.92051374291 0.578532842777905
1774.44102656474 0.578520166404936
1776.96153938656 0.578509371048874
1779.48205220838 0.578500522755103
1782.00256503021 0.578493675466075
1784.52307785203 0.578488871021295
1787.04359067386 0.578486139157333
1789.56410349568 0.578485497507811
1792.08461631751 0.578486951603416
1794.60512913933 0.578490494871888
1797.12564196116 0.578496108638034
1799.64615478298 0.578503762123717
1802.16666760481 0.578513412447855
1804.68718042663 0.578525004626433
1807.20769324846 0.578538471572487
1809.72820607028 0.578553734096129
1812.24871889211 0.578570700904496
1814.76923171393 0.578589268601825
1817.28974453576 0.578609321689384
1819.81025735758 0.578630732565511
1822.33077017941 0.57865336152561
1824.85128300123 0.578677056762126
1827.37179582306 0.578701654364574
1829.89230864488 0.578726978319528
1832.41282146671 0.578752840510624
1834.93333428853 0.578779040718553
1837.45384711036 0.578805366621068
1839.97435993218 0.578831593792984
1842.49487275401 0.578857485706151
1845.01538557583 0.578882793729522
1847.53589839766 0.578907257129074
1850.05641121948 0.578930603067851
1852.57692404131 0.578952546605967
1855.09743686313 0.578972790700588
1857.61794968496 0.578991026205933
1860.13846250678 0.579006931873291
1862.65897532861 0.579020174351008
1865.17948815043 0.579030408184486
1867.70000097226 0.579037275816182
1870.22051379408 0.579040407585627
1872.74102661591 0.579039421729393
1875.26153943773 0.579033924381117
1877.78205225956 0.579023509571511
1880.30256508138 0.579007759228326
1882.82307790321 0.578986243176391
1885.34359072503 0.578958519137569
1887.86410354686 0.578924132730793
1890.38461636868 0.578882617472077
1892.90512919051 0.578833494774454
1895.42564201233 0.578776273948057
1897.94615483416 0.578710452200052
1900.46666765598 0.578635514634678
1902.98718047781 0.578550934253201
1905.50769329963 0.578456171954011
1908.02820612146 0.578350676532499
1910.54871894328 0.578233884681116
1913.06923176511 0.578279662117882
1915.58974458693 0.578458848371468
1918.11025740875 0.578581930908026
1920.63077023058 0.578661460718357
1923.1512830524 0.578708485004984
1925.67179587423 0.57873254718215
1928.19230869605 0.578741686875827
1930.71282151788 0.578742439923705
1933.2333343397 0.5787398383752
1935.75384716153 0.578737410491453
1938.27435998335 0.578737180745328
1940.79487280518 0.57873966982141
1943.315385627 0.578743894616004
1945.83589844883 0.578747368237148
1948.35641127065 0.578746100004595
1950.87692409248 0.578734595449834
1953.3974369143 0.578705856316059
1955.91794973613 0.578651380558187
1958.43846255795 0.57856412640811
1960.95897537978 0.578625977561474
1963.4794882016 0.578669266200867
1966.00000102343 0.578698286368968
1968.52051384525 0.57871676743945
1971.04102666708 0.578727874116975
1973.5615394889 0.5787342064372
1976.08205231073 0.578737799766769
1978.60256513255 0.578740124803322
1981.12307795438 0.578742087575483
1983.6435907762 0.578744029442881
1986.16410359803 0.578745727096122
1988.68461641985 0.578746392556805
1991.20512924168 0.578744673177537
1993.7256420635 0.578738651641891
1996.24615488533 0.578725845964451
1998.76666770715 0.578703209490791
2001.28718052898 0.57866713089746
2003.8076933508 0.578624619591449
2006.32820617263 0.57865071549175
2008.84871899445 0.57867251477925
2011.36923181628 0.578690479093327
2013.8897446381 0.578705045552555
2016.41025745993 0.578716626754694
2018.93077028175 0.5787256107767
2021.45128310358 0.578732361174718
2023.9717959254 0.578737216984084
2026.49230874723 0.578740492719329
2029.01282156905 0.578742478374171
2031.53333439088 0.578743439421522
2034.0538472127 0.578743616813486
2036.57436003453 0.578743226981357
2039.09487285635 0.57874246183562
2041.61538567818 0.578741488765954
2044.1358985 0.578740450641226
2046.65641132183 0.578739465809499
2049.17692414365 0.578738628098024
2051.69743696547 0.578738006813241
2054.2179497873 0.578737646740791
2056.73846260912 0.578737568145491
2059.25897543095 0.578737766771372
2061.77948825277 0.578738213841632
2064.3000010746 0.578738856058676
2066.82051389642 0.578739615604097
2069.34102671825 0.578740390138681
2071.86153954007 0.578741052802389
2074.3820523619 0.578741452214402
2076.90256518372 0.578741412473085
2079.42307800555 0.578740733155973
2081.94359082737 0.578739189319811
2084.4641036492 0.578736531500531
2086.98461647102 0.578732485713261
2089.50512929285 0.578726753452303
2092.02564211467 0.578719011691182
2094.5461549365 0.578708912882582
2097.06666775832 0.578696084958419
2099.58718058015 0.578680131329747
2102.10769340197 0.578660630886842
2104.6282062238 0.578701888026516
2107.14871904562 0.578722641969948
2109.66923186745 0.578711440568925
2112.18974468927 0.578683333610419
2114.7102575111 0.578650930656816
2117.23077033292 0.578624401045918
2119.75128315475 0.578611473890941
2122.27179597657 0.578617438080517
2124.7923087984 0.578645142278695
2127.31282162022 0.578694994924934
2129.83333444205 0.578764964234116
2132.35384726387 0.578850578196528
2134.8743600857 0.578944924577882
2137.39487290752 0.579038650919299
2139.91538572935 0.57911996453732
2142.43589855117 0.579174632523892
2144.956411373 0.57918598174639
2147.47692419482 0.5791348988476
2149.99743701665 0.578999830245708
2152.51794983847 0.57875678213434
2155.0384626603 0.578379320482522
2157.55897548212 0.577838571034688
2160.07948830395 0.577103219310717
2162.60000112577 0.576139510605866
2165.1205139476 0.574911249990837
2167.64102676942 0.573379802311723
2170.16153959125 0.571504092190043
2172.68205241307 0.569240604022761
2175.2025652349 0.566543381982205
2177.72307805672 0.565708609449679
2180.24359087855 0.565691849096398
2182.76410370037 0.5661422476047
2185.28461652219 0.566966546192099
2187.80512934402 0.568078292533011
2190.32564216584 0.569397840758756
2192.84615498767 0.570852351457552
2195.36666780949 0.572375791674525
2197.88718063132 0.573908934911701
2200.40769345314 0.575399361128007
2202.92820627497 0.576801456739277
2205.44871909679 0.578076414618242
2207.96923191862 0.579192234094541
2210.48974474044 0.580123720954709
2213.01025756227 0.58085248744219
2215.53077038409 0.581366952257329
2218.05128320592 0.581662340557369
2220.57179602774 0.58174068395646
2223.09230884957 0.581610820525657
2225.61282167139 0.581288394792907
2228.13333449322 0.580795857743071
2230.65384731504 0.580162466817905
2233.17436013687 0.579424285916074
2235.69487295869 0.578624185393139
2238.21538578052 0.577811842061575
2240.73589860234 0.577043739190739
2243.25641142417 0.576383166506898
2245.77692424599 0.575900220193245
2248.29743706782 0.575671802889843
2250.81794988964 0.575781623693668
2253.33846271147 0.576320198158629
2255.85897553329 0.577384848295461
2258.37948835512 0.579079702571901
2260.90000117694 0.58055554408847
2263.42051399877 0.579202551666368
2265.94102682059 0.578374373993854
2268.46153964242 0.577954716726736
2270.98205246424 0.577836036350464
2273.50256528607 0.577919540180136
2276.02307810789 0.57811518636049
2278.54359092972 0.578341683865914
2281.06410375154 0.578526492500421
2283.58461657337 0.578605822897703
2286.10512939519 0.578524636521047
2288.62564221702 0.578236645663441
2291.14615503884 0.57840803919072
2293.66666786067 0.578550008814034
2296.18718068249 0.578650193719897
2298.70769350432 0.578712315730249
2301.22820632614 0.578742427261097
2303.74871914797 0.578748911322509
2306.26923196979 0.57874248151861
2308.78974479162 0.578736182047586
2311.31025761344 0.578743569396023
2313.83077043527 0.578747020879956
2316.35128325709 0.578749332691942
2318.87179607891 0.578750779510096
2321.39230890074 0.578751600251187
2323.91282172256 0.578751998070628
2326.43333454439 0.578752140362477
2328.95384736621 0.578752158759449
2331.47436018804 0.578752149132898
2333.99487300986 0.578752171592827
2336.51538583169 0.578752292666898
2339.03589865351 0.578752328518049
2341.55641147534 0.578752249922318
2344.07692429716 0.578752218210519
2346.59743711899 0.578752229321176
2349.11794994081 0.578752211602629
2351.63846276264 0.578752204549898
2354.15897558446 0.57875220118691
2356.67948840629 0.578752199904697
2359.20000122811 0.578752199523615
2361.72051404994 0.57875219929336
2364.24102687176 0.578752198892952
2366.76153969359 0.578752198430744
2369.28205251541 0.578752198444418
2371.80256533724 0.578752198406545
2374.32307815906 0.578752198283022
2376.84359098089 0.578752198286603
2379.36410380271 0.578752198112346
2381.88461662454 0.578752197935046
2384.40512944636 0.578752198097156
2386.92564226819 0.578752198298331
2389.44615509001 0.578752198394778
2391.96666791184 0.578752198319705
2394.48718073366 0.578752198168841
2397.00769355549 0.578752198362411
2399.52820637731 0.57875219850087
2402.04871919914 0.578752198596843
2404.56923202096 0.578752198661016
2407.08974484279 0.578752198702143
2409.61025766461 0.578752198727036
2412.13077048644 0.578752198740568
2414.65128330826 0.578752198745687
2417.17179613009 0.578752198743382
2419.69230895191 0.578752198732726
2422.21282177374 0.578752198710844
2424.73333459556 0.578752198672923
2427.25384741739 0.578752198612216
2429.77436023921 0.578752198411169
2432.29487306104 0.578752198264077
2434.81538588286 0.578752198351099
2437.33589870469 0.57875219844911
2439.85641152651 0.578752198431471
2442.37692434834 0.578752198268041
2444.89743717016 0.578752198309596
2447.41794999199 0.578752198503085
2449.93846281381 0.578752198643145
2452.45897563564 0.578752198739266
2454.97948845746 0.578752198800112
2457.50000127929 0.578752198833523
2460.02051410111 0.578752198846518
2462.54102692294 0.578752198845291
2465.06153974476 0.57875219883521
2467.58205256658 0.578752198820823
2470.10256538841 0.578752198805853
2472.62307821023 0.578752198793197
2475.14359103206 0.578752198784931
2477.66410385388 0.578752198782311
2480.18461667571 0.578752198785762
2482.70512949753 0.578752198794887
2485.22564231936 0.578752198808471
2487.74615514118 0.578752198824467
2490.26666796301 0.578752198840008
2492.78718078483 0.578752198851413
2495.30769360666 0.578752198854157
2497.82820642848 0.578752198842908
2500.34871925031 0.578752198811513
2502.86923207213 0.578752198752974
2505.38974489396 0.578752198659486
2507.91025771578 0.578752198236434
2510.43077053761 0.578752198217972
2512.95128335943 0.578752198387496
2515.47179618126 0.578752198040561
2517.99230900308 0.578752196061847
};

\nextgroupplot[
scaled ticks=false,
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway $[m/s]$},
ymin=-0.0189960341480291, ymax=0.0805968208756561,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
]
\addplot [semithick, color0]
table {%
0 0
2.52051282182491 0.0175861693070344
5.04102564364982 0.0278995184287686
7.56153846547472 0.0324215674136899
10.0820512872996 0.0325004922102197
12.6025641091245 0.0293511246667142
15.1230769309494 0.0240549525314641
17.6435897527744 0.0175601194526944
20.1641025745993 0.0106814249785651
22.6846153964242 0.00410032455717001
25.2051282182491 -0.00163507046346184
27.725641040074 -0.00610999283536718
30.2461538618989 -0.00904301941064851
32.7666666837238 -0.0102860711414732
35.2871795055487 -0.0098244130800746
37.8076923273736 -0.00777665437875131
40.3282051491985 -0.00439474828986768
42.8487179710234 -6.39921658528612e-05
45.3692307928483 0.00469697254079767
47.8897436146733 0.00923616027752366
50.4102564364982 0.0127682413916987
52.9307692583231 0.0143745421306319
55.451282080148 0.0130030446415655
57.9717949019729 0.00746838697167742
60.4923077237978 -0.00157705865979046
63.0128205456227 -0.00356700081108682
65.5333333674476 -0.00506672600733968
68.0538461892725 -0.00612740175470427
70.5743590110974 -0.00679800915477333
73.0948718329223 -0.00712534290457703
75.6153846547472 -0.00715401129658305
78.1358974765721 -0.00692643621869656
80.656410298397 -0.0064828531542602
83.176923120222 -0.00586131118205409
85.6974359420469 -0.00509767297629584
88.2179487638718 -0.00422561480664056
90.7384615856967 -0.0032766265381808
93.2589744075216 -0.00228001163144665
95.7794872293465 -0.00126288714240562
98.3000000511714 -0.000250183722462748
100.820512872996 0.000735354381539456
103.341025694821 0.001673169327321
105.861538516646 0.00254488967716441
108.382051338471 0.00333433039791474
110.902564160296 0.00402749286097955
113.423076982121 0.00461256484232891
115.943589803946 0.00507992052249542
118.464102625771 0.00542212048657418
120.984615447596 0.00563391172422282
123.50512826942 0.0057122276296615
126.025641091245 0.00565618800167287
128.54615391307 0.00546709904360214
131.066666734895 0.00514845336335695
133.58717955672 0.00470592997340757
136.107692378545 0.00414739429078669
138.62820520037 0.00348289813708956
141.148718022195 0.00272467973847399
143.66923084402 0.00188716372566019
146.189743665845 0.000986961133931042
148.71025648767 4.28694031317639e-05
151.230769309494 -0.00092412762232974
153.751282131319 -0.00189085969348307
156.271794953144 -0.00283197015679548
158.792307774969 -0.00371991595417158
161.312820596794 -0.00452496762295334
163.833333418619 -0.00521520929592045
166.353846240444 -0.00575653870128995
168.874359062269 -0.00611266716271639
171.394871884094 -0.0062451195992918
173.915384705919 -0.00611323452554567
176.435897527744 -0.00567416405144505
178.956410349568 -0.00488287388239436
181.476923171393 -0.00369214331923563
183.997435993218 -0.0020525652582483
186.517948815043 8.74538088508764e-05
189.038461636868 0.0027816937949072
191.558974458693 0.006086121017329
194.079487280518 0.0100588881980868
196.600000102343 0.0147603344637138
199.120512924168 0.0202529853453056
201.641025745993 0.0266015527785203
204.161538567818 0.0338729351035787
206.682051389642 0.0417461129820062
209.202564211467 0.0323757203447781
211.723077033292 0.0238846866831491
214.243589855117 0.016524928664235
216.764102676942 0.0104823285727784
219.284615498767 0.00587673431114745
221.805128320592 0.00276195939933695
224.325641142417 0.00112578297496784
226.846153964242 0.000889949793286626
229.366666786067 0.00191017022716707
231.887179607892 0.00397612026710843
234.407692429716 0.00681144152123563
236.928205251541 0.0100737412153012
239.448718073366 0.0133545921926825
241.969230895191 0.016179532914384
244.489743717016 0.0137837106394079
247.010256538841 0.010405079641075
249.530769360666 0.00761735437025278
252.051282182491 0.00535537707732208
254.571795004316 0.00355739555021042
257.092307826141 0.00216506311439167
259.612820647966 0.0011234386328864
262.13333346979 0.00038098650626154
264.653846291615 -0.000110423327369397
267.17435911344 -0.000395515392346336
269.694871935265 -0.000515608675462745
272.21538475709 -0.000508616625965565
274.735897578915 -0.000409047155555131
277.25641040074 -0.000248002638385441
279.776923222565 -5.31799110636959e-05
282.29743604439 0.000151129727349084
284.817948866215 0.000344040515338677
287.33846168804 0.000508072228937259
289.858974509864 0.000629150181723686
292.379487331689 0.000696605224822833
294.900000153514 0.000703173746906971
297.420512975339 0.000644997674193912
299.941025797164 0.000521624470448726
302.461538618989 0.0003360071369828
304.982051440814 9.45042126536757e-05
307.502564262639 -0.000193120226134412
310.023077084464 -0.000513696565429715
312.543589906289 -0.000850649653735805
315.064102728113 -0.00118399880200819
317.584615549938 -0.00101545122413154
320.105128371763 -0.000177130329762342
322.625641193588 0.000320481121238881
325.146154015413 0.000555402027008574
327.666666837238 0.000597423985727879
330.187179659063 0.000508111295622604
332.707692480888 0.000340800954963229
335.228205302713 0.000140602662064902
337.748718124538 -5.56011847125506e-05
340.269230946363 -0.000219155486964646
342.789743768187 -0.000329632446242225
345.310256590012 -0.000374831564051444
347.830769411837 -0.000350779641853817
350.351282233662 -0.00026173078106616
352.871795055487 -0.000120166383060637
355.392307877312 5.32048508352658e-05
357.912820699137 0.000229446919338729
360.433333520962 0.000371396521211615
362.953846342787 0.00043366305526045
365.474359164612 0.000362628620336413
367.994871986437 9.64480153353726e-05
370.515384808261 -0.000390070440597851
373.035897630086 -0.000295037992010457
375.556410451911 -7.74139284213162e-05
378.076923273736 7.38492783428467e-05
380.597436095561 8.00797452453755e-05
383.117948917386 -2.71138219602928e-05
385.638461739211 -0.000105842128730639
388.158974561036 9.60647082679107e-05
390.679487382861 8.78163674473363e-05
393.200000204686 1.33166276604174e-05
395.720513026511 -3.35432938428525e-05
398.241025848335 -5.82188770024668e-05
400.76153867016 -6.56867714408885e-05
403.282051491985 -6.04447964630551e-05
405.80256431381 -4.65119410563773e-05
408.323077135635 -2.74283638907378e-05
410.84358995746 -6.25539331849315e-06
413.364102779285 1.44244726255269e-05
415.88461560111 3.25075662240209e-05
418.405128422935 4.63690500772132e-05
420.92564124476 5.48629171028554e-05
423.446154066584 5.73219905362266e-05
425.966666888409 5.35579239301317e-05
428.487179710234 4.38612011549045e-05
431.007692532059 2.90011363984039e-05
433.528205353884 1.02258741660177e-05
436.048718175709 -1.07376107193415e-05
438.569230997534 -3.16835131172328e-05
441.089743819359 -4.99271975696873e-05
443.610256641184 -6.23051983012107e-05
446.130769463009 -6.51752192187825e-05
448.651282284834 -5.44161339118512e-05
451.171795106658 -2.5427985652344e-05
453.692307928483 2.68680126053432e-05
456.212820750308 0.000108029478224342
458.733333572133 4.69407137351046e-05
461.253846393958 -1.41226501787593e-05
463.774359215783 -3.89509375586468e-05
466.294872037608 -3.93297680839175e-05
468.815384859433 -2.52873090808217e-05
471.335897681258 -5.09427552249888e-06
473.856410503083 1.4736069971024e-05
476.376923324908 2.94479171328298e-05
478.897436146733 3.60429080491126e-05
481.417948968557 3.32801371591781e-05
483.938461790382 2.16761512554438e-05
486.458974612207 3.5049494834362e-06
488.979487434032 -1.72020166582045e-05
491.500000255857 -3.46558433177284e-05
494.020513077682 -4.13101742902762e-05
496.541025899507 -2.78612010178715e-05
499.061538721332 1.67523374105655e-05
501.582051543157 5.59137649926246e-05
504.102564364982 2.64378986897472e-05
506.623077186806 4.95988611589547e-06
509.143590008631 -9.71450870272742e-06
511.664102830456 -1.8699631517248e-05
514.184615652281 -2.30299378561207e-05
516.705128474106 -2.36599930251295e-05
519.225641295931 -2.14644721073872e-05
521.746154117756 -1.72381599633355e-05
524.266666939581 -1.16959512307456e-05
526.787179761406 -5.47285032471671e-06
529.307692583231 8.76028562322239e-07
531.828205405056 6.87546146061371e-06
534.34871822688 1.21301146230708e-05
536.869231048705 1.63245445252779e-05
539.38974387053 1.92231978654907e-05
541.910256692355 2.06704115646353e-05
544.43076951418 2.05904127663092e-05
546.951282336005 1.89873188367811e-05
549.47179515783 1.59451373649902e-05
551.992307979655 1.16277661625475e-05
554.51282080148 6.27899326373413e-06
557.033333623305 2.22496925502752e-07
559.55384644513 -6.13815437252307e-06
562.074359266954 -1.23195019280479e-05
564.594872088779 -1.77581968161071e-05
567.115384910604 -2.18109998890635e-05
569.635897732429 -2.375478177661e-05
572.156410554254 -2.27865228857666e-05
574.676923376079 -1.80233134008846e-05
577.197436197904 -8.5023532836415e-06
579.717949019729 6.81904772695087e-06
582.238461841554 2.90634701145592e-05
584.758974663379 -4.27425335870409e-05
587.279487485204 0.000107449050970536
589.800000307028 8.77779815275534e-05
592.320513128853 -6.64696436678163e-05
594.841025950678 -0.000121833264238079
597.361538772503 -2.047171997608e-05
599.882051594328 0.000119836749154986
602.402564416153 5.69450302162296e-06
604.923077237978 -0.000596473775928242
607.443590059803 0.000689126105125307
609.964102881628 0.000107228534834209
612.484615703453 -0.000552758547356869
615.005128525278 -0.000453625431894387
617.525641347102 0.000289639360884032
620.046154168927 0.000609849080749828
622.566666990752 -0.00151238125241685
625.087179812577 0.00139348134749801
627.607692634402 0.00265791474656126
630.128205456227 2.36840498614974e-05
632.648718278052 -0.00229095675906614
635.169231099877 -0.0022035381886086
637.689743921702 0.000232624760924895
640.210256743527 0.00282843259730347
642.730769565351 0.00125900133637394
645.251282387176 -0.0109363374979392
647.771795209001 -0.000976480336795488
650.292308030826 0.00518047965067111
652.812820852651 0.00668496878344424
655.333333674476 0.00524799247655665
657.853846496301 0.00230900226403536
660.374359318126 -0.000964104201097828
662.894872139951 -0.00367498314682656
665.415384961776 -0.00519884468213998
667.935897783601 -0.00518245279703255
670.456410605426 -0.00354412536250429
672.97692342725 -0.000473734130560524
675.497436249075 0.00356729526578758
678.0179490709 0.00784598331252432
680.538461892725 0.0113577966146277
683.05897471455 0.0128266478960704
685.579487536375 0.0107048959998201
688.1000003582 0.00317334588783888
690.620513180025 -0.0028513021241372
693.14102600185 -0.00564749174880414
695.661538823675 -0.00768994179543287
698.182051645499 -0.00906225194948452
700.702564467324 -0.00984425795876066
703.223077289149 -0.0101120316334032
705.743590110974 -0.00993788084589453
708.264102932799 -0.00939034953105717
710.784615754624 -0.00853421768605414
713.305128576449 -0.00743050137038882
715.825641398274 -0.00613645270590478
718.346154220099 -0.00470555987678607
720.866667041924 -0.00318754712955707
723.387179863749 -0.00162837477308251
725.907692685573 -7.02391785674119e-05
728.428205507398 0.00144842722044277
730.948718329223 0.00289295592806227
733.469231151048 0.00423244238606505
735.989743972873 0.00543974597388467
738.510256794698 0.00649149000861427
741.030769616523 0.00736806174500674
743.551282438348 0.00805361237547458
746.071795260173 0.00853605703008997
748.592308081998 0.00880707477658469
751.112820903822 0.00886210862035023
753.633333725647 0.00870036550443771
756.153846547472 0.0083248163095579
758.674359369297 0.00774219585408124
761.194872191122 0.00696300289403782
763.715385012947 0.0060015001231173
766.235897834772 0.00487571417266912
768.756410656597 0.00360743561170239
771.276923478422 0.00222221894688565
773.797436300247 0.000749382622547341
776.317949122072 -0.000777990979324559
778.838461943897 -0.00232305553908241
781.358974765721 -0.00384520079941886
783.879487587546 -0.00530005256536706
786.400000409371 -0.00663947270430035
788.920513231196 -0.00781155914593234
791.441026053021 -0.00876064588231744
793.961538874846 -0.0094273029678497
796.482051696671 -0.00974833651926417
799.002564518496 -0.00965678871563591
801.523077340321 -0.00908193779838032
804.043590162146 -0.00794929807125321
806.564102983971 -0.00618061990035092
809.084615805795 -0.00369388971410999
811.60512862762 -0.000403330003306937
814.125641449445 0.0037806006789407
816.64615427127 0.00895120771717544
819.166667093095 0.0152055604335996
821.68717991492 0.0226444920880746
824.207692736745 0.031372599878122
826.72820555857 0.0414982449389224
829.248718380395 0.0531335523433174
831.76923120222 0.0663944111018069
834.289744024044 0.076069872920034
836.810256845869 0.0628675595732118
839.330769667694 0.048826319771923
841.851282489519 0.0352069939074998
844.371795311344 0.023006799648812
846.892308133169 0.0129593319422674
849.412820954994 0.00553456301180994
851.933333776819 0.000938842358922123
854.453846598644 -0.000885103237375875
856.974359420469 -0.000258169720526594
859.494872242294 0.00223512424356459
862.015385064119 0.00574663726652993
864.535897885943 0.00916460523754005
867.056410707768 0.0111136413233019
869.576923529593 0.00995473596806057
872.097436351418 0.00378525689359826
874.617949173243 0.00135305384831173
877.138461995068 0.000981126025801452
879.658974816893 0.000695920701282581
882.179487638718 0.000485052294925691
884.700000460543 0.000336939770562812
887.220513282368 0.000240806635687397
889.741026104192 0.000186680941454364
892.261538926017 0.000165395282680072
894.782051747842 0.000168586797842317
897.302564569667 0.000188697169080345
899.823077391492 0.000218972622194846
902.343590213317 0.000253463926647948
904.864103035142 0.000287026395563235
907.384615856967 0.000315319885725725
909.905128678792 0.000334808797581883
912.425641500617 0.000342762075239618
914.946154322442 0.000337253206468288
917.466667144266 0.000317160222698691
919.987179966091 0.000282165699023064
922.507692787916 0.000232756754195099
925.028205609741 0.000170225050629928
927.548718431566 9.66667944041229e-05
930.069231253391 1.49827352557096e-05
932.589744075216 -7.11218334158565e-05
935.110256897041 -0.000157137074549663
937.630769718866 -0.000237748607423354
940.151282540691 -0.000306837507653126
942.671795362515 -0.00035748030719375
945.19230818434 -0.00038194899433854
947.712821006165 -0.000371711013719368
950.23333382799 -0.000317429266306639
952.753846649815 -0.000208962109409364
955.27435947164 -3.53633566750629e-05
957.794872293465 0.000215117721910165
960.31538511529 0.000555036400021651
962.835897937115 0.000997752494996235
965.35641075894 0.00155743036783213
967.876923580765 0.00224903892318905
970.39743640259 0.00308835160938807
972.917949224414 -0.000420297189644719
975.438462046239 0.00104014542279444
977.958974868064 0.0071893701424671
980.479487689889 0.0164744126693475
983.000000511714 0.0270892503716602
985.520513333539 0.036974802285881
988.041026155364 0.0438189291167364
990.561538977189 0.0478695593613106
993.082051799014 0.0490069116980428
995.602564620839 0.049230142529906
998.123077442663 0.0496859686980194
1000.64359026449 0.0501290971436927
1003.16410308631 0.0494061509515058
1005.68461590814 0.0500683229049389
1008.20512872996 0.0496342149156054
1010.72564155179 0.0497602068694916
1013.24615437361 0.0506158940613273
1015.76666719544 0.050884087194585
1018.28718001726 0.0477608123814821
1020.80769283909 0.0369553111429771
1023.32820566091 0.0199903464871123
1025.84871848274 0.0125877559863351
1028.36923130456 0.00828988574445424
1030.88974412639 0.00553956038990827
1033.41025694821 0.00347671452128776
1035.93076977004 0.00193839270733542
1038.45128259186 0.00145874948694538
1040.97179541369 0.00121945170753754
1043.49230823551 0.000728102336422681
1046.01282105734 0.000369882576258141
1048.53333387916 0.000123126489158717
1051.05384670099 -3.21897649445644e-05
1053.57435952281 -0.000114447928304586
1056.09487234464 -0.000140387645358104
1058.61538516646 -0.000125106462725749
1061.13589798829 -8.20598292120184e-05
1063.65641081011 -2.30610958052839e-05
1066.17692363194 4.17184843222016e-05
1068.69743645376 0.000103749755814329
1071.21794927559 0.000156145661131104
1073.73846209741 0.000193661240548663
1076.25897491924 0.000212693632159277
1078.77948774106 0.00021128207187133
1081.30000056289 0.000189107893409345
1083.82051338471 0.00014749452831397
1086.34102620654 8.94075059419934e-05
1088.86153902836 1.94544534662954e-05
1091.38205185019 -5.61149041240771e-05
1093.90256467201 -0.000129408744023997
1096.42307749383 -0.000190893145612115
1098.94359031566 -0.0002293920904511
1101.46410313748 -0.000232087462287329
1103.98461595931 -0.000184519047051194
1106.50512878113 -7.05845328568687e-05
1109.02564160296 0.000127460489997552
1111.54615442478 0.000204256597332987
1114.06666724661 3.29331406481117e-05
1116.58718006843 9.36892768162174e-06
1119.10769289026 1.38914501978745e-05
1121.62820571208 8.79922274458398e-06
1124.14871853391 5.85577995206932e-06
1126.66923135573 3.49705052599468e-06
1129.18974417756 2.12849324143576e-06
1131.71025699938 1.40794897871499e-06
1134.23076982121 1.05996498267595e-06
1136.75128264303 8.75794862683385e-07
1139.27179546486 7.13398592623141e-07
1141.79230828668 4.97442510902222e-07
1144.31282110851 2.19299320448876e-07
1146.83333393033 -6.29519112876637e-08
1149.35384675216 -2.24525752336975e-07
1151.87435957398 -7.39304062073516e-08
1154.39487239581 6.47032288113923e-07
1156.91538521763 -5.29846197193119e-08
1159.43589803946 -5.68152084261212e-07
1161.95641086128 -4.19843393616702e-07
1164.47692368311 -1.20535547976151e-08
1166.99743650493 3.63287606647352e-07
1169.51794932676 5.26315446632738e-07
1172.03846214858 4.09230502536314e-07
1174.55897497041 5.6298493199084e-08
1177.07948779223 -3.76149681074722e-07
1179.60000061406 -6.1971793851763e-07
1182.12051343588 -2.93945015898934e-07
1184.64102625771 1.09369553147528e-06
1187.16153907953 1.19572228455392e-06
1189.68205190136 4.86483636504386e-07
1192.20256472318 -4.25538688289842e-08
1194.72307754501 -4.15382986503411e-07
1197.24359036683 -6.54597132845766e-07
1199.76410318866 -7.81390385452646e-07
1202.28461601048 -8.15557483190246e-07
1204.80512883231 -7.75493826194456e-07
1207.32564165413 -6.78195475870827e-07
1209.84615447596 -5.39259154894585e-07
1212.36666729778 -3.72882247210616e-07
1214.88718011961 -1.91862798033477e-07
1217.40769294143 -7.59951384738554e-09
1219.92820576326 1.69908237593769e-07
1222.44871858508 3.32060427266428e-07
1224.96923140691 4.71656364877374e-07
1227.48974422873 5.82894698863717e-07
1230.01025705056 6.61373416392908e-07
1232.53076987238 7.04089843362719e-07
1235.0512826942 7.09440644401262e-07
1237.57179551603 6.77221822866996e-07
1240.09230833785 6.08628720848684e-07
1242.61282115968 5.06256019165446e-07
1245.1333339815 3.74097737366727e-07
1247.65384680333 2.17547233732312e-07
1250.17435962515 4.33972052723032e-08
1252.69487244698 -1.4016031227286e-07
1255.2153852688 -3.23533944432378e-07
1257.73589809063 -4.95732978005151e-07
1260.25641091245 -6.44367361059705e-07
1262.77692373428 -7.55647702934311e-07
1265.2974365561 -8.14385274236825e-07
1267.81794937793 -8.03992006844798e-07
1270.33846219975 -7.06480493905475e-07
1272.85897502158 -5.0246398983573e-07
1275.3794878434 -1.71156410322092e-07
1277.90000066523 3.09627667679202e-07
1280.42051348705 9.63473005942224e-07
1282.94102630888 1.81536370497151e-06
1285.4615391307 1.56865613631913e-06
1287.98205195253 1.22477838902357e-06
1290.50256477435 9.14161613035902e-07
1293.02307759618 6.35131917687093e-07
1295.543590418 3.86051802647942e-07
1298.06410323983 1.65320157929089e-07
1300.58461606165 -2.86277361189887e-08
1303.10512888348 -1.97320208805975e-07
1305.6256417053 -3.4224919910172e-07
1308.14615452713 -4.64870255636233e-07
1310.66666734895 -5.66602536699678e-07
1313.18718017078 -6.48828810242409e-07
1315.7076929926 -7.12895453874913e-07
1318.22820581443 -7.60112454867851e-07
1320.74871863625 -7.91753410152045e-07
1323.26923145808 -8.09055526318482e-07
1325.7897442799 -8.13219619618308e-07
1328.31025710173 -8.05410115962833e-07
1330.83076992355 -7.86755050923531e-07
1333.35128274538 -7.58346069732036e-07
1335.8717955672 -7.21238427280146e-07
1338.39230838903 -6.76450988119821e-07
1340.91282121085 -6.24966226463186e-07
1343.43333403268 -5.67730226182522e-07
1345.9538468545 -5.05652680810281e-07
1348.47435967633 -4.39606893539075e-07
1350.99487249815 -3.70429777221667e-07
1353.51538531998 -2.98921854370998e-07
1356.0358981418 -2.25847257160167e-07
1358.55641096363 -1.5193372742243e-07
1361.07692378545 -7.78726166512158e-08
1363.59743660728 -4.31888600010102e-09
1366.1179494291 6.81088937171592e-08
1368.63846225092 1.38828542026657e-07
1371.15897507275 2.07294268794321e-07
1373.67948789457 2.72996674225916e-07
1376.2000007164 3.35462748867044e-07
1378.72051353822 3.94255873603144e-07
1381.24102636005 4.48975819659496e-07
1383.76153918187 4.99258748601212e-07
1386.2820520037 5.44777212333242e-07
1388.80256482552 5.85240153100384e-07
1391.32307764735 6.20392903487262e-07
1393.84359046917 6.50017186418337e-07
1396.364103291 6.73931115157921e-07
1398.88461611282 6.91989193310143e-07
1401.40512893465 7.04082314818981e-07
1403.92564175647 7.1013776396826e-07
1406.4461545783 7.10119215381625e-07
1408.96666740012 7.04026734022569e-07
1411.48718022195 6.91896775194419e-07
1414.00769304377 6.73802184540339e-07
1416.5282058656 6.49852198043331e-07
1419.04871868742 6.20192442026233e-07
1421.56923150925 5.85004933151728e-07
1424.08974433107 5.44508078422335e-07
1426.6102571529 4.98956675180394e-07
1429.13076997472 4.48641911108099e-07
1431.65128279655 3.93891364227487e-07
1434.17179561837 3.35069002900416e-07
1436.6923084402 2.72575185828577e-07
1439.21282126202 2.06846662053521e-07
1441.73333408385 1.38356570956643e-07
1444.25384690567 6.76144422591337e-08
1446.7743597275 -4.83380397795411e-09
1449.29487254932 -7.84058573537176e-08
1451.81538537115 -1.5248301712743e-07
1454.33589819297 -2.26410192218532e-07
1456.8564110148 -2.99495901206632e-07
1459.37692383662 -3.71012272331457e-07
1461.89743665845 -4.4019504349295e-07
1464.41794948027 -5.06243562251205e-07
1466.9384623021 -5.68320785826466e-07
1469.45897512392 -6.25553281099134e-07
1471.97948794575 -6.77031224609777e-07
1474.50000076757 -7.21808402559132e-07
1477.0205135894 -7.58902210808112e-07
1479.54102641122 -7.87293654877745e-07
1482.06153923305 -8.05927349949289e-07
1484.58205205487 -8.13711520864123e-07
1487.1025648767 -8.09518002123785e-07
1489.62307769852 -7.92182237889974e-07
1492.14359052035 -7.6050328198457e-07
1494.66410334217 -7.13243797889625e-07
1497.184616164 -6.49130058747292e-07
1499.70512898582 -5.66851947360004e-07
1502.22564180764 -4.65062956190209e-07
1504.74615462947 -3.42380187360619e-07
1507.26666745129 -1.97384352654112e-07
1509.78718027312 -2.8619773513651e-08
1512.30769309494 1.6540561895756e-07
1514.82820591677 3.86220283996209e-07
1517.34871873859 6.35389071178793e-07
1519.86923156042 9.14513220421651e-07
1522.38974438224 1.22523036198095e-06
1524.91025720407 1.56921451645271e-06
1527.43077002589 1.3967052809132e-06
1529.95128284772 2.70799814962037e-10
1532.47179566954 -5.84478611027243e-07
1534.99230849137 -6.23111065479142e-07
1537.51282131319 -3.50426706222167e-07
1540.03333413502 2.95422952466685e-08
1542.55384695684 3.43531738614605e-07
1545.07435977867 4.49045394753212e-07
1547.59487260049 2.34355005718385e-07
1550.11538542232 -3.81499715249645e-07
1552.63589824414 -1.4487110837263e-06
1555.15641106597 -2.98670344410276e-06
1557.67692388779 -4.98413316958576e-06
1560.19743670962 1.27889621666043e-06
1562.71794953144 6.17538039550711e-06
1565.23846235327 7.50793983295161e-06
1567.75897517509 6.41791707333481e-06
1570.27948799692 3.88653095784769e-06
1572.80000081874 7.3487662453132e-07
1575.32051364057 -2.37607449172289e-06
1577.84102646239 -4.94547465917426e-06
1580.36153928422 -6.63259984923114e-06
1582.88205210604 -7.25684973645211e-06
1585.40256492787 -6.79774769854557e-06
1587.92307774969 -5.3949408163699e-06
1590.44359057152 -3.3481998739334e-06
1592.96410339334 -1.11741935839423e-06
1595.48461621517 6.77382539939519e-07
1598.00512903699 1.25606392760988e-06
1600.52564185882 -3.21640791990977e-07
1603.04615468064 -5.15612091862099e-06
1605.56666750247 -1.45078894551879e-05
1608.08718032429 -2.97975831077492e-05
1610.60769314612 -5.26059622855125e-05
1613.12820596794 -8.46739111008352e-05
1615.64871878977 -5.50841266135165e-05
1618.16923161159 0.0040297904987339
1620.68974443342 0.000356191091583398
1623.21025725524 -0.00201096082417908
1625.73077007707 -0.00257620924363514
1628.25128289889 -0.00201190298160401
1630.77179572072 -0.000889386078516444
1633.29230854254 0.000321002199585311
1635.81282136437 0.00124992736104749
1638.33333418619 0.00162905968860478
1640.85384700802 0.00129107423938041
1643.37435982984 0.000169650844886077
1645.89487265166 -0.00170052588897807
1648.41538547349 -0.00418376658192336
1650.93589829531 -0.00704337707927268
1653.45641111714 -0.00994165845196009
1655.97692393896 -0.0124399069965321
1658.49743676079 -0.0139984142351457
1661.01794958261 -0.0133574318038999
1663.53846240444 -0.0116699062812889
1666.05897522626 -0.0101053390418333
1668.57948804809 -0.00865867134698839
1671.10000086991 -0.00732493750888436
1673.62051369174 -0.00609926489032608
1676.14102651356 -0.00497687390479316
1678.66153933539 -0.00395307801643991
1681.18205215721 -0.00302328374009537
1683.70256497904 -0.00218299064126329
1686.22307780086 -0.00142779133612214
1688.74359062269 -0.000753371491525135
1691.26410344451 -0.000155509825000217
1693.78461626634 0.000369921895250067
1696.30512908816 0.000826958850348317
1698.82564190999 0.00121954317074246
1701.34615473181 0.00155152393620569
1703.86666755364 0.0018266571758365
1706.38718037546 0.00204860586805866
1708.90769319729 0.00222093994062122
1711.42820601911 0.00234713627059848
1713.94871884094 0.00243057868439008
1716.46923166276 0.00247455795772089
1718.98974448459 0.00248227181564108
1721.51025730641 0.0024568249325261
1724.03077012824 0.00240122893207667
1726.55128295006 0.0023184023873188
1729.07179577189 0.00221117082060381
1731.59230859371 0.00208226670360822
1734.11282141554 0.0019343294573339
1736.63333423736 0.00176990545210797
1739.15384705919 0.00159144800758285
1741.67435988101 0.00140131739273622
1744.19487270284 0.00120178082587105
1746.71538552466 0.0009950124746156
1749.23589834649 0.000783093455923375
1751.75641116831 0.000568011836073223
1754.27692399014 0.000351662630669201
1756.79743681196 0.000135847804640695
1759.31794963379 -7.77237277576564e-05
1761.83846245561 -0.00028743610294589
1764.35897527744 -0.000491766508018864
1766.87948809926 -0.000689285180745976
1769.40000092109 -0.000878655409571589
1771.92051374291 -0.00105863353361454
1774.44102656474 -0.00122806894266857
1776.96153938656 -0.00138590407720205
1779.48205220838 -0.00153117442835807
1782.00256503021 -0.00166300853795442
1784.52307785203 -0.00178062799848375
1787.04359067386 -0.00188334745311325
1789.56410349568 -0.00197057459568492
1792.08461631751 -0.0020418101707155
1794.60512913933 -0.00209664797339638
1797.12564196116 -0.00213477484959371
1799.64615478298 -0.00215597069584838
1802.16666760481 -0.00216010845937596
1804.68718042663 -0.00214715413806672
1807.20769324846 -0.00211716678048576
1809.72820607028 -0.00207029848587287
1812.24871889211 -0.00200679440414226
1814.76923171393 -0.00192699273588343
1817.28974453576 -0.00183132473236013
1819.81025735758 -0.00172031469551087
1822.33077017941 -0.00159457997794926
1824.85128300123 -0.00145483098296325
1827.37179582306 -0.00130187116451551
1829.89230864488 -0.00113659702724364
1832.41282146671 -0.000959998126459918
1834.93333428853 -0.000773157068151167
1837.45384711036 -0.000577249508979145
1839.97435993218 -0.000373544156280294
1842.49487275401 -0.000163402768065525
1845.01538557583 5.17198469792104e-05
1847.53589839766 0.00027027582949338
1850.05641121948 0.000490624269441831
1852.57692404131 0.000711031206114363
1855.09743686313 0.000929669628126447
1857.61794968496 0.00114461947341864
1860.13846250678 0.00135386762925675
1862.65897532861 0.00155530793223193
1865.17948815043 0.0017467411682606
1867.70000097226 0.0019258750725845
1870.22051379408 0.00209032432977048
1872.74102661591 0.0022376105737109
1875.26153943773 0.00236516238762355
1877.78205225956 0.00247031530405078
1880.30256508138 0.00255031180486091
1882.82307790321 0.00260230132124725
1885.34359072503 0.00262334023372858
1887.86410354686 0.00261039187214882
1890.38461636868 0.0025603265156771
1892.90512919051 0.0024699213928081
1895.42564201233 0.00233586068136138
1897.94615483416 0.00215473550848216
1900.46666765598 0.00192304395064052
1902.98718047781 0.00163719103363256
1905.50769329963 0.00129348873257868
1908.02820612146 0.000888155971925313
1910.54871894328 0.000417318625444116
1913.06923176511 -0.0024500957145919
1915.58974458693 -0.00560786676969909
1918.11025740875 -0.00645967477882198
1920.63077023058 -0.00574544036904219
1923.1512830524 -0.00410370038351724
1925.67179587423 -0.00207160788148101
1928.19230869605 -8.49321382435667e-05
1930.71282151788 0.00152194135480884
1933.2333343397 0.00251601089021378
1935.75384716153 0.00276565854443262
1938.27435998335 0.00224065017785055
1940.79487280518 0.00101213543477658
1943.315385627 -0.000747352256556408
1945.83589844883 -0.00276389568399181
1948.35641127065 -0.00466219385144922
1950.87692409248 -0.00596556197892436
1953.3974369143 -0.00609593150248907
1955.91794973613 -0.00437385007429173
1958.43846255795 -0.000187084240471824
1960.95897537978 -0.00354962721951982
1963.4794882016 -0.00497201966182274
1966.00000102343 -0.00500323774753198
1968.52051384525 -0.00412369426210456
1971.04102666708 -0.00274523859630311
1973.5615394889 -0.00121115674619591
1976.08205231073 0.000203828686843172
1978.60256513255 0.00129355849613465
1981.12307795438 0.0019204368696934
1983.6435907762 0.00201543139022868
1986.16410359803 0.00157807303514414
1988.68461641985 0.000676456176537843
1991.20512924168 -0.000552761418797889
1993.7256420635 -0.00190435858937605
1996.24615488533 -0.00310455077901578
1998.76666770715 -0.00381099003684143
2001.28718052898 -0.0036127650172831
2003.8076933508 -0.00199686782781441
2006.32820617263 0.00021496466584615
2008.84871899445 0.00178630903590299
2011.36923181628 0.00280769607395209
2013.8897446381 0.00336418956954186
2016.41025745993 0.00353538631017315
2018.93077028175 0.00339541608129924
2021.45128310358 0.00301294166632581
2023.9717959254 0.00245115884661101
2026.49230874723 0.00176779640146539
2029.01282156905 0.00101511610815193
2031.53333439088 0.000239912741886132
2034.0538472127 -0.000516485924164316
2036.57436003453 -0.00121821911887907
2039.09487285635 -0.00183489307318543
2041.61538567818 -0.00234158102005825
2044.1358985 -0.00271882319451999
2046.65641132183 -0.00295262683364065
2049.17692414365 -0.00303446617653782
2051.69743696547 -0.00296128246437667
2054.2179497873 -0.00273548394036989
2056.73846260912 -0.0023649458497778
2059.25897543095 -0.00186301043990828
2061.77948825277 -0.00124848696011673
2064.3000010746 -0.000545651661806227
2066.82051389642 0.000215752201572709
2069.34102671825 0.00100051437452191
2071.86153954007 0.00176795759949561
2074.3820523619 0.00247193761690056
2076.90256518372 0.00306084316509588
2079.42307800555 0.00347759598039311
2081.94359082737 0.00365965079705624
2084.4641036492 0.0035389953473017
2086.98461647102 0.00304215036129836
2089.50512929285 0.00209016956716766
2092.02564211467 0.000598639690983031
2094.5461549365 -0.00152231954322934
2097.06666775832 -0.00436805541349087
2099.58718058015 -0.00803938219987048
2102.10769340197 -0.0126425811844848
2104.6282062238 -0.00670052451484444
2107.14871904562 0.000386106934810534
2109.66923186745 0.0049186969267008
2112.18974468927 0.00735659321027508
2114.7102575111 0.00812591998618107
2117.23077033292 0.00761957790626541
2119.75128315475 0.00619724407357371
2122.27179597657 0.00418537204235056
2124.7923087984 0.00187719181803945
2127.31282162022 -0.000467290142717077
2129.83333444205 -0.00262129093207764
2132.35384726387 -0.00439125119100176
2134.8743600857 -0.00561683510925008
2137.39487290752 -0.0061709304253843
2139.91538572935 -0.00595964842676712
2142.43589855117 -0.00492232394956228
2144.956411373 -0.00303151537873453
2147.47692419482 -0.000293004648049729
2149.99743701665 0.00325420275992521
2152.51794983847 0.00753787781382252
2155.0384626603 0.0124525679334731
2157.55897548212 0.0178595969899071
2160.07948830395 0.0235870653053533
2162.60000112577 0.0294298496532399
2165.1205139476 0.0351496032581926
2167.64102676942 0.0404747557960394
2170.16153959125 0.0451005133938043
2172.68205241307 0.0486888586297107
2175.2025652349 0.0508685505331815
2177.72307805672 0.053028781839204
2180.24359087855 0.0528575398811872
2182.76410370037 0.0505433946715324
2185.28461652219 0.0465429313023885
2187.80512934402 0.0412779561526567
2190.32564216584 0.0351354968879916
2192.84615498767 0.0284678024607997
2195.36666780949 0.0215923431102408
2197.88718063132 0.014791810362227
2200.40769345314 0.00831411702942327
2202.92820627497 0.0023723972112471
2205.44871909679 -0.00285499370613116
2207.96923191862 -0.00722447904978848
2210.48974474044 -0.0106272608600495
2213.01025756227 -0.0129893198904857
2215.53077038409 -0.014271415607916
2218.05128320592 -0.0144690861924071
2220.57179602774 -0.0136126485372723
2223.09230884957 -0.0117671982490725
2225.61282167139 -0.00903260964761633
2228.13333449322 -0.00554353576595937
2230.65384731504 -0.00146940835040445
2233.17436013687 0.00298556213949824
2235.69487295869 0.00758238653095104
2238.21538578052 0.0120472969379097
2240.73589860234 0.0160717467610804
2243.25641142417 0.0193124106879246
2245.77692424599 0.0213911846926568
2248.29743706782 0.0218951860362409
2250.81794988964 0.0203767532663959
2253.33846271147 0.0163534462175946
2255.85897553329 0.00930804601105739
2258.37948835512 -0.00131144494523552
2260.90000117694 -0.00501903475504553
2263.42051399877 0.016515748896977
2265.94102682059 0.0217611903827839
2268.46153964242 0.0177548365815756
2270.98205246424 0.0100309878493136
2273.50256528607 0.00262069801872073
2276.02307810789 -0.00194822560071897
2278.54359092972 -0.00265122222276005
2281.06410375154 3.30224156039233e-05
2283.58461657337 0.00412257605414061
2286.10512939519 0.0061322599093798
2288.62564221702 0.00107364867461117
2291.14615503884 -0.00161290426890071
2293.66666786067 -0.00138969745517375
2296.18718068249 -0.000213043771247847
2298.70769350432 0.000711171118391699
2301.22820632614 0.000789728624528787
2303.74871914797 4.20772332165063e-05
2306.26923196979 -0.000899667494222844
2308.78974479162 -0.000790722921197751
2311.31025761344 0.00140299965381807
2313.83077043527 -0.000166739952677614
2316.35128325709 -0.000459576598201376
2318.87179607891 -0.000165104221904926
2321.39230890074 0.00022120281681706
2323.91282172256 0.000397989738326659
2326.43333454439 0.000258021342742853
2328.95384736621 -0.000111817990058465
2331.47436018804 -0.000430524300444517
2333.99487300986 -0.000222974049025611
2336.51538583169 0.000290465870522934
2339.03589865351 -5.54583070002359e-05
2341.55641147534 5.23619306713802e-05
2344.07692429716 7.42897100371113e-06
2346.59743711899 -4.74873164756171e-05
2349.11794994081 1.01579370445838e-05
2351.63846276264 -9.60090804337785e-06
2354.15897558446 -5.9591660033268e-06
2356.67948840629 3.8842595249158e-06
2359.20000122811 9.25304861729299e-06
2361.72051404994 5.99346506551292e-06
2364.24102687176 -3.52564362295285e-06
2366.76153969359 -1.04128462248663e-05
2369.28205251541 7.45872198772873e-07
2371.80256533724 1.11751161026e-06
2374.32307815906 1.61091586872441e-07
2376.84359098089 6.72422470254204e-07
2379.36410380271 -9.90932662181839e-07
2381.88461662454 9.22384442843485e-08
2384.40512944636 -5.33699579548221e-08
2386.92564226819 5.738024366001e-08
2389.44615509001 3.89539762983205e-08
2391.96666791184 -7.62755808304013e-08
2394.48718073366 5.49848531802853e-08
2397.00769355549 4.98838138418587e-09
2399.52820637731 -1.52250509355006e-08
2402.04871919914 -1.66098690238639e-08
2404.56923202096 -8.15545488364029e-09
2407.08974484279 3.11385272478715e-09
2409.61025766461 1.21387582833889e-08
2412.13077048644 1.58250095164881e-08
2414.65128330826 1.30433973907629e-08
2417.17179613009 4.62975611524245e-09
2419.69230895191 -6.6150368586887e-09
2422.21282177374 -1.59250608372933e-08
2424.73333459556 -1.65693518844815e-08
2427.25384741739 1.48097178191193e-10
2429.77436023921 1.29719994100861e-08
2432.29487306104 -2.93852180688603e-09
2434.81538588286 7.34029476539698e-10
2437.33589870469 3.23388378761631e-09
2439.85641152651 -1.03566032451745e-09
2442.37692434834 -2.51223628883711e-09
2444.89743717016 1.97845713999718e-09
2447.41794999199 5.44427229056894e-10
2449.93846281381 -3.53970201376856e-10
2452.45897563564 -8.2771415273509e-10
2454.97948845746 -9.77365090031393e-10
2457.50000127929 -8.9306494186193e-10
2460.02051410111 -6.5453710040543e-10
2462.54102692294 -3.31086421423198e-10
2465.06153974476 1.8400775740892e-11
2467.58205256658 3.45456708160337e-10
2470.10256538841 6.12032129326243e-10
2472.62307821023 7.90496329146954e-10
2475.14359103206 8.63637133948305e-10
2477.66410385388 8.24660906473572e-10
2480.18461667571 6.77192545883447e-10
2482.70512949753 4.35275487756035e-10
2485.22564231936 1.233717040869e-10
2487.74615514118 -2.23638296710981e-10
2490.26666796301 -5.60455469807187e-10
2492.78718078483 -8.31362233953896e-10
2495.30769360666 -9.70222471485862e-10
2497.82820642848 -9.0048152832035e-10
2500.34871925031 -5.35166213957219e-10
2502.86923207213 2.23115198520944e-10
2505.38974489396 1.48217297244928e-09
2507.91025771578 2.01809017710608e-10
2510.43077053761 -2.15848355409675e-10
2512.95128335943 1.47728147103092e-10
2515.47179618126 1.19084006415651e-10
2517.99230900308 -2.04060673496328e-09
};

\nextgroupplot[
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading $[deg]$},
ymin=-349.788349301315, ymax=-77.6291262237469,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -90
2.52051282182491 -95.7082197477505
5.04102564364982 -100.316043391936
7.56153846547472 -103.95622429654
10.0820512872996 -106.754305972224
12.6025641091245 -108.828622076326
15.1230769309494 -110.29029641286
17.6435897527744 -111.24324293252
20.1641025745993 -111.784165732674
22.6846153964242 -112.002559057366
25.2051282182491 -111.980707297321
27.725641040074 -111.793684989939
30.2461538618989 -111.509356819295
32.7666666837238 -111.188377616143
35.2871795055487 -110.884192357914
37.8076923273736 -110.643036168716
40.3282051491985 -110.503934319333
42.8487179710234 -110.498702227227
45.3692307928483 -110.651945456536
47.8897436146733 -110.981059718075
50.4102564364982 -111.496230869337
52.9307692583231 -112.200434914493
55.451282080148 -113.089438004384
57.9717949019729 -114.151796436538
60.4923077237978 -114.806742239442
63.0128205456227 -113.048353901003
65.5333333674476 -111.607965809594
68.0538461892725 -110.456453108529
70.5743590110974 -109.565838640417
73.0948718329223 -108.909292947167
75.6153846547472 -108.461134269985
78.1358974765721 -108.196828549376
80.656410298397 -108.092989425143
83.176923120222 -108.127378236386
85.6974359420469 -108.278904021504
88.2179487638718 -108.527623518194
90.7384615856967 -108.854741163449
93.2589744075216 -109.242609093565
95.7794872293465 -109.674727144131
98.3000000511714 -110.135742850035
100.820512872996 -110.611451445466
103.341025694821 -111.088795863909
105.861538516646 -111.555866738145
108.382051338471 -112.001902400258
110.902564160296 -112.417288881625
113.423076982121 -112.793559912924
115.943589803946 -113.12339692413
118.464102625771 -113.400629044518
120.984615447596 -113.620233102657
123.50512826942 -113.778333626418
126.025641091245 -113.872202842968
128.54615391307 -113.900260678773
131.066666734895 -113.862074759596
133.58717955672 -113.758360410499
136.107692378545 -113.590980655842
138.62820520037 -113.362946219282
141.148718022195 -113.078415523776
143.66923084402 -112.742694691577
146.189743665845 -112.362237544236
148.71025648767 -111.944645602606
151.230769309494 -111.498668086832
153.751282131319 -111.03420191636
156.271794953144 -110.562291709936
158.792307774969 -110.095129785603
161.312820596794 -109.646056160698
163.833333418619 -109.229558551861
166.353846240444 -108.861272375028
168.874359062269 -108.557980745434
171.394871884094 -108.337614477612
173.915384705919 -108.21925208539
176.435897527744 -108.2231197819
178.956410349568 -108.370591479564
181.476923171393 -108.684188790111
183.997435993218 -109.187581024563
186.517948815043 -109.905585193237
189.038461636868 -110.864166005757
191.558974458693 -112.090435871036
194.079487280518 -113.61265489729
196.600000102343 -115.460230892032
199.120512924168 -117.663719362071
201.641025745993 -120.25482351352
204.161538567818 -123.266394251786
206.682051389642 -126.710124613225
209.202564211467 -128.944004742799
211.723077033292 -130.477871286837
214.243589855117 -131.45490819817
216.764102676942 -132.010071732134
219.284615498767 -132.27009044657
221.805128320592 -132.353465201825
224.325641142417 -132.370469160753
226.846153964242 -132.423147788709
229.366666786067 -132.605318853561
231.887179607892 -133.002572425678
234.407692429716 -133.692270877932
236.928205251541 -134.743548885707
239.448718073366 -136.21731342689
241.969230895191 -138.166243781873
244.489743717016 -139.297941132116
247.010256538841 -139.908553383465
249.530769360666 -140.374624467871
252.051282182491 -140.71716803752
254.571795004316 -140.955756521422
257.092307826141 -141.108521125404
259.612820647966 -141.192151832111
262.13333346979 -141.221897401012
264.653846291615 -141.21156536839
267.17435911344 -141.173522047353
269.694871935265 -141.118692527825
272.21538475709 -141.056560676549
274.735897578915 -140.995169137092
277.25641040074 -140.941119329834
279.776923222565 -140.899571451981
282.29743604439 -140.874244477554
284.817948866215 -140.867416157394
287.33846168804 -140.879923019165
289.858974509864 -140.911160367348
292.379487331689 -140.959082283239
294.900000153514 -141.020201624966
297.420512975339 -141.089590027461
299.941025797164 -141.160877902488
302.461538618989 -141.226254438625
304.982051440814 -141.276467601268
307.502564262639 -141.300824132633
310.023077084464 -141.287189551766
312.543589906289 -141.221988154513
315.064102728113 -141.09020301356
317.584615549938 -140.960176138866
320.105128371763 -140.971448512993
322.625641193588 -140.989340415599
325.146154015413 -141.010859597181
327.666666837238 -141.033444465326
330.187179659063 -141.054964084709
332.707692480888 -141.073718177099
335.228205302713 -141.088437121351
337.748718124538 -141.098281953413
340.269230946363 -141.102844366322
342.789743768187 -141.102146710206
345.310256590012 -141.096641992281
347.830769411837 -141.087213876856
350.351282233662 -141.075176685326
352.871795055487 -141.062275396182
355.392307877312 -141.050685645001
357.912820699137 -141.04301372445
360.433333520962 -141.042296584288
362.953846342787 -141.052001831362
365.474359164612 -141.076027729613
367.994871986437 -141.118703200067
370.515384808261 -141.158828695821
373.035897630086 -141.028024409309
375.556410451911 -141.046654968383
378.076923273736 -141.094961754308
380.597436095561 -141.107671496744
383.117948917386 -141.073996273746
385.638461739211 -141.037633511762
388.158974561036 -141.096765985646
390.679487382861 -141.100434419841
393.200000204686 -141.080299091952
395.720513026511 -141.067537422246
398.241025848335 -141.060704114048
400.76153867016 -141.058480123516
403.282051491985 -141.059672659639
405.80256431381 -141.063215184234
408.323077135635 -141.068167411952
410.84358995746 -141.073715310273
413.364102779285 -141.079171099508
415.88461560111 -141.083973252798
418.405128422935 -141.087686496117
420.92564124476 -141.090001808267
423.446154066584 -141.090736420883
425.966666888409 -141.089833818429
428.487179710234 -141.087363738202
431.007692532059 -141.083522170328
433.528205353884 -141.078631357762
436.048718175709 -141.073139796295
438.569230997534 -141.067622234545
441.089743819359 -141.062779673959
443.610256641184 -141.05943936882
446.130769463009 -141.058554826238
448.651282284834 -141.061205806157
451.171795106658 -141.068598321344
453.692307928483 -141.082064637407
456.212820750308 -141.103063272777
458.733333572133 -141.087965641835
461.253846393958 -141.072609392839
463.774359215783 -141.066271835142
466.294872037608 -141.066032804778
468.815384859433 -141.069406526382
471.335897681258 -141.074341613182
473.856410503083 -141.079221067007
476.376923324908 -141.082862278283
478.897436146733 -141.084517026032
481.417948968557 -141.083871477878
483.938461790382 -141.08104619004
486.458974612207 -141.076596107333
488.979487434032 -141.071510563173
491.500000255857 -141.067213279574
494.020513077682 -141.065562367142
496.541025899507 -141.068850325092
499.061538721332 -141.079804041225
501.582051543157 -141.089408050933
504.102564364982 -141.082116740034
506.623077186806 -141.076811273651
509.143590008631 -141.073194312097
511.664102830456 -141.070988453529
514.184615652281 -141.069936233947
516.705128474106 -141.069800127194
519.225641295931 -141.070362544958
521.746154117756 -141.07142583677
524.266666939581 -141.072812290006
526.787179761406 -141.074364129884
529.307692583231 -141.075943519466
531.828205405056 -141.07743255966
534.34871822688 -141.078733289213
536.869231048705 -141.07976768472
539.38974387053 -141.080477660619
541.910256692355 -141.08082506919
544.43076951418 -141.080791700557
546.951282336005 -141.080379282691
549.47179515783 -141.079609481402
551.992307979655 -141.078523900347
554.51282080148 -141.077184081024
557.033333623305 -141.075671502777
559.55384644513 -141.074087582794
562.074359266954 -141.072553676104
564.594872088779 -141.071211075583
567.115384910604 -141.070221011948
569.635897732429 -141.069764653761
572.156410554254 -141.070043107429
574.676923376079 -141.071277417199
577.197436197904 -141.073708565166
579.717949019729 -141.077597471264
582.238461841554 -141.08322499328
584.758974663379 -141.07274073254
587.279487485204 -141.086690385101
589.800000307028 -141.084547398378
592.320513128853 -141.068904614827
594.841025950678 -141.063334290303
597.361538772503 -141.073645297271
599.882051594328 -141.087883124811
602.402564416153 -141.076329878607
604.923077237978 -141.015265111711
607.443590059803 -141.145097188326
609.964102881628 -141.086791529002
612.484615703453 -141.020303180585
615.005128525278 -141.030071549604
617.525641347102 -141.105020402272
620.046154168927 -141.138557864488
622.566666990752 -140.928576421838
625.087179812577 -141.207744467623
627.607692634402 -141.336036212808
630.128205456227 -141.084039650172
632.648718278052 -140.859751239927
635.169231099877 -140.866656793142
637.689743921702 -141.10373147175
640.210256743527 -141.365439788542
642.730769565351 -141.241735607167
645.251282387176 -140.118062142141
647.771795209001 -140.875154794525
650.292308030826 -141.405387318847
652.812820852651 -141.592162077555
655.333333674476 -141.547456026797
657.853846496301 -141.369269725879
660.374359318126 -141.141627337264
662.894872139951 -140.934576626573
665.415384961776 -140.804188962585
667.935897783601 -140.792559317237
670.456410605426 -140.927806265625
672.97692342725 -141.224071986
675.497436249075 -141.681522259774
678.0179490709 -142.28634647151
680.538461892725 -143.010757608942
683.05897471455 -143.812992262949
685.579487536375 -144.637310627574
688.1000003582 -145.413996500016
690.620513180025 -143.660392140947
693.14102600185 -141.333272043523
695.661538823675 -139.494445253343
698.182051645499 -138.095136474327
700.702564467324 -137.088623942122
703.223077289149 -136.430239424103
705.743590110974 -136.077368219369
708.264102932799 -135.989449158746
710.784615754624 -136.127974604786
713.305128576449 -136.456490451767
715.825641398274 -136.940596125694
718.346154220099 -137.547944584296
720.866667041924 -138.24824231703
723.387179863749 -139.01324934508
725.907692685573 -139.816779221353
728.428205507398 -140.634699030485
730.948718329223 -141.444929388837
733.469231151048 -142.227444444496
735.989743972873 -142.964271877276
738.510256794698 -143.639492898716
741.030769616523 -144.239242252081
743.551282438348 -144.751708212365
746.071795260173 -145.167132586283
748.592308081998 -145.477810712282
751.112820903822 -145.67809146053
753.633333725647 -145.764377232924
756.153846547472 -145.735123963087
758.674359369297 -145.590841116368
761.194872191122 -145.33409168984
763.715385012947 -144.969492212305
766.235897834772 -144.503712744292
768.756410656597 -143.945476878051
771.276923478422 -143.305561737563
773.797436300247 -142.596797978533
776.317949122072 -141.834069788392
778.838461943897 -141.0343148863
781.358974765721 -140.216524523138
783.879487587546 -139.401743481519
786.400000409371 -138.613070075777
788.920513231196 -137.875656151974
791.441026053021 -137.216707087901
793.961538874846 -136.66548179307
796.482051696671 -136.253292708724
799.002564518496 -136.013505807828
801.523077340321 -135.981540595076
804.043590162146 -136.194870106886
806.564102983971 -136.693020911405
809.084615805795 -137.517573108504
811.60512862762 -138.712160329779
814.125641449445 -140.322469738555
816.64615427127 -142.396242029883
819.166667093095 -144.983271430538
821.68717991492 -148.13540569902
824.207692736745 -151.906546125562
826.72820555857 -156.352647532111
829.248718380395 -161.531718272355
831.76923120222 -167.503820231698
834.289744024044 -174.360034138241
836.810256845869 -180.25189023552
839.330769667694 -184.111636347509
841.851282489519 -186.434699125655
844.371795311344 -187.656001061724
846.892308133169 -188.1499604878
849.412820954994 -188.230491576287
851.933333776819 -188.151004339905
854.453846598644 -188.104404631694
856.974359420469 -188.223094145013
859.494872242294 -188.578970413538
862.015385064119 -189.183426811265
864.535897885943 -189.98735255251
867.056410707768 -190.881132691902
869.576923529593 -191.694648124395
872.097436351418 -192.197275585255
874.617949173243 -192.092350165251
877.138461995068 -191.962230020053
879.658974816893 -191.881245177138
882.179487638718 -191.841716860926
884.700000460543 -191.836461446834
887.220513282368 -191.858790461277
889.741026104192 -191.902510581669
892.261538926017 -191.961923636422
894.782051747842 -192.031826604944
897.302564569667 -192.107511617644
899.823077391492 -192.184765955926
902.343590213317 -192.259872052194
904.864103035142 -192.32960748985
907.384615856967 -192.391245003293
909.905128678792 -192.44255247792
912.425641500617 -192.481792950127
914.946154322442 -192.507724607306
917.466667144266 -192.51960078785
919.987179966091 -192.517169981148
922.507692787916 -192.500675827586
925.028205609741 -192.470857118551
927.548718431566 -192.428947796426
930.069231253391 -192.376676954592
932.589744075216 -192.316268837428
935.110256897041 -192.250442840311
937.630769718866 -192.182413509617
940.151282540691 -192.11589054272
942.671795362515 -192.055078787993
945.19230818434 -192.004678244799
947.712821006165 -191.969884063511
950.23333382799 -191.956386545493
952.753846649815 -191.970371143105
955.27435947164 -192.018518459713
957.794872293465 -192.108004249673
960.31538511529 -192.246499418343
962.835897937115 -192.44217002208
965.35641075894 -192.703677268235
967.876923580765 -193.040177515163
970.39743640259 -193.461322272205
972.917949224414 -192.878598884973
975.438462046239 -192.898349182099
977.958974868064 -193.914060077786
980.479487689889 -196.027070843631
983.000000511714 -199.229111772122
985.520513333539 -203.402304176634
988.041026155364 -208.319160391427
990.561538977189 -213.393731961975
993.082051799014 -218.43475896237
995.602564620839 -223.475786016739
998.123077442663 -228.516813081364
1000.64359026449 -233.557840135987
1003.16410308631 -238.629772015436
1005.68461590814 -243.670655177933
1008.20512872996 -248.540851659624
1010.72564155179 -253.598304757175
1013.24615437361 -258.890024590271
1015.76666719544 -264.152088101607
1018.28718001726 -268.809639056904
1020.80769283909 -271.976888044887
1023.32820566091 -272.77023116392
1025.84871848274 -273.216294565271
1028.36923130456 -273.699821547115
1030.88974412639 -274.016956921676
1033.41025694821 -274.118793877227
1035.93076977004 -274.111373978097
1038.45128259186 -274.255687164656
1040.97179541369 -274.355899780728
1043.49230823551 -274.335989200917
1046.01282105734 -274.325653309382
1048.53333387916 -274.322922679652
1051.05384670099 -274.325998350741
1053.57435952281 -274.333251827153
1056.09487234464 -274.343225078877
1058.61538516646 -274.35463054139
1061.13589798829 -274.366351115657
1063.65641081011 -274.377440168128
1066.17692363194 -274.387121530741
1068.69743645376 -274.394789500923
1071.21794927559 -274.400008841586
1073.73846209741 -274.40251478113
1076.25897491924 -274.402213013443
1078.77948774106 -274.399179697899
1081.30000056289 -274.393661459356
1083.82051338471 -274.386075388164
1086.34102620654 -274.377009040164
1088.86153902836 -274.367220436673
1091.38205185019 -274.357638064504
1093.90256467201 -274.349360875947
1096.42307749383 -274.343658288798
1098.94359031566 -274.341970186317
1101.46410313748 -274.345906917273
1103.98461595931 -274.357249295905
1106.50512878113 -274.377948601952
1109.02564160296 -274.410126580626
1111.54615442478 -274.410858068243
1114.06666724661 -274.373337736848
1116.58718006843 -274.370637466922
1119.10769289026 -274.37361331761
1121.62820571208 -274.373893595903
1124.14871853391 -274.374149859604
1126.66923135573 -274.374283927642
1129.18974417756 -274.374397341472
1131.71025699938 -274.374486774666
1134.23076982121 -274.374550963781
1136.75128264303 -274.374590708349
1139.27179546486 -274.374608870889
1141.79230828668 -274.374610376899
1144.31282110851 -274.374602214863
1146.83333393033 -274.374593436237
1149.35384675216 -274.374595155466
1151.87435957398 -274.37462054998
1154.39487239581 -274.374684860181
1156.91538521763 -274.374619595456
1159.43589803946 -274.374573475161
1161.95641086128 -274.374585979778
1164.47692368311 -274.374621951337
1166.99743650493 -274.374655822762
1169.51794932676 -274.374671617872
1172.03846214858 -274.374662951377
1174.55897497041 -274.374633028882
1177.07948779223 -274.374594646891
1179.60000061406 -274.374570192784
1182.12051343588 -274.37459164486
1184.64102625771 -274.37470057229
1187.16153907953 -274.374715817112
1189.68205190136 -274.374666632515
1192.20256472318 -274.374629582537
1194.72307754501 -274.37460308228
1197.24359036683 -274.374585637838
1199.76410318866 -274.3745758463
1202.28461601048 -274.374572395749
1204.80512883231 -274.374574065262
1207.32564165413 -274.37457972491
1209.84615447596 -274.37458833576
1212.36666729778 -274.374598949872
1214.88718011961 -274.374610710299
1217.40769294143 -274.374622851092
1219.92820576326 -274.374634697292
1222.44871858508 -274.374645664936
1224.96923140691 -274.374655261057
1227.48974422873 -274.374663083679
1230.01025705056 -274.374668821824
1232.53076987238 -274.374672255505
1235.0512826942 -274.374673255728
1237.57179551603 -274.374671784501
1240.09230833785 -274.374667894814
1242.61282115968 -274.374661730664
1245.1333339815 -274.374653527037
1247.65384680333 -274.374643609907
1250.17435962515 -274.374632396256
1252.69487244698 -274.374620394045
1255.2153852688 -274.374608202235
1257.73589809063 -274.374596510792
1260.25641091245 -274.374586100667
1262.77692373428 -274.374577843792
1265.2974365561 -274.374572703118
1267.81794937793 -274.374571732577
1270.33846219975 -274.374576077092
1272.85897502158 -274.374586972593
1275.3794878434 -274.374605745994
1277.90000066523 -274.374633815202
1280.42051348705 -274.374672689121
1282.94102630888 -274.374723967665
1285.4615391307 -274.374712318244
1287.98205195253 -274.374694775096
1290.50256477435 -274.374678880124
1293.02307759618 -274.37466455192
1295.543590418 -274.37465171082
1298.06410323983 -274.374640278905
1300.58461606165 -274.374630179999
1303.10512888348 -274.37462133967
1305.6256417053 -274.374613685231
1308.14615452713 -274.374607145737
1310.66666734895 -274.374601651988
1313.18718017078 -274.374597136527
1315.7076929926 -274.374593533643
1318.22820581443 -274.374590779367
1320.74871863625 -274.374588811474
1323.26923145808 -274.374587569484
1325.7897442799 -274.374586994659
1328.31025710173 -274.374587030007
1330.83076992355 -274.374587620279
1333.35128274538 -274.37458871197
1335.8717955672 -274.374590253318
1338.39230838903 -274.374592194306
1340.91282121085 -274.37459448666
1343.43333403268 -274.374597083852
1345.9538468545 -274.374599941096
1348.47435967633 -274.374603015349
1350.99487249815 -274.374606265314
1353.51538531998 -274.374609651437
1356.0358981418 -274.374613135907
1358.55641096363 -274.374616682659
1361.07692378545 -274.37462025737
1363.59743660728 -274.374623827463
1366.1179494291 -274.374627362102
1368.63846225092 -274.374630832196
1371.15897507275 -274.3746342104
1373.67948789457 -274.37463747111
1376.2000007164 -274.374640590468
1378.72051353822 -274.374643546358
1381.24102636005 -274.374646318409
1383.76153918187 -274.374648887995
1386.2820520037 -274.37465123823
1388.80256482552 -274.374653353977
1391.32307764735 -274.37465522184
1393.84359046917 -274.374656830167
1396.364103291 -274.37465816905
1398.88461611282 -274.374659230326
1401.40512893465 -274.374660007574
1403.92564175647 -274.374660496118
1406.4461545783 -274.374660693026
1408.96666740012 -274.37466059711
1411.48718022195 -274.374660208926
1414.00769304377 -274.374659530772
1416.5282058656 -274.374658566694
1419.04871868742 -274.374657322476
1421.56923150925 -274.374655805651
1424.08974433107 -274.374654025496
1426.6102571529 -274.374651993027
1429.13076997472 -274.374649721007
1431.65128279655 -274.374647223944
1434.17179561837 -274.374644518087
1436.6923084402 -274.374641621434
1439.21282126202 -274.374638553718
1441.73333408385 -274.374635336429
1444.25384690567 -274.374631992787
1446.7743597275 -274.374628547761
1449.29487254932 -274.374625028073
1451.81538537115 -274.374621462172
1454.33589819297 -274.374617880264
1456.8564110148 -274.374614314295
1459.37692383662 -274.374610797954
1461.89743665845 -274.374607366677
1464.41794948027 -274.374604057637
1466.9384623021 -274.374600909757
1469.45897512392 -274.374597963699
1471.97948794575 -274.37459526188
1474.50000076757 -274.374592848449
1477.0205135894 -274.374590769298
1479.54102641122 -274.374589072079
1482.06153923305 -274.374587806164
1484.58205205487 -274.374587022687
1487.1025648767 -274.374586774526
1489.62307769852 -274.374587116285
1492.14359052035 -274.374588104337
1494.66410334217 -274.374589796777
1497.184616164 -274.374592253459
1499.70512898582 -274.374595535968
1502.22564180764 -274.37459970765
1504.74615462947 -274.374604833574
1507.26666745129 -274.374610980572
1509.78718027312 -274.374618217206
1512.30769309494 -274.37462661379
1514.82820591677 -274.374636242379
1517.34871873859 -274.37464717677
1519.86923156042 -274.374659492512
1522.38974438224 -274.374673266889
1524.91025720407 -274.374688578922
1527.43077002589 -274.374716594531
1529.95128284772 -274.374717436599
1532.47179566954 -274.37465806848
1534.99230849137 -274.374587575048
1537.51282131319 -274.374538645516
1540.03333413502 -274.374527573436
1542.55384695684 -274.374554256698
1545.07435977867 -274.37460219753
1547.59487260049 -274.3746385025
1550.11538542232 -274.374613882512
1552.63589824414 -274.374462652808
1555.15641106597 -274.374102732972
1557.67692388779 -274.373435646927
1560.19743670962 -274.374868103574
1562.71794953144 -274.376057377882
1565.23846235327 -274.376382905366
1567.75897517509 -274.376123430646
1570.27948799692 -274.375517914475
1572.80000081874 -274.374765533736
1575.32051364057 -274.374025681441
1577.84102646239 -274.373417966736
1580.36153928422 -274.373022214894
1582.88205210604 -274.372878467322
1585.40256492787 -274.372986981557
1587.92307774969 -274.373308231266
1590.44359057152 -274.373762906246
1592.96410339334 -274.374231912424
1595.48461621517 -274.374556371863
1598.00512903699 -274.374537622754
1600.52564185882 -274.373937219414
1603.04615468064 -274.372476932298
1605.56666750247 -274.369838747989
1608.08718032429 -274.365664869197
1610.60769314612 -274.359557714771
1613.12820596794 -274.351079919677
1615.64871878977 -274.341159997517
1618.16923161159 -274.706879643082
1620.68974443342 -274.510551889402
1623.21025725524 -274.309885943325
1625.73077007707 -274.199454681132
1628.25128289889 -274.16287294871
1630.77179572072 -274.180468484189
1633.29230854254 -274.229281917941
1635.81282136437 -274.283066772582
1638.33333418619 -274.312289462971
1640.85384700802 -274.284129296208
1643.37435982984 -274.162478471641
1645.89487265166 -273.907942080857
1648.41538547349 -273.477838107681
1650.93589829531 -272.826197428195
1653.45641111714 -271.903763810715
1655.97692393896 -270.657993915792
1658.49743676079 -269.033057296241
1661.01794958261 -267.780749316339
1663.53846240444 -267.288549490884
1666.05897522626 -266.838498847699
1668.57948804809 -266.428651964711
1671.10000086991 -266.057102752799
1673.62051369174 -265.721984455803
1676.14102651356 -265.421469650517
1678.66153933539 -265.15377024669
1681.18205215721 -264.91713748703
1683.70256497904 -264.709861947199
1686.22307780086 -264.530273535817
1688.74359062269 -264.376741494459
1691.26410344451 -264.247674397655
1693.78461626634 -264.141520152896
1696.30512908816 -264.056766000623
1698.82564190999 -263.991938514237
1701.34615473181 -263.945603600095
1703.86666755364 -263.916366497511
1706.38718037546 -263.902871778751
1708.90769319729 -263.903803349042
1711.42820601911 -263.917884446566
1713.94871884094 -263.943877642459
1716.46923166276 -263.980584840817
1718.98974448459 -264.026847278688
1721.51025730641 -264.081545526079
1724.03077012824 -264.143599485954
1726.55128295006 -264.211968394231
1729.07179577189 -264.285650819784
1731.59230859371 -264.363684664445
1734.11282141554 -264.445147163001
1736.63333423736 -264.529154883198
1739.15384705919 -264.614863725734
1741.67435988101 -264.701468924266
1744.19487270284 -264.788205045406
1746.71538552466 -264.874345988723
1749.23589834649 -264.959204986742
1751.75641116831 -265.042134604944
1754.27692399014 -265.122526741767
1756.79743681196 -265.199812628604
1759.31794963379 -265.273462829805
1761.83846245561 -265.342987242676
1764.35897527744 -265.40793509748
1766.87948809926 -265.467894957435
1769.40000092109 -265.522494718717
1771.92051374291 -265.571401610455
1774.44102656474 -265.614322194738
1776.96153938656 -265.65100236661
1779.48205220838 -265.681227354069
1782.00256503021 -265.704821718071
1784.52307785203 -265.72164935253
1787.04359067386 -265.731613484313
1789.56410349568 -265.734656673246
1792.08461631751 -265.73076081211
1794.60512913933 -265.71994712664
1797.12564196116 -265.702276175531
1799.64615478298 -265.677847850433
1802.16666760481 -265.646801375951
1804.68718042663 -265.609315309647
1807.20769324846 -265.56560754204
1809.72820607028 -265.515935296608
1812.24871889211 -265.460595129774
1814.76923171393 -265.399922930931
1817.28974453576 -265.33429392242
1819.81025735758 -265.264122659541
1822.33077017941 -265.189863030553
1824.85128300123 -265.112008256664
1827.37179582306 -265.031090892042
1829.89230864488 -264.947682823812
1832.41282146671 -264.862395272056
1834.93333428853 -264.775878789811
1837.45384711036 -264.688823263069
1839.97435993218 -264.601957910784
1842.49487275401 -264.516051284852
1845.01538557583 -264.431911270144
1847.53589839766 -264.350385084475
1850.05641121948 -264.272359278617
1852.57692404131 -264.198759736303
1855.09743686313 -264.130551674221
1857.61794968496 -264.068739642011
1860.13846250678 -264.014367522274
1862.65897532861 -263.968518530566
1865.17948815043 -263.932315215399
1867.70000097226 -263.906919458239
1870.22051379408 -263.893532473513
1872.74102661591 -263.893394808599
1875.26153943773 -263.907786343831
1877.78205225956 -263.93802629251
1880.30256508138 -263.985473200878
1882.82307790321 -264.051524948148
1885.34359072503 -264.137618746475
1887.86410354686 -264.245231140976
1890.38461636868 -264.375878009731
1892.90512919051 -264.531114563763
1895.42564201233 -264.712535347065
1897.94615483416 -264.921774236579
1900.46666765598 -265.160504442205
1902.98718047781 -265.430438506786
1905.50769329963 -265.733328306154
1908.02820612146 -266.070965049065
1910.54871894328 -266.445179277236
1913.06923176511 -266.165635112869
1915.58974458693 -265.423544658815
1918.11025740875 -264.978040489766
1920.63077023058 -264.757414788707
1923.1512830524 -264.697505862025
1925.67179587423 -264.741698139512
1928.19230869605 -264.840922174361
1930.71282151788 -264.953654643169
1933.2333343397 -265.045918345934
1935.75384716153 -265.09128220606
1938.27435998335 -265.070861270353
1940.79487280518 -264.97331670902
1943.315385627 -264.79485581567
1945.83589844883 -264.539232007318
1948.35641127065 -264.217744824381
1950.87692409248 -263.849239930681
1953.3974369143 -263.460109113437
1955.91794973613 -263.08429028327
1958.43846255795 -262.758844808295
1960.95897537978 -262.264401875247
1963.4794882016 -261.88109233911
1966.00000102343 -261.599805702117
1968.52051384525 -261.410271308492
1971.04102666708 -261.301058344441
1973.5615394889 -261.259575838159
1976.08205231073 -261.272072659829
1978.60256513255 -261.323637521618
1981.12307795438 -261.398198977678
1983.6435907762 -261.478525424157
1986.16410359803 -261.546225099178
1988.68461641985 -261.581746082855
1991.20512924168 -261.564376297295
1993.7256420635 -261.47224350658
1996.24615488533 -261.282315316787
1998.76666770715 -260.970399175982
2001.28718052898 -260.511142374206
2003.8076933508 -260.078377289663
2006.32820617263 -260.874187409342
2008.84871899445 -261.468493425219
2011.36923181628 -261.887826380209
2013.8897446381 -262.157193761654
2016.41025745993 -262.300079501324
2018.93077028175 -262.338443975421
2021.45128310358 -262.292724004574
2023.9717959254 -262.181832853841
2026.49230874723 -262.023160232709
2029.01282156905 -261.832572295094
2031.53333439088 -261.624411639341
2034.0538472127 -261.411497308223
2036.57436003453 -261.205124788945
2039.09487285635 -261.015066013136
2041.61538567818 -260.849569356858
2044.1358985 -260.7153596406
2046.65641132183 -260.61763812928
2049.17692414365 -260.560082532247
2051.69743696547 -260.544847003274
2054.2179497873 -260.572562140569
2056.73846260912 -260.642334986763
2059.25897543095 -260.751749028923
2061.77948825277 -260.896864198538
2064.3000010746 -261.072216871528
2066.82051389642 -261.270819868245
2069.34102671825 -261.484162453467
2071.86153954007 -261.702210336397
2074.3820523619 -261.913405670676
2076.90256518372 -262.104667054373
2079.42307800555 -262.261389529976
2081.94359082737 -262.367444584409
2084.4641036492 -262.405180149023
2086.98461647102 -262.355420599603
2089.50512929285 -262.197466756351
2092.02564211467 -261.909095883914
2094.5461549365 -261.466561691353
2097.06666775832 -260.844594332176
2099.58718058015 -260.016400404297
2102.10769340197 -258.953662950071
2104.6282062238 -259.464033068338
2107.14871904562 -260.37339919323
2109.66923186745 -261.080260316809
2112.18974468927 -261.597298652595
2114.7102575111 -261.939341473222
2117.23077033292 -262.123361110439
2119.75128315475 -262.168474955113
2122.27179597657 -262.095945457226
2124.7923087984 -261.929180125877
2127.31282162022 -261.693731529281
2129.83333444205 -261.417297294767
2132.35384726387 -261.129720108783
2134.8743600857 -260.862987716891
2137.39487290752 -260.651232923769
2139.91538572935 -260.530733593215
2142.43589855117 -260.539912648136
2144.956411373 -260.719338070561
2147.47692419482 -261.111722901637
2149.99743701665 -261.761925241615
2152.51794983847 -262.716948249877
2155.0384626603 -264.025940144912
2157.55897548212 -265.740194204323
2160.07948830395 -267.913148764843
2162.60000112577 -270.600387222304
2165.1205139476 -273.859638031665
2167.64102676942 -277.750774706995
2170.16153959125 -282.33581582148
2172.68205241307 -287.678925007438
2175.2025652349 -293.846410956277
2177.72307805672 -301.352365435668
2180.24359087855 -307.625590119896
2182.76410370037 -312.621576879822
2185.28461652219 -316.495303105387
2187.80512934402 -319.393170022068
2190.32564216584 -321.453002690883
2192.84615498767 -322.804050008383
2195.36666780949 -323.566984706662
2197.88718063132 -323.853903353349
2200.40769345314 -323.768326351612
2202.92820627497 -323.405197940156
2205.44871909679 -322.850886193224
2207.96923191862 -322.1831830206
2210.48974474044 -321.471304167601
2213.01025756227 -320.775889215084
2215.53077038409 -320.149001579448
2218.05128320592 -319.634128512623
2220.57179602774 -319.26618110208
2223.09230884957 -319.071494270831
2225.61282167139 -319.06782677742
2228.13333449322 -319.264361215934
2230.65384731504 -319.661704015995
2233.17436013687 -320.251885442764
2235.69487295869 -321.018359596941
2238.21538578052 -321.936004414765
2240.73589860234 -322.971121668006
2243.25641142417 -324.081436963973
2245.77692424599 -325.216099745529
2248.29743706782 -326.315683291053
2250.81794988964 -327.312184714471
2253.33846271147 -328.129024965262
2255.85897553329 -328.681048828402
2258.37948835512 -328.87452492446
2260.90000117694 -329.364850678055
2263.42051399877 -332.011223963911
2265.94102682059 -333.979175353027
2268.46153964242 -335.303701991068
2270.98205246424 -336.051562217604
2273.50256528607 -336.32127556611
2276.02307810789 -336.243122763965
2278.54359092972 -335.979145732455
2281.06410375154 -335.72314758676
2283.58461657337 -335.700692635986
2286.10512939519 -336.169106383114
2288.62564221702 -337.417475525062
2291.14615503884 -336.182604501265
2293.66666786067 -335.983327159091
2296.18718068249 -336.248496567983
2298.70769350432 -336.527559643383
2301.22820632614 -336.577699852395
2303.74871914797 -336.363837213782
2306.26923196979 -336.058628297958
2308.78974479162 -336.042466226998
2311.31025761344 -336.674158361134
2313.83077043527 -336.279219297617
2316.35128325709 -336.197390224687
2318.87179607891 -336.262025194472
2321.39230890074 -336.352937251609
2323.91282172256 -336.396398433246
2326.43333454439 -336.365139769043
2328.95384736621 -336.278351281172
2331.47436018804 -336.201681984315
2333.99487300986 -336.247239885662
2336.51538583169 -336.369783501844
2339.03589865351 -336.291180586536
2341.55641147534 -336.313622771628
2344.07692429716 -336.303968073754
2346.59743711899 -336.291945932875
2349.11794994081 -336.304417732269
2351.63846276264 -336.300214160345
2354.15897558446 -336.300973837246
2356.67948840629 -336.303053666349
2359.20000122811 -336.30419112403
2361.72051404994 -336.303504259673
2364.24102687176 -336.301491695663
2366.76153969359 -336.30003262739
2369.28205251541 -336.302386823244
2371.80256533724 -336.302472706223
2374.32307815906 -336.302268361041
2376.84359098089 -336.30237542987
2379.36410380271 -336.302025763462
2381.88461662454 -336.30225335736
2384.40512944636 -336.302222781641
2386.92564226819 -336.302246008018
2389.44615509001 -336.302242144439
2391.96666791184 -336.302217974241
2394.48718073366 -336.30224551329
2397.00769355549 -336.302235032122
2399.52820637731 -336.30223079561
2402.04871919914 -336.302230506798
2404.56923202096 -336.302232280789
2407.08974484279 -336.302234644744
2409.61025766461 -336.302236537882
2412.13077048644 -336.302237311482
2414.65128330826 -336.302236728884
2417.17179613009 -336.302234965479
2419.69230895191 -336.302232608726
2422.21282177374 -336.302230658136
2424.73333459556 -336.30223052528
2427.25384741739 -336.30223403379
2429.77436023921 -336.302236723285
2432.29487306104 -336.302233389445
2434.81538588286 -336.302234165594
2437.33589870469 -336.30223469263
2439.85641152651 -336.302233798736
2442.37692434834 -336.302233499384
2444.89743717016 -336.302234450008
2447.41794999199 -336.302234147122
2449.93846281381 -336.302233958207
2452.45897563564 -336.302233859544
2454.97948845746 -336.302233829651
2457.50000127929 -336.302233849279
2460.02051410111 -336.302233901415
2462.54102692294 -336.302233971279
2465.06153974476 -336.302234046326
2467.58205256658 -336.302234116246
2470.10256538841 -336.302234172963
2472.62307821023 -336.302234210636
2475.14359103206 -336.302234225657
2477.66410385388 -336.302234216659
2480.18461667571 -336.3022341845
2482.70512949753 -336.302234132278
2485.22564231936 -336.302234065326
2487.74615514118 -336.302233991209
2490.26666796301 -336.302233919727
2492.78718078483 -336.302233862921
2495.30769360666 -336.302233835055
2497.82820642848 -336.302233852635
2500.34871925031 -336.302233934407
2502.86923207213 -336.302234101335
2505.38974489396 -336.302234376631
2507.91025771578 -336.302234062279
2510.43077053761 -336.302234022878
2512.95128335943 -336.302234080451
2515.47179618126 -336.302234048846
2517.99230900308 -336.302233876382
};

\nextgroupplot[
width=\linewidth,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2643.89192445324,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw $[deg/s]$},
ymin=-2.35558072561123, ymax=2.10719334851265,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.14617035494658e-27
2.52051282182491 -1.2645335076669
5.04102564364982 -1.93780296782681
7.56153846547472 -2.1527273586056
10.0820512872996 -2.02918631723501
12.6025641091245 -1.67402014005261
15.1230769309494 -1.18102978250185
17.6435897527744 -0.630976859132017
20.1641025745993 -0.0915836435982609
22.6846153964242 0.382466931338425
25.2051282182491 0.749531273811175
27.725641040074 0.981005132847277
30.2461538618989 1.06132359836818
32.7666666837238 0.987961101189452
35.2871795055487 0.771431413020824
37.8076923273736 0.435287646466165
40.3282051491985 0.0161222550235119
42.8487179710234 -0.436432966915009
45.3692307928483 -0.859706884063057
47.8897436146733 -1.1779890202402
50.4102564364982 -1.30252955837182
52.9307692583231 -1.13153934048921
55.451282080148 -0.550189867729418
57.9717949019729 0.569386699664555
60.4923077237978 1.90433998150702
63.0128205456227 1.39778145373747
65.5333333674476 0.961534534182957
68.0538461892725 0.590268553556453
70.5743590110974 0.278830757868034
73.0948718329223 0.0222463084249
75.6153846547472 -0.184281718168634
78.1358974765721 -0.345372330011141
80.656410298397 -0.465466619904079
83.176923120222 -0.548827765351784
85.6974359420469 -0.599541028561481
88.2179487638718 -0.621513756443278
90.7384615856967 -0.618475380610168
93.2589744075216 -0.593977417378026
95.7794872293465 -0.551393467765612
98.3000000511714 -0.493919217494574
100.820512872996 -0.424572436989436
103.341025694821 -0.346192981377616
105.861538516646 -0.261442790489406
108.382051338471 -0.172805888857991
110.902564160296 -0.082588385719438
113.423076982121 0.00708152498730882
115.943589803946 0.0942535646204106
118.464102625771 0.177155369835152
120.984615447596 0.254192492583929
123.50512826942 0.323948400116255
126.025641091245 0.385184474978764
128.54615391307 0.436840015015191
131.066666734895 0.478032233366406
133.58717955672 0.508056258470387
136.107692378545 0.526385134062221
138.62820520037 0.532669819174113
141.148718022195 0.526739188135397
143.66923084402 0.508600030572506
146.189743665845 0.478437051409
148.71025648767 0.436612870865552
151.230769309494 0.383668024459943
153.751282131319 0.320320963007078
156.271794953144 0.247468052618982
158.792307774969 0.166183574704778
161.312820596794 0.0777197259707384
163.833333418619 -0.0164933815797872
166.353846240444 -0.114847720646318
168.874359062269 -0.21555734863125
171.394871884094 -0.316658407639868
173.915384705919 -0.416009124480347
176.435897527744 -0.511289810663719
178.956410349568 -0.600002862403966
181.476923171393 -0.679472760617879
183.997435993218 -0.746846070925154
186.517948815043 -0.799091443648424
189.038461636868 -0.832999613813113
191.558974458693 -0.845183401147629
194.079487280518 -0.8320777100832
196.600000102343 -0.789939529753926
199.120512924168 -0.714847933996866
201.641025745993 -0.60270408135189
204.161538567818 -0.449231215061755
206.682051389642 -0.270971386197616
209.202564211467 -0.753421674796802
211.723077033292 -0.805331305785973
214.243589855117 -0.60478430317302
216.764102676942 -0.297561667027548
219.284615498767 0.00285862651914047
221.805128320592 0.215301625274015
224.325641142417 0.290895400982342
226.846153964242 0.213071049327688
229.366666786067 -0.00243731006811583
231.887179607892 -0.30759253364493
234.407692429716 -0.622054453904322
236.928205251541 -0.833179879409597
239.448718073366 -0.796022594785739
241.969230895191 -0.333333360719472
244.489743717016 -0.165788501554354
247.010256538841 -0.192408954225456
249.530769360666 -0.197179124266477
252.051282182491 -0.185063676874493
254.571795004316 -0.160582771301575
257.092307826141 -0.127812060854784
259.612820647966 -0.0903826928961744
262.13333346979 -0.0514813088427948
264.653846291615 -0.0138500441666823
267.17435911344 0.0202134716051294
269.694871935265 0.0488561148906167
272.21538475709 0.0706692680527622
274.735897578915 0.0846888193995564
277.25641040074 0.0903951631839994
279.776923222565 0.0877131996040934
282.29743604439 0.0770123348028551
284.817948866215 0.0591064808683038
287.33846168804 0.0352540558334672
289.858974509864 0.00715798367638129
292.379487331689 -0.0230343056799071
294.900000153514 -0.052730876367356
297.420512975339 -0.0788952865728964
299.941025797164 -0.0980465885384694
302.461538618989 -0.106259328560999
304.982051440814 -0.0991635469924054
307.502564262639 -0.0719447782395947
310.023077084464 -0.0193440507644814
312.543589906289 0.0643421129160484
315.064102728113 0.185261696230099
317.584615549938 0.201573854809505
320.105128371763 0.0125469429131833
322.625641193588 -0.0912769257289357
325.146154015413 -0.131039067732248
327.666666837238 -0.125496075031167
330.187179659063 -0.0910198148791155
332.707692480888 -0.0415974298485305
335.228205302713 0.0111686621691412
337.748718124538 0.0580607679634384
340.269230946363 0.0922459190048925
342.789743768187 0.109275871445021
345.310256590012 0.107087106116326
347.830769411837 0.0860008285323067
350.351282233662 0.0487229688874411
352.871795055487 0.000344182057201532
355.392307877312 -0.0516601524019533
357.912820699137 -0.0974299302525757
360.433333520962 -0.124720322576232
362.953846342787 -0.1189017757735
365.474359164612 -0.0629600115639639
367.994871986437 0.0625039730137772
370.515384808261 0.221053282908459
373.035897630086 -0.0477486664738384
375.556410451911 -0.0432626892023779
378.076923273736 0.0284749620341196
380.597436095561 0.0517353783104403
383.117948917386 0.00109699446487562
385.638461739211 -0.0585544109007707
388.158974561036 0.0279742845788179
390.679487382861 0.0360193117705518
393.200000204686 0.00716831768125102
395.720513026511 -0.0111640390557865
398.241025848335 -0.0210348859327803
400.76153867016 -0.0243219106154416
403.282051491985 -0.0227233609429748
405.80256431381 -0.0177580449280776
408.323077135635 -0.01076533075694
410.84358995746 -0.00290514678924518
413.364102779285 0.00484201844183057
415.88461560111 0.0116751162296187
418.405128422935 0.0169725376939573
420.92564124476 0.0202921137811915
423.446154066584 0.0213711152641741
425.966666888409 0.0201262527422642
428.487179710234 0.016653676641329
431.007692532059 0.0112289772137419
433.528205353884 0.00430718453838428
436.048718175709 -0.00347723147935627
438.569230997534 -0.0113103611075845
441.089743819359 -0.0181988547878978
443.610256641184 -0.0229699231353867
446.130769463009 -0.0242713369386354
448.651282284834 -0.0205714271597191
451.171795106658 -0.0101590849342082
453.692307928483 0.00885623842883575
456.212820750308 0.0385445314468584
458.733333572133 0.0173290429458806
461.253846393958 -0.00427501000895426
463.774359215783 -0.0131777128724888
466.294872037608 -0.0134976733896936
468.815384859433 -0.0087398044349411
471.335897681258 -0.00179532401200525
473.856410503083 0.00505824474593904
476.376923324908 0.0101570735763151
478.897436146733 0.0124510290871449
481.417948968557 0.0115036727570492
483.938461790382 0.00749226093524767
486.458974612207 0.00120774484155779
488.979487434032 -0.0059452294336034
491.500000255857 -0.0119483209292207
494.020513077682 -0.0141694938136809
496.541025899507 -0.00936301738477004
499.061538721332 0.00633053393032168
501.582051543157 0.0198808023402039
504.102564364982 0.00913877718698646
506.623077186806 0.00134665630207946
509.143590008631 -0.00393968567848735
511.664102830456 -0.00713446170739081
514.184615652281 -0.00862197232601372
516.705128474106 -0.00875660566444527
519.225641295931 -0.00786283744148097
521.746154117756 -0.00623523096462257
524.266666939581 -0.00413843713007822
526.787179761406 -0.0018071944227621
529.307692583231 0.000553671083705077
531.828205405056 0.00276924572699648
534.34871822688 0.0046945282560788
536.869231048705 0.00621442983121263
539.38974387053 0.00724377402395223
541.910256692355 0.00772729681714549
544.43076951418 0.0076396466049341
546.951282336005 0.0069853841927535
549.47179515783 0.00579898279733272
551.992307979655 0.00414482804669467
554.51282080148 0.0021172179801558
557.033333623305 -0.000159636951673664
559.55384644513 -0.00253161388688977
562.074359266954 -0.00481467755229453
564.594872088779 -0.00679488026339698
567.115384910604 -0.00822836192441179
569.635897732429 -0.0088413500282604
572.156410554254 -0.0083301596565698
574.676923376079 -0.00636119347967414
577.197436197904 -0.00257094175661284
579.717949019729 0.00343401766486645
582.238461841554 0.0120770193483125
584.758974663379 0.010209693183379
587.279487485204 -0.0138565583200117
589.800000307028 -0.0117487006844612
592.320513128853 0.00865354084625122
594.841025950678 0.0161497437537576
597.361538772503 0.00286727618822058
599.882051594328 -0.0157387030316653
602.402564416153 -0.000885244418680072
604.923077237978 0.0784825462318153
607.443590059803 -0.0908499014240612
609.964102881628 -0.0139130560493932
612.484615703453 0.0730660342724799
615.005128525278 0.0597796324774601
617.525641347102 -0.0381606874793035
620.046154168927 -0.0792240406234452
622.566666990752 0.204039769038664
625.087179812577 -0.192220767141969
627.607692634402 -0.358459419498649
630.128205456227 0.000997236152572659
632.648718278052 0.313856775128965
635.169231099877 0.299440226189943
637.689743921702 -0.0313179284628998
640.210256743527 -0.375869753185886
642.730769565351 -0.140053858893154
645.251282387176 1.56190459694333
647.771795209001 0.0792954169161701
650.292308030826 -0.805656010312164
652.812820852651 -0.994086478193773
655.333333674476 -0.74891082703605
657.853846496301 -0.28964103198353
660.374359318126 0.207613796982034
662.894872139951 0.610147415041703
665.415384961776 0.828656442539363
667.935897783601 0.817240364981694
670.456410605426 0.57340153303821
672.97692342725 0.138045162541222
675.497436249075 -0.404520665514095
678.0179490709 -0.926585004969871
680.538461892725 -1.2570340445053
683.05897471455 -1.18135110763679
685.579487536375 -0.441616652717987
688.1000003582 1.2634917270603
690.620513180025 1.65454125424478
693.14102600185 1.21752430081456
695.661538823675 0.838780413630013
698.182051645499 0.51416288972338
700.702564467324 0.239650516648888
703.223077289149 0.0113475724827547
705.743590110974 -0.174516174176811
708.264102932799 -0.321585464209609
710.784615754624 -0.433379547973446
713.305128576449 -0.513292185304131
715.825641398274 -0.564591645515495
718.346154220099 -0.590420707399362
720.866667041924 -0.593796659225567
723.387179863749 -0.577611298741957
725.907692685573 -0.544630933174382
728.428205507398 -0.497496379226701
730.948718329223 -0.438722963080787
733.469231151048 -0.370700520396505
735.989743972873 -0.29569339631174
738.510256794698 -0.215840445442386
741.030769616523 -0.133155031882335
743.551282438348 -0.0495250292034961
746.071795260173 0.0332871795442205
748.592308081998 0.113644701832896
751.112820903822 0.190036135656596
753.633333725647 0.261075569531398
756.153846547472 0.325502582495344
758.674359369297 0.382182244108503
761.194872191122 0.430105114452897
763.715385012947 0.46838724413257
766.235897834772 0.496270174273562
768.756410656597 0.513120936523862
771.276923478422 0.518432053053506
773.797436300247 0.511821536554494
776.317949122072 0.493032890240812
778.838461943897 0.461935107848472
781.358974765721 0.418522673635426
783.879487587546 0.362915562381672
786.400000409371 0.295359239389165
788.920513231196 0.216224660481865
791.441026053021 0.126008272005723
793.961538874846 0.0253320108286802
796.482051696671 -0.0850566956593076
799.002564518496 -0.204284929546334
801.523077340321 -0.33135428239849
804.043590162146 -0.465140855259823
806.564102983971 -0.604395258652461
809.084615805795 -0.747742612576465
811.60512862762 -0.893682546509993
814.125641449445 -1.04058919940915
816.64615427127 -1.18671121970803
819.166667093095 -1.33017176531881
821.68717991492 -1.46896850363158
824.207692736745 -1.60097361151453
826.72820555857 -1.72393377531381
829.248718380395 -1.83547019085355
831.76923120222 -1.93307856343593
834.289744024044 -2.03764674999974
836.810256845869 -1.97189842801107
839.330769667694 -1.59929993399624
841.851282489519 -1.07777428988429
844.371795311344 -0.534954399446516
846.892308133169 -0.0681830482965141
849.412820954994 0.255487096109931
851.933333776819 0.399293484474705
854.453846598644 0.356763685657437
856.974359420469 0.151715386675503
859.494872242294 -0.161743607295987
862.015385064119 -0.499215372924179
864.535897885943 -0.746011868718512
867.056410707768 -0.75715493503067
869.576923529593 -0.357376294054602
872.097436351418 0.65888245017349
874.617949173243 0.615302496934321
877.138461995068 0.266294570892816
879.658974816893 0.00369668009542836
882.179487638718 -0.183763552184454
884.700000460543 -0.306713156240751
887.220513282368 -0.375133815934714
889.741026104192 -0.398361868694891
892.261538926017 -0.385088305517151
894.782051747842 -0.343358770964679
897.302564569667 -0.280573563167972
899.823077391492 -0.203487633824844
902.343590213317 -0.118210588200427
904.864103035142 -0.0302066851271538
907.384615856967 0.055705162995213
909.905128678792 0.135351390199603
912.425641500617 0.205203776951628
914.946154322442 0.262379450149591
917.466667144266 0.304640883124475
919.987179966091 0.330395895639946
922.507692787916 0.338697653892365
925.028205609741 0.32924467051077
927.548718431566 0.302380804556887
930.069231253391 0.259095261525129
932.589744075216 0.201022593342593
935.110256897041 0.130442698369059
937.630769718866 0.0502808213969986
940.151282540691 -0.03589244634843
942.671795362515 -0.123861167209407
945.19230818434 -0.208764057095389
947.712821006165 -0.285094485483184
950.23333382799 -0.346700475416879
952.753846649815 -0.386784703507906
955.27435947164 -0.397904499934998
957.794872293465 -0.371971848444203
960.31538511529 -0.300253386348893
962.835897937115 -0.173370404529733
965.35641075894 0.0187011525652812
967.876923580765 0.286630686920847
970.39743640259 0.641732946954322
972.917949224414 0.0629477544723803
975.438462046239 -0.26484298453646
977.958974868064 -0.543384300239632
980.479487689889 -0.9585306270218
983.000000511714 -1.49731949479379
985.520513333539 -1.94797152899264
988.041026155364 -1.89989045058159
990.561538977189 -2.08349142740778
993.082051799014 -2.0100081370407
995.602564620839 -1.92162592648159
998.123077442663 -1.99768702160102
1000.64359026449 -2.08839896306737
1003.16410308631 -1.84123059379241
1005.68461590814 -2.07302989926624
1008.20512872996 -2.03232530991309
1010.72564155179 -1.97637939427306
1013.24615437361 -1.99382665063234
1015.76666719544 -2.00467350702322
1018.28718001726 -1.76029832122412
1020.80769283909 -0.843451380759502
1023.32820566091 -0.0888320836689766
1025.84871848274 -0.338685060779575
1028.36923130456 -0.132231042032826
1030.88974412639 0.0474068741702994
1033.41025694821 0.00866303003786683
1035.93076977004 -0.148470791613029
1038.45128259186 -0.0324453673562588
1040.97179541369 0.0778495817626374
1043.49230823551 0.0172043286173215
1046.01282105734 -0.0225914700083888
1048.53333387916 -0.0453621677041506
1051.05384670099 -0.054620195637345
1053.57435952281 -0.0535660625530936
1056.09487234464 -0.0450883547742532
1058.61538516646 -0.0317637362014163
1061.13589798829 -0.0158569483129111
1063.65641081011 0.000679189835198988
1066.17692363194 0.0162037816091144
1068.69743645376 0.0293878527973008
1071.21794927559 0.0392143516104875
1073.73846209741 0.0449781486816687
1076.25897491924 0.046286037066103
1078.77948774106 0.0430567322413129
1081.30000056289 0.0355208721070862
1083.82051338471 0.0242210169854752
1086.34102620654 0.0100116496207955
1088.86153902836 -0.00594082482037325
1091.38205185019 -0.0221580787491848
1093.90256467201 -0.0368498621545317
1096.42307749383 -0.0479140026030354
1098.94359031566 -0.0529364052390642
1101.46410313748 -0.0491910527847086
1103.98461595931 -0.0336400055398065
1106.50512878113 -0.00293340138192418
1109.02564160296 0.0465905442336338
1111.54615442478 0.0556629225969616
1114.06666724661 0.00207444520926476
1116.58718006843 -0.00305331060842254
1119.10769289026 -7.54910914446484e-06
1121.62820571208 -0.00011693201617857
1124.14871853391 -9.53034604224988e-05
1126.66923135573 -2.31358438741576e-05
1129.18974417756 -3.04003794776003e-06
1131.71025699938 -1.03847073325484e-05
1134.23076982121 -2.62782263274989e-05
1136.75128264303 -3.75686788413213e-05
1139.27179546486 -3.68438583924589e-05
1141.79230828668 -2.24312681090884e-05
1144.31282110851 1.60187927087821e-06
1146.83333393033 2.54486613997973e-05
1149.35384675216 3.35624463202916e-05
1151.87435957398 4.65689246524744e-06
1154.39487239581 -8.82940513421806e-05
1156.91538521763 1.52545901041118e-05
1159.43589803946 8.41920104809347e-05
1161.95641086128 6.00974028850853e-05
1164.47692368311 5.97372743928238e-07
1166.99743650493 -5.28724952287924e-05
1169.51794932676 -7.50676370329662e-05
1172.03846214858 -5.69345093821157e-05
1174.55897497041 -5.61058970339752e-06
1177.07948779223 5.55756238623999e-05
1179.60000061406 8.71046124608526e-05
1182.12051343588 3.32658365239039e-05
1184.64102625771 -0.000177842264230133
1187.16153907953 -0.00018623661944345
1189.68205190136 -7.20277962068242e-05
1192.20256472318 1.2814189011688e-05
1194.72307754501 7.22289039597531e-05
1197.24359036683 0.000109924766839857
1199.76410318866 0.000129379046309317
1202.28461601048 0.000133837861480261
1204.80512883231 0.000126316181919641
1207.32564165413 0.000109597827649234
1209.84615447596 8.6235469145636e-05
1212.36666729778 5.85506273402662e-05
1214.88718011961 2.86336736193648e-05
1217.40769294143 -1.65617017600636e-06
1219.92820576326 -3.06908317499636e-05
1222.44871858508 -5.70733883518008e-05
1224.96923140691 -7.96380667759913e-05
1227.48974422873 -9.74502433621864e-05
1230.01025705056 -0.000109806443995216
1232.53076987238 -0.000116234344105087
1235.0512826942 -0.000116492768666986
1237.57179551603 -0.000110571692201279
1240.09230833785 -9.86922387735064e-05
1242.61282115968 -8.13066819943905e-05
1245.1333339815 -5.90984450198303e-05
1247.65384680333 -3.29821005509049e-05
1250.17435962515 -4.10337083386821e-06
1252.69487244698 2.61608723398462e-05
1255.2153852688 5.62026076336224e-05
1257.73589809063 8.41826641656717e-05
1260.25641091245 0.00010803072150902
1262.77692373428 0.000125445309691529
1265.2974365561 0.000133893809195866
1267.81794937793 0.000130612450959528
1270.33846219975 0.000112606316374835
1272.85897502158 7.66493372889262e-05
1275.3794878434 1.92842960037564e-05
1277.90000066523 -6.31771747238885e-05
1280.42051348705 -0.000174654591682397
1282.94102630888 -0.000319298621205359
1285.4615391307 -0.000274385652977965
1287.98205195253 -0.000213016065000001
1290.50256477435 -0.000157627956636809
1293.02307759618 -0.000107918864464775
1295.543590418 -6.35929247987704e-05
1298.06410323983 -2.43608736921524e-05
1300.58461606165 1.00599530632358e-05
1303.10512888348 3.9945619937065e-05
1305.6256417053 6.55655916605209e-05
1308.14615452713 8.71827332263026e-05
1310.66666734895 0.000105053309888622
1313.18718017078 0.000119426987163211
1315.7076929926 0.000130546830827308
1318.22820581443 0.000138649306919671
1320.74871863625 0.000143964281740569
1323.26923145808 0.000146715021851786
1325.7897442799 0.000147118194076622
1328.31025710173 0.000145383865499889
1330.83076992355 0.000141715503467914
1333.35128274538 0.000136309975588538
1335.8717955672 0.000129357549731116
1338.39230838903 0.000121041894026518
1340.91282121085 0.000111540076867127
1343.43333403268 0.000101022566906841
1345.9538468545 8.96532330610725e-05
1348.47435967633 7.75893445067476e-05
1350.99487249815 6.4981570682305e-05
1353.51538531998 5.19739812877002e-05
1356.0358981418 3.87040462844019e-05
1358.55641096363 2.53026358953923e-05
1361.07692378545 1.18940206051694e-05
1363.59743660728 -1.40412884025717e-06
1366.1179494291 -1.44807414333608e-05
1368.63846225092 -2.72313459051024e-05
1371.15897507275 -3.95580707249287e-05
1373.67948789457 -5.13696441007718e-05
1376.2000007164 -6.25813939790496e-05
1378.72051353822 -7.3115248044666e-05
1381.24102636005 -8.28997337210109e-05
1383.76153918187 -9.18699781699595e-05
1386.2820520037 -9.99677082918729e-05
1388.80256482552 -0.000107141250725599
1391.32307764735 -0.000113345531848471
1393.84359046917 -0.000118542077776307
1396.364103291 -0.000122699014363413
1398.88461611282 -0.000125791067202578
1401.40512893465 -0.000127799561625077
1403.92564175647 -0.000128712422700676
1406.4461545783 -0.000128524175237621
1408.96666740012 -0.000127235943782646
1411.48718022195 -0.00012485545262097
1414.00769304377 -0.0001213970257763
1416.5282058656 -0.000116881587010826
1419.04871868742 -0.000111336659825225
1421.56923150925 -0.000104796367458661
1424.08974433107 -9.73014328887838e-05
1426.6102571529 -8.88991788317254e-05
1429.13076997472 -7.96435277421074e-05
1431.65128279655 -6.95950018130374e-05
1434.17179561837 -5.88207229761067e-05
1436.6923084402 -4.73944129013909e-05
1439.21282126202 -3.53963929974559e-05
1441.73333408385 -2.29135844113541e-05
1444.25384690567 -1.00395080286172e-05
1446.7743597275 3.12571552673375e-06
1449.29487254932 1.64753658921895e-05
1451.81538537115 2.98961229667571e-05
1454.33589819297 4.32680669109587e-05
1456.8564110148 5.64646781468318e-05
1459.37692383662 6.93528373579199e-05
1461.89743665845 8.17928254892906e-05
1464.41794948027 9.36383237475233e-05
1466.9384623021 0.000104736413600709
1469.45897512392 0.000114927576778454
1471.97948794575 0.000124045695271876
1474.50000076757 0.000131918051333611
1477.0205135894 0.00013836532747781
1479.54102641122 0.000143201606480131
1482.06153923305 0.000146234371377756
1484.58205205487 0.000147264505469377
1487.1025648767 0.000146086292315196
1489.62307769852 0.000142487415736932
1492.14359052035 0.00013624895981782
1494.66410334217 0.000127145408902611
1497.184616164 0.000114944647597558
1499.70512898582 9.94079607704511e-05
1502.22564180764 8.02900335505677e-05
1504.74615462947 5.7338951328717e-05
1507.26666745129 3.02961997572237e-05
1509.78718027312 -1.10333525008821e-06
1512.30769309494 -3.71313675178656e-05
1514.82820591677 -7.80662106092515e-05
1517.34871873859 -0.000124192777825869
1519.86923156042 -0.000175802582207829
1522.38974438224 -0.000233193736533724
1524.91025720407 -0.00029667095332064
1527.43077002589 -0.000231256106518204
1529.95128284772 8.64115555832395e-05
1532.47179566954 0.000164266481467226
1534.99230849137 0.000108179447291947
1537.51282131319 1.98647511965237e-06
1540.03333413502 -9.25111670833852e-05
1542.55384695684 -0.000135546965446811
1545.07435977867 -0.000109389160196224
1547.59487260049 -1.83407456531711e-05
1550.11538542232 0.00011126052976485
1552.63589824414 0.000231042163544391
1555.15641106597 0.000270596899076068
1557.67692388779 0.000137482725654532
1560.19743670962 -0.00021165154450671
1562.71794953144 -0.000385604863626566
1565.23846235327 -0.000397206374664219
1567.75897517509 -0.000302734528704691
1570.27948799692 -0.000150202662497742
1572.80000081874 2.06410015421258e-05
1575.32051364057 0.000178313355335664
1577.84102646239 0.000299596405138923
1580.36153928422 0.000369537271543174
1582.88205210604 0.000381448189474961
1585.40256492787 0.00033690650819609
1587.92307774969 0.00024575469130363
1590.44359057152 0.000126100316729912
1592.96410339334 4.31607674252766e-06
1595.48461621517 -8.49602220556709e-05
1598.00512903699 -9.88256587265713e-05
1600.52564185882 1.38878020032006e-05
1603.04615468064 0.000312613309742286
1605.56666750247 0.000865049128434584
1608.08718032429 0.00174715863635925
1610.60769314612 0.00304317032613071
1613.12820596794 0.00484557780469866
1615.64871878977 -0.00721528565782039
1618.16923161159 -0.583124067327483
1620.68974443342 -0.00427942129382366
1623.21025725524 0.335802073901686
1625.73077007707 0.390561478947311
1628.25128289889 0.273677196237362
1630.77179572072 0.079394792289588
1633.29230854254 -0.117473002254825
1635.81282136437 -0.261546292631254
1638.33333418619 -0.316878019951634
1640.85384700802 -0.266953961204472
1643.37435982984 -0.11469272925483
1645.89487265166 0.117554227155665
1648.41538547349 0.388002623408823
1650.93589829531 0.635435339009899
1653.45641111714 0.779202417587563
1655.97692393896 0.719221066893982
1658.49743676079 0.335975658804675
1661.01794958261 -0.0143541214763086
1663.53846240444 0.0126085093346669
1666.05897522626 0.0363041315090388
1668.57948804809 0.0569117677317328
1671.10000086991 0.0746063871199007
1673.62051369174 0.0895589052229206
1676.14102651356 0.101936184022397
1678.66153933539 0.11190103193216
1681.18205215721 0.119612203798267
1683.70256497904 0.125224400899002
1686.22307780086 0.128888270944872
1688.74359062269 0.130750408078615
1691.26410344451 0.130953352875192
1693.78461626634 0.129635592341792
1696.30512908816 0.126931559917828
1698.82564190999 0.122971635474941
1701.34615473181 0.117882145317
1703.86666755364 0.111785362180096
1706.38718037546 0.10479950523255
1708.90769319729 0.0970387400749062
1711.42820601911 0.0886131787399383
1713.94871884094 0.079628879692644
1716.46923166276 0.0701878478302479
1718.98974448459 0.0603880344822008
1721.51025730641 0.05032333741018
1724.03077012824 0.0400836008080888
1726.55128295006 0.0297546153020572
1729.07179577189 0.0194181179504416
1731.59230859371 0.00915179224382247
1734.11282141554 -0.000970731894990723
1736.63333423736 -0.0108798781109632
1739.15384705919 -0.0205101236168339
1741.67435988101 -0.0297999991931159
1744.19487270284 -0.0386920891880952
1746.71538552466 -0.0471330315178327
1749.23589834649 -0.0550735176661615
1751.75641116831 -0.0624682926846899
1754.27692399014 -0.069276155192799
1756.79743681196 -0.0754599573776442
1759.31794963379 -0.0809866049941539
1761.83846245561 -0.0858270573650312
1764.35897527744 -0.0899563273807522
1766.87948809926 -0.0933534814995666
1769.40000092109 -0.0960016397474992
1771.92051374291 -0.0978879757183472
1774.44102656474 -0.0990037165736815
1776.96153938656 -0.0993441430428469
1779.48205220838 -0.0989085894229633
1782.00256503021 -0.0977004435789221
1784.52307785203 -0.09572714694339
1787.04359067386 -0.0930001945168069
1789.56410349568 -0.0895351348673863
1792.08461631751 -0.0853515701311152
1794.60512913933 -0.0804731560117561
1797.12564196116 -0.0749276017808428
1799.64615478298 -0.0687466702776842
1802.16666760481 -0.0619661779093635
1804.68718042663 -0.0546259946507354
1807.20769324846 -0.0467700440444307
1809.72820607028 -0.0384463032008519
1812.24871889211 -0.0297068027981772
1814.76923171393 -0.0206076270823579
1817.28974453576 -0.0112089138671184
1819.81025735758 -0.00157485453395648
1822.33077017941 0.00822630596785529
1824.85128300123 0.0181222691212705
1827.37179582306 0.0280366828414693
1829.89230864488 0.037889141475858
1832.41282146671 0.0475951858040696
1834.93333428853 0.0570663030379639
1837.45384711036 0.0662099268216269
1839.97435993218 0.0749294372313693
1842.49487275401 0.0831241607757262
1845.01538557583 0.0906893703954671
1847.53589839766 0.0975162854635784
1850.05641121948 0.103492071785279
1852.57692404131 0.108499841598011
1855.09743686313 0.112418653571443
1857.61794968496 0.115123512807471
1860.13846250678 0.116485370840217
1862.65897532861 0.116371125636029
1865.17948815043 0.114643621593482
1867.70000097226 0.111161649543375
1870.22051379408 0.105779946748735
1872.74102661591 0.0983491969048146
1875.26153943773 0.0887160301390956
1877.78205225956 0.0767230230112813
1880.30256508138 0.0622086985133059
1882.82307790321 0.0450075260693249
1885.34359072503 0.0249499215357236
1887.86410354686 0.00186224720111246
1890.38461636868 -0.0244331882136702
1892.90512919051 -0.0541181295555636
1895.42564201233 -0.0873783752392759
1897.94615483416 -0.124403777247293
1900.46666765598 -0.165388241129871
1902.98718047781 -0.210529726005044
1905.50769329963 -0.260030244558616
1908.02820612146 -0.314095863044168
1910.54871894328 -0.37293670128305
1913.06923176511 -0.0891605148352656
1915.58974458693 0.311108723735006
1918.11025740875 0.448174119820355
1920.63077023058 0.407499518698146
1923.1512830524 0.262348406166714
1925.67179587423 0.0737839085454262
1928.19230869605 -0.109331207325337
1930.71282151788 -0.250334534084184
1933.2333343397 -0.324764023848714
1935.75384716153 -0.320357988215514
1938.27435998335 -0.237055098260158
1940.79487280518 -0.0869943845372101
1943.315385627 0.105484762919772
1945.83589844883 0.303842594598248
1948.35641127065 0.459339001506693
1950.87692409248 0.511033515174581
1953.3974369143 0.385785307652401
1955.91794973613 -0.00174680848828598
1958.43846255795 -0.717363532196454
1960.95897537978 0.049946016478096
1963.4794882016 0.417179785219835
1966.00000102343 0.500936156382881
1968.52051384525 0.402184138563571
1971.04102666708 0.206263366600454
1973.5615394889 -0.0171158984257006
1976.08205231073 -0.213872769191909
1978.60256513255 -0.345555732132974
1981.12307795438 -0.389342647441474
1983.6435907762 -0.338040749067785
1986.16410359803 -0.200086644720051
1988.68461641985 0.000453684135787738
1991.20512924168 0.223884882276019
1993.7256420635 0.414882220719117
1996.24615488533 0.502491596725838
1998.76666770715 0.400129533799091
2001.28718052898 0.00558318168403968
2003.8076933508 -0.644311281959804
2006.32820617263 -0.42567897639782
2008.84871899445 -0.248581480117715
2011.36923181628 -0.108581494263922
2013.8897446381 -0.001453890777808
2016.41025745993 0.07681428760232
2018.93077028175 0.130023827341219
2021.45128310358 0.161763344106707
2023.9717959254 0.175409282769667
2026.49230874723 0.174125917404043
2029.01282156905 0.160865351286841
2031.53333439088 0.138367516898135
2034.0538472127 0.10916017592105
2036.57436003453 0.0755589192417849
2039.09487285635 0.0396671669495969
2041.61538567818 0.00337616833680425
2044.1358985 -0.0316349981012079
2046.65641132183 -0.063899424665995
2049.17692414365 -0.0921623744560504
2051.69743696547 -0.115381281366803
2054.2179497873 -0.132725750090618
2056.73846260912 -0.143577556116799
2059.25897543095 -0.147530645731593
2061.77948825277 -0.144391136018172
2064.3000010746 -0.134177314856659
2066.82051389642 -0.1171196409241
2069.34102671825 -0.0936607436944925
2071.86153954007 -0.0644554234387608
2074.3820523619 -0.0303706512247702
2076.90256518372 0.00751443108266603
2079.42307800555 0.0479085108218174
2081.94359082737 0.0893081045340034
2084.4641036492 0.12999755796361
2086.98461647102 0.168049046058083
2089.50512929285 0.201322572967933
2092.02564211467 0.227465972046737
2094.5461549365 0.243914905851127
2097.06666775832 0.247892866140785
2099.58718058015 0.2364111738785
2102.10769340197 0.20626897923008
2104.6282062238 -0.0450327907267604
2107.14871904562 -0.261029258391231
2109.66923186745 -0.376463034796936
2112.18974468927 -0.411701075095107
2114.7102575111 -0.385508815491256
2117.23077033292 -0.315050173245173
2119.75128315475 -0.215887546670926
2122.27179597657 -0.101981815136861
2124.7923087984 0.0143076609343966
2127.31282162022 0.122223040065945
2129.83333444205 0.212607999726605
2132.35384726387 0.277907736330915
2134.8743600857 0.312168965239139
2137.39487290752 0.311039920757262
2139.91538572935 0.271770356136991
2142.43589855117 0.193211543575754
2144.956411373 0.0758162742166987
2147.47692419482 -0.0783611418513023
2149.99743701665 -0.265664875593651
2152.51794983847 -0.480837579030039
2155.0384626603 -0.717020385234423
2157.55897548212 -0.965752908335047
2160.07948830395 -1.21697324351443
2162.60000112577 -1.45901796700936
2165.1205139476 -1.6786221361109
2167.64102676942 -1.86091928916446
2170.16153959125 -1.98944144556964
2172.68205241307 -2.04611910578035
2175.2025652349 -2.01128125130478
2177.72307805672 -2.07056223285552
2180.24359087855 -2.04400171904183
2182.76410370037 -1.92570361345403
2185.28461652219 -1.73670012837967
2187.80512934402 -1.49633280316712
2190.32564216584 -1.22225250422552
2192.84615498767 -0.930419425024824
2195.36666780949 -0.635103086095796
2197.88718063132 -0.348882335029987
2200.40769345314 -0.0826453464797514
2202.92820627497 0.154410377841755
2205.44871909679 0.354778009160575
2207.96923191862 0.512641391641949
2210.48974474044 0.62387504239033
2213.01025756227 0.686044151449356
2215.53077038409 0.698404581801865
2218.05128320592 0.661902869369913
2220.57179602774 0.579176223014733
2223.09230884957 0.454552524536763
2225.61282167139 0.294050328675655
2228.13333449322 0.105378863110255
2230.65384731504 -0.102061971541403
2233.17436013687 -0.317181601722076
2235.69487295869 -0.527198780935321
2238.21538578052 -0.717641589745519
2240.73589860234 -0.872347435777775
2243.25641142417 -0.973463053718082
2245.77692424599 -1.00144450531325
2248.29743706782 -0.935057179370765
2250.81794988964 -0.751375791759003
2253.33846271147 -0.425784385407192
2255.85897553329 0.0680236696948421
2258.37948835512 0.758045676496205
2260.90000117694 0.57083884024346
2263.42051399877 -1.66338959172407
2265.94102682059 -1.76276383346997
2268.46153964242 -0.851179784052192
2270.98205246424 0.232116696566117
2273.50256528607 0.932529787516635
2276.02307810789 0.980113707025843
2278.54359092972 0.389572712415027
2281.06410375154 -0.539738899899697
2283.58461657337 -1.22381679440738
2286.10512939519 -0.794006596502372
2288.62564221702 1.90299610751594
2291.14615503884 -0.0836726442401877
2293.66666786067 -0.472736401001677
2296.18718068249 -0.10619519210567
2298.70769350432 0.315777004914792
2301.22820632614 0.408705843128956
2303.74871914797 0.103816606208363
2306.26923196979 -0.351965791573184
2308.78974479162 -0.39601680533956
2311.31025761344 0.521279956570451
2313.83077043527 -0.0228989409099478
2316.35128325709 -0.139772880718809
2318.87179607891 -0.0554423062808446
2321.39230890074 0.0667736562093462
2323.91282172256 0.126337197787165
2326.43333454439 0.0854918267180683
2328.95384736621 -0.0307376315024268
2331.47436018804 -0.134545034148757
2333.99487300986 -0.0753429212652974
2336.51538583169 0.090114884624068
2339.03589865351 -0.013655430369932
2341.55641147534 0.0147081610151454
2344.07692429716 0.00230812670569661
2346.59743711899 -0.0132788404597027
2349.11794994081 0.00280239302282141
2351.63846276264 -0.00256941611023592
2354.15897558446 -0.00160733665771735
2356.67948840629 0.00104241031073482
2359.20000122811 0.00249364764463493
2361.72051404994 0.00162024211265423
2364.24102687176 -0.000943895597379597
2366.76153969359 -0.00280481087848162
2369.28205251541 0.000191494795489247
2371.80256533724 0.000305806693411579
2374.32307815906 4.40392865730168e-05
2376.84359098089 0.000179771795661236
2379.36410380271 -0.000264425456905088
2381.88461662454 2.46211628213018e-05
2384.40512944636 -1.41968029148928e-05
2386.92564226819 1.52680907625295e-05
2389.44615509001 1.03587871538224e-05
2391.96666791184 -2.03200239028237e-05
2394.48718073366 1.46199108203359e-05
2397.00769355549 1.32009440648361e-06
2399.52820637731 -4.05575706719367e-06
2402.04871919914 -4.42246475990198e-06
2404.56923202096 -2.17193990809975e-06
2407.08974484279 8.26816174502214e-07
2409.61025766461 3.22771209694072e-06
2412.13077048644 4.20756639100006e-06
2414.65128330826 3.46610751121248e-06
2417.17179613009 1.22597383485731e-06
2419.69230895191 -1.76728633803806e-06
2422.21282177374 -4.24521478469875e-06
2424.73333459556 -4.4164433596025e-06
2427.25384741739 3.33060055209404e-08
2429.77436023921 3.43762698009746e-06
2432.29487306104 -7.9763255288681e-07
2434.81538588286 1.8777445618344e-07
2437.33589870469 8.48522915914499e-07
2439.85641152651 -2.97955607875425e-07
2442.37692434834 -6.71472892156205e-07
2444.89743717016 5.35912149638992e-07
2447.41794999199 1.31963399219127e-07
2449.93846281381 -1.18616052972057e-07
2452.45897563564 -2.47936743727956e-07
2454.97948845746 -2.85070262374047e-07
2457.50000127929 -2.56049250767894e-07
2460.02051410111 -1.8386740329914e-07
2462.54102692294 -8.84794668895166e-08
2465.06153974476 1.31987590071653e-08
2467.58205256658 1.07290422404993e-07
2470.10256538841 1.82957618786022e-07
2472.62307821023 2.32401391100171e-07
2475.14359103206 2.5086172976529e-07
2477.66410385388 2.36617572667152e-07
2480.18461667571 1.90986805159442e-07
2482.70512949753 1.18326260063757e-07
2485.22564231936 2.60317176696192e-08
2487.74615514118 -7.54620942655384e-08
2490.26666796301 -1.7268150051636e-07
2492.78718078483 -2.49113878389583e-07
2495.30769360666 -2.85207657724027e-07
2497.82820642848 -2.58372320890581e-07
2500.34871925031 -1.42978402792223e-07
2502.86923207213 8.96425091359428e-08
2505.38974489396 4.71197774926811e-07
2507.91025771578 -3.67169630496267e-08
2510.43077053761 2.72567927036454e-08
2512.95128335943 5.35423537895016e-08
2515.47179618126 -6.09000484035023e-08
2517.99230900308 3.46092670647585e-07
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_curvature.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
height = 0.12\paperheight,
width = 0.95\linewidth,
grid=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=852.858999521785,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa  \quad [1/m]$},
ymin=-0.1, ymax=0.1,
ytick style={color=black},
ytick={-0.1,0,0.1},
]
\addplot [semithick, color0]
table {%
0 -1
0.812626081730244 -1
1.62525216346049 -0.258474326702769
2.43787824519073 -0.100735103594175
3.25050432692098 -0.0587670321778588
4.06313040865122 -0.0416403675335782
4.87575649038147 -0.0327861007748063
5.68838257211171 -0.027469796195994
6.50100865384195 -0.0239285367412767
7.3136347355722 -0.0213783912989287
8.12626081730244 -0.0194228081680837
8.93888689903269 -0.0178402272931575
9.75151298076293 -0.0164964447181929
10.5641390624932 -0.0153043690736228
11.3767651442234 -0.0142038970493341
12.1893912259537 -0.0131511190912949
13.0020173076839 -0.0121121739515586
13.8146433894142 -0.0110595606371801
14.6272694711444 -0.00996981550120629
15.4398955528746 -0.008821982040197
16.2525216346049 -0.00759656301795253
17.0651477163351 -0.00627478594458347
17.8777737980654 -0.00483809619867728
18.6903998797956 -0.00326784765209358
19.5030259615259 -0.00154520453360977
20.3156520432561 0.000348690531218362
21.1282781249864 0.0024321837880632
21.9409042067166 0.00472206684737269
22.7535302884468 0.00723182803363889
23.5661563701771 0.00996896686678989
24.3787824519073 -0.0035367702346152
25.1914085336376 -0.00320120484219503
26.0040346153678 -0.00288278675662702
26.8166606970981 -0.00258164494594478
27.6292867788283 -0.00229785706006901
28.4419128605585 -0.00203145894567538
29.2545389422888 -0.00178245285710504
30.067165024019 -0.0015508144856015
30.8797911057493 -0.00133649893251218
31.6924171874795 -0.0011394457512225
32.5050432692098 -0.000959583178630453
33.31766935094 -0.000796831670806996
34.1302954326703 -0.00065110684983409
34.9429215144005 -0.000522321960190362
35.7555475961307 -0.000410389923878586
36.568173677861 -0.000315225074039888
37.3807997595912 -0.000236744637293436
38.1934258413215 -0.000174870025614126
39.0060519230517 -0.000129527989307338
39.818678004782 -0.000100651673611906
40.6313040865122 -8.81816126845418e-05
41.4439301682425 -9.20666861909587e-05
42.2565562499727 -0.000112265055435205
43.0691823317029 -0.00014874508786835
43.8818084134332 -0.000201486270883481
44.6944344951634 -0.000270480107971457
45.5070605768937 -0.000355730982510341
46.3196866586239 -0.000457256966609941
47.1323127403542 -0.000575090544441116
47.9449388220844 -0.000709279211241834
48.7575649038147 -0.000859885900602149
49.5701909855449 -0.00102698918356938
50.3828170672751 -0.00121068317346773
51.1954431490054 -0.00141107705998436
52.0080692307356 -0.0016282941849454
52.8206953124659 -0.00186247056022581
53.6333213941961 -0.00211375271539562
54.4459474759264 -0.00238229474905959
55.2585735576566 -0.0026682544435546
56.0711996393869 -0.00297178828803372
56.8838257211171 -0.00329304524046432
57.6964518028473 -0.00363215904543328
58.5090778845776 -0.00398923891290897
59.3217039663078 -0.00436435835466856
60.1343300480381 -0.00475754197183947
60.9469561297683 -0.0051687499913233
61.7595822114986 -0.00559786036382837
62.5722082932288 -0.00604464826549863
63.3848343749591 -0.00650876289315627
64.1974604566893 -0.00698970151493215
65.0100865384195 -0.00748678083918339
65.8227126201498 -0.00799910590073596
66.63533870188 -0.008525536840174
67.4479647836103 -0.00906465417353338
68.2605908653405 -0.00961472341866571
69.0732169470708 -0.0101736602597803
69.885843028801 -0.010738997786913
70.6984691105312 -0.0113078577293516
71.5110951922615 -0.0158438720489694
72.3237212739917 -0.0146435357136835
73.136347355722 -0.0134749363914122
73.9489734374522 -0.0123541974359557
74.7615995191825 -0.0112940655676781
75.5742256009127 -0.0103043154933314
76.386851682643 -0.00939219909759179
77.1994777643732 -0.0085628961307543
78.0121038461035 -0.00781993865769558
78.8247299278337 -0.00716559378755833
79.6373560095639 -0.00660119819933475
80.4499820912942 -0.00612744405895043
81.2626081730244 -0.00574461964653784
82.0752342547547 -0.00545280996527461
82.8878603364849 -0.00461600747835045
83.7004864182152 -0.00428348549663877
84.5131124999454 -0.00396590800618326
85.3257385816757 -0.00366318744676847
86.1383646634059 -0.00337521207243622
86.9509907451361 -0.00310185367369956
87.7636168268664 -0.00284297405697159
88.5762429085966 -0.00259843040923614
89.3888689903269 -0.00236807967014021
90.2014950720571 -0.00215178202603981
91.0141211537874 -0.00194940363200174
91.8267472355176 -0.00176081865880027
92.6393733172478 -0.00158591075295152
93.4519993989781 -0.00142457398918147
94.2646254807083 -0.00127671338636816
95.0772515624386 -0.00114224505037649
95.8898776441688 -0.0010210959998937
96.7025037258991 -0.000913203724948693
97.5151298076293 -0.000818515521659568
98.3277558893596 -0.000736987641203789
99.1403819710898 -0.000668584286031726
99.9530080528201 -0.000613276481541718
100.76563413455 -0.000571040847069172
101.578260216281 -0.000541858285996717
102.390886298011 -0.000525712610786963
103.203512379741 -0.000522589115103413
104.016138461471 -0.000532473101438204
104.828764543202 -0.00055534836932421
105.641390624932 -0.000591195665557128
106.454016706662 -0.000639991094736492
107.266642788392 -0.000286171900412411
108.079268870122 -0.000263922200109455
108.891894951853 -0.000242828251442765
109.704521033583 -0.000222889383587318
110.517147115313 -0.000204104991487277
111.329773197043 -0.000186474533558949
112.142399278774 -0.000169997529021548
112.955025360504 -0.000154673554755988
113.767651442234 -0.000140502241922184
114.580277523964 -0.000127483272208688
115.392903605695 -0.000115616373818638
116.205529687425 -0.000104901317278233
117.018155769155 -9.53379109824888e-05
117.830781850885 -8.69259966123063e-05
118.643407932616 -7.96654443902356e-05
119.456034014346 -7.35561482352919e-05
120.268660096076 -6.85980207587822e-05
121.081286177806 -6.47909882522392e-05
121.893912259537 -6.21349855920615e-05
122.706538341267 -6.06299509954083e-05
123.519164422997 -4.71645292688238e-05
124.331790504727 -4.30048008478532e-05
125.144416586458 -3.91876142956763e-05
125.957042668188 -3.57129596414156e-05
126.769668749918 -3.25808283417284e-05
127.582294831648 -2.97912133487458e-05
128.394920913379 -2.53694742152451e-05
129.207546995109 -2.36245672731732e-05
130.020173076839 -2.19518874372641e-05
130.832799158569 -2.03514339418541e-05
131.6454252403 -1.88232060881221e-05
132.45805132203 -1.7367203240354e-05
133.27067740376 -1.59834248224648e-05
134.08330348549 -1.46718703082757e-05
134.895929567221 -1.34325392426822e-05
135.708555648951 -1.22654312020441e-05
136.521181730681 -1.11705458270159e-05
137.333807812411 -1.0147882794578e-05
138.146433894142 -9.19744183358894e-06
138.959059975872 -8.31922270264736e-06
139.771686057602 -7.51322519717469e-06
140.584312139332 -6.77944915442667e-06
141.396938221062 -6.11789443281835e-06
142.209564302793 -5.52856092089087e-06
143.022190384523 -5.01144852129909e-06
143.834816466253 -4.56655716791833e-06
144.647442547983 -4.19388679757536e-06
145.460068629714 -3.89343736824663e-06
146.272694711444 -3.6652088400306e-06
147.085320793174 -3.50920117637572e-06
147.897946874904 -3.42541435382501e-06
148.710572956635 -3.41384832090019e-06
149.523199038365 -3.47450306003301e-06
150.335825120095 -3.60737849179962e-06
151.148451201825 -2.11922348274676e-06
151.961077283556 -1.9584499946715e-06
152.773703365286 -1.80686150920682e-06
153.586329447016 -1.66445803339719e-06
154.398955528746 -1.5312395635997e-06
155.211581610477 -1.40720610164648e-06
156.024207692207 -1.29235764325549e-06
156.836833773937 -1.18669417950538e-06
157.649459855667 -1.09021573124865e-06
158.462085937398 -1.00292227188644e-06
159.274712019128 -9.24813824236714e-07
160.087338100858 -8.55890374416268e-07
160.899964182588 -7.96151916889503e-07
161.712590264319 -7.45598469523403e-07
162.525216346049 -7.04230011374948e-07
163.337842427779 -6.72046571669747e-07
164.150468509509 -6.49048131809308e-07
164.96309459124 -6.35234670688808e-07
165.77572067297 -6.69714174242601e-07
166.5883467547 -6.25667712137323e-07
167.40097283643 -5.88302378021093e-07
168.213598918161 -5.57618168397404e-07
169.026224999891 -5.33615083725548e-07
169.838851081621 -5.1629312698234e-07
170.651477163351 -5.05652293441361e-07
171.464103245082 -5.01692586247223e-07
172.276729326812 -5.04414005567223e-07
173.089355408542 -5.13816546687526e-07
173.901981490272 -5.29900219458028e-07
174.714607572003 -5.52665012540778e-07
175.527233653733 -5.821109343781e-07
176.339859735463 -6.18237981058342e-07
177.152485817193 -6.61046152686491e-07
177.965111898924 -7.10535450359394e-07
178.777737980654 -7.66705873310199e-07
179.590364062384 -8.29557421649561e-07
180.402990144114 -8.99090095281871e-07
181.215616225844 -9.7530389652025e-07
182.028242307575 -1.05819881931279e-06
182.840868389305 -1.1477748739298e-06
183.653494471035 -1.24403204794223e-06
184.466120552765 -1.34697035066971e-06
185.278746634496 -1.45658977485785e-06
186.091372716226 -1.57289033162157e-06
186.903998797956 -1.69587201372095e-06
187.716624879686 -1.82553481754941e-06
188.529250961417 -1.96187874026286e-06
189.341877043147 -2.10490380469332e-06
190.154503124877 -2.25460997774938e-06
190.967129206607 -2.66482416845208e-06
191.779755288338 -2.89986921077196e-06
192.592381370068 -3.16577632914217e-06
193.405007451798 -3.46254541816289e-06
194.217633533528 -3.79017653611617e-06
195.030259615259 -4.14866970377244e-06
195.842885696989 -4.53802484550644e-06
196.655511778719 -4.9582420659351e-06
197.468137860449 -5.4093212821655e-06
198.28076394218 -5.91580016688108e-06
199.09339002391 -6.48117114860975e-06
199.90601610564 -7.08536313463101e-06
200.71864218737 -7.72837614765943e-06
201.531268269101 -8.41021021734757e-06
202.343894350831 -9.13086528024571e-06
203.156520432561 -9.89034140259373e-06
203.969146514291 -1.06886386270432e-05
204.781772596022 -7.22998867322058e-06
205.594398677752 -1.19507196005813e-05
206.407024759482 -1.47637833472069e-05
207.219650841212 -1.56691806002869e-05
208.032276922943 -1.46669141812363e-05
208.844903004673 -1.17569870585015e-05
209.657529086403 -6.93940061344263e-06
210.470155168133 -2.14152514626146e-07
211.282781249864 8.41876492186617e-06
212.095407331594 0.000373245945000805
212.908033413324 0.000241476892655821
213.720659495054 0.000130534963260106
214.533285576784 4.0423622233445e-05
215.345911658515 -2.88551473295066e-05
216.158537740245 -7.73004229307569e-05
216.971163821975 -0.00010491202448114
217.783789903705 -0.000111690244381692
218.596415985436 -9.76355871901221e-05
219.409042067166 -6.27484966474921e-05
220.221668148896 -7.0290648095537e-06
221.034294230626 6.95232656068835e-05
221.846920312357 0.000166909977702732
222.659546394087 0.000285133691171402
223.472172475817 0.000424198246213765
224.284798557547 0.00058410858260657
225.097424639278 0.000764870319233317
225.910050721008 0.000966488922575461
226.722676802738 0.00118896833596966
227.535302884468 -0.00174484392837397
228.347928966199 -0.00145709367397879
229.160555047929 -0.00119009135426997
229.973181129659 -0.000944712450101498
230.785807211389 -0.000721699556233335
231.59843329312 -0.000521671369489584
232.41105937485 -0.00034513187978571
233.22368545658 -0.000192479743945147
234.03631153831 -6.40178365030885e-05
234.848937620041 4.00370215726942e-05
235.661563701771 0.00011954415488649
236.474189783501 0.000174428949284063
237.286815865231 0.000204672601865604
238.099441946962 0.0002103017259396
238.912068028692 0.00019137784251148
239.724694110422 0.000147986801202746
240.537320192152 8.02281844628032e-05
241.349946273883 -1.17952408052939e-05
242.162572355613 -0.000127987950514462
242.975198437343 -0.00026827188690688
243.787824519073 -0.000432596386848272
244.600450600804 -0.000620947714103744
245.413076682534 -0.00083335808408647
246.225702764264 -0.00106991405644536
247.038328845994 -0.00133076415403456
247.850954927725 -0.00161612554491427
248.663581009455 -0.00192628959555293
249.476207091185 -0.00226162606664183
250.288833172915 -0.00262258567625333
251.101459254646 -0.00300970069663496
251.914085336376 -0.00342358317920119
252.726711418106 -0.00386492031577173
253.539337499836 -0.00433446634178371
254.351963581566 -0.00483303026900049
255.164589663297 -0.00536145860211461
255.977215745027 -0.00592061204867124
256.789841826757 -0.00651133508069738
257.602467908487 -0.00713441705945228
258.415093990218 -0.00779054350715796
259.227720071948 -0.00848023602458344
260.040346153678 -0.00920377934346511
260.852972235408 -0.00996113411215764
261.665598317139 -0.0107518342990072
262.478224398869 -0.0115748686320847
263.290850480599 -0.0124285463599503
264.103476562329 -0.0133103489055555
264.91610264406 -0.014216770781252
265.72872872579 -0.0151431554981399
266.54135480752 -0.0160835351480789
267.35398088925 -0.0170304857783903
268.166606970981 -0.0179750143950151
268.979233052711 -0.0189064970088368
269.791859134441 -0.0198126899475898
270.604485216171 -0.0206798378347669
271.417111297902 -0.0198978210233736
272.229737379632 -0.0195594156317323
273.042363461362 -0.019141206423133
273.854989543092 -0.0186377979265859
274.667615624823 -0.0180450811119253
275.480241706553 -0.0173602481646603
276.292867788283 -0.0165817545741601
277.105493870013 -0.0157092301557048
277.918119951744 -0.0147433456375863
278.730746033474 -0.0136856459089129
279.543372115204 -0.0125383645403412
280.355998196934 -0.0113042365354868
281.168624278665 -0.00998632740935355
281.981250360395 -0.00858789676465746
282.793876442125 -0.00711231379748918
283.606502523855 -0.00556304087600919
284.419128605586 -0.00394369971009786
285.231754687316 -0.00591260905949055
286.044380769046 -0.00540681985097392
286.857006850776 -0.0049476165095835
287.669632932506 -0.00453459158239017
288.482259014237 -0.00416727126549043
289.294885095967 -0.00384515298485718
290.107511177697 -0.0035677339165689
290.920137259427 -0.00333453199860822
291.732763341158 -0.00314510078389461
292.545389422888 -0.00299903927421623
293.358015504618 -0.00289599767008358
294.170641586348 -0.00283567977505672
294.983267668079 -0.00281784260743964
295.795893749809 -0.0028422935973086
296.608519831539 -0.00290888558205422
297.421145913269 -0.00301750965746927
298.233771995 -0.00316808579134428
299.04639807673 -0.00336055096388175
299.85902415846 -0.0035948444623053
300.67165024019 -0.00387088982542454
301.484276321921 -0.00418857281560144
302.296902403651 -0.00454771468757591
303.109528485381 -0.00494803994220404
303.922154567111 -0.00538913770080401
304.734780648842 -0.0102139887876506
305.547406730572 -0.0111003039072329
306.360032812302 -0.0119465200000654
307.172658894032 -0.0127522820056926
307.985284975763 -0.0135166228764682
308.797911057493 -0.0142380813011876
309.610537139223 -0.0149148273402502
310.423163220953 -0.015544794971189
311.235789302684 -0.0161258195147147
312.048415384414 -0.0166557768814344
312.861041466144 -0.0171327206798431
313.673667547874 -0.0175550125552229
314.486293629605 -0.0179214408076425
315.298919711335 -0.018231322423465
316.111545793065 -0.0184845841907175
316.924171874795 -0.0186818195292536
317.736797956526 -0.018824318981726
318.549424038256 -0.0189140738619799
319.362050119986 -0.0189537541956395
320.174676201716 -0.0189466636532376
320.987302283447 -0.0188966755237632
321.799928365177 -0.0188081547934664
322.612554446907 -0.0193970304595091
323.425180528637 -0.0194658904092116
324.237806610367 -0.0195263836495183
325.050432692098 -0.019579037970886
325.863058773828 -0.0196245043698189
326.675684855558 -0.0196635532188138
327.488310937288 -0.0196982125347949
328.300937019019 -0.0197278200281652
329.113563100749 -0.0197535826812732
329.926189182479 -0.0197758504455865
330.738815264209 -0.0197950586843561
331.55144134594 -0.0193178918763075
332.36406742767 -0.0195382014553845
333.1766935094 -0.0197250013845263
333.98931959113 -0.0198735968241536
334.801945672861 -0.0199796402150863
335.614571754591 -0.020039230833846
336.427197836321 -0.0200490062148971
337.239823918051 -0.0200062194503964
338.052449999782 -0.0199087968525217
338.865076081512 -0.0197553713830347
339.677702163242 -0.0195452885685159
340.490328244972 -0.0192785831907626
341.302954326703 -0.018955926742683
342.115580408433 -0.0185785472529888
342.928206490163 -0.0138095164960865
343.740832571893 -0.0126276541798309
344.553458653624 -0.0115097686334668
345.366084735354 -0.0104579532000505
346.178710817084 -0.00947297695814017
346.991336898814 -0.00855463350092569
347.803962980545 -0.00770202957795276
348.616589062275 -0.00691381794589592
349.429215144005 -0.00618838073748695
350.241841225735 -0.00552397036239653
351.054467307466 -0.00491881486271546
351.867093389196 -0.00437119410788697
352.679719470926 -0.00387949245519563
353.492345552656 -0.00344223267962309
354.304971634387 -0.00305809517524876
355.117597716117 -0.00272592570129519
355.930223797847 -0.00244473430550398
356.742849879577 -0.00221368751329854
357.555475961307 -0.00203209541279684
358.368102043038 -0.00189939488473117
359.180728124768 -0.00181512990924681
359.993354206498 -0.00177892961448239
360.805980288228 -0.00179048450450947
361.618606369959 -0.00184952110799144
362.431232451689 -0.00195577511500411
363.243858533419 -0.00107425069100864
364.056484615149 -0.000985315543367419
364.86911069688 -0.000901479182510147
365.68173677861 -0.000822693617462439
366.49436286034 -0.000748917428610305
367.30698894207 -0.000683913156868544
368.119615023801 -0.000623468386407954
368.932241105531 -0.000568232056937797
369.744867187261 -0.00051818751066997
370.557493268991 -0.000470912425413226
371.370119350722 -0.000430657755881556
372.182745432452 -0.000393190515745224
372.995371514182 -0.000358505530016485
373.807997595912 -0.000326598309098624
374.620623677643 -0.000297464995211738
375.433249759373 -0.00027110230508726
376.245875841103 -0.000247507471364473
377.058501922833 -0.000226678179969948
377.871128004564 -0.000198556450731781
378.683754086294 -0.000183623498078837
379.496380168024 -0.000169400350881357
380.309006249754 -0.000155886677099758
381.121632331485 -0.000143082176915955
381.934258413215 -0.000130986581388398
382.746884494945 -0.000119599651069989
383.559510576675 -0.000108921174376682
384.372136658406 -9.89509659365245e-05
385.184762740136 -8.96888649187762e-05
385.997388821866 -8.11347330178119e-05
386.810014903596 -7.3288452798826e-05
387.622640985327 -6.61499255438582e-05
388.435267067057 -5.97190693807418e-05
389.247893148787 -5.39958170933968e-05
390.060519230517 -4.89801143089136e-05
390.873145312248 -4.46719170491132e-05
391.685771393978 -4.10711898111295e-05
392.498397475708 -3.81779032186083e-05
393.311023557438 -3.59920321439884e-05
394.123649639168 -3.45135532857154e-05
394.936275720899 -2.36004300118137e-05
395.748901802629 -2.13599978536444e-05
396.561527884359 -1.91255528213398e-05
397.374153966089 -1.68970934149108e-05
398.18678004782 -1.46746181851875e-05
398.99940612955 -1.24581258245049e-05
399.81203221128 -1.02476151006008e-05
400.62465829301 -8.04308497280994e-06
401.437284374741 -5.84453446607042e-06
402.249910456471 -3.65196272352713e-06
403.062536538201 -1.46536894376319e-06
403.875162619931 7.15247489765037e-07
404.687788701662 2.88988708897776e-06
405.500414783392 5.05855026474782e-06
406.313040865122 7.22123727326081e-06
407.125666946852 9.37794837234469e-06
407.938293028583 1.1528683572815e-05
408.750919110313 1.3673442800586e-05
409.563545192043 1.58122259200706e-05
410.376171273773 1.79450326299511e-05
411.188797355504 2.00718624982118e-05
412.001423437234 2.21927150585046e-05
412.814049518964 2.43075895941437e-05
413.626675600694 0.000129752705094307
414.439301682425 0.000124331558865511
415.251927764155 0.00011900562937964
416.064553845885 0.00011377492264517
416.877179927615 0.000108639444136281
417.689806009346 0.000103599198834959
418.502432091076 9.86541912693065e-05
419.315058172806 9.3804425544387e-05
420.127684254536 8.90499053781495e-05
420.940310336267 8.4390634130719e-05
421.752936417997 7.98266148339544e-05
422.565562499727 7.53578502174203e-05
423.378188581457 7.0984342734651e-05
424.190814663188 6.67060945872365e-05
425.003440744918 6.25231077443897e-05
425.816066826648 5.84353839655944e-05
426.628692908378 5.4442924818685e-05
427.441318990109 5.05457316986831e-05
428.253945071839 4.6743805841111e-05
429.066571153569 4.30371483403949e-05
429.879197235299 3.9425760161828e-05
430.69182331703 3.59096421541025e-05
431.50444939876 3.24887950619115e-05
432.31707548049 2.91632195367424e-05
433.12970156222 2.59329161449417e-05
433.94232764395 2.27978853782078e-05
434.754953725681 1.97581276608764e-05
435.567579807411 1.68136433570444e-05
436.380205889141 1.39644327775574e-05
437.192831970871 1.12104961846052e-05
438.005458052602 8.55183379896412e-06
438.818084134332 5.98844580283346e-06
439.630710216062 3.52033234429273e-06
440.443336297792 1.14749354075904e-06
441.255962379523 -1.13007051521292e-06
442.068588461253 -3.3123597597038e-06
442.881214542983 -5.39937414631513e-06
443.693840624713 -7.3911136518087e-06
444.506466706444 -9.28757826938889e-06
445.319092788174 -1.10887680096638e-05
446.131718869904 -1.27946828982351e-05
446.944344951634 -1.44053229750313e-05
447.756971033365 -1.59206882939842e-05
448.569597115095 -1.73407789199349e-05
449.382223196825 -1.86655949304605e-05
450.194849278555 -1.98951364133935e-05
451.007475360286 -2.1029403468126e-05
451.820101442016 -2.20683962020207e-05
452.632727523746 -2.30121147343614e-05
453.445353605476 -2.38605591896807e-05
454.257979687207 -2.46137297039108e-05
455.070605768937 -2.52716264177595e-05
455.883231850667 -2.5834249480766e-05
456.695857932397 -2.63015990468785e-05
457.508484014128 -2.66736752748134e-05
458.321110095858 -2.69504783290518e-05
459.133736177588 -2.71320083754366e-05
459.946362259318 -2.72182655825459e-05
460.758988341049 -2.72092501199535e-05
461.571614422779 -2.71049621551057e-05
462.384240504509 -2.6905401855014e-05
463.196866586239 -2.66105693820002e-05
464.009492667969 -2.62204648917584e-05
464.8221187497 -2.57350885344256e-05
465.63474483143 -2.51544404504292e-05
466.44737091316 -2.44785207678076e-05
467.25999699489 -2.37073296017937e-05
468.072623076621 -2.28408670533537e-05
468.885249158351 -2.18791332026807e-05
469.697875240081 -2.08221281137132e-05
470.510501321811 -1.96698518236166e-05
471.323127403542 -1.84223043483853e-05
472.135753485272 -1.70794856744095e-05
472.948379567002 -1.56413957592772e-05
473.761005648732 -1.41080345281613e-05
474.573631730463 -1.24794018730964e-05
475.386257812193 -1.0755497648109e-05
476.198883893923 -8.93632167102602e-06
477.011509975653 -7.02187371625488e-06
477.824136057384 -5.01215351771895e-06
478.636762139114 -2.90716076654947e-06
479.449388220844 -7.06895105257272e-07
480.262014302574 1.58864386733612e-06
481.074640384305 3.9794566000774e-06
481.887266466035 6.46554358903912e-06
482.699892547765 9.04690538078498e-06
483.512518629495 1.1723542565612e-05
484.325144711226 1.44954557830434e-05
485.137770792956 1.73626457178973e-05
485.950396874686 2.03251130974415e-05
486.763022956416 2.33828586918458e-05
487.575649038147 2.65358833109771e-05
488.388275119877 2.97841877960249e-05
489.200901201607 3.31277730215251e-05
490.013527283337 3.65666398854422e-05
490.826153365068 4.01007893069665e-05
491.638779446798 4.37302222154156e-05
492.451405528528 4.74549395456747e-05
493.264031610258 5.12749422273986e-05
494.076657691989 5.51902311783592e-05
494.889283773719 5.92008072870398e-05
495.701909855449 6.33066714079104e-05
496.514535937179 6.75078243403272e-05
497.32716201891 7.18042668206026e-05
498.13978810064 7.61959994992139e-05
498.95241418237 8.06830229305461e-05
499.7650402641 8.52653375462383e-05
500.57766634583 8.99429436369585e-05
501.390292427561 9.47158413324276e-05
502.202918509291 9.95840305738481e-05
503.015544591021 0.00010454751108794
503.828170672751 0.000109606282361977
504.640796754482 0.000114760343604486
505.453422836212 0.000120009693727087
506.266048917942 0.000125354331300755
507.078674999672 0.000130794254517879
507.891301081403 0.000136329461158509
508.703927163133 0.000141959948545356
509.516553244863 0.000147685713502317
510.329179326593 0.000153506752305915
511.141805408324 0.000159423060635408
511.954431490054 0.000165434633524428
512.767057571784 0.000171541465297757
513.579683653514 0.000177743549528513
514.392309735245 0.000184040878956158
515.204935816975 0.000190433445438991
516.017561898705 0.000196921239878471
516.830187980435 0.000203504252153528
517.642814062166 0.000210182471036578
518.455440143896 0.000216955884125711
519.268066225626 0.000223824477758622
520.080692307356 0.000230788236918523
520.893318389087 0.000237847145163481
521.705944470817 0.000245001184514921
522.518570552547 0.000252250335363087
523.331196634277 0.000259594576374077
524.143822716008 0.000267033884368204
524.956448797738 0.000274568234224055
525.769074879468 0.000718984172340534
526.581700961198 0.00066038894457906
527.394327042929 0.000605366075351033
528.206953124659 0.000553917713719353
529.019579206389 0.000506045564239721
529.832205288119 0.000461750960378487
530.644831369849 0.000421034928527936
531.45745745158 0.000383898243213572
532.27008353331 0.00035034147583977
533.08270961504 0.000320365037183451
533.895335696771 0.000293969213088259
534.707961778501 0.000271154198386817
535.520587860231 0.000251920123601982
536.333213941961 0.000223422514511499
537.145840023691 0.000177732784838621
537.958466105422 0.000167071987063369
538.771092187152 0.00015676963102213
539.583718268882 0.000146825712284975
540.396344350612 0.000137240225346327
541.208970432343 0.000128013163880118
542.021596514073 0.000119144521002285
542.834222595803 0.000110634289460864
543.646848677533 0.000102482461821414
544.459474759264 9.46890306228628e-05
545.272100840994 8.72539884959889e-05
546.084726922724 8.01773282954915e-05
546.897353004454 7.34590431657282e-05
547.709979086185 6.70991266073426e-05
548.522605167915 6.1097572555606e-05
549.335231249645 5.5454375417378e-05
550.147857331375 5.01695300830683e-05
550.960483413106 4.52430319148767e-05
551.773109494836 4.06748768003281e-05
552.585735576566 3.6465061122531e-05
553.398361658296 3.26135817410638e-05
554.210987740027 2.91204359755893e-05
555.023613821757 2.5985621556512e-05
555.836239903487 2.32091366430973e-05
556.648865985217 2.07909797259016e-05
557.461492066948 1.87311496249434e-05
558.274118148678 1.70296454163888e-05
559.086744230408 1.56864664028149e-05
559.899370312138 1.47016120770649e-05
560.711996393869 1.40750820371352e-05
561.524622475599 1.38068759466144e-05
562.337248557329 1.38969934955917e-05
563.149874639059 1.43454343281274e-05
563.96250072079 1.51521980191157e-05
564.77512680252 1.63172839336146e-05
565.58775288425 1.7840691305128e-05
566.40037896598 1.97224190508671e-05
567.213005047711 2.19624657625439e-05
568.025631129441 2.45608297034919e-05
568.838257211171 2.75175085719932e-05
569.650883292901 3.08324996910275e-05
570.463509374631 1.48268153637493e-05
571.276135456362 1.4730330055468e-05
572.088761538092 1.48494103087253e-05
572.901387619822 1.51840561951439e-05
573.714013701553 1.57342676627471e-05
574.526639783283 1.65000447496894e-05
575.339265865013 1.7481387508681e-05
576.151891946743 1.86782959343888e-05
576.964518028473 2.00907700388604e-05
577.777144110204 2.17188098870724e-05
578.589770191934 2.35624155176828e-05
579.402396273664 2.56215870283502e-05
580.215022355394 2.78963243475408e-05
581.027648437125 3.0386627661497e-05
581.840274518855 3.30924968483827e-05
582.652900600585 3.6013931918361e-05
583.465526682315 3.91509331129019e-05
584.278152764046 0.00018871857488789
585.090778845776 0.000165861253264535
585.903404927506 0.000145674226364976
586.716031009236 0.000128158064617448
587.528657090967 0.000113313224018174
588.341283172697 0.000101140060642753
589.153909254427 9.16388442519689e-05
589.966535336157 8.48097710897969e-05
590.779161417888 8.06529762346481e-05
591.591787499618 7.91685454747296e-05
592.404413581348 8.03565268095659e-05
593.217039663078 8.42169417314799e-05
594.029665744809 9.07497962037476e-05
594.842291826539 9.99550913120775e-05
595.654917908269 0.000111832833668129
596.467543989999 0.000126383045331476
597.28017007173 0.000143605773189335
598.09279615346 0.000163501097661487
598.90542223519 0.000186069140496847
599.71804831692 0.000211310071459598
600.53067439865 0.000239224113630836
601.343300480381 0.000269811547059854
602.155926562111 0.000303072710345506
602.968552643841 0.000339007999896186
603.781178725572 0.000377617866470202
604.593804807302 0.000418902808300779
605.406430889032 0.000462863360743768
606.219056970762 0.000509500081600879
607.031683052493 0.000558813531726939
607.844309134223 0.000610804250354534
608.656935215953 0.00066547272431635
609.469561297683 0.000722819350886335
610.282187379413 0.000782844393099835
611.094813461144 0.000845547927285715
611.907439542874 0.000910929781569978
612.720065624604 0.000978989465089656
613.532691706335 0.00104972608658585
614.345317788065 0.0011231382619125
615.157943869795 0.00119922400932733
615.970569951525 0.00127798063175493
616.783196033255 0.00179484541063607
617.595822114986 0.00187525548958595
618.408448196716 0.00199297964310247
619.221074278446 0.00214817015792641
620.033700360176 0.00234098445267242
620.846326441907 0.00257160089715938
621.658952523637 0.0028402325353835
622.471578605367 0.00314713820282497
623.284204687097 0.00349263043300824
624.096830768828 0.00387707943592556
624.909456850558 0.00430091229532374
625.722082932288 0.0047646063795974
626.534709014018 0.00526867578044021
627.347335095749 0.00581364939784485
628.159961177479 0.00640003907851331
628.972587259209 0.00702829600588924
629.785213340939 0.00769875335221281
630.59783942267 0.00841155307036104
631.4104655044 0.00916655468685514
632.22309158613 0.00868897252706063
633.03571766786 0.00799060275946119
633.848343749591 0.00731965037520598
634.660969831321 0.00667866979988174
635.473595913051 0.00606965377652241
636.286221994781 0.00549411918689813
637.098848076512 0.00495318640756358
637.911474158242 0.00444765098897039
638.724100239972 0.00397804716706109
639.536726321702 0.00354470324768893
640.349352403432 0.00314778926053756
641.161978485163 0.00278735751397463
641.974604566893 0.00246337680883202
642.787230648623 0.00217576112437263
643.599856730354 0.00192439359148919
644.412482812084 -6.98069179248919e-05
645.225108893814 4.1354648864034e-05
646.037734975544 0.000142694124594302
646.850361057274 0.000234190178235471
647.662987139005 0.000315826842045987
648.475613220735 0.000387593032393734
649.288239302465 0.00044948210780397
650.100865384195 0.000501491450594212
650.913491465926 0.000543622059883663
651.726117547656 0.00057587814566809
652.538743629386 0.000598266715176428
653.351369711116 0.000610797144576073
654.163995792847 0.00061348073074246
654.976621874577 0.000606330219621492
655.789247956307 0.000589359309317365
656.601874038037 0.000562582127852074
657.414500119768 0.000526012687080137
658.227126201498 0.00047966431599261
659.039752283228 0.000423549078178629
659.852378364958 0.000357677179772901
660.665004446689 0.000282056375927596
661.477630528419 0.000196691385168618
662.290256610149 0.000101583322778019
663.102882691879 -3.27083424126217e-06
663.91550877361 -0.000117878736390239
664.72813485534 -0.000242253089210946
665.54076093707 -0.000376412001537799
666.3533870188 -0.000520379235028823
667.166013100531 -0.000674184333670998
667.978639182261 -0.000837862609727337
668.791265263991 -0.00101145496055127
669.603891345721 -0.00119500748826119
670.416517427452 -0.00138857089160733
671.229143509182 -0.00159219959687265
672.041769590912 -0.00180595059162708
672.854395672642 -0.00202988192250848
673.667021754373 -0.00226405081488561
674.479647836103 -0.00250851136990715
675.292273917833 -0.00276331179131837
676.104899999563 -0.00302849109255214
676.917526081294 -0.00330407523277254
677.730152163024 -0.00359007262994594
678.542778244754 -0.00388646899937329
679.355404326484 -0.00419322146905411
680.168030408214 -0.00451025192658412
680.980656489945 -0.00483743956150171
681.793282571675 -0.00517461257607873
682.605908653405 -0.0118291657008353
683.418534735135 -0.0125345580899686
684.231160816866 -0.0132121634596678
685.043786898596 -0.0138608951601535
685.856412980326 -0.0144793652319705
686.669039062056 -0.0150659632510743
687.481665143787 -0.0156189396801276
688.294291225517 -0.0161364926911891
689.106917307247 -0.0166168568603944
689.919543388977 -0.0170583916300247
690.732169470708 -0.0174596670389649
691.544795552438 -0.0178195439855575
692.357421634168 -0.0181372462441655
693.170047715898 -0.0184124216305133
693.982673797629 -0.0186451901020566
694.795299879359 -0.01883617716891
695.607925961089 -0.0189865317353672
696.420552042819 -0.0190979283349103
697.23317812455 -0.0191725545906621
698.04580420628 -0.0192130855612852
698.85843028801 -0.0192226473528121
699.67105636974 -0.0192047729387348
700.483682451471 -0.0191633535105187
701.296308533201 -0.0191025888639727
702.108934614931 -0.0218414040886481
702.921560696661 -0.021718504477089
703.734186778392 -0.0216173576433275
704.546812860122 -0.021527415133759
705.359438941852 -0.0214385631057979
706.172065023582 -0.0213410941410101
706.984691105313 -0.0212257182693598
707.797317187043 -0.0210836067634876
708.609943268773 -0.0209064613980034
709.422569350503 -0.020686600924874
710.235195432234 -0.0204170557044813
711.047821513964 -0.0200916609664313
711.860447595694 -0.0197051392404899
712.673073677424 -0.0192531632223394
713.485699759154 -0.0187323917638165
714.298325840885 -0.0181404737494637
715.110951922615 -0.017476017187831
715.923578004345 -0.0167385236842454
716.736204086076 -0.0159282913016014
717.548830167806 -0.0150462913950809
718.361456249536 -0.0140940271069533
719.174082331266 -0.0130733826870787
719.986708412996 -0.0119864736222758
720.799334494727 -0.0108355077640022
721.611960576457 -0.00962266737137107
722.424586658187 -0.00835002140999275
723.237212739917 -0.00701947675728649
724.049838821648 -0.00563277631474198
724.862464903378 -0.00419155151475434
725.675090985108 -0.00269743631730993
726.487717066838 -0.00115224938923992
727.300343148569 0.000441749564404896
728.112969230299 0.00208152487019962
728.925595312029 0.00376284992945478
729.738221393759 0.00547981620106637
730.55084747549 -0.00490463990122185
731.36347355722 -0.00401750197273617
732.17609963895 -0.00325692099408532
732.98872572068 -0.00262325978719362
733.801351802411 -0.00211647458807014
734.613977884141 -0.00173629203764006
735.426603965871 -0.00148233747518816
736.239230047601 -0.00135422922543123
737.051856129332 -0.00135165012495152
737.864482211062 -0.00147440393623288
738.677108292792 -0.0017224606547012
739.489734374522 -0.00101051010264046
740.302360456253 -0.000916158760929256
741.114986537983 -0.000829869549542093
741.927612619713 -0.000751607259496916
742.740238701443 -0.000681341518681744
743.552864783174 -0.000619046409551621
744.365490864904 -0.000564700042931912
745.178116946634 -0.000518284092459873
745.990743028364 -0.000479783291684424
746.803369110095 -0.000427528943824543
747.615995191825 -0.000390854776204332
748.428621273555 -0.000356768875655262
749.241247355285 -0.000325267365046577
750.053873437015 -0.000296346886264046
750.866499518746 -0.000270004558635105
751.679125600476 -0.000246237936280161
752.491751682206 -0.000225044959568953
753.304377763936 -0.000206423908078532
754.117003845667 -0.000187343810374317
754.929629927397 -0.000171076305968281
755.742256009127 -0.000156111812687111
756.554882090857 -0.000142449817659782
757.367508172588 -0.000130089887779274
758.180134254318 -0.00011843141722085
758.992760336048 -0.000108359002900661
759.805386417778 -9.89924384394997e-05
760.618012499509 -9.03315906748754e-05
761.430638581239 -8.23763453911404e-05
762.243264662969 -7.51266045596079e-05
763.055890744699 -6.85822851975276e-05
763.86851682643 -6.27433182977113e-05
764.68114290816 -5.76096460294125e-05
765.49376898989 -5.22400646287839e-05
766.30639507162 -4.769257317604e-05
767.119021153351 -4.35327144148453e-05
767.931647235081 -3.97604706562212e-05
768.744273316811 -3.62822380492115e-05
769.556899398541 -3.31354671765481e-05
770.369525480272 -3.02424137986086e-05
771.182151562002 -2.76030716378929e-05
771.994777643732 -2.52174339300763e-05
772.807403725462 -2.2777805296026e-05
773.620029807193 -2.0929800360023e-05
774.432655888923 -1.91910911113185e-05
775.245281970653 -1.75616761885841e-05
776.057908052383 -1.60415545059599e-05
776.870534134114 -1.46307251257032e-05
777.683160215844 -1.33291871161424e-05
778.495786297574 -1.21369397308175e-05
779.308412379304 -1.10539825709796e-05
780.121038461035 -1.00803148962916e-05
780.933664542765 -9.21593645494983e-06
781.746290624495 -8.46084679809403e-06
782.558916706225 -7.81504579720951e-06
783.371542787955 -7.27853314521918e-06
784.184168869686 -6.41991062836707e-06
784.996794951416 -5.86166936276987e-06
785.809421033146 -5.34800523880328e-06
786.622047114877 -4.87891793059612e-06
787.434673196607 -4.45440898547929e-06
788.247299278337 -3.85841349432765e-06
789.059925360067 -3.57925328629398e-06
789.872551441797 -3.31249076962813e-06
790.685177523528 -3.05812595565858e-06
791.497803605258 -2.81615881778895e-06
792.310429686988 -2.58658937536212e-06
793.123055768718 -2.36941759956695e-06
793.935681850449 -2.16464349177709e-06
794.748307932179 -1.97226706418534e-06
795.560934013909 -1.79228832000549e-06
796.373560095639 -1.6247072078717e-06
797.18618617737 -1.46952378735856e-06
797.9988122591 -1.32673799686323e-06
798.81143834083 -1.19634987324664e-06
799.62406442256 -1.07835941248095e-06
800.436690504291 -9.72766599867762e-07
801.249316586021 -8.79571453004046e-07
802.061942667751 -7.98773957357531e-07
802.874568749481 -7.30374086248432e-07
803.687194831212 -6.7437193147023e-07
804.499820912942 -6.30767372561331e-07
805.312446994672 -5.99560481904496e-07
806.125073076402 -5.80751234596262e-07
806.937699158133 -5.74339650682682e-07
807.750325239863 -5.80325687610316e-07
808.562951321593 -4.05250745758157e-07
809.375577403323 -3.75354441977637e-07
810.188203485054 -3.59401357942772e-07
811.000829566784 -3.57391687472954e-07
811.813455648514 -3.69325304694087e-07
};
\addlegendentry{Minimum time}

\nextgroupplot[
height = 0.12\paperheight,
width = 0.95\linewidth,
grid=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1081.46264194026,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa  \quad [1/m]$},
ymin=-0.1, ymax=0.1,
ytick style={color=black},
ytick={-0.1,0,0.1},
]
\addplot [semithick, color0]
table {%
0 -0.0648199141677542
1.02685120461892 -0.432300793988121
2.05370240923784 -1
3.08055361385677 -0.616259927209332
4.10740481847569 -0.0904852914753785
5.13425602309461 -0.0351875020625919
6.16110722771353 -0.0203754822951741
7.18795843233246 -0.0144853100651896
8.21480963695138 -0.0115824411718636
9.2416608415703 -0.00995737367453109
10.2685120461892 -0.00897546035114635
11.2953632508081 -0.00835700358068221
12.3222144554271 -0.00796207534684793
13.349065660046 -0.00771309089519757
14.3759168646649 -0.00756277296449096
15.4027680692838 -0.0074792747873449
16.4296192739028 -0.00743847186167319
17.4564704785217 -0.00741944162832159
18.4833216831406 -0.00740136360342015
19.5101728877595 -0.00736095613005606
20.5370240923784 -0.00726993250862342
21.5638752969974 -0.00709210368656892
22.5907265016163 -0.0067797928581536
23.6175777062352 -0.00626920970488029
24.6444289108541 -0.0054743878043815
25.6712801154731 -0.00427925034341718
26.698131320092 -0.00252739772109323
27.7249825247109 -9.43764719986589e-06
28.7518337293298 0.00355161562731521
29.7786849339487 0.00851459440112877
30.8055361385677 0.0153279504446024
31.8323873431866 0.024517260033749
32.8592385478055 0.036625325185773
33.8860897524244 0.0520594002343674
34.9129409570434 0.0707888388459855
35.9397921616623 -0.00384187293819648
36.9666433662812 -0.00278981559240803
37.9934945709001 -0.00209376422092352
39.020345775519 -0.0016133661593289
40.047196980138 -0.00127001570908625
41.0740481847569 -0.0010172710258365
42.1008993893758 -0.000826444510216925
43.1277505939947 -0.000679135337395603
44.1546017986137 -0.00056315294752823
45.1814530032326 -0.000470190794053768
46.2083042078515 -0.000394447107087029
47.2351554124704 -0.000331779397932186
48.2620066170893 -0.000279170706753244
49.2888578217083 -0.000234383752187935
50.3157090263272 -0.000195731552913373
51.3425602309461 -0.000161922078577108
52.369411435565 -0.000131951031526439
53.396262640184 -0.000105026573713357
54.4231138448029 -8.05156636786358e-05
55.4499650494218 -5.79052762496174e-05
56.4768162540407 -3.67740513286153e-05
57.5036674586596 -1.67713811497848e-05
58.5305186632786 2.39809382610704e-06
59.5573698678975 2.09859655520037e-05
60.5842210725164 3.92084575023546e-05
61.6110722771353 5.72523700102168e-05
62.6379234817543 7.52789677085526e-05
63.6647746863732 9.34260241664205e-05
64.6916258909921 0.000111808087541116
65.718477095611 0.000130514893643602
66.7453283002299 0.000149607717239565
67.7721795048489 0.000169113309062111
68.7990307094678 0.000189014907078481
69.8258819140867 0.000209239630147434
70.8527331187056 0.000229641357307255
71.8795843233246 0.000249977968496758
72.9064355279435 0.000269881583195337
73.9332867325624 0.000288820207865237
74.9601379371813 0.000306049041406119
75.9869891418002 0.000320549679342206
77.0138403464192 0.000330955750655507
78.0406915510381 0.000335464349919143
79.067542755657 0.000331734340436795
80.0943939602759 0.000316775689665502
81.1212451648949 0.000286839083888424
82.1480963695138 0.000237322858685484
83.1749475741327 0.000162725362807212
84.2017987787516 5.66852992679395e-05
85.2286499833705 -8.78308728420735e-05
86.2555011879895 -0.000278120393641508
87.2823523926084 -0.000521034414416432
88.3092035972273 -0.000821901997207584
89.3360548018462 -0.00118307521909184
90.3629060064652 -0.00160218703908158
91.3897572110841 -0.00207037273132378
92.416608415703 -0.00257089380706147
93.4434596203219 -0.00307875167426149
94.4703108249408 -0.00356187912696961
95.4971620295598 -0.00398424539673406
96.5240132341787 -0.00431067994704524
97.5508644387976 -0.00451254426267816
98.5777156434165 -0.00457285019361345
99.6045668480355 -0.0380295874479988
100.631418052654 -0.0079767051652497
101.658269257273 -0.00254396987334737
102.685120461892 -0.000875175363524889
103.711971666511 -0.000210163313114935
104.73882287113 9.13727357264408e-05
105.765674075749 0.000226618066794978
106.792525280368 0.000263664385371568
107.819376484987 0.000221352190581382
108.846227689606 9.23865671769598e-05
109.873078894225 -0.000151772974783113
110.899930098844 -0.000564467312598935
111.926781303463 -0.001233723645043
112.953632508081 -0.00229876457505878
113.9804837127 -0.00397342742553215
115.007334917319 -0.00657320352817524
116.034186121938 -0.0105308483464739
117.061037326557 -0.0163571641526775
118.087888531176 -0.00755632169773585
119.114739735795 -0.00469727585448398
120.141590940414 -0.00304189626933075
121.168442145033 -0.00201464585649791
122.195293349652 -0.00134213900369734
123.222144554271 -0.000883058616814174
124.24899575889 -0.000559384994934592
125.275846963509 -0.000325763252549295
126.302698168127 -0.000154759058376087
127.329549372746 -2.92959735173648e-05
128.356400577365 6.14362330318615e-05
129.383251781984 0.000124300066878167
130.410102986603 0.000163580934716246
131.436954191222 0.000181833120310361
132.463805395841 0.000180428937183505
133.49065660046 0.000159939453735951
134.517507805079 0.000120422263369044
135.544359009698 6.16620666410328e-05
136.571210214317 -1.66082219276769e-05
137.598061418936 -0.000114490564647435
138.624912623555 -0.000231703856370671
139.651763828173 -0.000367368984467433
140.678615032792 -0.000519809916307924
141.705466237411 -0.000686392051390023
142.73231744203 -0.000863425183474919
143.759168646649 -0.00104616046950606
144.786019851268 -0.000788002192272266
145.812871055887 -0.000572940316422741
146.839722260506 -0.000386875716187954
147.866573465125 -0.000229676831574554
148.893424669744 -0.000101216818345085
149.920275874363 -1.37738072329475e-06
150.947127078982 6.9948213351504e-05
151.9739782836 0.000112852616080442
153.000829488219 0.000127412136278334
154.027680692838 0.000113684551859069
155.054531897457 7.17068899322908e-05
156.081383102076 1.49313273528368e-06
157.108234306695 -9.6968126886179e-05
158.135085511314 -0.00022371599108777
159.161936715933 -0.000378819368805507
160.188787920552 -0.000562378671696548
161.215639125171 -0.00245209813088097
162.24249032979 -0.000777920874687036
163.269341534409 0.000172811857178299
164.296192739028 0.000396145103876263
165.323043943646 -0.000106843713337332
166.349895148265 -0.0013359938443003
167.376746352884 -9.02636099339852e-05
168.403597557503 -7.03490818954245e-05
169.430448762122 -5.25113404706307e-05
170.457299966741 -3.67451108132695e-05
171.48415117136 -2.30459880173504e-05
172.511002375979 -1.14103598579795e-05
173.537853580598 -1.8353295786118e-06
174.564704785217 5.68136120130565e-06
175.591555989836 1.1141409446862e-05
176.618407194455 1.45460274435165e-05
177.645258399074 1.58960193812098e-05
178.672109603692 1.51918577236321e-05
179.698960808311 1.2433759417579e-05
180.72581201293 7.62176194488526e-06
181.752663217549 7.55799319284452e-07
182.779514422168 -8.16422198267845e-06
183.806365626787 -1.91383470066008e-05
184.833216831406 -3.21664961751951e-05
185.860068036025 -4.72483888815379e-05
186.886919240644 -6.43834666966054e-05
187.913770445263 -8.35708161017069e-05
188.940621649882 -0.000147562621590923
189.967472854501 -9.63512000258429e-05
190.99432405912 -5.39295083196218e-05
192.021175263738 -2.02993091551091e-05
193.048026468357 4.53859497405862e-06
194.074877672976 2.058410612316e-05
195.101728877595 2.78375850969549e-05
196.128580082214 2.62996100366567e-05
197.155431286833 1.59707355336454e-05
198.182282491452 -3.14874903658071e-06
199.209133696071 -3.10590619676652e-05
200.23598490069 -6.77611699254241e-05
201.262836105309 -0.000113257022704601
202.289687309928 -3.28596764845165e-05
203.316538514547 -2.72338453124725e-05
204.343389719166 -2.20562309008312e-05
205.370240923784 -1.73268095098001e-05
206.397092128403 -1.30455593223956e-05
207.423943333022 -9.21246044643019e-06
208.450794537641 -5.82749489176361e-06
209.47764574226 -2.89064655608909e-06
210.504496946879 -4.01901185707086e-07
211.531348151498 1.63875365867238e-06
212.558199356117 3.23132864554354e-06
213.585050560736 4.37583271771182e-06
214.611901765355 5.07227313285953e-06
215.638752969974 5.32065552596324e-06
216.665604174593 5.12098393053336e-06
217.692455379212 4.47326084966676e-06
218.71930658383 3.37748729018983e-06
219.746157788449 1.83366279758344e-06
220.773008993068 -1.58214476619231e-07
221.799860197687 -2.59814775572799e-06
222.826711402306 -5.48614156815893e-06
223.853562606925 -8.82220171779705e-06
224.880413811544 -1.26063352187131e-05
225.907265016163 -1.68385502459479e-05
226.934116220782 -2.15188560649113e-05
227.960967425401 -2.66472629443685e-05
228.98781863002 -0.00201752617973957
230.014669834639 0.000195045879144371
231.041521039258 1.67037438093936e-05
232.068372243876 -5.80552888504893e-05
233.095223448495 -2.92358059254998e-05
234.122074653114 0.000103157472528277
235.148925857733 0.000339140416888607
236.175777062352 0.000417288916072409
237.202628266971 -2.90883586669551e-05
238.22947947159 -0.000169041992129262
239.256330676209 -2.59070812732929e-06
240.283181880828 0.000470320707642848
241.310033085447 0.00177270648958691
242.336884290066 0.000638163732445187
243.363735494685 -4.91050249291114e-05
244.390586699303 -0.000286554668654034
245.417437903922 -7.44395137208486e-05
246.444289108541 0.000587213124161517
247.47114031316 0.0017016097477377
248.497991517779 0.00488184861524629
249.524842722398 0.00263537826644667
250.551693927017 0.00123956154012392
251.578545131636 0.000291376889854794
252.605396336255 -0.000389740427282837
253.632247540874 -0.000877111960741591
254.659098745493 -0.00117764903110554
255.685949950112 -0.00124329523803315
256.712801154731 -0.00097122862100387
257.739652359349 -0.000206559387078467
258.766503563968 0.00123354919913665
259.793354768587 0.0034889599502973
260.820205973206 0.00652382797891456
261.847057177825 0.00997201524762071
262.873908382444 0.0130958390879438
263.900759587063 0.00189576460768623
264.927610791682 0.0014946190580837
265.954461996301 0.00119524413506076
266.98131320092 0.000967122505664171
268.008164405539 0.000790112893461259
269.035015610158 0.000650550293172833
270.061866814777 0.000538936947457358
271.088718019395 0.000448529259202724
272.115569224014 0.00037444747246332
273.142420428633 0.000313100055004641
274.169271633252 0.000261802860838977
275.196122837871 0.000218521882874718
276.22297404249 0.000181696200202913
277.249825247109 0.000150114027371579
278.276676451728 0.000122824580514726
279.303527656347 9.90745123926548e-05
280.330378860966 7.826146348548e-05
281.357230065585 5.98997082354807e-05
282.384081270204 4.35944617667748e-05
283.410932474823 2.90224640497833e-05
284.437783679441 1.59171663409936e-05
285.46463488406 4.057327914335e-06
286.491486088679 -6.74183469863408e-06
287.518337293298 -1.66355697181026e-05
288.545188497917 -2.57550413677126e-05
289.572039702536 -3.42116496024725e-05
290.598890907155 -4.21004715670416e-05
291.625742111774 -4.95030151261627e-05
292.652593316393 -5.64894282461125e-05
293.679444521012 -6.31202731529695e-05
294.706295725631 -6.94479477381316e-05
295.73314693025 -7.55178162168534e-05
296.759998134869 -8.13690948958762e-05
297.786849339487 -8.70355256700685e-05
298.813700544106 -9.25458585948542e-05
299.840551748725 -9.79241546123342e-05
300.867402953344 -0.000103189909510371
301.894254157963 -0.000108357989589945
302.921105362582 -0.00011343835740484
303.947956567201 -0.000118435551135537
304.97480777182 -0.000123347862131743
306.001658976439 -0.000128166129702312
307.028510181058 -0.000132872037272181
308.055361385677 -0.000137435744867975
309.082212590296 -0.000141812622646505
310.109063794915 -0.000145938748094885
311.135914999533 -0.000149724679076242
312.162766204152 -0.0001530467898606
313.189617408771 -0.000155735115324644
314.21646861339 -0.000157556120879138
315.243319818009 -0.000158187986886908
316.270171022628 -0.000157184670456014
317.297022227247 -0.000153922842474988
318.323873431866 -0.000147522183278181
319.350724636485 -0.000136723336112176
320.377575841104 -0.000119696946062843
321.404427045723 -9.37375144105518e-05
322.431278250342 -5.4758881716166e-05
323.45812945496 3.56372678986181e-06
324.484980659579 9.13063245920092e-05
325.511831864198 0.000225077097772928
326.538683068817 0.000433386823268522
327.565534273436 0.000767645248440471
328.592385478055 0.00132633120518761
329.619236682674 0.00231298861965114
330.646087887293 0.00419181158491132
331.672939091912 -0.0287282180444933
332.699790296531 -0.0158617766581233
333.72664150115 -0.00723961360914246
334.753492705769 -0.00141269038417936
335.780343910388 0.00239848915167193
336.807195115006 0.00461649114407495
337.834046319625 0.00548044495545257
338.860897524244 0.0051521413808559
339.887748728863 0.00378532989940613
340.914599933482 0.00156895224238939
341.941451138101 -0.00125364948283073
342.96830234272 -0.00438926405920079
343.995153547339 -0.00752019010086934
345.022004751958 -0.0103431952293199
346.048855956577 -0.0126112177616599
347.075707161196 -0.0141661543984506
348.102558365815 -0.0149538109418219
349.129409570434 -0.015017768146449
350.156260775052 -0.00217845263984142
351.183111979671 -0.00200170940154288
352.20996318429 -0.00184507807274916
353.236814388909 -0.00170546266544448
354.263665593528 -0.00158029965775034
355.290516798147 -0.00146744934338446
356.317368002766 -0.00136511131353119
357.344219207385 -0.00127175811249116
358.371070412004 -0.00118608268863869
359.397921616623 -0.00110695639206956
360.424772821242 -0.00103339508612303
361.451624025861 -0.000964531534669025
362.47847523048 -0.000899592664532249
363.505326435098 -0.00083788062715652
364.532177639717 -0.000778756827159459
365.559028844336 -0.00072162827020414
366.585880048955 -0.000665935724785499
367.612731253574 -0.000611143304598955
368.639582458193 -0.000556729169200967
369.666433662812 -0.000502177118376354
370.693284867431 -0.000446968926667322
371.72013607205 -0.000390577334978054
372.746987276669 -0.000332459692733585
373.773838481288 -0.000272052333631202
374.800689685907 -0.000208765879980423
375.827540890526 -0.000141981814963082
376.854392095144 -7.10508535474236e-05
377.881243299763 4.70610218615372e-06
378.908094504382 8.59932959794998e-05
379.934945709001 0.000173530156490738
380.96179691362 0.000268033859321781
381.988648118239 0.000370191444998661
383.015499322858 0.000480617521070035
384.042350527477 0.000599792319979613
385.069201732096 0.000727973367846134
386.096052936715 0.00086507228233004
387.122904141334 0.00101048639703919
388.149755345953 0.00116287331060392
389.176606550572 0.00131985566606166
390.20345775519 0.00147764450209618
391.230308959809 0.0016305740300217
392.257160164428 0.00177055114450325
393.284011369047 0.00188644274037401
394.310862573666 0.00196345701673934
395.337713778285 0.00198262515157142
396.364564982904 0.00192055828614652
397.391416187523 0.00174973636350112
398.418267392142 0.00143966209646519
399.445118596761 0.000959247928224742
400.47196980138 0.00028073662813261
401.498821005999 -0.000614785952372673
402.525672210618 -0.00173069925401552
403.552523415236 -0.00304806971849271
404.579374619855 -0.00452059457726695
405.606225824474 -0.00607348720019398
406.633077029093 -0.00760820263853999
407.659928233712 -0.00901358772139475
408.686779438331 -0.0101819393207823
409.71363064295 -0.0110263594984726
410.740481847569 -0.0114947826268054
411.767333052188 -0.0115768229122781
412.794184256807 -0.0113019359925643
413.821035461426 -0.0112613168036626
414.847886666045 -0.0122738596435829
415.874737870663 -0.0132939733141781
416.901589075282 -0.0143161010899598
417.928440279901 -0.0153336519943483
418.95529148452 -0.0163388822861966
419.982142689139 -0.0173227703585521
421.008993893758 -0.018274885867974
422.035845098377 -0.0191832541640806
423.062696302996 -0.020034217373754
424.089547507615 -0.0208122937776895
425.116398712234 -0.0215000374192541
426.143249916853 -0.0220779001878751
427.170101121472 -0.0225240989397686
428.196952326091 -0.0228144905362641
429.223803530709 -0.0229224580607555
430.250654735328 -0.0228188118931075
431.277505939947 -0.0224717098774814
432.304357144566 -0.021846601553787
433.331208349185 -0.0209062024456377
434.358059553804 -0.0196105058542028
435.384910758423 -0.0179168416539788
436.411761963042 -0.0157799943969884
437.438613167661 -0.013152396892576
438.46546437228 -0.00998442052144846
439.492315576899 -0.00622479011511315
440.519166781518 -0.0018211594527315
441.546017986137 0.00327910672123991
442.572869190755 0.00912788681133585
443.599720395374 0.0157749231889966
444.626571599993 0.0232660282703953
445.653422804612 0.0316407850929678
446.680274009231 0.0409296479538309
447.70712521385 0.0511503558005688
448.733976418469 -0.118774224479108
449.760827623088 -0.0906850250451449
450.787678827707 -0.0622689665266892
451.814530032326 -0.0378797511944317
452.841381236945 -0.0193867099986663
453.868232441564 -0.00679002871124319
454.895083646183 0.000880515943669627
455.921934850801 0.00487875922601613
456.94878605542 0.00636353815898243
457.975637260039 0.00625188424978243
459.002488464658 0.00520258644192737
460.029339669277 0.00365604055853494
461.056190873896 0.00188853394765222
462.083042078515 6.19063265567732e-05
463.109893283134 -0.00173762891714869
464.136744487753 -0.003471697007359
465.163595692372 -0.00513099907413512
466.190446896991 -0.00672318125935486
467.21729810161 -0.00826526501292699
468.244149306229 -0.00977906434160665
469.271000510847 -0.0112884692356322
470.297851715466 -0.0128178204952703
471.324702920085 -0.00961153626795899
472.351554124704 -0.00660308061714312
473.378405329323 -0.00461667932768843
474.405256533942 -0.00324879800421929
475.432107738561 -0.00227420329437386
476.45895894318 -0.00156059628986788
477.485810147799 -0.00102701342515361
478.512661352418 -0.000622286956889444
479.539512557037 -0.000313306545625055
480.566363761656 -7.83348501631397e-05
481.593214966275 9.69495013995016e-05
482.620066170893 0.000221880630787168
483.646917375512 0.000302352277585436
484.673768580131 0.000341846224561435
485.70061978475 0.000342154853192952
486.727470989369 0.000303926851176546
487.754322193988 0.000227116654935706
488.781173398607 0.000111388195963796
489.808024603226 -4.34971068711753e-05
490.834875807845 -0.000237294440140253
491.861727012464 -0.000468892724610001
492.888578217083 -0.000735949793118441
493.915429421702 -0.00103457390076642
494.94228062632 -0.00135909089061211
495.969131830939 -0.00552355924007337
496.995983035558 -2.77792891957774e-05
498.022834240177 -0.0024580798013219
499.049685444796 -7.10135784587456e-05
500.076536649415 -3.43100763392314e-05
501.103387854034 -2.32263875986274e-05
502.130239058653 -1.41791316717223e-05
503.157090263272 -7.16011344606307e-06
504.183941467891 -2.16328620644557e-06
505.21079267251 8.15615380051978e-07
506.237643877129 1.77943828826809e-06
507.264495081748 7.29971348449142e-07
508.291346286366 -2.33169584474002e-06
509.318197490985 -7.40481732944624e-06
510.345048695604 -1.10505616388008e-06
511.371899900223 -6.80763753235295e-07
512.398751104842 -3.42081936680974e-07
513.425602309461 -8.89703530667019e-08
514.45245351408 7.86005037907701e-08
515.479304718699 1.60651265016994e-07
516.506155923318 1.57195409170596e-07
517.533007127937 6.82410946302558e-08
518.559858332556 -1.06207030095695e-07
519.586709537175 -3.66146125113214e-07
520.613560741794 -7.11573421113192e-07
521.640411946412 -1.11271852910303e-07
522.667263151031 -9.2230576129437e-08
523.69411435565 -7.46956502906028e-08
524.720965560269 -5.86669807082304e-08
525.747816764888 -4.41444703133394e-08
526.774667969507 -3.11280578228445e-08
527.801519174126 -1.96176699679395e-08
528.828370378745 -9.61325689971029e-09
529.855221583364 -1.11479781158454e-09
530.882072787983 5.87778589393722e-09
531.908923992602 1.13644755860538e-08
532.935775197221 1.5345295722057e-08
533.96262640184 1.78202787320607e-08
534.989477606458 1.87894097379847e-08
536.016328811077 1.82527010752905e-08
537.043180015696 1.62101549548128e-08
538.070031220315 1.26617601720786e-08
539.096882424934 7.60750791176652e-09
540.123733629553 1.04743533997264e-09
541.150584834172 -7.01851704697546e-09
542.177436038791 -1.65902989838356e-08
543.20428724341 -2.76679458852212e-08
544.231138448029 -4.0251401546235e-08
545.257989652648 -5.43406863808128e-08
546.284840857267 -6.99358091702846e-08
547.311692061886 -8.70366713454373e-08
548.338543266504 -1.05643283385133e-07
549.365394471123 -4.02372895344049e-09
550.392245675742 -3.8513359104121e-09
551.419096880361 -3.68218866556382e-09
552.44594808498 -3.51628955099451e-09
553.472799289599 -3.35363631680666e-09
554.499650494218 -3.1942305388087e-09
555.526501698837 -3.03807131054094e-09
556.553352903456 -2.88515805366642e-09
557.580204108075 -2.7354921447305e-09
558.607055312694 -2.58907313239068e-09
559.633906517313 -2.44590085341719e-09
560.660757721932 -2.30597517795829e-09
561.68760892655 -2.16929644545633e-09
562.714460131169 -2.03586420505511e-09
563.741311335788 -1.90567923482873e-09
564.768162540407 -1.77874050636964e-09
565.795013745026 -1.65504886365066e-09
566.821864949645 -1.53460387170091e-09
567.848716154264 -1.41740578640687e-09
568.875567358883 -1.30345428119207e-09
569.902418563502 -1.19274963247888e-09
570.929269768121 -1.08529194568694e-09
571.95612097274 -9.81080551656707e-10
572.982972177359 -8.80116097240741e-10
574.009823381978 -7.82398712595946e-10
575.036674586596 -6.87927783503249e-10
576.063525791215 -5.96703918827187e-10
577.090376995834 -5.08726525118157e-10
578.117228200453 -4.23995662035682e-10
579.144079405072 -3.42511819833082e-10
580.170930609691 -2.64274471776197e-10
581.19778181431 -1.89284585815896e-10
582.224633018929 -1.17540591074831e-10
583.251484223548 -4.90438045865987e-11
584.278335428167 1.62063326627845e-11
585.305186632786 7.82093612459199e-11
586.332037837405 1.36966368251628e-10
587.358889042024 1.92476147742463e-10
588.385740246642 2.44739599067147e-10
589.412591451261 2.93755539762748e-10
590.43944265588 3.3952559225308e-10
591.466293860499 3.8204856654197e-10
592.493145065118 4.21324610048478e-10
593.519996269737 4.57354413046561e-10
594.546847474356 4.90136579122457e-10
595.573698678975 5.19672806927103e-10
596.600549883594 5.45962123811455e-10
597.627401088213 5.69004564643504e-10
598.654252292832 5.88800064733187e-10
599.681103497451 6.0534907828144e-10
600.70795470207 6.18651106528696e-10
601.734805906688 6.28706459531672e-10
602.761657111307 6.35515692691122e-10
603.788508315926 6.39077831204754e-10
604.815359520545 6.39393328332128e-10
605.842210725164 6.36461455476201e-10
606.869061929783 6.3028302885973e-10
607.895913134402 6.20858310731637e-10
608.922764339021 6.0818664882174e-10
609.94961554364 5.92267964425055e-10
610.976466748259 5.7310227740163e-10
612.003317952878 5.50690324083224e-10
613.030169157497 5.25031565247621e-10
614.057020362116 4.96127203785788e-10
615.083871566734 4.63973988279145e-10
616.110722771353 4.28575368591217e-10
617.137573975972 3.89929420829425e-10
618.164425180591 3.48037753910692e-10
619.19127638521 3.02898079078834e-10
620.218127589829 2.54512085437766e-10
621.244978794448 2.02879909849849e-10
622.271829999067 1.4799962492393e-10
623.298681203686 8.98739363294384e-11
624.325532408305 2.85010172418079e-11
625.352383612924 -3.61188980151504e-11
626.379234817543 -1.03985512074683e-10
627.406086022162 -1.75098326448175e-10
628.43293722678 -2.49458239119199e-10
629.459788431399 -3.27065178767003e-10
630.486639636018 -4.07918585499282e-10
631.513490840637 -4.9201785949997e-10
632.540342045256 -5.79365258479775e-10
633.567193249875 -6.69958691253672e-10
634.594044454494 -7.63800581791533e-10
635.620895659113 -8.60887507094935e-10
636.647746863732 -9.61220033047201e-10
637.674598068351 -1.0648026440817e-09
638.70144927297 -1.17162972407867e-09
639.728300477589 -1.28170326885123e-09
640.755151682207 -1.39502463326755e-09
641.782002886826 -1.51159246205496e-09
642.808854091445 -1.63140522398496e-09
643.835705296064 -1.75446577224216e-09
644.862556500683 -1.88077544010144e-09
645.889407705302 -2.01032890598212e-09
646.916258909921 -2.14313016235301e-09
647.94311011454 -2.27917780538777e-09
648.969961319159 -2.41847310188134e-09
649.996812523778 -2.56101378854946e-09
651.023663728397 -2.70680205868051e-09
652.050514933016 -2.85583764123629e-09
653.077366137634 -3.00811901848408e-09
654.104217342253 -3.16364790249472e-09
655.131068546872 -3.32242370345413e-09
656.157919751491 -3.48444502052582e-09
657.18477095611 -4.86019065856148e-06
658.211622160729 1.53201706504313e-07
659.238473365348 7.82195413310704e-08
660.265324569967 4.54629916525996e-08
661.292175774586 5.49318662534088e-08
662.319026979205 1.06626355780477e-07
663.345878183824 2.0054608996243e-07
664.372729388443 3.366913291413e-07
665.399580593062 5.15062085608766e-07
666.42643179768 7.35658265231815e-07
667.453283002299 9.98480664323634e-07
668.480134206918 -6.79655873361304e-05
669.506985411537 -4.80592327782718e-05
670.533836616156 -4.17575748065204e-05
671.560687820775 -3.58323163216091e-05
672.587539025394 -3.02829724242586e-05
673.614390230013 -2.51091081340689e-05
674.641241434632 -2.03103357697307e-05
675.668092639251 -1.58863124191246e-05
676.69494384387 -1.18367372986832e-05
677.721795048489 -8.16134917006239e-06
678.748646253108 -4.85992374828578e-06
679.775497457726 -1.93227111559862e-06
680.802348662345 6.21766881673652e-07
681.829199866964 2.80231926086946e-06
682.856051071583 4.60948840702175e-06
683.882902276202 6.04335275825731e-06
684.909753480821 7.10396932489893e-06
685.93660468544 7.79137632208602e-06
686.963455890059 8.10559571928387e-06
687.990307094678 8.04663584171893e-06
689.017158299297 7.61449394106631e-06
690.044009503916 6.80915878771545e-06
691.070860708535 5.63061323533347e-06
692.097711913154 4.07883676844838e-06
693.124563117772 2.15380818403396e-06
694.151414322391 -1.44491976999575e-07
695.17826552701 -2.81607872889575e-06
696.205116731629 -5.86096013652885e-06
697.231967936248 -9.27913468575019e-06
698.258819140867 -1.30705887565775e-05
699.285670345486 -1.72352939030094e-05
700.312521550105 -2.17732044439939e-05
701.339372754724 -2.66842547025718e-05
702.366223959343 -3.19683564650579e-05
703.393075163962 -3.76253963041388e-05
704.419926368581 -4.36552330502232e-05
705.4467775732 -5.00576950273047e-05
706.473628777818 -0.000315918118014661
707.500479982437 -0.000184119514604168
708.527331187056 -7.86218204035365e-05
709.554182391675 5.33500737025566e-07
710.581033596294 5.33284242398488e-05
711.607884800913 7.97611437913552e-05
712.634736005532 7.98389774949096e-05
713.661587210151 5.35713055877592e-05
714.68843841477 9.62490627163517e-07
715.715289619389 -7.79952215244834e-05
716.742140824008 -0.000183328776159184
717.768992028627 -0.000315091267192549
718.795843233246 -0.000473368638768921
719.822694437864 -0.000125411253773273
720.849545642483 -0.000104695498643785
721.876396847102 -8.55171036787073e-05
722.903248051721 -6.78755818776677e-05
723.93009925634 -5.1770433050465e-05
724.956950460959 -3.72011520124879e-05
725.983801665578 -2.41672361532497e-05
727.010652870197 -1.26681925225345e-05
728.037504074816 -2.70354447806896e-06
729.064355279435 5.7271619240794e-06
730.091206484054 1.26243517679427e-05
731.118057688673 1.79884153127746e-05
732.144908893292 2.18197020508906e-05
733.17176009791 2.41185148892342e-05
734.198611302529 2.48851042368149e-05
735.225462507148 2.41196622165083e-05
736.252313711767 2.18223166985302e-05
737.279164916386 1.79931253505683e-05
738.306016121005 1.26320696577206e-05
739.332867325624 5.73904894293052e-06
740.359718530243 -2.68612570749168e-06
741.386569734862 -1.26437374061865e-05
742.413420939481 -2.41341693262005e-05
743.4402721441 -3.71579105193833e-05
744.467123348719 -5.17155614074579e-05
745.493974553338 -6.78078390912289e-05
746.520825757956 -8.54355822791986e-05
747.547676962575 -0.000104599755636582
748.574528167194 -0.000125301453666195
749.601379371813 0.00100425260531474
750.628230576432 0.000512863225449023
751.655081781051 0.000185926290453337
752.68193298567 -3.9195160749042e-05
753.708784190289 -0.000194217430036552
754.735635394908 -0.000293516252379022
755.762486599527 -0.000339789613413603
756.789337804146 -0.000325730712756979
757.816189008765 -0.000233130742110383
758.843040213383 -2.97213611489315e-05
759.869891418002 0.000336538425444851
760.896742622621 0.000946401657947828
761.92359382724 0.00192227211395654
762.950445031859 0.00344533202358725
763.977296236478 0.00577469606623699
765.004147441097 0.00926005114236689
766.030998645716 0.0143252129033814
767.057849850335 0.00784904409306663
768.084701054954 0.00471757225023794
769.111552259573 0.00289626254424415
770.138403464192 0.00176903699492561
771.165254668811 0.00104027869809464
772.192105873429 0.000556581632200826
773.218957078048 0.00023356875860273
774.245808282667 2.28998640457347e-05
775.272659487286 -0.000103779537004324
776.299510691905 -0.000163174706812295
777.326361896524 -0.000164945584589798
778.353213101143 -0.000114423349359418
779.380064305762 -1.43489576781999e-05
780.406915510381 0.000133895101546122
781.433766715 0.000329308954589366
782.460617919619 0.000570426665040752
783.487469124238 0.000854543640557097
784.514320328857 0.000200873268880412
785.541171533475 0.000160269176279816
786.568022738094 0.000128634343011227
787.594873942713 0.000103522559429627
788.621725147332 8.32541779180075e-05
789.648576351951 6.66507572745754e-05
790.67542755657 5.28707174739144e-05
791.702278761189 4.13048689714457e-05
792.729129965808 3.15085774711592e-05
793.755981170427 2.31570311846742e-05
794.782832375046 1.60155283080617e-05
795.809683579665 9.91986707719093e-06
796.836534784284 4.76381982550994e-06
797.863385988903 4.91857637086717e-07
798.890237193521 -2.90393183184794e-06
799.91708839814 -5.38324390953304e-06
800.943939602759 -6.85335801881537e-06
801.970790807378 -7.1610433682448e-06
802.997642011997 -6.07988008677761e-06
804.024493216616 -3.29184960999175e-06
805.051344421235 1.638531605481e-06
806.078195625854 9.3000358240013e-06
807.105046830473 2.04840740254111e-05
808.131898035092 3.62526384388191e-05
809.158749239711 5.80320225620831e-05
810.18560044433 8.7742521397943e-05
811.212451648949 0.00012797861519499
812.239302853567 0.000182260270348321
813.266154058186 0.000255384677722583
814.293005262805 0.00035391994081233
815.319856467424 0.000486899010616403
816.346707672043 0.000666794530235763
817.373558876662 0.000910883306149247
818.400410081281 0.00124314024095852
819.4272612859 0.00169682614941252
820.454112490519 0.0061656783358543
821.480963695138 0.00542665306898518
822.507814899757 0.00477702918673635
823.534666104376 0.00420365756563671
824.561517308995 0.00369563234758565
825.588368513613 0.00324385833662171
826.615219718232 0.00284071093315512
827.642070922851 0.0024797669885399
828.66892212747 0.00215559041520494
829.695773332089 0.00186356036840837
830.722624536708 0.00159973274831487
831.749475741327 0.00136072794694348
832.776326945946 0.00114363939258868
833.803178150565 0.000945958670458729
834.830029355184 0.00076551392809953
835.856880559803 0.000600418984708532
836.883731764422 0.000449031108721292
837.910582969041 0.000309915850201273
838.937434173659 0.000181817642189813
839.964285378278 6.36351419897149e-05
840.991136582897 -4.55995151630264e-05
842.017987787516 -0.000146738218242388
843.044838992135 -0.000240531679771271
844.071690196754 -0.000327641972673404
845.098541401373 -0.000408653163664852
846.125392605992 -0.000484080336566187
847.152243810611 -0.000554377245657647
848.17909501523 -0.00061994279556871
849.205946219849 -0.000681126508368332
850.232797424468 -0.000738233108422972
851.259648629087 -0.000791526331125723
852.286499833705 -0.000841232039387517
853.313351038324 -0.000887540714318774
854.340202242943 -0.000930609369346368
855.367053447562 -0.000970562922897809
856.393904652181 -0.00100749505077515
857.4207558568 -0.00104146852589547
858.447607061419 -0.00107251504011236
859.474458266038 -0.00110063448882683
860.501309470657 -0.00112579368396778
861.528160675276 -0.00114792444500069
862.555011879895 -0.00116692099774607
863.581863084514 -0.00118263658908947
864.608714289133 -0.0011948791990626
865.635565493751 -0.00120340619893339
866.66241669837 -0.00120791776454604
867.689267902989 -0.0012080488046461
868.716119107608 -0.00120335910163102
869.742970312227 -0.0011933212837955
870.769821516846 -0.00117730614826768
871.796672721465 -0.00115456472524074
872.823523926084 -0.00112420630892507
873.850375130703 -0.00108517146461629
874.877226335322 -0.00103619874001511
875.904077539941 -0.000975783436485854
876.93092874456 -0.000902126303429971
877.957779949179 -0.000813069357143177
878.984631153797 -0.000706015136603844
880.011482358416 -0.000577824496766323
881.038333563035 -0.00042468637919699
882.065184767654 -0.000241950700615852
883.092035972273 -2.39122838469685e-05
884.118887176892 0.000236470786878455
885.145738381511 0.000547947495736418
886.17258958613 0.000921465402228289
887.199440790749 0.00137082955999298
888.226291995368 0.00191359547432352
889.253143199987 0.00257229344395589
890.279994404606 0.00337612863461209
891.306845609225 0.00436337437644869
892.333696813843 0.005584792155078
893.360548018462 0.00710859933995651
894.387399223081 0.00902781584873228
895.4142504277 0.0114713461992985
896.441101632319 0.0146210667937428
897.467952836938 0.0187388237506966
898.494804041557 0.0242102716294005
899.521655246176 -0.213646034071274
900.548506450795 -0.0443658383065215
901.575357655414 -0.0161977025297161
902.602208860033 -0.00772158400180289
903.629060064652 -0.00429376339799162
904.655911269271 -0.00263481082299901
905.682762473889 -0.00172793403960472
906.709613678508 -0.00118603101044864
907.736464883127 -0.000839103504374782
908.763316087746 -0.000604169505988716
909.790167292365 -0.000437268131426544
910.817018496984 -0.000313532311275689
911.843869701603 -0.000218114824271963
912.870720906222 -0.000141738454840394
913.897572110841 -7.83779748245911e-05
914.92442331546 -2.39923272156463e-05
915.951274520079 2.41946398671676e-05
916.978125724698 6.81102187931178e-05
918.004976929316 0.000109070161754969
919.031828133935 0.000147901040307766
920.058679338554 0.000184978496520274
921.085530543173 0.00022019241136824
922.112381747792 0.000252836176797758
923.139232952411 0.000281405901081193
924.16608415703 0.00030328509599667
925.192935361649 0.000314281743844288
926.219786566268 0.000307981114544718
927.246637770887 0.000274888038514704
928.273488975506 0.000201374436363818
929.300340180125 6.85537776310675e-05
930.327191384744 -0.000148577630864287
931.354042589362 -0.000481008384115674
932.380893793981 -0.000963307034794256
933.4077449986 -0.00162710165289102
934.434596203219 -0.00248860507771534
935.461447407838 -0.00353003946184726
936.488298612457 -0.00467942020926198
937.515149817076 -0.00580016027332643
938.542001021695 -0.00670630249463115
939.568852226314 -0.00721180757118067
940.595703430933 -0.0483323200956822
941.622554635552 -0.0196998898368977
942.649405840171 -0.0082013946106677
943.67625704479 -0.00293644982690372
944.703108249408 -0.000375472035408389
945.729959454027 0.000843000682528823
946.756810658646 0.00131038027452542
947.783661863265 0.0013042485858868
948.810513067884 0.000959969888572015
949.837364272503 0.000342762575064651
950.864215477122 -0.000519089306291651
951.891066681741 -0.00161744349267624
952.91791788636 -0.000149349776972225
953.944769090979 -5.92301411817826e-05
954.971620295598 -3.05185432131872e-06
955.998471500217 2.27393035923385e-05
957.025322704836 2.03878901260016e-05
958.052173909454 -8.74986875064281e-06
959.079025114073 -6.38792825047757e-05
960.105876318692 -6.7442756615867e-05
961.132727523311 -3.25007023035386e-05
962.15957872793 -8.05543932495174e-06
963.186429932549 6.19971612711753e-06
964.213281137168 1.04721172227528e-05
965.240132341787 4.8941162995965e-06
966.266983546406 -1.04544253162407e-05
967.293834751025 -3.55247898587734e-05
968.320685955644 -8.27119415473103e-05
969.347537160263 4.61129593344881e-06
970.374388364881 8.05244517385959e-06
971.4012395695 -7.20883929669973e-05
972.428090774119 -4.16430424803666e-06
973.454941978738 -1.02413644028409e-06
974.481793183357 7.5674103023498e-07
975.508644387976 1.18118986470406e-06
976.535495592595 2.5104570778288e-07
977.562346797214 -2.03257401898248e-06
978.589198001833 -5.66896778490384e-06
979.616049206452 -2.81347530540165e-06
980.642900411071 1.69713115470748e-06
981.66975161569 -3.94898520327461e-06
982.696602820308 -6.9613653699448e-07
983.723454024927 6.46159675525444e-08
984.750305229546 1.68858173260916e-07
985.777156434165 -3.83271357383601e-07
986.804007638784 -7.10269793655759e-08
987.830858843403 -4.1973343493296e-08
988.857710048022 -1.90811183708236e-08
989.884561252641 -2.34936289388351e-09
990.91141245726 8.22282127511698e-09
991.938263661879 1.26359293206311e-08
992.965114866498 1.08903506712898e-08
993.991966071117 2.98628795809099e-09
995.018817275736 -1.10762761752585e-08
996.045668480354 -3.12972261660588e-08
997.072519684973 -5.76761729175561e-08
998.099370889592 -1.22989902129205e-07
999.126222094211 -2.50421834834198e-09
1000.15307329883 2.9595953500517e-08
1001.17992450345 -2.6688268500717e-08
1002.20677570807 -3.24287606649195e-09
1003.23362691269 -2.5189661882473e-09
1004.26047811731 -1.87267056739988e-09
1005.28732932192 -1.30399830821815e-09
1006.31418052654 -8.12915118247517e-10
1007.34103173116 -3.9943493116499e-10
1008.36788293578 -6.35695166511134e-11
1009.3947341404 1.9468716830196e-10
1010.42158534502 3.75366574665678e-10
1011.44843654964 4.78434268313019e-10
1012.47528775426 5.03894391237564e-10
1013.50213895888 4.51759929963954e-10
1014.5289901635 3.22020209764386e-10
1015.55584136811 1.14697772743544e-10
1016.58269257273 -1.70285942087111e-10
1017.60954377735 -5.32795948204183e-10
1018.63639498197 -9.72891977055298e-10
1019.66324618659 -1.49073409978532e-09
1020.69009739121 -2.08608984060611e-09
1021.71694859583 -2.75900206011618e-09
1022.74379980045 -8.88264319066419e-09
1023.77065100507 1.0935793851849e-09
1024.79750220968 1.22649561178995e-09
1025.8243534143 -8.48211318045629e-09
};
\addlegendentry{Minimum distance}

\nextgroupplot[
height = 0.12\paperheight,
width = 0.95\linewidth,
grid=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1258.86589915565,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\kappa  \quad [1/m]$},
ymin=-0.1, ymax=0.1,
ytick style={color=black},
ytick={-0.1,0,0.1},
]
\addplot [semithick, color0]
table {%
0 -1
1.20120121326003 -0.828271719603029
2.40240242652007 -0.159294075682784
3.6036036397801 -0.0617216403708065
4.80480485304013 -0.0337538316383554
6.00600606630017 -0.0226516846728362
7.2072072795602 -0.0173580660519053
8.40840849282023 -0.014547926463231
9.60960970608027 -0.012966290747189
10.8108109193403 -0.0120552400725302
12.0120121326003 -0.0115301390882132
13.2132133458604 -0.0112239418507817
14.4144145591204 -0.0110214600085604
15.6156157723804 -0.0108281427736612
16.8168169856405 -0.0105539526431948
18.0180181989005 -0.0101052802891128
19.2192194121605 -0.00938276096081424
20.4204206254206 -0.00828505771304399
21.6216218386806 -0.00671951566760603
22.8228230519406 -0.00462024419623814
24.0240242652007 -0.00197243298114364
25.2252254784607 0.0011615302226357
26.4264266917207 0.00462265653171167
27.6276279049808 0.0081542051207112
28.8288291182408 0.0114291506986651
30.0300303315008 -0.00379841784345803
31.2312315447609 -0.00345554845866697
32.4324327580209 -0.00312528991717209
33.6336339712809 -0.00280840778524988
34.834835184541 -0.0025055657668814
36.036036397801 -0.00221733498673413
37.237237611061 -0.00194420281641677
38.4384388243211 -0.00168658117136919
39.6396400375811 -0.00144481424121296
40.8408412508411 -0.00121918564491155
42.0420424641012 -0.00100992502431711
43.2432436773612 -0.000817214106329942
44.4444448906212 -0.000641192275699868
45.6456461038813 -0.000481961708182184
46.8468473171413 -0.000339592117999073
48.0480485304013 -0.000214125174971808
49.2492497436614 -0.000105578645845104
50.4504509569214 -1.39503117094189e-05
51.6516521701814 6.07782905235932e-05
52.8528533834415 0.000118638259558638
54.0540545967015 0.000159669816615695
55.2552558099615 0.000183918856321604
56.4564570232216 0.000191433536316479
57.6576582364816 0.000182260886528804
58.8588594497416 0.000156443425247154
60.0600606630017 0.000114015775166743
61.2612618762617 5.50012784939014e-05
62.4624630895217 -2.05913840228509e-05
63.6636643027818 -0.000112771559537052
64.8648655160418 -0.000221569958645734
66.0660667293018 -0.000347041937669614
67.2672679425619 -0.000489270698946452
68.4684691558219 -0.000648370373419118
69.6696703690819 -0.000824488941917787
70.870871582342 -0.00101781094243355
72.072072795602 -0.0012285599000179
73.273274008862 -0.00145700040330225
74.4744752221221 -0.00170343973659644
75.6756764353821 -0.00196822895861754
76.8768776486421 -0.00225176329764526
78.0780788619022 -0.00255448170780835
79.2792800751622 -0.00287686540182407
80.4804812884222 -0.00321943514144835
81.6816825016823 -0.00358274702789162
82.8828837149423 -0.00396738649046674
84.0840849282023 -0.00437396012304982
85.2852861414624 -0.00480308496532783
86.4864873547224 -0.00525537477076283
87.6876885679824 -0.00573142274814904
88.8888897812425 -0.00623178021235344
90.0900909945025 -0.00675693053769344
91.2912922077625 -0.00730725778210264
92.4924934210226 -0.00788300935191772
93.6936946342826 -0.00848425211923061
94.8948958475426 -0.00911082150309411
96.0960970608026 -0.00976226320295379
97.2972982740627 -0.0104377675512365
98.4984994873227 -0.0111360968580872
99.6997007005828 -0.0118555066809178
100.900901913843 -0.0152367049616933
102.102103127103 -0.0136586957038644
103.303304340363 -0.0122534024030043
104.504505553623 -0.0110113633162675
105.705706766883 -0.00992378113415194
106.906907980143 -0.00898289458581888
108.108109193403 -0.00818211455319777
109.309310406663 -0.00751598748755449
110.510511619923 -0.0069800301472865
111.711712833183 -0.00657046644174372
112.912914046443 -0.00628388891077339
114.114115259703 -0.00611686333126481
115.315316472963 -0.00606549433484344
116.516517686223 -0.00612497197277442
117.717718899483 -0.00446815992694962
118.918920112743 -0.00417690382360815
120.120121326003 -0.00389571967765251
121.321322539263 -0.00362459960986315
122.522523752523 -0.00336351925883216
123.723724965783 -0.00311244245030034
124.924926179043 -0.00287132520637183
126.126127392303 -0.00264011914612569
127.327328605564 -0.00241877432822897
128.528529818824 -0.00220724158420781
129.729731032084 -0.00200547438852028
130.930932245344 -0.00181343030881903
132.132133458604 -0.00163107207673289
133.333334671864 -0.0014583683165398
134.534535885124 -0.00129529396625973
135.735737098384 -0.0011418304228812
136.936938311644 -0.000997965441032724
138.138139524904 -0.000863692812035156
139.339340738164 -0.000739011848341417
140.540541951424 -0.000623926696474743
141.741743164684 -0.000518445500078682
142.942944377944 -0.000422579433280191
144.144145591204 -0.000336341623387298
145.345346804464 -0.000259745980840063
146.546548017724 -0.000192805953402681
147.747749230984 -0.000135533220746533
148.948950444244 -8.79363446918112e-05
150.150151657504 -5.00193895139223e-05
151.351352870764 -2.17805261205531e-05
152.552554084024 -0.000166259072087695
153.753755297284 -0.00013517835684768
154.954956510544 -0.00010839380086068
156.156157723804 -8.58383942709718e-05
157.357358937064 -6.74625519009079e-05
158.558560150324 -5.32313979636771e-05
159.759761363584 -4.31221514323483e-05
160.960962576844 -3.71215803402689e-05
162.162163790104 -3.52234994074834e-05
163.363365003365 -3.7426291151001e-05
164.564566216625 -4.37304361282267e-05
165.765767429885 -5.41360434776309e-05
166.966968643145 -6.86403782624494e-05
168.168169856405 -8.72353877639148e-05
169.369371069665 -0.000109905233953162
170.570572282925 -0.000136623845218692
171.771773496185 -0.000167352505508998
172.972974709445 -0.000202037504359447
174.174175922705 -0.000240607876495703
175.375377135965 -0.000282973263940364
176.576578349225 -0.000622603327681755
177.777779562485 -0.000186421962571758
178.978980775745 7.90737425307278e-05
180.180181989005 0.000183080139997365
181.381383202265 0.000125558181084594
182.582584415525 -9.518025516573e-05
183.783785628785 -0.000474946416190485
184.984986842045 -0.000131559065325803
186.186188055305 -0.000101901100490867
187.387389268565 -7.52174186769418e-05
188.588590481825 -5.14800694989267e-05
189.789791695085 -3.06666739149321e-05
190.990992908345 -1.27598390116788e-05
192.192194121605 2.25341217020947e-06
193.393395334865 1.43821990418316e-05
194.594596548125 2.36323328388211e-05
195.795797761385 3.00068594441589e-05
196.996998974645 3.35065977674576e-05
198.198200187905 3.41306753729341e-05
199.399401401166 3.18770628797039e-05
200.600602614426 2.67431080971889e-05
201.801803827686 1.87260708005177e-05
203.003005040946 7.82365843925755e-06
204.204206254206 -5.96543698643534e-06
205.405407467466 -2.26410011857249e-05
206.606608680726 -4.22007594960991e-05
207.807809893986 -6.46398393252113e-05
209.009011107246 -8.99502343633872e-05
210.210212320506 -0.000118120272072702
211.411413533766 -0.00014913408634385
212.612614747026 -0.000182971097531686
213.813815960286 -0.000219605502327934
215.015017173546 -0.000259005776342299
216.216218386806 -0.000301134192563169
217.417419600066 -0.000345946358896572
218.618620813326 -0.000307375153012758
219.819822026586 -0.000194144888886546
221.021023239846 -9.84150722466226e-05
222.222224453106 -1.9898993822401e-05
223.423425666366 4.15899027086014e-05
224.624626879626 8.6156699006426e-05
225.825828092886 0.000113843059622094
227.027029306146 0.000124644929867292
228.228230519406 0.000118530072591675
229.429431732666 9.54555818295547e-05
230.630632945926 5.5385452308337e-05
231.831834159186 -1.69177560733266e-06
233.033035372446 -7.57453351886534e-05
234.234236585706 -0.000166684615944605
235.435437798966 -0.000274341768441219
236.636639012227 -0.000398454748474344
237.837840225487 -0.000538651074724311
239.039041438747 -0.000177317875525079
240.240242652007 -0.000143695967313477
241.441443865267 -0.000112719454865142
242.642645078527 -8.43665520857035e-05
243.843846291787 -5.86190229985201e-05
245.045047505047 -3.54618828608818e-05
246.246248718307 -1.48831051987223e-05
247.447449931567 3.12666621900941e-06
248.648651144827 1.85744013309356e-05
249.849852358087 3.14649645078612e-05
251.051053571347 4.18013927524591e-05
252.252254784607 4.95851720383655e-05
253.453455997867 5.48165123253082e-05
254.654657211127 5.74946217506944e-05
255.855858424387 5.76179803811888e-05
257.057059637647 5.51846138737275e-05
258.258260850907 5.01923672310421e-05
259.459462064167 4.26391788614543e-05
260.660663277427 3.25233550168907e-05
261.861864490687 1.98438445834306e-05
263.063065703947 4.60051417796526e-06
264.264266917207 -1.32055766225731e-05
265.465468130467 -3.35719001361807e-05
266.666669343727 -5.64941858663482e-05
267.867870556987 -8.19661465826279e-05
269.069071770247 -0.000109979205699486
270.270272983507 -0.000140522226479483
271.471474196767 -0.000173581243751028
272.672675410028 -0.000209139198780848
273.873876623288 -0.000247175678192591
275.075077836548 -0.000287666657768162
276.276279049808 -0.000330584252007292
277.477480263068 -0.000862260571063348
278.678681476328 0.000244006581362547
279.879882689588 4.39459925340919e-05
281.081083902848 -7.66852644125866e-05
282.282285116108 -0.000120875947727038
283.483486329368 -8.79589527708741e-05
284.684687542628 2.31572241010049e-05
285.885888755888 0.000210728455122917
287.087089969148 0.000467064879563926
288.288291182408 0.000194667552114493
289.489492395668 2.06939583857083e-05
290.690693608928 -8.20593533410623e-05
291.891894822188 -0.000116113876149896
293.093096035448 -8.06820275745331e-05
294.294297248708 2.52314382616251e-05
295.495498461968 0.000199694671732907
296.696699675228 0.000434894053740749
297.897900888488 0.000151914238182375
299.099102101748 2.66689462405382e-05
300.300303315008 -5.5511975710047e-05
301.501504528268 -9.61793681708319e-05
302.702705741528 -9.52904302114872e-05
303.903906954788 -5.22131323074267e-05
305.105108168048 3.32691637416203e-05
306.306309381308 0.000159942198833561
307.507510594568 0.000324213628555799
308.708711807829 0.000134801848625693
309.909913021089 8.83455384064972e-05
311.111114234349 5.25252803025293e-05
312.312315447609 2.71464674857281e-05
313.513516660869 1.20882436725586e-05
314.714717874129 7.28766299748893e-06
315.915919087389 1.272456112878e-05
317.117120300649 2.84068221832642e-05
318.318321513909 5.435580837968e-05
319.519522727169 9.05917971489596e-05
320.720723940429 0.000137119345903785
321.921925153689 0.000193912580223173
323.123126366949 0.000260900477342924
324.324327580209 0.000337952293446006
325.525528793469 0.000424863359577279
326.726730006729 0.000521341544915427
327.927931219989 0.000626994754445813
329.129132433249 0.000741319888044884
330.330333646509 -0.00423969196111141
331.531534859769 -0.0037545596159752
332.732736073029 -0.00328298496759926
333.933937286289 -0.00282827391060426
335.135138499549 -0.00239337082665911
336.336339712809 -0.00198086114167036
337.537540926069 -0.00159297973962081
338.738742139329 -0.00123162410794209
339.939943352589 -0.000898371244151945
341.141144565849 -0.000594497507845679
342.342345779109 -0.000321000744941605
343.543546992369 -7.86241362137845e-05
344.744748205629 0.000132118673163012
345.94594941889 0.000310917522011949
347.14715063215 0.000457639052449662
348.34835184541 0.000572299642298238
349.54955305867 0.000655038153625967
350.75075427193 0.000706088669153835
351.95195548519 0.000725753361516777
353.15315669845 0.000714375615503344
354.35435791171 0.000672313498294393
355.55555912497 0.000599913646221787
356.75676033823 0.000497485608024818
357.95796155149 0.000365276654306451
359.15916276475 0.000203447031519085
360.36036397801 1.20456076360109e-05
361.56156519127 -0.000209014172407816
362.76276640453 -0.000459978128455756
363.96396761779 -0.000741275108928607
365.16516883105 -0.00105354080939106
366.36637004431 -0.00139764177190709
367.56757125757 -0.0017746996648289
368.76877247083 -0.00218611588981149
369.96997368409 -0.00263359647439268
371.17117489735 -0.00311917707286906
372.37237611061 -0.00364524769968524
373.57357732387 -0.00421457653802966
374.77477853713 -0.00483033177538295
375.97597975039 -0.0054960998839988
377.17718096365 -0.00621589804586368
378.37838217691 -0.00699417746812961
379.57958339017 -0.00783581308767862
380.780784603431 -0.00874607355909025
381.981985816691 -0.00973056339843683
383.183187029951 -0.0107951266731368
384.384388243211 -0.0119456986879428
385.585589456471 -0.0131880888090232
386.786790669731 -0.0145276741403087
387.987991882991 -0.015968980723616
389.189193096251 -0.017515127173191
390.390394309511 -0.0191671066244462
391.591595522771 -0.0209228887306038
392.792796736031 -0.0227763371080907
393.993997949291 -0.0247159626582759
395.195199162551 -0.0267235731157654
396.396400375811 -0.0287729361480155
397.597601589071 -0.0416451705621198
398.798802802331 -0.0350343669106662
400.000004015591 -0.029652084963571
401.201205228851 -0.0252587262601732
402.402406442111 -0.021649220313305
403.603607655371 -0.0186571913716726
404.804808868631 -0.016151516076679
406.006010081891 -0.0140306699361805
407.207211295151 -0.0122171244265175
408.408412508411 -0.01065256302794
409.609613721671 -0.00929402398654251
410.810814934931 -0.00811080996983789
412.012016148191 -0.00708191569045775
413.213217361451 -0.00619372101472017
414.414418574711 -0.00543774641949266
415.615619787971 -0.00480836221380091
416.816821001232 -0.00433256488683917
418.018022214492 -0.00397311635182249
419.219223427752 -0.00363738812634134
420.420424641012 -0.00332552307857552
421.621625854272 -0.00303761022963681
422.822827067532 -0.00277369818887829
424.024028280792 -0.00253380628006271
425.225229494052 -0.00231793363277084
426.426430707312 -0.00212606650312201
427.627631920572 -0.00195818407114219
428.828833133832 -0.00181426294156
430.030034347092 -0.00169428055150237
431.231235560352 -0.00159821766374345
432.432436773612 -0.00152606009854908
433.633637986872 -0.00147779983167298
434.834839200132 -0.00145343555959449
436.036040413392 -0.00145297280786326
437.237241626652 -0.00147642363229192
438.438442839912 -0.00152380593760018
439.639644053172 -0.00159514241245396
440.840845266432 -0.00169045905439147
442.042046479692 -0.00180978323312803
443.243247692952 -0.0019531412150427
444.444448906212 -0.00212055504685389
445.645650119472 -0.00231203867147288
446.846851332732 -0.00252759312511201
448.048052545992 -0.00276720064146764
449.249253759252 -0.00303081746784725
450.450454972512 -0.00331836517993679
451.651656185772 -0.00362972026742406
452.852857399032 -0.00396470175575081
454.054058612293 -0.00281264241385829
455.255259825553 -0.00598271892388971
456.456461038813 -0.00887581410341345
457.657662252073 -0.0115241073348811
458.858863465333 -0.0139490102651878
460.060064678593 -0.0161624846197553
461.261265891853 -0.0181686648909573
462.462467105113 -0.0199656742005262
463.663668318373 -0.0215475463601385
464.864869531633 -0.0229061511206399
466.066070744893 -0.0240329864714456
467.267271958153 -0.024920670649033
468.468473171413 -0.0255639503750042
469.669674384673 -0.0259600451883898
470.870875597933 -0.0261081633111616
472.072076811193 -0.0443204251178924
473.273278024453 -0.0299193924351755
474.474479237713 -0.0235665989105524
475.675680450973 -0.0230309329992441
476.876881664233 -0.0278167125208147
478.078082877493 -0.0368077722162059
479.279284090753 -0.0460032212588937
480.480485304013 -0.04905170828863
481.681686517273 -0.0369892838164635
482.882887730533 -0.0323644698884244
484.084088943793 -0.0305102792257265
485.285290157053 -0.0301254000316589
486.486491370313 -0.0302287980099678
487.687692583573 -0.0299085431500955
488.888893796833 -0.0378468479291754
490.090095010094 -0.0315295384064508
491.291296223354 -0.026625339783128
492.492497436614 -0.0227291757214169
493.693698649874 -0.0195457849756235
494.894899863134 -0.016859011153293
496.096101076394 -0.0145099150049427
497.297302289654 -0.0123827537076036
498.498503502914 -0.0103970499380813
499.699704716174 -0.00850385536497695
500.900905929434 -0.00724861285116452
502.102107142694 -0.00669179734227456
503.303308355954 -0.00615635489674553
504.504509569214 -0.00564346035000438
505.705710782474 -0.00515404493018879
506.906911995734 -0.00468883658018486
508.108113208994 -0.00424839598406373
509.309314422254 -0.00383314821105242
510.510515635514 -0.00344341006840023
511.711716848774 -0.00307941337914109
512.912918062034 -0.0027413244808279
514.114119275294 -0.00242926028943446
515.315320488554 -0.00214330129346757
516.516521701814 -0.00188350184755622
517.717722915074 -0.00164989812474864
518.918924128334 -0.00144251406863764
520.120125341594 -0.00126136566183454
521.321326554854 -0.00110646379873885
522.522527768114 -0.000977816021619779
523.723728981375 -0.000875427345002513
524.924930194634 -0.000799300364427118
526.126131407894 -0.000749434809446317
527.327332621155 -0.000725826671305604
528.528533834415 -0.000728467001402398
529.729735047675 -0.000757340444101605
530.930936260935 -0.000812423535825879
532.132137474195 0.00509569653199035
533.333338687455 0.000249369995733056
534.534539900715 -0.0012032633496753
535.735741113975 0.000724537773669494
536.936942327235 8.73015351633083e-05
538.138143540495 -0.000315552243024593
539.339344753755 -0.000412555934874697
540.540545967015 -0.000198132858521761
541.741747180275 -0.000263714548415906
542.942948393535 -0.000254546634166095
544.144149606795 -0.000240912286518965
545.345350820055 -0.000222746337232224
546.546552033315 -0.000199984877372003
547.747753246575 -0.000172571011036426
548.948954459835 -0.000140460742009326
550.150155673095 -0.000103628975074598
551.351356886355 -6.20755818775879e-05
552.552558099615 -1.58314559396661e-05
553.753759312875 3.50355498316725e-05
554.954960526135 -1.15380795743783e-05
556.156161739395 -1.39263847175184e-05
557.357362952655 -1.56674178664404e-05
558.558564165915 -1.67617617427666e-05
559.759765379175 -1.72095067364098e-05
560.960966592436 -1.70103694539442e-05
562.162167805696 -1.61638104902243e-05
563.363369018955 -1.46691526349619e-05
564.564570232216 -1.25256988120926e-05
565.765771445476 -9.73284994491181e-06
566.966972658736 -6.29022423359259e-06
568.168173871996 -2.19777486744943e-06
569.369375085256 2.54409052309073e-06
570.570576298516 7.93439211051516e-06
571.771777511776 1.39714594580583e-05
572.972978725036 2.06528146267405e-05
574.174179938296 2.79750560155424e-05
575.375381151556 1.57285439794835e-05
576.576582364816 1.24302605551296e-05
577.777783578076 9.62728752115097e-06
578.978984791336 7.31905100556804e-06
580.180186004596 5.50510700629077e-06
581.381387217856 4.18512616816993e-06
582.582588431116 3.35887829620982e-06
583.783789644376 3.02621724738006e-06
584.984990857636 3.18706567234916e-06
586.186192070896 3.84139980075142e-06
587.387393284156 4.98923428054711e-06
588.588594497416 6.6306069139072e-06
589.789795710676 8.76556367438605e-06
590.990996923936 1.13941433245041e-05
592.192198137196 1.45163623078453e-05
593.393399350456 1.81321995516612e-05
594.594600563716 2.22415813282144e-05
595.795801776976 2.68443659624615e-05
596.997002990237 3.19403285753203e-05
598.198204203497 3.75291461732578e-05
599.399405416757 4.36103820282654e-05
600.600606630017 5.01834709493323e-05
601.801807843277 5.72477037345665e-05
603.003009056537 6.48022125195773e-05
604.204210269797 7.28459552308263e-05
605.405411483057 8.13777009697442e-05
606.606612696317 9.03960151661596e-05
607.807813909577 9.98992444510392e-05
609.009015122837 6.62793134792635e-05
610.210216336097 6.38133596129425e-05
611.411417549357 6.1386426318302e-05
612.612618762617 5.899851047932e-05
613.813819975877 5.66496090461437e-05
615.015021189137 5.4339719042589e-05
616.216222402397 5.20688375652287e-05
617.417423615657 4.98369617830376e-05
618.618624828917 4.76440889419445e-05
619.819826042177 4.54902163643495e-05
621.021027255437 4.337534144935e-05
622.222228468697 4.12994616748542e-05
623.423429681957 3.92625745961894e-05
624.624630895217 3.72646778485978e-05
625.825832108477 3.53057691460418e-05
627.027033321737 3.33858462823456e-05
628.228234534997 3.15049071296683e-05
629.429435748257 2.96629496413707e-05
630.630636961517 2.78599718471728e-05
631.831838174777 2.6095971857821e-05
633.033039388037 2.43709478613002e-05
634.234240601298 2.2684898122521e-05
635.435441814558 2.10378209831931e-05
636.636643027818 1.94297148636352e-05
637.837844241078 1.78605782565842e-05
639.039045454338 1.63304097304146e-05
640.240246667598 1.48392079263179e-05
641.441447880858 1.33869715589825e-05
642.642649094118 1.19736994121746e-05
643.843850307378 1.05993903419161e-05
645.045051520638 9.2640432702574e-06
646.246252733898 7.96765718811525e-06
647.447453947158 6.71023115171356e-06
648.648655160418 5.49176428047974e-06
649.849856373678 4.31225576008459e-06
651.051057586938 3.17170483274934e-06
652.252258800198 2.07011080341478e-06
653.453460013458 1.00747303466564e-06
654.654661226718 -1.62090552333425e-08
655.855862439978 -1.00093599397799e-06
657.057063653238 -1.94670825528189e-06
658.258264866498 -2.853526262425e-06
659.459466079758 -3.7213903876799e-06
660.660667293018 -4.55030095885017e-06
661.861868506278 -5.34025825634225e-06
663.063069719538 -6.09126251714518e-06
664.264270932798 -6.80331393465306e-06
665.465472146058 -7.47641266485837e-06
666.666673359318 -8.11055882436597e-06
667.867874572578 -8.705752492769e-06
669.069075785838 -9.26199371508163e-06
670.270276999099 -9.779282506532e-06
671.471478212359 -1.02576188492351e-05
672.672679425619 -1.06970026960789e-05
673.873880638879 -1.10974339753184e-05
675.075081852139 -1.14589125884145e-05
676.276283065399 -1.17814384158342e-05
677.477484278659 -1.20650113142175e-05
678.678685491919 -1.23096311237854e-05
679.879886705179 -1.25152976661431e-05
681.081087918439 -1.2682010748092e-05
682.282289131699 -1.28097701598691e-05
683.483490344959 -1.28985756855925e-05
684.684691558219 -1.29484270955696e-05
685.885892771479 -1.29593241508956e-05
687.087093984739 -1.29312666113466e-05
688.288295197999 -1.28642542284871e-05
689.489496411259 -1.27582867528054e-05
690.690697624519 -1.26133639331195e-05
691.891898837779 -1.24294855213217e-05
693.093100051039 -1.22066512699318e-05
694.294301264299 -1.19448609384308e-05
695.495502477559 -1.16441142905167e-05
696.696703690819 -1.13044110998387e-05
697.897904904079 -1.09257511501423e-05
699.099106117339 -1.0508134234633e-05
700.300307330599 -1.00515601639035e-05
701.501508543859 -9.55602875936204e-06
702.702709757119 -9.02153986516825e-06
703.903910970379 -8.44809333755006e-06
705.105112183639 -7.83568905883842e-06
706.306313396899 -7.18432693112295e-06
707.50751461016 -6.49400688185818e-06
708.70871582342 -5.76472886173895e-06
709.90991703668 -4.99649285236611e-06
711.11111824994 -4.18929886336818e-06
712.3123194632 -3.34314693467e-06
713.51352067646 -2.45803714122116e-06
714.71472188972 -1.53396959063824e-06
715.91592310298 -5.70944428591928e-07
717.11712431624 4.31038162614266e-07
718.3183255295 1.4719779559452e-06
719.51952674276 2.55187468745077e-06
720.72072795602 3.67072804594889e-06
721.92192916928 4.82853767349684e-06
723.12313038254 6.02530316547745e-06
724.3243315958 7.26102406782748e-06
725.52553280906 8.53569987241695e-06
726.72673402232 9.84933001629585e-06
727.92793523558 1.12019138825381e-05
729.12913644884 1.25934507918206e-05
730.3303376621 1.40239400075141e-05
731.53153887536 1.54933807262775e-05
732.73274008862 1.70017720812091e-05
733.93394130188 1.85491131373973e-05
735.13514251514 2.01354028883633e-05
736.3363437284 2.17606402517194e-05
737.53754494166 2.34248240731333e-05
738.73874615492 2.51279531185329e-05
739.93994736818 2.68700260695943e-05
741.14114858144 2.86510415273478e-05
742.3423497947 3.04709980018745e-05
743.543551007961 3.23298939146382e-05
744.744752221221 3.42277275920355e-05
745.945953434481 3.61644972630428e-05
747.147154647741 3.81402010569187e-05
748.348355861001 4.0154836998356e-05
749.549557074261 4.22084030036303e-05
750.750758287521 4.43008968749644e-05
751.951959500781 4.64323163020961e-05
753.153160714041 4.86026588532209e-05
754.354361927301 5.08119219703453e-05
755.555563140561 5.30601029730924e-05
756.756764353821 5.53471990414416e-05
757.957965567081 5.76732072181232e-05
759.159166780341 6.00381244033462e-05
760.360367993601 6.24419473521813e-05
761.561569206861 6.4884672661918e-05
762.762770420121 6.73662967749232e-05
763.963971633381 6.98868159657003e-05
765.165172846641 7.24462263411468e-05
766.366374059901 7.50445238267513e-05
767.567575273161 7.76817041750238e-05
768.768776486421 8.03577629344202e-05
769.969977699681 8.30726954735771e-05
771.171178912941 8.58264969416508e-05
772.372380126201 8.86191622924515e-05
773.573581339461 9.14506862498504e-05
774.774782552721 0.000410904846533395
775.975983765981 0.000367774715057949
777.177184979241 0.000327091644528781
778.378386192501 0.000288775754740315
779.579587405762 0.000252763739663703
780.780788619022 0.000219007092197449
781.981989832282 0.000187470416887657
783.183191045542 0.000158129801639937
784.384392258802 0.000130971225421189
785.585593472062 0.000105988982636591
786.786794685322 8.31841096384093e-05
787.987995898582 6.25628036016575e-05
789.189197111842 0.000390329889062003
790.390398325102 3.11870363098938e-05
791.591599538362 2.82728118675371e-05
792.792800751622 2.54925756840679e-05
793.994001964882 2.28445239842925e-05
795.195203178142 2.03270368153412e-05
796.396404391402 1.79386672645152e-05
797.597605604662 1.56781310808963e-05
798.798806817922 1.35442966341747e-05
800.000008031182 1.15361752002728e-05
801.201209244442 9.65291151424634e-06
802.402410457702 7.89377454337286e-06
803.603611670962 6.25814848712201e-06
804.804812884222 4.74552396044073e-06
806.006014097482 3.35548925764599e-06
807.207215310742 2.08772181532617e-06
808.408416524002 9.41979727842676e-07
809.609617737262 -8.19066723281731e-08
810.810818950522 -9.84043120125097e-07
812.012020163782 -1.76447977788952e-06
813.213221377042 -2.42321946361226e-06
814.414422590302 -2.96022594594661e-06
815.615623803562 -3.37543220501175e-06
816.816825016823 -3.66874869586021e-06
818.018026230083 -3.84007163665045e-06
819.219227443343 -3.889291286713e-06
820.420428656603 -3.81630028087534e-06
821.621629869863 -3.62100194033958e-06
822.822831083123 -3.30331865032119e-06
824.024032296383 -2.86320016505485e-06
825.225233509643 -2.30063199259993e-06
826.426434722903 -1.61564375077482e-06
827.627635936163 -8.08317491783477e-07
828.828837149423 1.21204003093659e-07
830.030038362683 1.17270892218756e-06
831.231239575943 2.34590827109627e-06
832.432440789203 3.64042772891543e-06
833.633642002463 5.0557996483533e-06
834.834843215723 6.59145510077225e-06
836.036044428983 8.24671627198986e-06
837.237245642243 1.00207887127173e-05
838.438446855503 1.19127541597987e-05
839.639648068763 1.39215632663009e-05
840.840849282023 1.60460288318785e-05
842.042050495283 1.82848191624319e-05
843.243251708543 5.58125356964683e-05
844.444452921803 3.89849535475475e-05
845.645654135063 2.48344998335223e-05
846.846855348323 1.32261252398781e-05
848.048056561583 4.07144210861474e-06
849.249257774843 -2.68098371530103e-06
850.450458988103 -7.05436185330381e-06
851.651660201363 -9.05185531515009e-06
852.852861414624 -8.66451762503463e-06
854.054062627884 -5.87919494575563e-06
855.255263841144 -6.86499129345497e-07
856.456465054404 6.91113800685158e-06
857.657666267664 1.68914231128091e-05
858.858867480924 2.92043637050223e-05
860.060068694184 4.37649211056482e-05
861.261269907444 6.04465304864205e-05
862.462471120704 4.89366813619914e-05
863.663672333964 3.52625273430407e-05
864.864873547224 2.35498023212322e-05
866.066074760484 1.37849814826849e-05
867.267275973744 5.95698924022865e-06
868.468477187004 5.69772320351985e-08
869.669678400264 -3.92189186736984e-06
870.870879613524 -5.98465560778639e-06
872.072080826784 -6.13475904840352e-06
873.273282040044 -4.37425884412899e-06
874.474483253304 -7.04024843194295e-07
875.675684466564 4.87606016325799e-06
876.876885679824 1.23669019459716e-05
878.078086893084 2.17699970435347e-05
879.279288106344 3.30872353932953e-05
880.480489319604 4.6320702726604e-05
881.681690532864 6.14724826636537e-05
882.882891746124 7.8544458150833e-05
884.084092959384 9.75381120133225e-05
885.285294172644 0.000118454326563021
886.486495385905 0.000141293182141213
887.687696599164 0.000166053754658526
888.888897812424 0.000192733912176849
890.090099025685 0.000221330110538723
891.291300238945 0.000251837188548458
892.492501452205 0.000284248162639744
893.693702665465 0.000318554021618796
894.894903878725 0.000354743521742897
896.096105091985 0.00039280298279363
897.297306305245 0.000432716085541488
898.498507518505 0.000474463671326977
899.699708731765 0.000518023544593548
900.900909945025 0.000563370278921546
902.102111158285 0.000610475027830442
903.303312371545 0.000659305340715625
904.504513584805 0.000709824985931307
905.705714798065 0.000761993780870315
906.906916011325 0.000815767431595431
908.108117224585 0.000871097382027069
909.309318437845 0.00194916002388816
910.510519651105 0.00178796737631517
911.711720864365 0.00169136859969149
912.912922077625 0.00165798680387356
914.114123290885 0.00168693305434835
915.315324504145 0.00177772300208815
916.516525717405 0.00193019710237418
917.717726930665 0.0021444420334651
918.918928143925 0.00242071084314292
920.120129357185 0.00275933924236749
921.321330570445 0.00316065534581433
922.522531783706 0.00362488006009429
923.723732996966 0.00415201528444695
924.924934210226 0.00474171718831336
926.126135423486 0.00539315214801521
927.327336636746 0.0061048335867428
928.528537850006 0.00687443910356778
929.729739063266 0.00769860906727174
930.930940276526 0.00857273044584933
932.132141489786 0.0085317901667503
933.333342703046 0.00755806471975768
934.534543916306 0.00668434259002744
935.735745129566 0.00590107079057694
936.936946342826 0.00520044239668837
938.138147556086 0.00457619587990315
939.339348769346 0.00402342095048161
940.540549982606 0.00353837057099362
941.741751195866 0.00311827694031142
942.942952409126 0.00276116848486184
944.144153622386 0.00246568493950142
945.345354835646 0.00223088828325851
946.546556048906 0.00205606849741244
947.747757262166 0.00194054473872742
948.948958475426 0.00188346447378334
950.150159688686 0.00188360525460682
951.351360901946 0.00193918596807857
952.552562115206 0.00109907408938775
953.753763328466 0.00103763716406098
954.954964541726 0.000976943573056426
956.156165754986 0.000916956378055573
957.357366968246 0.000857640851673444
958.558568181506 0.000798964427965466
959.759769394767 0.000740896657257325
960.960970608027 0.000683409164855517
962.162171821287 0.000626475613508015
963.363373034547 0.000570071669313432
964.564574247807 0.000514174970774322
965.765775461067 0.000458765100859716
966.966976674327 0.000403823561691489
968.168177887587 0.000349333751622536
969.369379100847 0.000295280944509325
970.570580314107 0.000241652270785249
971.771781527367 0.000188436700242116
972.972982740627 0.000135625025984003
974.174183953887 8.32098495788388e-05
975.375385167147 3.118556686486e-05
976.576586380407 -2.04516457645128e-05
977.777787593667 -7.17038448166544e-05
978.978988806927 -0.000122571333388651
980.180190020187 -0.000173052675201685
981.381391233447 -0.000223144709354978
982.582592446707 -0.000272842566168744
983.783793659967 -0.000322139684292445
984.984994873227 -0.000371027829509882
986.186196086487 -0.000419497115451491
987.387397299747 -0.000467536026594177
988.588598513007 -0.000515131443829366
989.789799726267 -0.0005622686728386
990.991000939527 -0.000608931475705617
992.192202152787 -0.000655102105874859
993.393403366047 -0.000700761346904153
994.594604579307 -0.000745888555108675
995.795805792568 -0.00079046170654761
996.997007005828 -0.000834457448289608
998.198208219088 -0.00087785115449944
999.399409432348 -0.000920616987357176
1000.60061064561 -0.000962727962838194
1001.80181185887 -0.00100415602178798
1003.00301307213 -0.00104487210631816
1004.20421428539 0.00344179413605192
1005.40541549865 0.00145121316964736
1006.60661671191 -0.000421418589926341
1007.80781792517 -0.002179131000266
1009.00901913843 -0.00382715454612743
1010.21022035169 -0.0053721538043992
1011.41142156495 -0.00682170266649434
1012.61262277821 -0.0081839543909225
1013.81382399147 -0.00946746438980139
1015.01502520473 -0.0106811310190181
1016.21622641799 -0.0118342276957106
1017.41742763125 -0.012936507550622
1018.61862884451 -0.0139983692837739
1019.81983005777 -0.0150310800421508
1021.02103127103 -0.0160470583113782
1022.22223248429 -0.0170602275098808
1023.42343369755 -0.0180864598703045
1024.62463491081 -0.0191441412077151
1025.82583612407 -0.0202549015998839
1027.02703733733 -0.0214445767135502
1028.22823855059 -0.0227444922703825
1029.42943976385 -0.0241932041129562
1030.63064097711 -0.025838884753936
1031.83184219037 -0.0277426335664015
1033.03304340363 -0.0299831158402745
1034.23424461689 -0.0326631258965269
1035.43544583015 -0.0359189485000453
1036.63664704341 -0.0428787691521826
1037.83784825667 -0.039545681081379
1039.03904946993 -0.0361939322547664
1040.24025068319 -0.0329353734260559
1041.44145189645 -0.0298444739916717
1042.64265310971 -0.0269649842024158
1043.84385432297 -0.0243174551896727
1045.04505553623 -0.0219061563586682
1046.24625674949 -0.0197247501120053
1047.44745796275 -0.017760599984695
1048.64865917601 -0.0159978520095456
1049.84986038927 -0.014419527249524
1051.05106160253 -0.013008870616295
1052.25226281579 -0.0117501675681755
1053.45346402905 -0.0106291947060335
1054.65466524231 -0.00963342662547209
1055.85586645557 -0.00875208503202338
1057.05706766883 -0.00797608810747256
1058.25826888209 -0.00729793757114538
1059.45947009535 -0.00671156636494762
1060.66067130861 -0.0062121599847955
1061.86187252187 -0.00579595801505313
1063.06307373513 -0.00546003852218287
1064.26427494839 -0.005202086020269
1065.46547616165 -0.00502014332999837
1066.66667737491 -0.00491234854031382
1067.86787858817 -0.00487666024848399
1069.06907980143 -0.00491057710474245
1070.27028101469 -0.00501086117854521
1071.47148222795 -0.0051732784635382
1072.67268344121 -0.00539237348631594
1073.87388465447 -0.00566129789596926
1075.07508586773 -0.00597171439520626
1076.27628708099 -0.0063137967084911
1077.47748829425 -0.00549297197781614
1078.67868950751 -0.00514514061400998
1079.87989072077 -0.00481865158095832
1081.08109193403 -0.00449588119875505
1082.28229314729 -0.00416159361112192
1083.48349436055 -0.0038026084034142
1084.68469557381 -0.00340786135232471
1085.88589678707 -0.00296878193987528
1087.08709800033 -0.00247990802412671
1088.28829921359 -0.00193963289711167
1089.48950042685 -0.00135094209605536
1090.69070164011 -0.000879443847650044
1091.89190285337 -0.00108290855224091
1093.09310406663 -0.00122231103880397
1094.29430527989 -0.00129611387222101
1095.49550649315 -0.00129843040387876
1096.69670770641 -0.00122126988284296
1097.89790891967 -0.00105706728953908
1099.09911013293 -0.000801632240047613
1100.30031134619 -0.000457299513890277
1101.50151255945 -0.000755956937858405
1102.70271377271 -0.000692134112351324
1103.90391498597 -0.000638153924096419
1105.10511619923 -0.000590188031531217
1106.30631741249 -0.000545164273454734
1107.50751862575 -0.00050057169460368
1108.70871983901 -0.000454389210120951
1109.90992105227 -0.000405104018723105
1111.11112226553 -0.000351789691928047
1112.31232347879 -0.00029420882169097
1113.51352469205 -0.000271689777382115
1114.71472590531 -0.00023268763477539
1115.91592711857 -0.000200914374329743
1117.11712833183 -0.000170927943132821
1118.31832954509 -0.000141110100293218
1119.51953075835 -0.000116046364288151
1120.72073197161 -9.43986252801937e-05
1121.92193318487 -7.58114143231758e-05
1123.12313439813 -6.00522169598056e-05
1124.32433561139 -4.69814637845397e-05
1125.52553682465 -3.65264469792583e-05
1126.72673803791 -2.86570466978215e-05
1127.92793925117 -2.33620378818965e-05
1129.12914046443 -1.83226422592278e-05
1130.33034167769 -1.25974499125269e-05
1131.53154289095 -8.92359943843651e-06
1132.73274410421 -6.77711933104974e-06
1133.93394531747 -4.74902832959526e-06
1135.13514653073 -3.22311647076426e-06
1136.33634774399 -2.05819779018768e-06
1137.53754895725 -1.19718645541352e-06
1138.73875017051 -6.21652539273643e-07
1139.93995138377 -3.31062540248067e-07
1141.14115259703 1.72977237652307e-07
1142.34235381029 2.44957592915589e-07
1143.54355502355 3.02890632570726e-07
1144.74475623681 3.46869931776405e-07
1145.94595745007 3.76900572444675e-07
1147.14715866333 3.92922126452975e-07
1148.34835987659 3.94831704446323e-07
1149.54956108985 3.82506692580512e-07
1150.75076230311 3.55828449757816e-07
1151.95196351637 3.14705357888094e-07
1153.15316472963 2.59097024764892e-07
1154.35436594289 1.89037800552155e-07
1155.55556715615 1.04660686918622e-07
1156.75676836941 2.71285771631165e-07
1157.95796958267 1.7228793123252e-07
1159.15917079593 1.12920512951319e-07
1160.36037200919 9.04719959433767e-08
1161.56157322245 1.04012724974016e-07
1162.76277443571 1.52438990734246e-07
1163.96397564897 1.8039123351658e-08
1165.16517686223 2.16843802156789e-08
1166.36637807549 2.62609783214017e-08
1167.56757928875 3.17689733952504e-08
1168.76878050201 3.82089450777711e-08
1169.96998171527 4.55816742618363e-08
1171.17118292853 5.38880710700119e-08
1172.37238414179 6.3129005886621e-08
1173.57358535505 7.33050890054094e-08
1174.77478656831 8.44166763205403e-08
1175.97598778157 9.64635906468515e-08
1177.17718899483 1.09444985527599e-07
1178.37839020809 1.23359236207848e-07
1179.57959142135 1.38203794620587e-07
1180.78079263461 1.53975009008039e-07
1181.98199384787 1.70667913644228e-07
1183.18319506113 1.88276266140868e-07
1184.38439627439 2.06792174768893e-07
1185.58559748765 2.26206125795219e-07
1186.78679870091 2.46506731597201e-07
1187.98799991417 2.67680713616697e-07
1189.18920112743 2.89712649341334e-07
1190.39040234069 3.12584805988258e-07
1191.59160355395 3.36277365439685e-07
1192.79280476721 3.60767796828472e-07
1193.99400598047 4.27341435599045e-07
1195.19520719373 1.33071665052684e-06
1196.39640840699 2.52447032785187e-06
1197.59760962025 4.03714640745414e-06
1198.79881083351 5.90460589645112e-06
1200.00001204677 8.18912065454069e-06
};
\addlegendentry{Minimum energy}
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_distance_optimal_action.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-51.2912176707152, xmax=1077.11557108502,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster force [N]},
ymin=0, ymax=600,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -118.800142218163
1.02685120461892 8.47945344451469
2.05370240923784 116.2244760588
3.08055361385677 205.640120255316
4.10740481847569 277.931580664687
5.13425602309461 334.304051917536
6.16110722771353 375.962728644489
7.18795843233246 404.112805476168
8.21480963695138 419.959477043199
9.2416608415703 424.707937976204
10.2685120461892 419.563382905809
11.2953632508081 405.731006462636
12.3222144554271 384.416003277311
13.349065660046 356.823567980456
14.3759168646649 324.158895202697
15.4027680692838 287.627179574657
16.4296192739028 248.433615726959
17.4564704785217 207.783398290229
18.4833216831406 166.88172189509
19.5101728877595 126.933781172166
20.5370240923784 89.1447707520811
21.5638752969974 54.7198852654591
22.5907265016163 24.8643193429248
23.6175777062352 0.783267615101782
24.6444289108541 -16.3180752873863
25.6712801154731 -25.2345147339155
26.698131320092 -24.7608560938608
27.7249825247109 -13.6919047365993
28.7518337293298 9.1775339684935
29.7786849339487 45.0526546520413
30.8055361385677 95.1386519446697
31.8323873431866 160.640720477001
32.8592385478055 242.764054879659
33.8860897524244 342.713849783268
34.9129409570434 461.695299818453
35.9397921616623 317.059376876415
36.9666433662812 343.933991439749
37.9934945709001 367.794094636717
39.020345775519 388.742565424976
40.047196980138 406.882282762182
41.0740481847569 422.316125605994
42.1008993893758 435.146972914067
43.1277505939947 445.477703644061
44.1546017986137 453.41119675363
45.1814530032326 459.050331200434
46.2083042078515 462.497985942128
47.2351554124704 463.857039936371
48.2620066170893 463.230372140819
49.2888578217083 460.720861513129
50.3157090263272 456.43138701096
51.3425602309461 450.464827591967
52.369411435565 442.924062213808
53.396262640184 433.91196983414
54.4231138448029 423.531429410621
55.4499650494218 411.885319900907
56.4768162540407 399.076520262657
57.5036674586596 385.207909453526
58.5305186632786 370.382366431172
59.5573698678975 354.702770153253
60.5842210725164 338.271999577425
61.6110722771353 321.192933661346
62.6379234817543 303.568451362673
63.6647746863732 285.501431639064
64.6916258909921 267.094753448174
65.718477095611 248.451295747661
66.7453283002299 229.673937495184
67.7721795048489 210.865557648398
68.7990307094678 192.129035164961
69.8258819140867 173.567249002531
70.8527331187056 155.283078118764
71.8795843233246 137.379401471317
72.9064355279435 119.959098017849
73.9332867325624 103.125046716015
74.9601379371813 86.9801265234729
75.9869891418002 71.6272163978803
77.0138403464192 57.1691952968939
78.0406915510381 43.7089421781716
79.067542755657 31.3493359993695
80.0943939602759 20.193255718146
81.1212451648949 10.3435802921583
82.1480963695138 1.90318867906226
83.1749475741327 -5.02504016348455
84.2017987787516 -10.3382272778235
85.2286499833705 -13.9334937062987
86.2555011879895 -15.7079604912532
87.2823523926084 -15.5587486750293
88.3092035972273 -13.3829792999697
89.3360548018462 -9.077773408418
90.3629060064652 -2.54025204271596
91.3897572110841 6.33246375479262
92.416608415703 17.6432529417665
93.4434596203219 31.4949944758616
94.4703108249408 47.9905673147341
95.4971620295598 67.2328504160437
96.5240132341787 89.324722737446
97.5508644387976 114.369063236599
98.5777156434165 142.468750871159
99.6045668480355 288.605256264585
100.631418052654 390.288965762351
101.658269257273 449.85111147684
102.685120461892 473.026701044337
103.711971666511 465.55074210113
104.73882287113 433.158242283506
105.765674075749 381.58420922775
106.792525280368 316.56365057015
107.819376484987 243.831573946992
108.846227689606 169.122986994564
109.873078894225 98.1728973491516
110.899930098844 36.7163126470407
111.926781303463 -9.51175947547892
112.953632508081 -34.7763113821239
113.9804837127 -33.342335436606
115.007334917319 0.525175997361516
116.034186121938 72.5612305560648
117.061037326557 188.500835875792
118.087888531176 399.99993959076
119.114739735795 399.999802832711
120.141590940414 399.999693138445
121.168442145033 399.999608002088
122.195293349652 399.999544917768
123.222144554271 399.999501379613
124.24899575889 399.99947488175
125.275846963509 399.999462918304
126.302698168127 399.999462983405
127.329549372746 399.999472571179
128.356400577365 399.999489175754
129.383251781984 399.999510291256
130.410102986603 399.999533411813
131.436954191222 399.999556031552
132.463805395841 399.999575644601
133.49065660046 399.999589745086
134.517507805079 399.999595827135
135.544359009698 399.999591384875
136.571210214317 399.999573912434
137.598061418936 399.999540903938
138.624912623555 399.999489853514
139.651763828173 399.999418255292
140.678615032792 399.999323603396
141.705466237411 399.999203391955
142.73231744203 399.999055115095
143.759168646649 399.998876266944
144.786019851268 399.998772761028
145.812871055887 399.998948843292
146.839722260506 399.999099287604
147.866573465125 399.999224150503
148.893424669744 399.999323488528
149.920275874363 399.999397358219
150.947127078982 399.999445816114
151.9739782836 399.999468918754
153.000829488219 399.999466722677
154.027680692838 399.999439284423
155.054531897457 399.999386660531
156.081383102076 399.999308907541
157.108234306695 399.999206081989
158.135085511314 399.999078240421
159.161936715933 399.998925439371
160.188787920552 399.998747735379
161.215639125171 399.996230866348
162.24249032979 399.997575180253
163.269341534409 399.998301380295
164.296192739028 399.998402896607
165.323043943646 399.997873159321
166.349895148265 399.996705598575
167.376746352884 399.998930481226
168.403597557503 399.9990534187
169.430448762122 399.999163411095
170.457299966741 399.999260455865
171.48415117136 399.999344550466
172.511002375979 399.999415692353
173.537853580598 399.999473878981
174.564704785217 399.999519107804
175.591555989836 399.999551376278
176.618407194455 399.999570681858
177.645258399074 399.999577021997
178.672109603692 399.999570394153
179.698960808311 399.99955079578
180.72581201293 399.999518224331
181.752663217549 399.999472677264
182.779514422168 399.999414152031
183.806365626787 399.99934264609
184.833216831406 399.999258156895
185.860068036025 399.999160681899
186.886919240644 399.999050218558
187.913770445263 399.99892676433
188.940621649882 399.998402095969
189.967472854501 399.998680570302
190.99432405912 399.998910070902
192.021175263738 399.999090595505
193.048026468357 399.999222141843
194.074877672976 399.999304707652
195.101728877595 399.999338290664
196.128580082214 399.999322888615
197.155431286833 399.999258499239
198.182282491452 399.99914512027
199.209133696071 399.998982749441
200.23598490069 399.998771384487
201.262836105309 399.998511023142
202.289687309928 399.999091930458
203.316538514547 399.99917677143
204.343389719166 399.999254716224
205.370240923784 399.99932577214
206.397092128403 399.999389946477
207.423943333022 399.999447246536
208.450794537641 399.999497679615
209.47764574226 399.999541253014
210.504496946879 399.999577974033
211.531348151498 399.99960784997
212.558199356117 399.999630888127
213.585050560736 399.999647095801
214.611901765355 399.999656480293
215.638752969974 399.999659048902
216.665604174593 399.999654808928
217.692455379212 399.99964376767
218.71930658383 399.999625932428
219.746157788449 399.9996013105
220.773008993068 399.999569909188
221.799860197687 399.999531735789
222.826711402306 399.999486797604
223.853562606925 399.999435101933
224.880413811544 399.999376656075
225.907265016163 399.999311467328
226.934116220782 399.999239542993
227.960967425401 399.999160890369
228.98781863002 399.980255026525
230.014669834639 399.996793610021
231.041521039258 399.997921734848
232.068372243876 399.998444532678
233.095223448495 399.998367788531
234.122074653114 399.997697287429
235.148925857733 399.99643881439
236.175777062352 399.997074802485
237.202628266971 399.998101188133
238.22947947159 399.99849160598
239.256330676209 399.998264959404
240.283181880828 399.997440151777
241.310033085447 399.99674700357
242.336884290066 399.997831172212
243.363735494685 399.998510862466
244.390586699303 399.998811764987
245.417437903922 399.998759570428
246.444289108541 399.998379969444
247.47114031316 399.997698652689
248.497991517779 336.672829479623
249.524842722398 436.810469597191
250.551693927017 476.563978089758
251.578545131636 467.956901610498
252.605396336255 423.012786812585
253.632247540874 353.755180349197
254.659098745493 272.207628873505
255.685949950112 190.393679038689
256.712801154731 120.336877497922
257.739652359349 74.0607709043776
258.766503563968 63.5889059112328
259.793354768587 100.944829171666
260.820205973206 198.152087338842
261.847057177825 367.234227065948
262.873908382444 620.214795006158
263.900759587063 -116.74511140811
264.927610791682 -56.6374386750925
265.954461996301 -0.869034877306785
266.98131320092 50.6847578678381
268.008164405539 98.1485974429238
269.035015610158 141.647141730535
270.061866814777 181.305048613256
271.088718019395 217.246975973674
272.115569224014 249.597581694374
273.142420428633 278.481523657939
274.169271633252 304.023459746953
275.196122837871 326.348047844005
276.22297404249 345.579945831677
277.249825247109 361.843811592555
278.276676451728 375.264303009223
279.303527656347 385.966077964268
280.330378860966 394.073794340273
281.357230065585 399.712110019824
282.384081270204 403.005682885505
283.410932474823 404.079170819902
284.437783679441 403.0572317056
285.46463488406 400.064523425183
286.491486088679 395.225703861236
287.518337293298 388.665430896345
288.545188497917 380.508362413095
289.572039702536 370.879156294069
290.598890907155 359.902470421855
291.625742111774 347.702962679036
292.652593316393 334.405290948197
293.679444521012 320.134113111924
294.706295725631 305.0140870528
295.73314693025 289.169870653413
296.759998134869 272.726121796345
297.786849339487 255.807498364182
298.813700544106 238.53865823951
299.840551748725 221.044259304913
300.867402953344 203.448959442976
301.894254157963 185.877416536284
302.921105362582 168.454288467422
303.947956567201 151.304233118977
304.97480777182 134.55190837353
306.001658976439 118.321972113668
307.028510181058 102.739082221976
308.055361385677 87.9278965810399
309.082212590296 74.0130730734431
310.109063794915 61.1192695817713
311.135914999533 49.3711439886094
312.162766204152 38.8933541765418
313.189617408771 29.8105580281563
314.21646861339 22.247413426033
315.243319818009 16.3285782527599
316.270171022628 12.1787103909229
317.297022227247 9.92246772310402
318.323873431866 9.68450813189127
319.350724636485 11.5894894998674
320.377575841104 15.7620697096183
321.404427045723 22.3269066437293
322.431278250342 31.408658184784
323.45812945496 43.1319822153693
324.484980659579 57.6215366180685
325.511831864198 75.0019792754672
326.538683068817 95.39796807015
327.565534273436 118.934160884703
328.592385478055 145.735215601711
329.619236682674 175.925790103757
330.646087887293 209.630542273427
331.672939091912 512.827432952489
332.699790296531 344.406825438819
333.72664150115 224.097915423817
334.753492705769 146.234768093667
335.780343910388 105.151448634541
336.807195115006 95.1820222326255
337.834046319625 110.6605540741
338.860897524244 145.921109345143
339.887748728863 195.297753231939
340.914599933482 253.124550920668
341.941451138101 313.735567597508
342.96830234272 371.464868448639
343.995153547339 420.646518660247
345.022004751958 455.614583418509
346.048855956577 470.703127909607
347.075707161196 460.24621731972
348.102558365815 418.57791683503
349.129409570434 340.032291641717
350.156260775052 474.138373029538
351.183111979671 454.33500492525
352.20996318429 434.950803904267
353.236814388909 415.985292503516
354.263665593528 397.437993259931
355.290516798147 379.308428710442
356.317368002766 361.59612139198
357.344219207385 344.300593841474
358.371070412004 327.421368595856
359.397921616623 310.957968192057
360.424772821242 294.909915167009
361.451624025861 279.27673205764
362.47847523048 264.057941400882
363.505326435098 249.253065733667
364.532177639717 234.861627592925
365.559028844336 220.883149515585
366.585880048955 207.31715403858
367.612731253574 194.163163698841
368.639582458193 181.420701033297
369.666433662812 169.08928857888
370.693284867431 157.16844887252
371.72013607205 145.657704451149
372.746987276669 134.556577851696
373.773838481288 123.864591611094
374.800689685907 113.581268266272
375.827540890526 103.706130354161
376.854392095144 94.238700411693
377.881243299763 85.178500975798
378.908094504382 76.525054583406
379.934945709001 68.2778837714487
380.96179691362 60.4365110768569
381.988648118239 53.0004590365614
383.015499322858 45.9692501874922
384.042350527477 39.342407066581
385.069201732096 33.1194522107579
386.096052936715 27.2999081569544
387.122904141334 21.8832974421007
388.149755345953 16.8691426031276
389.176606550572 12.2569661769665
390.20345775519 8.04629070054761
391.230308959809 4.23663871080132
392.257160164428 0.827532744659426
393.284011369047 -2.1815046609477
394.310862573666 -4.79095096908955
395.337713778285 -7.00128364283536
396.364564982904 -8.81298014525372
397.391416187523 -10.2265179394143
398.418267392142 -11.2423744883864
399.445118596761 -11.8610272552392
400.47196980138 -12.0829537030415
401.498821005999 -11.9086312948627
402.525672210618 -11.3385374937727
403.552523415236 -10.3731497628406
404.579374619855 -9.01294556513358
405.606225824474 -7.25840236372351
406.633077029093 -5.10999762167872
407.659928233712 -2.56820880206811
408.686779438331 0.366486632039087
409.71363064295 3.69361121757324
410.740481847569 7.41268749146555
411.767333052188 11.5232379906467
412.794184256807 16.0247852520472
413.821035461426 -2.4762962191972
414.847886666045 -1.12895766028296
415.874737870663 0.0186173791348326
416.901589075282 0.978794184409131
417.928440279901 1.76393804089268
418.95529148452 2.38641423393828
419.982142689139 2.85858804889876
421.008993893758 3.19282477112692
422.035845098377 3.40148968597561
423.062696302996 3.49694807879762
424.089547507615 3.49156523494577
425.116398712234 3.39770643977288
426.143249916853 3.22773697863175
427.170101121472 2.9940221368752
428.196952326091 2.70892719985605
429.223803530709 2.38481745292714
430.250654735328 2.03405818144123
431.277505939947 1.66901467075116
432.304357144566 1.30205220620975
433.331208349185 0.945536073169833
434.358059553804 0.611831556984182
435.384910758423 0.313303943005635
436.411761963042 0.0623185165870018
437.438613167661 -0.128759436918886
438.46546437228 -0.247564632159249
439.492315576899 -0.281731783781234
440.519166781518 -0.218895606432053
441.546017986137 -0.0466908147588787
442.572869190755 0.247247876591091
443.599720395374 0.675285752970694
444.626571599993 1.24978809973273
445.653422804612 1.98312020223001
446.680274009231 2.88764734581532
447.70712521385 3.97573481584156
448.733976418469 607.76464655286
449.760827623088 390.722026199209
450.787678827707 228.537789411227
451.814530032326 115.278925405856
452.841381236945 45.0124234000669
453.868232441564 11.8052726108209
454.895083646183 9.72446225507793
455.921934850801 32.8369815497991
456.94878605542 75.2098197119457
457.975637260039 130.909965958479
459.002488464658 194.004409506355
460.029339669277 258.560139572543
461.056190873896 318.644145374
462.083042078515 368.323416127686
463.109893283134 401.664941050563
464.136744487753 412.735709359591
465.163595692372 395.602710271731
466.190446896991 344.332933003946
467.21729810161 252.993366773193
468.244149306229 115.651000796444
469.271000510847 -73.6271757093552
470.297851715466 -320.774173527238
471.324702920085 399.999675563063
472.351554124704 399.999627311549
473.378405329323 399.99959209451
474.405256533942 399.999568332917
475.432107738561 399.99955444774
476.45895894318 399.99954885995
477.485810147799 399.999549990518
478.512661352418 399.999556260415
479.539512557037 399.999566090612
480.566363761656 399.999577902078
481.593214966275 399.999590115787
482.620066170893 399.999601152707
483.646917375512 399.999609433811
484.673768580131 399.999613380068
485.70061978475 399.999611412449
486.727470989369 399.999601951925
487.754322193988 399.999583419468
488.781173398607 399.999554236046
489.808024603226 399.999512822633
490.834875807845 399.999457600198
491.861727012464 399.999386989714
492.888578217083 399.999299412149
493.915429421702 399.999193288474
494.94228062632 399.999067039661
495.969131830939 399.990289047503
496.995983035558 399.995931399108
498.022834240177 399.99038742523
499.049685444796 399.995100519309
500.076536649415 399.997607436097
501.103387854034 399.998159990921
502.130239058653 399.998583976428
503.157090263272 399.99887932921
504.183941467891 399.999045985857
505.21079267251 399.999083882962
506.237643877129 399.998992957115
507.264495081748 399.998773144909
508.291346286366 399.998424382934
509.318197490985 399.997946607782
510.345048695604 399.998000070902
511.371899900223 399.998416283451
512.398751104842 399.998743534025
513.425602309461 399.998981817116
514.45245351408 399.999131127222
515.479304718699 399.999191458836
516.506155923318 399.999162806452
517.533007127937 399.999045164568
518.559858332556 399.998838527675
519.586709537175 399.998542890272
520.613560741794 399.998158246849
521.640411946412 399.999124377484
522.667263151031 399.999205131547
523.69411435565 399.999279347133
524.720965560269 399.999347024243
525.747816764888 399.999408162878
526.774667969507 399.999462763036
527.801519174126 399.99951082472
528.828370378745 399.999552347928
529.855221583364 399.999587332661
530.882072787983 399.99961577892
531.908923992602 399.999637686704
532.935775197221 399.999653056014
533.96262640184 399.999661886851
534.989477606458 399.999664179214
536.016328811077 399.999659933104
537.043180015696 399.99964914852
538.070031220315 399.999631825464
539.096882424934 399.999607963935
540.123733629553 399.999577563935
541.150584834172 399.999540625462
542.177436038791 399.999497148516
543.20428724341 399.9994471331
544.231138448029 399.999390579213
545.257989652648 399.999327486855
546.284840857267 399.999257856025
547.311692061886 399.999181686724
548.338543266504 399.999098978956
549.365394471123 399.999783718487
550.392245675742 399.999788899833
551.419096880361 399.999793980329
552.44594808498 399.999798959976
553.472799289599 399.999803838774
554.499650494218 399.999808616725
555.526501698837 399.999813293829
556.553352903456 399.999817870086
557.580204108075 399.999822345498
558.607055312694 399.999826720065
559.633906517313 399.999830993787
560.660757721932 399.999835166666
561.68760892655 399.999839238703
562.714460131169 399.999843209897
563.741311335788 399.999847080249
564.768162540407 399.999850849761
565.795013745026 399.999854518432
566.821864949645 399.999858086264
567.848716154264 399.999861553258
568.875567358883 399.999864919413
569.902418563502 399.999868184731
570.929269768121 399.999871349212
571.95612097274 399.999874412857
572.982972177359 399.999877375667
574.009823381978 399.999880237643
575.036674586596 399.999882998784
576.063525791215 399.999885659092
577.090376995834 399.999888218568
578.117228200453 399.999890677211
579.144079405072 399.999893035024
580.170930609691 399.999895292006
581.19778181431 399.999897448158
582.224633018929 399.999899503481
583.251484223548 399.999901457976
584.278335428167 399.999903311643
585.305186632786 399.999905064482
586.332037837405 399.999906716496
587.358889042024 399.999908267684
588.385740246642 399.999909718046
589.412591451261 399.999911067585
590.43944265588 399.999912316299
591.466293860499 399.999913464191
592.493145065118 399.999914511261
593.519996269737 399.999915457509
594.546847474356 399.999916302937
595.573698678975 399.999917047543
596.600549883594 399.999917691331
597.627401088213 399.9999182343
598.654252292832 399.99991867645
599.681103497451 399.999919017784
600.70795470207 399.9999192583
601.734805906688 399.999919398001
602.761657111307 399.999919436886
603.788508315926 399.999919374956
604.815359520545 399.999919212212
605.842210725164 399.999918948655
606.869061929783 399.999918584286
607.895913134402 399.999918119104
608.922764339021 399.999917553111
609.94961554364 399.999916886308
610.976466748259 399.999916118695
612.003317952878 399.999915250273
613.030169157497 399.999914281041
614.057020362116 399.999913211004
615.083871566734 399.999912040158
616.110722771353 399.999910768506
617.137573975972 399.999909396048
618.164425180591 399.999907922785
619.19127638521 399.999906348718
620.218127589829 399.999904673847
621.244978794448 399.999902898173
622.271829999067 399.999901021698
623.298681203686 399.999899044418
624.325532408305 399.99989696634
625.352383612924 399.999894787461
626.379234817543 399.999892507783
627.406086022162 399.999890127305
628.43293722678 399.99988764603
629.459788431399 399.999885063957
630.486639636018 399.999882381087
631.513490840637 399.999879597421
632.540342045256 399.99987671296
633.567193249875 399.999873727703
634.594044454494 399.999870641654
635.620895659113 399.99986745481
636.647746863732 399.999864167173
637.674598068351 399.999860778746
638.70144927297 399.999857289527
639.728300477589 399.999853699517
640.755151682207 399.999850008716
641.782002886826 399.999846217128
642.808854091445 399.99984232475
643.835705296064 399.999838331584
644.862556500683 399.999834237631
645.889407705302 399.999830042893
646.916258909921 399.999825747367
647.94311011454 399.999821351057
648.969961319159 399.999816853962
649.996812523778 399.999812256083
651.023663728397 399.999807557423
652.050514933016 399.99980275798
653.077366137634 399.999797857755
654.104217342253 399.999792856748
655.131068546872 399.999787754962
656.157919751491 399.999782552396
657.18477095611 399.988036491093
658.211622160729 399.997469196375
659.238473365348 399.998077252391
660.265324569967 399.998537688256
661.292175774586 399.998850562982
662.319026979205 399.999015935576
663.345878183824 399.999033865048
664.372729388443 399.998904410405
665.399580593062 399.998627630661
666.42643179768 399.99820358482
667.453283002299 399.997632331892
668.480134206918 399.9711258327
669.506985411537 399.999337329529
670.533836616156 399.999383409319
671.560687820775 399.999426762345
672.587539025394 399.999467388596
673.614390230013 399.999505288064
674.641241434632 399.999540460739
675.668092639251 399.99957290661
676.69494384387 399.99960262567
677.721795048489 399.999629617908
678.748646253108 399.999653883314
679.775497457726 399.99967542188
680.802348662345 399.999694233597
681.829199866964 399.999710318453
682.856051071583 399.99972367644
683.882902276202 399.999734307548
684.909753480821 399.99974221177
685.93660468544 399.999747389093
686.963455890059 399.999749839509
687.990307094678 399.999749563009
689.017158299297 399.999746559582
690.044009503916 399.999740829221
691.070860708535 399.999732371914
692.097711913154 399.999721187653
693.124563117772 399.999707276429
694.151414322391 399.99969063823
695.17826552701 399.999671273049
696.205116731629 399.999649180876
697.231967936248 399.999624361701
698.258819140867 399.999596815515
699.285670345486 399.999566542307
700.312521550105 399.999533542071
701.339372754724 399.999497814794
702.366223959343 399.999459360468
703.393075163962 399.999418179083
704.419926368581 399.999374270629
705.4467775732 399.9993276351
706.473628777818 399.99852321227
707.500479982437 399.998783784531
708.527331187056 399.998993788297
709.554182391675 399.999153217918
710.581033596294 399.999262067744
711.607884800913 399.999320332129
712.634736005532 399.99932800542
713.661587210151 399.99928508197
714.68843841477 399.999191556129
715.715289619389 399.99904742225
716.742140824008 399.998852674681
717.768992028627 399.998607307773
718.795843233246 399.998311315878
719.822694437864 399.999243058535
720.849545642483 399.999301449494
721.876396847102 399.999356643281
722.903248051721 399.999408450601
723.93009925634 399.999456682156
724.956950460959 399.999501148652
725.983801665578 399.999541660792
727.010652870197 399.999578029281
728.037504074816 399.999610064821
729.064355279435 399.999637578117
730.091206484054 399.999660379873
731.118057688673 399.999678280793
732.144908893292 399.99969109158
733.17176009791 399.99969862294
734.198611302529 399.999700685574
735.225462507148 399.999697090189
736.252313711767 399.999687647486
737.279164916386 399.999672168171
738.306016121005 399.999650462948
739.332867325624 399.99962234252
740.359718530243 399.999587617591
741.386569734862 399.999546098864
742.413420939481 399.999497597045
743.4402721441 399.999441922837
744.467123348719 399.999378886945
745.493974553338 399.999308300069
746.520825757956 399.999229972919
747.547676962575 399.999143716195
748.574528167194 399.9990493406
749.601379371813 310.314966623055
750.628230576432 404.168893849452
751.655081781051 454.15066050613
752.68193298567 466.788295278059
753.708784190289 448.609826850222
754.735635394908 406.143283907604
755.762486599527 345.916695135181
756.789337804146 274.458089217926
757.816189008765 198.295494840834
758.843040213383 123.956940688877
759.869891418002 57.9704554470279
760.896742622621 6.86406780027972
761.92359382724 -22.8341935663972
762.950445031859 -24.5962999680146
763.977296236478 8.10577728039834
765.004147441097 81.800066863834
766.030998645716 203.014597467255
767.057849850335 399.999776391516
768.084701054954 399.999591141352
769.111552259573 399.999463599392
770.138403464192 399.999385052115
771.165254668811 399.999346785999
772.192105873429 399.999340087523
773.218957078048 399.999356243165
774.245808282667 399.999386539404
775.272659487286 399.999422262718
776.299510691905 399.999454699588
777.326361896524 399.999475136489
778.353213101143 399.999474859902
779.380064305762 399.999445156304
780.406915510381 399.999377312177
781.433766715 399.999262613994
782.460617919619 399.999092348238
783.487469124238 399.998857801386
784.514320328857 326.611372492278
785.541171533475 365.914563459168
786.568022738094 397.402688357667
787.594873942713 421.542351391517
788.621725147332 438.800156764473
789.648576351951 449.642708680284
790.67542755657 454.536611342698
791.702278761189 453.948468955467
792.729129965808 448.344885722338
793.755981170427 438.192465847063
794.782832375046 423.95781353339
795.809683579665 406.10753298507
796.836534784284 385.108228405851
797.863385988903 361.426503999485
798.890237193521 335.528963969722
799.91708839814 307.882212520306
800.943939602759 278.952853854995
801.970790807378 249.207492177534
802.997642011997 219.11273169167
804.024493216616 189.13517660116
805.051344421235 159.741431109746
806.078195625854 131.398099421185
807.105046830473 104.571785739222
808.131898035092 79.7290942676048
809.158749239711 57.3366292100899
810.18560044433 37.860994770422
811.212451648949 21.7687951523491
812.239302853567 9.52663455962618
813.266154058186 1.60111719599937
814.293005262805 -1.54115273477959
815.319856467424 0.566428971038224
816.346707672043 8.3904665172018
817.373558876662 22.3975641074604
818.400410081281 43.0543259455669
819.4272612859 70.8273562352663
820.454112490519 -73.1239331834948
821.480963695138 -57.2320217569433
822.507814899757 -42.3258643246443
823.534666104376 -28.380367703674
824.561517308995 -15.3704387111086
825.588368513613 -3.27098416402913
826.615219718232 7.94308912048938
827.642070922851 18.2968743253666
828.66892212747 27.8154646335258
829.695773332089 36.5239532278901
830.722624536708 44.4474332913798
831.749475741327 51.6109980069179
832.776326945946 58.0397405574272
833.803178150565 63.7587541258285
834.830029355184 68.7931318950452
835.856880559803 73.1679670479983
836.883731764422 76.9083527676105
837.910582969041 80.0393822368041
838.937434173659 82.5861486385008
839.964285378278 84.5737451556231
840.991136582897 86.0272649710928
842.017987787516 86.9718012678323
843.044838992135 87.4324472287637
844.071690196754 87.434296036809
845.098541401373 87.0024408748904
846.125392605992 86.16197492593
847.152243810611 84.93799137285
848.17909501523 83.3555833985723
849.205946219849 81.4398441860195
850.232797424468 79.2158669181134
851.259648629087 76.708744777776
852.286499833705 73.9435709479298
853.313351038324 70.9454386114969
854.340202242943 67.7394409513988
855.367053447562 64.3506711505585
856.393904652181 60.8042223918974
857.4207558568 57.1251878583383
858.447607061419 53.338660732803
859.474458266038 49.4697341982134
860.501309470657 45.5435014374921
861.528160675276 41.5850556335606
862.555011879895 37.6194899693419
863.581863084514 33.6718976277576
864.608714289133 29.7673717917294
865.635565493751 25.9310056441806
866.66241669837 22.1878923680324
867.689267902989 18.5631251462069
868.716119107608 15.081797161627
869.742970312227 11.7690015972137
870.769821516846 8.64983163589034
871.796672721465 5.74938046057844
872.823523926084 3.09274125419978
873.850375130703 0.705007199677416
874.877226335322 -1.38872852006731
875.904077539941 -3.16337272211215
876.93092874456 -4.59383222353445
877.957779949179 -5.6550138414128
878.984631153797 -6.32182439282455
880.011482358416 -6.56917069484771
881.038333563035 -6.37195956456024
882.065184767654 -5.70509781903999
883.092035972273 -4.54349227536457
884.118887176892 -2.8620497506125
885.145738381511 -0.635677061860929
886.17258958613 2.16071897381207
887.199440790749 5.55223153932822
888.226291995368 9.56395381761024
889.253143199987 14.2209789915802
890.279994404606 19.5484002441596
891.306845609225 25.5713107582717
892.333696813843 32.3148037168371
893.360548018462 39.8039723027787
894.387399223081 48.0639096990196
895.4142504277 57.1197090884804
896.441101632319 66.9964636540834
897.467952836938 77.7192665787525
898.494804041557 89.3132110454072
899.521655246176 316.007592801232
900.548506450795 361.121401866869
901.575357655414 397.969111007914
902.602208860033 427.014901974851
903.629060064652 448.722956518156
904.655911269271 463.557456388315
905.682762473889 471.982583335807
906.709613678508 474.462519111116
907.736464883127 471.461445464722
908.763316087746 463.443544147108
909.790167292365 450.872996908757
910.817018496984 434.213985500147
911.843869701603 413.930691671764
912.870720906222 390.487297174086
913.897572110841 364.347983757599
914.92442331546 335.976933172783
915.951274520079 305.838327170116
916.978125724698 274.396347500087
918.004976929316 242.115175913174
919.031828133935 209.458994159855
920.058679338554 176.891983990619
921.085530543173 144.878327155942
922.112381747792 113.882205406311
923.139232952411 84.3678004922058
924.16608415703 56.7992941641036
925.192935361649 31.640868172494
926.219786566268 9.35670426785127
927.246637770887 -9.58901579933583
928.273488975506 -24.7321102785886
929.300340180125 -35.6083974194278
930.327191384744 -41.7536954713668
931.354042589362 -42.7038226839276
932.380893793981 -37.9945973066254
933.4077449986 -27.1618375889808
934.434596203219 -9.74136178051058
935.461447407838 14.7310118692653
936.488298612457 46.7194651108293
937.515149817076 86.6881796946677
938.542001021695 135.101337371254
939.568852226314 192.423119891074
940.595703430933 400.000133347121
941.622554635552 399.999155052003
942.649405840171 399.998611824687
943.67625704479 399.998411883723
944.703108249408 399.998463447662
945.729959454027 399.998674735054
946.756810658646 399.998953964449
947.783661863265 399.999209354398
948.810513067884 399.99934912345
949.837364272503 399.999281490158
950.864215477122 399.998914673069
951.891066681741 399.998156890735
952.91791788636 399.997259306868
953.944769090979 399.998056821393
954.971620295598 399.998572881536
955.998471500217 399.998799845677
957.025322704836 399.998730072195
958.052173909454 399.998355919472
959.079025114073 399.997669745885
960.105876318692 399.99706510569
961.132727523311 399.997885614613
962.15957872793 399.99845847937
963.186429932549 399.998782303537
964.213281137168 399.998855690685
965.240132341787 399.998677244389
966.266983546406 399.998245568223
967.293834751025 399.99755926576
968.320685955644 399.994538888609
969.347537160263 399.997173829632
970.374388364881 399.99688676116
971.4012395695 399.993673053525
972.428090774119 399.99755969047
973.454941978738 399.998281253703
974.481793183357 399.998670822445
975.508644387976 399.998728195422
976.535495592595 399.99845317136
977.562346797214 399.997845548983
978.589198001833 399.996905127018
979.616049206452 399.995951389591
980.642900411071 399.997103038262
981.66975161569 399.994477715067
982.696602820308 399.99613933062
983.723454024927 399.997702025886
984.750305229546 399.997731468735
985.777156434165 399.99622727958
986.804007638784 399.99797243796
987.830858843403 399.998400903224
988.857710048022 399.998735725014
989.884561252641 399.998976811904
990.91141245726 399.999124072463
991.938263661879 399.999177415264
992.965114866498 399.99913674888
993.991966071117 399.99900198188
995.018817275736 399.998773022839
996.045668480354 399.998449780326
997.072519684973 399.998032162914
998.099370889592 399.995988377687
999.126222094211 399.997638024374
1000.15307329883 399.997914545816
1001.17992450345 399.996812922828
1002.20677570807 399.998809608789
1003.23362691269 399.998927058794
1004.26047811731 399.999041063495
1005.28732932192 399.999149141347
1006.31418052654 399.999248810808
1007.34103173116 399.999337590335
1008.36788293578 399.999412998384
1009.3947341404 399.999472553412
1010.42158534502 399.999513773877
1011.44843654964 399.999534178233
1012.47528775426 399.999531284941
1013.50213895888 399.999502612455
1014.5289901635 399.999445679232
1015.55584136811 399.999358003729
1016.58269257273 399.999237104404
1017.60954377735 399.999080499712
1018.63639498197 399.998885708111
1019.66324618659 399.99865024806
1020.69009739121 399.99837163801
1021.71694859583 399.998047396423
1022.74379980045 399.988005393341
1023.77065100507 399.998541306911
1024.79750220968 399.975129449584
1025.8243534143 399.855977123992
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-51.2912176707152, xmax=1077.11557108502,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster angle [deg]},
ymin=-50, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 35.4699631632133
1.02685120461892 22.7240859067543
2.05370240923784 12.1728251488671
3.08055361385677 3.6736399256704
4.10740481847569 -2.91601072671704
5.13425602309461 -7.73866777217638
6.16110722771353 -10.9368721745889
7.18795843233246 -12.6531648978358
8.21480963695138 -13.0300869057983
9.2416608415703 -12.2101791623576
10.2685120461892 -10.3359826313951
11.2953632508081 -7.55003827679178
12.3222144554271 -3.99488706242902
13.349065660046 0.186930047811979
14.3759168646649 4.85287209005004
15.4027680692838 9.86039810040388
16.4296192739028 15.0669671149923
17.4564704785217 20.330038169934
18.4833216831406 25.5070703013479
19.5101728877595 30.4555225453527
20.5370240923784 35.0328539380671
21.5638752969974 39.09652351561
22.5907265016163 42.5039903141
23.6175777062352 45.1127133696561
24.6444289108541 46.7801517183969
25.6712801154731 47.3637643964412
26.698131320092 46.7210104399079
27.7249825247109 44.7093488849155
28.7518337293298 41.1862387675832
29.7786849339487 36.0091391240293
30.8055361385677 29.0355089903729
31.8323873431866 20.1228074027326
32.8592385478055 9.1284933972273
33.8860897524244 -4.08997399002418
34.9129409570434 -19.6751357229033
35.9397921616623 -2.46970027827265
36.9666433662812 -3.30848809220545
37.9934945709001 -3.97423860674377
39.020345775519 -4.47610382705744
40.047196980138 -4.82323575831624
41.0740481847569 -5.02478640569
42.1008993893758 -5.08990777434852
43.1277505939947 -5.02775186946161
44.1546017986137 -4.84747069619907
45.1814530032326 -4.55821625973073
46.2083042078515 -4.16914056522639
47.2351554124704 -3.68939561785586
48.2620066170893 -3.12813342278894
49.2888578217083 -2.49450598519544
50.3157090263272 -1.79766531024519
51.3425602309461 -1.04676340310797
52.369411435565 -0.250952268953613
53.396262640184 0.58061608704808
54.4231138448029 1.4387896597273
55.4499650494218 2.31441644391425
56.4768162540407 3.1983444344391
57.5036674586596 4.08142162613205
58.5305186632786 4.95449601382329
59.5573698678975 5.80841559234301
60.5842210725164 6.63402835652142
61.6110722771353 7.42218230118869
62.6379234817543 8.163725421175
63.6647746863732 8.84950571131055
64.6916258909921 9.47037116642555
65.718477095611 10.0171697813502
66.7453283002299 10.4807495509146
67.7721795048489 10.8519584699491
68.7990307094678 11.1216445332837
69.8258819140867 11.2806557357487
70.8527331187056 11.3198400721744
71.8795843233246 11.2300455373907
72.9064355279435 11.0021201262281
73.9332867325624 10.6269118335166
74.9601379371813 10.0952686540865
75.9869891418002 9.39803858276784
77.0138403464192 8.52606961439093
78.0406915510381 7.47020974378596
79.067542755657 6.22130696578309
80.0943939602759 4.77020927521252
81.1212451648949 3.10776466690443
82.1480963695138 1.22482113568903
83.1749475741327 -0.887773323603513
84.2017987787516 -3.23917071614298
85.2286499833705 -5.83852304709917
86.2555011879895 -8.69498232164196
87.2823523926084 -11.8177005449411
88.3092035972273 -15.2158297221664
89.3360548018462 -18.8985218584877
90.3629060064652 -22.8749289590749
91.3897572110841 -27.1542030290975
92.416608415703 -31.7454960737256
93.4434596203219 -36.657960098129
94.4703108249408 -41.9007471074774
95.4971620295598 -47.4830091069405
96.5240132341787 -53.4138981016884
97.5508644387976 -59.7025660968907
98.5777156434165 -66.3581650977173
99.6045668480355 -16.0480708985125
100.631418052654 -2.65637739934377
101.658269257273 5.51444348492069
102.685120461892 9.15956304454122
103.711971666511 8.97415256977821
104.73882287113 5.65338335089206
105.765674075749 -0.107573321856837
106.792525280368 -7.6135461582081
107.819376484987 -16.1693638679013
108.846227689606 -25.0798551606761
109.873078894225 -33.6498487462721
110.899930098844 -41.1841733344288
111.926781303463 -46.987657634886
112.953632508081 -50.3651303573831
113.9804837127 -50.62142021166
115.007334917319 -47.0613559074559
116.034186121938 -38.9897661545106
117.061037326557 -25.711479662564
118.087888531176 -10.7576731633739
119.114739735795 -7.32033191828298
120.141590940414 -4.51885623677897
121.168442145033 -2.29908080561556
122.195293349652 -0.606840311546571
123.222144554271 0.612030558674281
124.24899575889 1.41169711829324
125.275846963509 1.84632468055655
126.302698168127 1.97007855871047
127.329549372746 1.83712406600123
128.356400577365 1.5016265156751
129.383251781984 1.01775122097829
130.410102986603 0.439663495157085
131.436954191222 -0.178471348542295
132.463805395841 -0.7824879968736
133.49065660046 -1.31822113659055
134.517507805079 -1.73150545444695
135.544359009698 -1.96817563719652
136.571210214317 -1.97406637159302
137.598061418936 -1.6950123443902
138.624912623555 -1.07684824234181
139.651763828173 -0.065408752201642
140.678615032792 1.39347143927662
141.705466237411 3.35395764533914
142.73231744203 5.87021517923227
143.759168646649 8.99640935420212
144.786019851268 -5.66937336941868
145.812871055887 -2.46701805675759
146.839722260506 -0.302645138666698
147.866573465125 0.98077147592144
148.893424669744 1.54025787807444
149.920275874363 1.53284015885982
150.947127078982 1.11554440934514
151.9739782836 0.44539672059796
153.000829488219 -0.320576816314195
154.027680692838 -1.02535011032375
155.054531897457 -1.51189707036315
156.081383102076 -1.62319160536485
157.108234306695 -1.20220762426131
158.135085511314 -0.0919190359849526
159.161936715933 1.86470025053171
160.188787920552 4.82467632635635
161.215639125171 -12.225383848309
162.24249032979 0.323042452735857
163.269341534409 2.19904255614348
164.296192739028 -0.674379321304998
165.323043943646 -2.37421896282859
166.349895148265 3.02252784835361
167.376746352884 -1.64054263434227
168.403597557503 -0.966437716046112
169.430448762122 -0.451964644908887
170.457299966741 -0.079626599935114
171.48415117136 0.168073239870642
172.511002375979 0.308631695503848
173.537853580598 0.359545587959951
174.564704785217 0.338311738234409
175.591555989836 0.262426967322674
176.618407194455 0.149388096220204
177.645258399074 0.0166919459224478
178.672109603692 -0.118164662575132
179.698960808311 -0.23768490827709
180.72581201293 -0.324371970187965
181.752663217549 -0.360729027312306
182.779514422168 -0.329259258654658
183.806365626787 -0.212465843219564
184.833216831406 0.0071480399884218
185.860068036025 0.347079211964768
186.886919240644 0.824824493704911
187.913770445263 1.45788070620433
188.940621649882 -1.6092909429981
189.967472854501 -0.590600636189578
190.99432405912 0.0343133721442707
192.021175263738 0.339447228467098
193.048026468357 0.3987970792425
194.074877672976 0.286359070934096
195.101728877595 0.076129350005507
196.128580082214 -0.157895937079665
197.155431286833 -0.34172064385779
198.182282491452 -0.401348623865265
199.209133696071 -0.262783730638464
200.23598490069 0.147970182286215
201.262836105309 0.904909261372408
202.289687309928 -0.831775014323003
203.316538514547 -0.570200861361863
204.343389719166 -0.356038595072835
205.370240923784 -0.185338656815278
206.397092128403 -0.0541514879485726
207.423943333022 0.0414724701679191
208.450794537641 0.105482776174822
209.47764574226 0.141828988712768
210.504496946879 0.154460666422386
211.531348151498 0.147327367944306
212.558199356117 0.124378651919159
213.585050560736 0.0895640769875728
214.611901765355 0.0468332017901789
215.638752969974 0.000135584967605011
216.665604174593 -0.0465792148395163
217.692455379212 -0.0893616389905579
218.71930658383 -0.124262128844888
219.746157788449 -0.147331125761879
220.773008993068 -0.154619071100898
221.799860197687 -0.142176406221318
222.826711402306 -0.106053572482508
223.853562606925 -0.0423010112438387
224.880413811544 0.0530308361353222
225.907265016163 0.183891528295598
226.934116220782 0.354230623877628
227.960967425401 0.567997681522031
228.98781863002 -2.05058254391331
230.014669834639 -0.504514163514487
231.041521039258 0.406686382120879
232.068372243876 0.129955225814762
233.095223448495 -0.366932542513793
234.122074653114 -0.116201832945732
235.148925857733 1.84992244443802
236.175777062352 -0.428256555948094
237.202628266971 1.10327405494261
238.22947947159 -0.0491198961923275
239.256330676209 -1.10467078426331
240.283181880828 0.717389015819268
241.310033085447 -10.005030612514
242.336884290066 0.311585497188201
243.363735494685 2.4510194076625
244.390586699303 0.360302088005159
245.417437903922 -2.01353549268771
246.444289108541 -0.723462365320082
247.47114031316 8.17755243920397
248.497991517779 -17.9264717033219
249.524842722398 0.0515301509838835
250.551693927017 8.85427943627307
251.578545131636 10.2733672794974
252.605396336255 6.10038480760904
253.632247540874 -1.87307685243947
254.659098745493 -11.8554265736964
255.685949950112 -22.0550732292091
256.712801154731 -30.6804256920256
257.739652359349 -35.9398928351938
258.766503563968 -36.0418835317613
259.793354768587 -29.1948066547759
260.820205973206 -13.6070710772863
261.847057177825 12.5129143276614
262.873908382444 50.9567406870188
263.900759587063 -18.3653200981373
264.927610791682 -16.1411198496742
265.954461996301 -14.0556133176366
266.98131320092 -12.1058201209138
268.008164405539 -10.2887598783957
269.035015610158 -8.60145220897184
270.061866814777 -7.04091673153203
271.088718019395 -5.60417306496575
272.115569224014 -4.28824082816272
273.142420428633 -3.09013964001263
274.169271633252 -2.00688911940517
275.196122837871 -1.03550888522988
276.22297404249 -0.173018556376491
277.249825247109 0.583562248265355
278.276676451728 1.23721390980595
279.303527656347 1.79091680935573
280.330378860966 2.24765132802499
281.357230065585 2.61039784692406
282.384081270204 2.88213674716329
283.410932474823 3.06584840985305
284.437783679441 3.16451321610365
285.46463488406 3.18111154702545
286.491486088679 3.11862378372879
287.518337293298 2.98003030732402
288.545188497917 2.76831149892147
289.572039702536 2.48644773963148
290.598890907155 2.1374194105644
291.625742111774 1.7242068928306
292.652593316393 1.24979056754038
293.679444521012 0.717150815804092
294.706295725631 0.1292680187321
295.73314693025 -0.510877442565246
296.759998134869 -1.20030518697765
297.786849339487 -1.93603483339475
298.813700544106 -2.71508600070618
299.840551748725 -3.53447830780157
300.867402953344 -4.39123137357067
301.894254157963 -5.28236481690307
302.921105362582 -6.20489825668846
303.947956567201 -7.15585131181642
304.97480777182 -8.13224360117672
306.001658976439 -9.13109474365896
307.028510181058 -10.1494243581528
308.055361385677 -11.1842520635479
309.082212590296 -12.2325974787338
310.109063794915 -13.2914802226004
311.135914999533 -14.3579199140372
312.162766204152 -15.4289361719339
313.189617408771 -16.5015486151801
314.21646861339 -17.5727768626655
315.243319818009 -18.6396405332798
316.270171022628 -19.6991592459126
317.297022227247 -20.7483526194535
318.323873431866 -21.7842402727923
319.350724636485 -22.8038418248186
320.377575841104 -23.804176894422
321.404427045723 -24.7822651004921
322.431278250342 -25.7351260619188
323.45812945496 -26.6597793975916
324.484980659579 -27.5532447264001
325.511831864198 -28.412541667234
326.538683068817 -29.2346898389831
327.565534273436 -30.0167088605369
328.592385478055 -30.755618350785
329.619236682674 -31.4484379286173
330.646087887293 -32.0921872129232
331.672939091912 -9.77429840999234
332.699790296531 -3.87753212777792
333.72664150115 0.570033604840997
334.753492705769 3.71649710792406
335.780343910388 5.70995670153141
336.807195115006 6.69851070572264
337.834046319625 6.83025744055754
338.860897524244 6.25329522609595
339.887748728863 5.1157223823976
340.914599933482 3.56563722952232
341.941451138101 1.75113808752987
342.96830234272 -0.179676723519799
343.995153547339 -2.07870888356714
345.022004751958 -3.79786007255226
346.048855956577 -5.18903197041534
347.075707161196 -6.10412625709658
348.102558365815 -6.39504461253626
349.129409570434 -5.9136887166745
350.156260775052 -21.1223602540355
351.183111979671 -16.4787118953147
352.20996318429 -12.2902581749544
353.236814388909 -8.54205908393469
354.263665593528 -5.21917461323636
355.290516798147 -2.30666475383995
356.317368002766 0.21041050327385
357.344219207385 2.34699116712479
358.371070412004 4.11801724673216
359.397921616623 5.53842875111541
360.424772821242 6.62316568929394
361.451624025861 7.38716807028732
362.47847523048 7.84537590311496
363.505326435098 8.01272919679627
364.532177639717 7.90416796035073
365.559028844336 7.53463220279779
366.585880048955 6.91906193315689
367.612731253574 6.07239716044747
368.639582458193 5.00957789368907
369.666433662812 3.74554414190104
370.693284867431 2.29523591410283
371.72013607205 0.673593219313934
372.746987276669 -1.1044439334462
373.773838481288 -3.02393553515806
374.800689685907 -5.06994157680233
375.827540890526 -7.22752204935952
376.854392095144 -9.48173694381016
377.881243299763 -11.8176462511347
378.908094504382 -14.2203099623138
379.934945709001 -16.674788068328
380.96179691362 -19.1661405601579
381.988648118239 -21.6794274287838
383.015499322858 -24.1997086651866
384.042350527477 -26.7120442603467
385.069201732096 -29.2014942052446
386.096052936715 -31.6531184908608
387.122904141334 -34.051977108176
388.149755345953 -36.3831300481707
389.176606550572 -38.6316373018254
390.20345775519 -40.7825588601206
391.230308959809 -42.820954714037
392.257160164428 -44.7318848545551
393.284011369047 -46.5004092726554
394.310862573666 -48.1115879593185
395.337713778285 -49.5504809055249
396.364564982904 -50.8021481022552
397.391416187523 -51.8516495404899
398.418267392142 -52.6840452112095
399.445118596761 -53.2843951053946
400.47196980138 -53.6377592140259
401.498821005999 -53.7291975280837
402.525672210618 -53.5437700385487
403.552523415236 -53.0665367364015
404.579374619855 -52.2825576126224
405.606225824474 -51.1768926581922
406.633077029093 -49.7346018640913
407.659928233712 -47.9407452213005
408.686779438331 -45.7803827208
409.71363064295 -43.2385743535705
410.740481847569 -40.3003801105926
411.767333052188 -36.9508599828469
412.794184256807 -33.1750739613137
413.821035461426 19.6281664241974
414.847886666045 5.63543126055432
415.874737870663 -6.44072620502973
416.901589075282 -16.6964531870732
417.928440279901 -25.2278969000923
418.95529148452 -32.1312045586043
419.982142689139 -37.5025233771261
421.008993893758 -41.4380005701748
422.035845098377 -44.0337833522677
423.062696302996 -45.3860189379217
424.089547507615 -45.590854541654
425.116398712234 -44.7444373779815
426.143249916853 -42.9429146614215
427.170101121472 -40.2824336064908
428.196952326091 -36.8591414277066
429.223803530709 -32.7691853395863
430.250654735328 -28.1087125566464
431.277505939947 -22.9738702934042
432.304357144566 -17.4608057643769
433.331208349185 -11.6656661840817
434.358059553804 -5.68459876703523
435.384910758423 0.38624927224518
436.411761963042 6.45073071924255
437.438613167661 12.4126983594393
438.46546437228 18.1760049783193
439.492315576899 23.6445033613647
440.519166781518 28.7220462940588
441.546017986137 33.3124865618845
442.572869190755 37.3196769503242
443.599720395374 40.6474702448616
444.626571599993 43.1997192309793
445.653422804612 44.8802766941602
446.680274009231 45.592995419887
447.70712521385 45.241728193643
448.733976418469 -35.36963166447
449.760827623088 -6.60249981926517
450.787678827707 15.0764496827716
451.814530032326 30.4241678164951
452.841381236945 40.1976055567562
453.868232441564 45.1537138784075
454.895083646183 46.0494437563013
455.921934850801 43.6417461652902
456.94878605542 38.6875720802263
457.975637260039 31.9438724759621
459.002488464658 24.1675983273503
460.029339669277 16.1157006092427
461.056190873896 8.54513029649185
462.083042078515 2.2128383639503
463.109893283134 -2.12422421352969
464.136744487753 -3.70910646109561
465.163595692372 -1.78485740389524
466.190446896991 4.40547393292391
467.21729810161 15.6188385242142
468.244149306229 32.6121873448272
469.271000510847 56.1424713696169
470.297851715466 86.9666415734348
471.324702920085 -6.49880644986241
472.351554124704 -4.61549592045628
473.378405329323 -3.07777309251942
474.405256533942 -1.85544014393852
475.432107738561 -0.91829925260017
476.45895894318 -0.236152596390971
477.485810147799 0.221197646802569
478.512661352418 0.483949299093834
479.539512557037 0.582300182596241
480.566363761656 0.546448119423223
481.593214966275 0.406590931688191
482.620066170893 0.192926441504572
483.646917375512 -0.0643475290142154
484.673768580131 -0.335033157754749
485.70061978475 -0.588932622603586
486.727470989369 -0.795848101447339
487.754322193988 -0.925581772172572
488.781173398607 -0.947935812665862
489.808024603226 -0.832712400813794
490.834875807845 -0.549713714502939
491.861727012464 -0.0687419316198728
492.888578217083 0.640400769948833
493.915429421702 1.60791221231653
494.94228062632 2.86399021759674
495.969131830939 -11.0637656690553
496.995983035558 0.192551844672456
498.022834240177 2.17203865393606
499.049685444796 -0.0458034039637887
500.076536649415 -0.0663053986183459
501.103387854034 -0.0335542045804547
502.130239058653 -0.0135704580567455
503.157090263272 -0.0035063932791331
504.183941467891 -0.000514244479535833
505.21079267251 -0.0017462458898705
506.237643877129 -0.00435463174205395
507.264495081748 -0.00549163626800302
508.291346286366 -0.00230949369963488
509.318197490985 0.00803956173113388
510.345048695604 -0.0086088578865608
511.371899900223 -0.00271069020763487
512.398751104842 0.000526038830463448
513.425602309461 0.00171491882483498
514.45245351408 0.00146953937258107
515.479304718699 0.000403490070802971
516.506155923318 -0.000869639483398227
517.533007127937 -0.00173625969292102
518.559858332556 -0.00158278096066439
519.586709537175 0.000204386310473152
520.613560741794 0.00423883171759242
521.640411946412 -0.00265888578672318
522.667263151031 -0.00180512728917642
523.69411435565 -0.00110737377014601
524.720965560269 -0.000552600956064273
525.747816764888 -0.000127784573363801
526.774667969507 0.00018009965152299
527.801519174126 0.000384075992163637
528.828370378745 0.000497168722125614
529.855221583364 0.000532402114976469
530.882072787983 0.000502800444283716
531.908923992602 0.000421387983614881
532.935775197221 0.000301189006537469
533.96262640184 0.000155227786619027
534.989477606458 -3.47140257293638e-06
536.016328811077 -0.000161884287470921
537.043180015696 -0.000306986594507368
538.070031220315 -0.00042575405011479
539.096882424934 -0.000505162380725639
540.123733629553 -0.000532187312772409
541.150584834172 -0.000493804572687575
542.177436038791 -0.000376989886903624
543.20428724341 -0.000168718981853034
544.231138448029 0.000144032416031751
545.257989652648 0.000574288580318185
546.284840857267 0.00113507378457389
547.311692061886 0.00183941230236625
548.338543266504 0.00270032840726285
549.365394471123 -0.00058387783155325
550.392245675742 -0.000533440061135969
551.419096880361 -0.000485287156218462
552.44594808498 -0.000439374293235398
553.472799289599 -0.000395656648621435
554.499650494218 -0.000354089398811226
555.526501698837 -0.000314627720239442
556.553352903456 -0.00027722678934074
557.580204108075 -0.000241841782549775
558.607055312694 -0.000208427876301217
559.633906517313 -0.000176940247029718
560.660757721932 -0.000147334071169946
561.68760892655 -0.000119564525156558
562.714460131169 -9.35867854242115e-05
563.741311335788 -6.93560284075731e-05
564.768162540407 -4.68274305413005e-05
565.795013745026 -2.59561682600519e-05
566.821864949645 -6.69741799849265e-06
567.848716154264 1.09936438087211e-05
568.875567358883 2.71618407269248e-05
569.902418563502 4.18519963214599e-05
570.929269768121 5.51089341576672e-05
571.95612097274 6.69774778008833e-05
572.982972177359 7.750245081645e-05
574.009823381978 8.67286767697046e-05
575.036674586596 9.47009792259878e-05
576.063525791215 0.000101464181750639
577.090376995834 0.000107063107908998
578.117228200453 0.000111542581266403
579.144079405072 0.000114947425388194
580.170930609691 0.000117322463839711
581.19778181431 0.000118712520186292
582.224633018929 0.000119162417993278
583.251484223548 0.000118716980826008
584.278335428167 0.000117421032249821
585.305186632786 0.000115319395830056
586.332037837405 0.000112456895132054
587.358889042024 0.000108878353721153
588.385740246642 0.000104628595162693
589.412591451261 9.97524430220124e-05
590.43944265588 9.42947208644526e-05
591.466293860499 8.83002522553518e-05
592.493145065118 8.18138607600489e-05
593.519996269737 7.48803699438847e-05
594.546847474356 6.75446033721972e-05
595.573698678975 5.98513846103272e-05
596.600549883594 5.18455372236135e-05
597.627401088213 4.35718847773945e-05
598.654252292832 3.50752508370117e-05
599.681103497451 2.64004589678032e-05
600.70795470207 1.75923327351077e-05
601.734805906688 8.69569570426655e-06
602.761657111307 -2.44628559382808e-07
603.788508315926 -9.1838164904988e-06
604.815359520545 -1.80770445237432e-05
605.842210725164 -2.68794890937778e-05
606.869061929783 -3.55463266352606e-05
607.895913134402 -4.4032733582854e-05
608.922764339021 -5.22938863712186e-05
609.94961554364 -6.02849614350136e-05
610.976466748259 -6.7961135208902e-05
612.003317952878 -7.52775841275411e-05
613.030169157497 -8.21894846255936e-05
614.057020362116 -8.86520131377204e-05
615.083871566734 -9.46203460985807e-05
616.110722771353 -0.000100049659942837
617.137573975972 -0.000104895131105147
618.164425180591 -0.000109111936020173
619.19127638521 -0.000112655251122576
620.218127589829 -0.000115480252847016
621.244978794448 -0.000117542117628154
622.271829999067 -0.00011879602190065
623.298681203686 -0.000119197142099165
624.325532408305 -0.000118700654658359
625.352383612924 -0.000117261736012892
626.379234817543 -0.000114835562597427
627.406086022162 -0.000111377310846623
628.43293722678 -0.00010684215719514
629.459788431399 -0.00010118527807764
630.486639636018 -9.43618499287818e-05
631.513490840637 -8.63270491832286e-05
632.540342045256 -7.70360522756375e-05
633.567193249875 -6.6444035640672e-05
634.594044454494 -5.45061757129923e-05
635.620895659113 -4.11776489272567e-05
636.647746863732 -2.64136317181292e-05
637.674598068351 -1.01693005202662e-05
638.70144927297 7.60016823166673e-06
639.728300477589 2.6939598103012e-05
640.755151682207 4.78938126591112e-05
641.782002886826 7.05076354652981e-05
642.808854091445 9.48258900869154e-05
643.835705296064 0.000120893400089305
644.862556500683 0.000148754989037802
645.889407705302 0.000178455480497749
646.916258909921 0.000210039698034481
647.94311011454 0.00024355246521334
648.969961319159 0.00027903860559967
649.996812523778 0.000316542942758803
651.023663728397 0.000356110300256081
652.050514933016 0.000397785501656847
653.077366137634 0.000441613370526434
654.104217342253 0.000487638730430189
655.131068546872 0.000535906404933443
656.157919751491 0.00058646121760154
657.18477095611 -0.00507740935024909
658.211622160729 -0.000317756991199693
659.238473365348 6.089568929085e-05
660.265324569967 0.000168699047245158
661.292175774586 0.000128667514468903
662.319026979205 6.38155227676937e-05
663.345878183824 9.71575039471678e-05
664.372729388443 0.000351707889812928
665.399580593062 0.000950481112170676
666.42643179768 0.0020164916028259
667.453283002299 0.00367275379358448
668.480134206918 -0.0991434185259524
669.506985411537 1.76823456872219
670.533836616156 1.3280811165719
671.560687820775 0.948346150219096
672.587539025394 0.625316464972392
673.614390230013 0.355278856140434
674.641241434632 0.134520119031954
675.668092639251 -0.0406729510444241
676.69494384387 -0.17401355877999
677.721795048489 -0.269214908866095
678.748646253108 -0.32999020599407
679.775497457726 -0.36005265485523
680.802348662345 -0.363115460140911
681.829199866964 -0.342891826542439
682.856051071583 -0.303094958751145
683.882902276202 -0.247438061458348
684.909753480821 -0.179634339355391
685.93660468544 -0.103396997133594
686.963455890059 -0.0224392394842766
687.990307094678 0.059525728901215
689.017158299297 0.138784703331571
690.044009503916 0.211624479115445
691.070860708535 0.274331851561519
692.097711913154 0.323193615978469
693.124563117772 0.354496567674956
694.151414322391 0.36452750195966
695.17826552701 0.349573214141248
696.205116731629 0.305920499528398
697.231967936248 0.229856153429769
698.258819140867 0.11766697115405
699.285670345486 -0.0343602519900893
700.312521550105 -0.229938720694008
701.339372754724 -0.472781639648984
702.366223959343 -0.766602213546404
703.393075163962 -1.11511364707753
704.419926368581 -1.52202914493372
705.4467775732 -1.99106191180635
706.473628777818 2.56418495437319
707.500479982437 0.283386828371451
708.527331187056 -0.913165701986125
709.554182391675 -1.26477664586535
710.581033596294 -1.01075001243242
711.607884800913 -0.390389810853447
712.634736005532 0.356999949705498
713.661587210151 0.992115260078425
714.68843841477 1.27565211109912
715.715289619389 0.968306493601607
716.742140824008 -0.169225601580342
717.768992028627 -2.37624818361255
718.795843233246 -5.89206526166162
719.822694437864 2.90986080726857
720.849545642483 1.98579573716642
721.876396847102 1.22162324434306
722.903248051721 0.604971244486795
723.93009925634 0.123467653285616
724.956950460959 -0.235259613572242
725.983801665578 -0.483582640398707
727.010652870197 -0.63387351150566
728.037504074816 -0.698504311204938
729.064355279435 -0.689847123808431
730.091206484054 -0.620274033627997
731.118057688673 -0.502157124975522
732.144908893292 -0.34786848216285
733.17176009791 -0.169780189501885
734.198611302529 0.0197356686955171
735.225462507148 0.208307008117511
736.252313711767 0.383561744452184
737.279164916386 0.533127793387689
738.306016121005 0.644633070612168
739.332867325624 0.705705491813723
740.359718530243 0.7039729726805
741.386569734862 0.627063428900624
742.413420939481 0.462604776162235
743.4402721441 0.198224930153432
744.467123348719 -0.178448193437607
745.493974553338 -0.679786678922826
746.520825757956 -1.31816261061399
747.547676962575 -2.10594807282302
748.574528167194 -3.05551514986188
749.601379371813 -8.26106093423307
750.628230576432 6.06208060832218
751.655081781051 12.7030152681792
752.68193298567 13.0460799828502
753.708784190289 8.47561168984943
754.735635394908 0.375947326691622
755.762486599527 -9.86857616910974
756.789337804146 -20.8736218600422
757.816189008765 -31.2548528085895
758.843040213383 -39.6279320772391
759.869891418002 -44.6085227284777
760.896742622621 -44.8122878247903
761.92359382724 -38.854890428663
762.950445031859 -25.3519936025833
763.977296236478 -2.91926040903709
765.004147441097 29.8276460894935
766.030998645716 74.2730628305149
767.057849850335 9.97588248069344
768.084701054954 5.52235078112831
769.111552259573 2.30931061861058
770.138403464192 0.171024553240097
771.165254668811 -1.05824485488265
772.192105873429 -1.54423504565792
773.218957078048 -1.45268345898565
774.245808282667 -0.949327534765857
775.272659487286 -0.199904712898437
776.299510691905 0.629847566716463
777.326361896524 1.37419186417894
778.353213101143 1.86739073958905
779.380064305762 1.94370675304671
780.406915510381 1.43740246465201
781.433766715 0.182740434504803
782.460617919619 -1.98601677729464
783.487469124238 -5.23460661064678
784.514320328857 -2.70691653038454
785.541171533475 -0.611819333663458
786.568022738094 0.971985343198891
787.594873942713 2.09081405208783
788.621725147332 2.79098334488922
789.648576351951 3.11880977348876
790.67542755657 3.12060988977204
791.702278761189 2.84270024562474
792.729129965808 2.3313973929326
793.755981170427 1.63301788358125
794.782832375046 0.793878269456286
795.809683579665 -0.139704897556455
796.836534784284 -1.12141506557149
797.863385988903 -2.10493568270294
798.890237193521 -3.04395019706524
799.91708839814 -3.89214205677279
800.943939602759 -4.60319470993978
801.970790807378 -5.13079160468059
802.997642011997 -5.42861618910961
804.024493216616 -5.45035191134107
805.051344421235 -5.14968221948932
806.078195625854 -4.48029056166875
807.105046830473 -3.39586038599368
808.131898035092 -1.85007514057823
809.158749239711 0.203381726462906
810.18560044433 2.81082676701556
811.212451648949 6.01857653296579
812.239302853567 9.87294757619854
813.266154058186 14.4202564486003
814.293005262805 19.7068197020559
815.319856467424 25.7789538884513
816.346707672043 32.682975559673
817.373558876662 40.4652012676052
818.400410081281 49.1719475641353
819.4272612859 58.849531001147
820.454112490519 12.7308636133691
821.480963695138 8.43871385280143
822.507814899757 4.57234912894011
823.534666104376 1.11776312876492
824.561517308995 -1.93905046074415
825.588368513613 -4.61209795260614
826.615219718232 -6.91538565984135
827.642070922851 -8.86291989546897
828.66892212747 -10.468706972509
829.695773332089 -11.7467532039812
830.722624536708 -12.7110649029051
831.749475741327 -13.3756483823005
832.776326945946 -13.7545099551871
833.803178150565 -13.8616559345846
834.830029355184 -13.7110926335126
835.856880559803 -13.316826364991
836.883731764422 -12.6928634420395
837.910582969041 -11.8532101776775
838.937434173659 -10.8118728849252
839.964285378278 -9.58285787680175
840.991136582897 -8.18017146632733
842.017987787516 -6.61781996652148
843.044838992135 -4.90980969040368
844.071690196754 -3.07014695099403
845.098541401373 -1.11283806131208
846.125392605992 0.948110665622741
847.152243810611 3.09869291679026
848.17909501523 5.32490237917122
849.205946219849 7.61273273974546
850.232797424468 9.94817768549347
851.259648629087 12.3172309033959
852.286499833705 14.7058860804324
853.313351038324 17.1001369035836
854.340202242943 19.4859770598301
855.367053447562 21.8494002361515
856.393904652181 24.1764001195288
857.4207558568 26.4529703969417
858.447607061419 28.6651047553707
859.474458266038 30.7987968817964
860.501309470657 32.8400404631986
861.528160675276 34.7748291865581
862.555011879895 36.5891567388547
863.581863084514 38.2690168070689
864.608714289133 39.8004030781812
865.635565493751 41.1693092391716
866.66241669837 42.3617289770205
867.689267902989 43.3636559787083
868.716119107608 44.161083931215
869.742970312227 44.7400065215213
870.769821516846 45.0864174366071
871.796672721465 45.1863103634529
872.823523926084 45.025678989039
873.850375130703 44.5905170003457
874.877226335322 43.8668180843532
875.904077539941 42.8405759280418
876.93092874456 41.497784218392
877.957779949179 39.8244366423837
878.984631153797 37.8065268869976
880.011482358416 35.4300486392138
881.038333563035 32.6809955860125
882.065184767654 29.5453614143743
883.092035972273 26.0091398112789
884.118887176892 22.0583244637074
885.145738381511 17.6789090586398
886.17258958613 12.8568872830557
887.199440790749 7.57825282393646
888.226291995368 1.82899936826205
889.253143199987 -4.40487939698813
890.279994404606 -11.1373897848323
891.306845609225 -18.3825381082918
892.333696813843 -26.1543306803846
893.360548018462 -34.4667738141312
894.387399223081 -43.3338738225524
895.4142504277 -52.7696370186658
896.441101632319 -62.7880697154921
897.467952836938 -73.4031782260523
898.494804041557 -84.6289688633636
899.521655246176 10.8243850230195
900.548506450795 3.90181442501515
901.575357655414 -1.59679922304287
902.602208860033 -5.7669932041954
903.629060064652 -8.70430480148193
904.655911269271 -10.5042712979435
905.682762473889 -11.2624299766202
906.709613678508 -11.0743181205527
907.736464883127 -10.0354730127811
908.763316087746 -8.24143193634616
909.790167292365 -5.78773217428818
910.817018496984 -2.76991100964722
911.843869701603 0.716494274535676
912.870720906222 4.57594639522083
913.897572110841 8.71290806936696
914.92442331546 13.0318420139341
915.951274520079 17.4372109458824
916.978125724698 21.8334775821703
918.004976929316 26.1251046397581
919.031828133935 30.2165548356057
920.058679338554 34.0122908866717
921.085530543173 37.4167755099167
922.112381747792 40.3344714222995
923.139232952411 42.66984134078
924.16608415703 44.327347982318
925.192935361649 45.2114540638728
926.219786566268 45.226622302404
927.246637770887 44.2773154148713
928.273488975506 42.2679961182343
929.300340180125 39.1031271294523
930.327191384744 34.6871711654854
931.354042589362 28.9245909432931
932.380893793981 21.719849179834
933.4077449986 12.9774085920693
934.434596203219 2.60173189695667
935.461447407838 -9.50271818854206
936.488298612457 -23.4314789474683
937.515149817076 -39.2800876628643
938.542001021695 -57.1440816177669
939.568852226314 -77.1189980952184
940.595703430933 -3.61811177934258
941.622554635552 -1.82528968178003
942.649405840171 -0.612071289079032
943.67625704479 0.119827527166719
944.703108249408 0.468690895363955
945.729959454027 0.532802943919238
946.756810658646 0.410447801239128
947.783661863265 0.199909595730189
948.810513067884 -0.000527544200955323
949.837364272503 -0.0925794901477584
950.864215477122 0.0220378862963716
951.891066681741 0.441608713537986
952.91791788636 -0.79245720257583
953.944769090979 -0.0359147719231243
954.971620295598 0.181521504533265
955.998471500217 0.0817941932522136
957.025322704836 -0.113154139307461
958.052173909454 -0.181380926686983
959.079025114073 0.0990563975724822
960.105876318692 -0.4860191907278
961.132727523311 -0.0884242469776303
962.15957872793 0.0697526539261962
963.186429932549 0.0700790092467335
964.213281137168 -0.00587768375291768
965.240132341787 -0.0765499278096515
966.266983546406 -0.0603702256603924
967.293834751025 0.124228919957974
968.320685955644 -0.206433450946891
969.347537160263 0.056166379447181
970.374388364881 -0.0531291759895777
971.4012395695 0.153020126453835
972.428090774119 -0.0134558826598186
973.454941978738 0.00698673961121266
974.481793183357 0.00710096334291289
975.508644387976 -0.00188984487799852
976.535495592595 -0.00876231846479811
977.562346797214 -0.00229309083076429
978.589198001833 0.0287412046108231
979.616049206452 0.0015209909973589
980.642900411071 -0.000866379937060833
981.66975161569 0.0014482030180297
982.696602820308 -0.00128721422159157
983.723454024927 0.000865635258533305
984.750305229546 -0.000556357096212939
985.777156434165 -0.000116017781484638
986.804007638784 -0.000668198332064979
987.830858843403 -0.000191138979456707
988.857710048022 6.35036019645829e-05
989.884561252641 0.000148652492222631
990.91141245726 0.00011723077134126
991.938263661879 2.21615193442731e-05
992.965114866498 -8.3632183744537e-05
993.991966071117 -0.000147227257901383
995.018817275736 -0.000115700623102452
996.045668480354 6.38708006760335e-05
997.072519684973 0.000444410093457922
998.099370889592 -0.000331644173912437
999.126222094211 0.000157725052801632
1000.15307329883 -5.14029659294264e-05
1001.17992450345 -0.000107889777415153
1002.20677570807 -0.000117446962170527
1003.23362691269 -6.89220204988422e-05
1004.26047811731 -3.23392474193873e-05
1005.28732932192 -6.31404724192347e-06
1006.31418052654 1.05381757237796e-05
1007.34103173116 1.96020171679623e-05
1008.36788293578 2.22620727808589e-05
1009.3947341404 1.99029382527068e-05
1010.42158534502 1.39092092737416e-05
1011.44843654964 5.66548153420082e-06
1012.47528775426 -3.44364927568092e-06
1013.50213895888 -1.20335874656652e-05
1014.5289901635 -1.87197373455169e-05
1015.55584136811 -2.21175032249999e-05
1016.58269257273 -2.08422894138773e-05
1017.60954377735 -1.35095002219134e-05
1018.63639498197 1.26546004113e-06
1019.66324618659 2.4867187065486e-05
1020.69009739121 5.86802765413962e-05
1021.71694859583 0.00010408932415909
1022.74379980045 3.48477429638576e-05
1023.77065100507 2.03275573097042e-05
1024.79750220968 -8.1138576813037e-05
1025.8243534143 0.000474641779492683
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_distance_optimal_state.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
\nextgroupplot[
grid=both, 
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1080.08889878208,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge $[m/s]$},
ymin=-0.0950062878721105, ymax=1.99513204531432,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1.02685120461892 0.00255518779799246
2.05370240923784 0.0449272214964217
3.08055361385677 0.119372358411818
4.10740481847569 0.218685366762725
5.13425602309461 0.336199525669699
6.16110722771353 0.465786625155311
7.18795843233246 0.601856966144145
8.21480963695138 0.739359360462801
9.2416608415703 0.873781130839887
10.2685120461892 1.00114811090603
11.2953632508081 1.11802464519387
12.3222144554271 1.22151358913805
13.349065660046 1.30925630907525
14.3759168646649 1.37943268224414
15.4027680692838 1.43076109678541
16.4296192739028 1.46249845174177
17.4564704785217 1.47444015705795
18.4833216831406 1.46692013358066
19.5101728877595 1.44081081305867
20.5370240923784 1.39752313814273
21.5638752969974 1.33900656238561
22.5907265016163 1.26774905024211
23.6175777062352 1.18677707706902
24.6444289108541 1.09965562912515
25.6712801154731 1.01048820357135
26.698131320092 0.923916808470441
27.7249825247109 0.845121962787282
28.7518337293298 0.77982269638875
29.7786849339487 0.734276550043719
30.8055361385677 0.715279575423089
31.8323873431866 0.730166335099767
32.8592385478055 0.786809902548681
33.8860897524244 0.893621862146763
34.9129409570434 1.05955230917297
35.9397921616623 1.17685197903858
36.9666433662812 1.25911124528584
37.9934945709001 1.33595720570466
39.020345775519 1.4074284543047
40.047196980138 1.47356910263101
41.0740481847569 1.53442877976403
42.1008993893758 1.59006263231956
43.1277505939947 1.64053132444881
44.1546017986137 1.68590103783838
45.1814530032326 1.72624347171022
46.2083042078515 1.76163584282171
47.2351554124704 1.79216088546559
48.2620066170893 1.81790685146999
49.2888578217083 1.83896751019842
50.3157090263272 1.8554421485498
51.3425602309461 1.8674355709584
52.369411435565 1.8750580993939
53.396262640184 1.87842557336137
54.4231138448029 1.87765934990123
55.4499650494218 1.87288630358934
56.4768162540407 1.8642388265369
57.5036674586596 1.8518548283905
58.5305186632786 1.83587773633216
59.5573698678975 1.81645649507922
60.5842210725164 1.79374556688446
61.6110722771353 1.76790493153602
62.6379234817543 1.73910008635742
63.6647746863732 1.70750204620759
64.6916258909921 1.67328734348082
65.718477095611 1.6366380281068
66.7453283002299 1.59774166755061
67.7721795048489 1.55679134681269
68.7990307094678 1.51398566842892
69.8258819140867 1.46952875247049
70.8527331187056 1.42363023654404
71.8795843233246 1.37650527579156
72.9064355279435 1.32837454289042
73.9332867325624 1.27946422805344
74.9601379371813 1.23000603902872
75.9869891418002 1.18023720109985
77.0138403464192 1.13040045708573
78.0406915510381 1.08074406734069
79.067542755657 1.03152180975443
80.0943939602759 0.98299297975203
81.1212451648949 0.935422390293963
82.1480963695138 0.88908037187608
83.1749475741327 0.844242772529626
84.2017987787516 0.801190957821243
85.2286499833705 0.760211810852935
86.2555011879895 0.721597732262106
87.2823523926084 0.685646640221523
88.3092035972273 0.652661970439381
89.3360548018462 0.622952676159232
90.3629060064652 0.596833228160018
91.3897572110841 0.574623614756043
92.416608415703 0.556649341797042
93.4434596203219 0.543241432668135
94.4703108249408 0.534736428289773
95.4971620295598 0.531476387117843
96.5240132341787 0.533808885143582
97.5508644387976 0.542087015893652
98.5777156434165 0.55666939043009
99.6045668480355 0.588135892850669
100.631418052654 0.740494219346106
101.658269257273 0.900870880247634
102.685120461892 1.05642873493175
103.711971666511 1.19657678033083
104.73882287113 1.31297015093309
105.765674075749 1.39951011878266
106.792525280368 1.45234409347951
107.819376484987 1.46986562217947
108.846227689606 1.45271438959426
109.873078894225 1.40377621799147
110.899930098844 1.32818306719453
111.926781303463 1.23331303458278
112.953632508081 1.12879035509139
113.9804837127 1.02648540121144
115.007334917319 0.940514682989853
116.034186121938 0.887240848029387
117.061037326557 0.885272681488753
118.087888531176 0.990845426825257
119.114739735795 1.11853426202044
120.141590940414 1.22939242465663
121.168442145033 1.32509000823028
122.195293349652 1.40720545116959
123.222144554271 1.47722553683453
124.24899575889 1.53654539351686
125.275846963509 1.58646849444006
126.302698168127 1.62820665775941
127.329549372746 1.66288004656195
128.356400577365 1.69151716886648
129.383251781984 1.71505487762357
130.410102986603 1.73433837071556
131.436954191222 1.75012119095652
132.463805395841 1.76306522609235
133.49065660046 1.77374070880066
134.517507805079 1.78262621669086
135.544359009698 1.7901086723041
136.571210214317 1.79648334311331
137.598061418936 1.8019538415232
138.624912623555 1.80663212487022
139.651763828173 1.81053849542257
140.678615032792 1.8136016003803
141.705466237411 1.81565843187512
142.73231744203 1.81645432697052
143.759168646649 1.8156429676619
144.786019851268 1.81629598125861
145.812871055887 1.81711711808028
146.839722260506 1.81795413227009
147.866573465125 1.81877791095907
148.893424669744 1.81956340061266
149.920275874363 1.82028960703064
150.947127078982 1.8209395953472
151.9739782836 1.82150049003088
153.000829488219 1.8219634748846
154.027680692838 1.82232379304566
155.054531897457 1.82258074698574
156.081383102076 1.82273769851086
157.108234306695 1.82280206876144
158.135085511314 1.8227853382123
159.161936715933 1.82270304667257
160.188787920552 1.82257479328585
161.215639125171 1.82196481341072
162.24249032979 1.82088297706399
163.269341534409 1.82114040326581
164.296192739028 1.8217022057358
165.323043943646 1.82199832714647
166.349895148265 1.8219235391232
167.376746352884 1.82200892336908
168.403597557503 1.82232221543142
169.430448762122 1.82258754946878
170.457299966741 1.82281077504194
171.48415117136 1.82299731761042
172.511002375979 1.82315217853255
173.537853580598 1.82327993506545
174.564704785217 1.82338474036499
175.591555989836 1.82347032348585
176.618407194455 1.82353998938148
177.645258399074 1.82359661890412
178.672109603692 1.82364266880477
179.698960808311 1.82368017173325
180.72581201293 1.82371073623815
181.752663217549 1.82373554676678
182.779514422168 1.82375536366535
183.806365626787 1.82377052317875
184.833216831406 1.82378093745069
185.860068036025 1.82378609452369
186.886919240644 1.82378505833901
187.913770445263 1.8237764687367
188.940621649882 1.82375404768143
189.967472854501 1.82373960635426
190.99432405912 1.82373922788268
192.021175263738 1.82374828742112
193.048026468357 1.82376279059513
194.074877672976 1.82377937350129
195.101728877595 1.8237953027073
196.128580082214 1.82380847525191
197.155431286833 1.82381741864501
198.182282491452 1.82382129086747
199.209133696071 1.82381988037134
200.23598490069 1.8238136060797
201.262836105309 1.82380351738673
202.289687309928 1.82379306777902
203.316538514547 1.82380009905103
204.343389719166 1.82380675907018
205.370240923784 1.82381303559645
206.397092128403 1.82381891800801
207.423943333022 1.82382439730122
208.450794537641 1.8238294660906
209.47764574226 1.82383411860886
210.504496946879 1.8238383507069
211.531348151498 1.82384215985379
212.558199356117 1.82384554513677
213.585050560736 1.82384850726129
214.611901765355 1.82385104855096
215.638752969974 1.82385317294756
216.665604174593 1.82385488601106
217.692455379212 1.82385619491965
218.71930658383 1.82385710846963
219.746157788449 1.8238576370755
220.773008993068 1.82385779277
221.799860197687 1.82385758920396
222.826711402306 1.82385704164647
223.853562606925 1.82385616698474
224.880413811544 1.8238549837242
225.907265016163 1.82385351198847
226.934116220782 1.82385177351927
227.960967425401 1.82384979167655
228.98781863002 1.82375916450298
230.014669834639 1.8237494840096
231.041521039258 1.8237580992294
232.068372243876 1.82377373557523
233.095223448495 1.82379039737266
234.122074653114 1.82379489183725
235.148925857733 1.82376682907454
236.175777062352 1.8236815755373
237.202628266971 1.82364637420369
238.22947947159 1.82367592022215
239.256330676209 1.8237107063581
240.283181880828 1.82363116857832
241.310033085447 1.82326128418547
242.336884290066 1.82282113825062
243.363735494685 1.8226790354117
244.390586699303 1.82286157785711
245.417437903922 1.82313692740075
246.444289108541 1.823014805482
247.47114031316 1.8217464931658
248.497991517779 1.8066955552344
249.524842722398 1.80675432123064
250.551693927017 1.82775773700884
251.578545131636 1.85070307102076
252.605396336255 1.86121382479205
253.632247540874 1.84953973292223
254.659098745493 1.81055676308474
255.685949950112 1.74376711602691
256.712801154731 1.65329922556997
257.739652359349 1.54790775860902
258.766503563968 1.44097361511307
259.793354768587 1.35050392812503
260.820205973206 1.29913206376171
261.847057177825 1.31411762121382
262.873908382444 1.42734643274588
263.900759587063 1.36839979703749
264.927610791682 1.2781996833676
265.954461996301 1.20634750986114
266.98131320092 1.15131705196861
268.008164405539 1.11163167684937
269.035015610158 1.0858643433716
270.061866814777 1.07263760211232
271.088718019395 1.07062359535739
272.115569224014 1.07854405710151
273.142420428633 1.09517031304821
274.169271633252 1.11932328060988
275.196122837871 1.14987346890772
276.22297404249 1.18574097877179
277.249825247109 1.22589550274098
278.276676451728 1.26935632506301
279.303527656347 1.31519232169445
280.330378860966 1.36252196030072
281.357230065585 1.41051330025604
282.384081270204 1.4583839926435
283.410932474823 1.50540128025502
284.437783679441 1.55088199759136
285.46463488406 1.59419257086211
286.491486088679 1.63474901798572
287.518337293298 1.67201694858944
288.545188497917 1.70551156400939
289.572039702536 1.73479765729052
290.598890907155 1.75948961318661
291.625742111774 1.7792514081603
292.652593316393 1.79379661038303
293.679444521012 1.80288837973513
294.706295725631 1.80633946780572
295.73314693025 1.80401221789279
296.759998134869 1.79581856500315
297.786849339487 1.78172003585244
298.813700544106 1.76172774886518
299.840551748725 1.73590241417468
300.867402953344 1.70435433362311
301.894254157963 1.66724340076149
302.921105362582 1.62477910084966
303.947956567201 1.57722051085632
304.97480777182 1.52487629945894
306.001658976439 1.46810472704394
307.028510181058 1.40731364570649
308.055361385677 1.34296049925062
309.082212590296 1.27555232318924
310.109063794915 1.20564574474401
311.135914999533 1.13384698284552
312.162766204152 1.06081184813314
313.189617408771 0.987245742955147
314.21646861339 0.913903661368509
315.243319818009 0.841590189139221
316.270171022628 0.771159503741978
317.297022227247 0.703515374360389
318.323873431866 0.639611161886846
319.350724636485 0.58044981892263
320.377575841104 0.527083889777809
321.404427045723 0.480615510471336
322.431278250342 0.442196408730994
323.45812945496 0.413027903993371
324.484980659579 0.394360907403914
325.511831864198 0.3874959218169
326.538683068817 0.393783041795493
327.565534273436 0.414621953611635
328.592385478055 0.451461935246134
329.619236682674 0.505801856388606
330.646087887293 0.579190178437554
331.672939091912 0.764803205700475
332.699790296531 0.92824983770815
333.72664150115 1.01545503744977
334.753492705769 1.04973836217714
335.780343910388 1.05132859897098
336.807195115006 1.0373637647409
337.834046319625 1.02189110622538
338.860897524244 1.01586709999181
339.887748728863 1.02715745243648
340.914599933482 1.06053709978456
341.941451138101 1.11769020809012
342.96830234272 1.19721017323611
343.995153547339 1.29459962093437
345.022004751958 1.40227040672568
346.048855956577 1.50954361597964
347.075707161196 1.6026495638948
348.102558365815 1.66472779549859
349.129409570434 1.6758270856473
350.156260775052 1.66982142404715
351.183111979671 1.70384907413486
352.20996318429 1.73053670859726
353.236814388909 1.75033073385933
354.263665593528 1.7636659775955
355.290516798147 1.77096568872976
356.317368002766 1.77264153743556
357.344219207385 1.76909361513587
358.371070412004 1.76071043450317
359.397921616623 1.74786892945943
360.424772821242 1.73093445517613
361.451624025861 1.71026078807426
362.47847523048 1.6861901258243
363.505326435098 1.65905308734624
364.532177639717 1.62916871280957
365.559028844336 1.59684446363329
366.585880048955 1.5623762224859
367.612731253574 1.52604829328539
368.639582458193 1.48813340119928
369.666433662812 1.44889269264457
370.693284867431 1.40857573528778
371.72013607205 1.36742051804491
372.746987276669 1.32565345108149
373.773838481288 1.28348936581254
374.800689685907 1.24113151490257
375.827540890526 1.19877157226563
376.854392095144 1.15658963306524
377.881243299763 1.11475421371445
378.908094504382 1.07342225187577
379.934945709001 1.03273910646124
380.96179691362 0.992838557632439
381.988648118239 0.953842806800376
383.015499322858 0.915862476625633
384.042350527477 0.878996611018236
385.069201732096 0.843332675137754
386.096052936715 0.80894655539326
387.122904141334 0.775902559443303
388.149755345953 0.744253416195937
389.176606550572 0.71404027580874
390.20345775519 0.685292709688802
391.230308959809 0.658028710492684
392.257160164428 0.632254692126467
393.284011369047 0.607965489745748
394.310862573666 0.585144359755604
395.337713778285 0.56376297981061
396.364564982904 0.543781448814853
397.391416187523 0.525148286921935
398.418267392142 0.507800435534986
399.445118596761 0.491663257306586
400.47196980138 0.476650536138811
401.498821005999 0.462664477183334
402.525672210618 0.44959570684124
403.552523415236 0.43732327276309
404.579374619855 0.425714643849052
405.606225824474 0.414625710248761
406.633077029093 0.403900783361282
407.659928233712 0.393372595835301
408.686779438331 0.382862301568934
409.71363064295 0.372179475709837
410.740481847569 0.361122114655106
411.767333052188 0.349476636051362
412.794184256807 0.337017878794793
413.821035461426 0.324519428192213
414.847886666045 0.313680349788671
415.874737870663 0.303214818370608
416.901589075282 0.293076383875323
417.928440279901 0.283221782620635
418.95529148452 0.273610937304885
419.982142689139 0.26420695700694
421.008993893758 0.254976137186185
422.035845098377 0.245887959682528
423.062696302996 0.2369150927164
424.089547507615 0.228033390888755
425.116398712234 0.219221895181069
426.143249916853 0.210462832955336
427.170101121472 0.201741617954079
428.196952326091 0.193046850300337
429.223803530709 0.184370316497676
430.250654735328 0.17570698943018
431.277505939947 0.167055028362459
432.304357144566 0.158415778939643
433.331208349185 0.149793773187382
434.358059553804 0.141196729511853
435.384910758423 0.132635552699755
436.411761963042 0.124124333918306
437.438613167661 0.11568035071524
438.46546437228 0.107324067018827
439.492315576899 0.0990791331378583
440.519166781518 0.0909723857616334
441.546017986137 0.0830338479599772
442.572869190755 0.0752967291832507
443.599720395374 0.0677974252623378
444.626571599993 0.0605755184086092
445.653422804612 0.0536737772139994
446.680274009231 0.0471381566509497
447.70712521385 0.0410177980724177
448.733976418469 0.212014294314599
449.760827623088 0.438385325715952
450.787678827707 0.572180688996739
451.814530032326 0.638035419400248
452.841381236945 0.657713899299903
453.868232441564 0.650109858199298
454.895083646183 0.631246372732196
455.921934850801 0.61427586666251
456.94878605542 0.609480110884323
457.975637260039 0.62427022342188
459.002488464658 0.66318666942958
460.029339669277 0.727899261191994
461.056190873896 0.81720715812385
462.083042078515 0.927038866770036
463.109893283134 1.0504522408056
464.136744487753 1.17763448103576
465.163595692372 1.29590213539589
466.190446896991 1.38970109895153
467.21729810161 1.44060661389837
468.244149306229 1.42732326956228
469.271000510847 1.32568500239928
470.297851715466 1.10865509599554
471.324702920085 1.1972838206883
472.351554124704 1.29651787370541
473.378405329323 1.38209939857124
474.405256533942 1.45545460182189
475.432107738561 1.5179268834545
476.45895894318 1.57077683692725
477.485810147799 1.61518224915938
478.512661352418 1.65223810053115
479.539512557037 1.68295656488389
480.566363761656 1.70826700951993
481.593214966275 1.72901599520268
482.620066170893 1.74596727615658
483.646917375512 1.75980180006711
484.673768580131 1.77111770808079
485.70061978475 1.78043033480519
486.727470989369 1.78817220830893
487.754322193988 1.79469305012163
488.781173398607 1.800259775234
489.808024603226 1.8050564920978
490.834875807845 1.80918450262578
491.861727012464 1.81266230219174
492.888578217083 1.81542557963056
493.915429421702 1.81732721723816
494.94228062632 1.81813729077149
495.969131830939 1.81749654167008
496.995983035558 1.81816964540029
498.022834240177 1.81916804640125
499.049685444796 1.82004108707563
500.076536649415 1.82074750063477
501.103387854034 1.82132511980544
502.130239058653 1.82179690176934
503.157090263272 1.82218086213625
504.183941467891 1.82249281377787
505.21079267251 1.82274636682784
506.237643877129 1.82295292868173
507.264495081748 1.82312170399705
508.291346286366 1.82325969469324
509.318197490985 1.82337169995158
510.345048695604 1.82346135638273
511.371899900223 1.82353528549403
512.398751104842 1.82359579279354
513.425602309461 1.82364510858029
514.45245351408 1.82368520202728
515.479304718699 1.82371778118141
516.506155923318 1.82374429296356
517.533007127937 1.82376592316853
518.559858332556 1.82378359646509
519.586709537175 1.8237979763959
520.613560741794 1.82380946537759
521.640411946412 1.82381845223819
522.667263151031 1.82382617828508
523.69411435565 1.82383270775819
524.720965560269 1.82383817826899
525.747816764888 1.82384271894054
526.774667969507 1.82384645040746
527.801519174126 1.82384948481593
528.828370378745 1.8238519258237
529.855221583364 1.82385386860011
530.882072787983 1.82385539982603
531.908923992602 1.82385659769392
532.935775197221 1.8238575319078
533.96262640184 1.82385826368327
534.989477606458 1.82385884574748
536.016328811077 1.82385932233916
537.043180015696 1.82385972920861
538.070031220315 1.82386009361769
539.096882424934 1.82386043433983
540.123733629553 1.82386076165999
541.150584834172 1.8238610773748
542.177436038791 1.82386137479235
543.20428724341 1.82386163873233
544.231138448029 1.82386184552601
545.257989652648 1.82386196301626
546.284840857267 1.82386195055745
547.311692061886 1.8238617590155
548.338543266504 1.82386133076807
549.365394471123 1.82386147158024
550.392245675742 1.82386161079942
551.419096880361 1.82386174078776
552.44594808498 1.82386186190905
553.472799289599 1.82386197452051
554.499650494218 1.82386207897275
555.526501698837 1.82386217560982
556.553352903456 1.82386226476916
557.580204108075 1.82386234678166
558.607055312694 1.82386242197158
559.633906517313 1.82386249065663
560.660757721932 1.82386255314793
561.68760892655 1.82386260975
562.714460131169 1.8238626607608
563.741311335788 1.82386270647167
564.768162540407 1.82386274716741
565.795013745026 1.82386278312619
566.821864949645 1.82386281461962
567.848716154264 1.82386284191273
568.875567358883 1.82386286526396
569.902418563502 1.82386288492515
570.929269768121 1.82386290114157
571.95612097274 1.8238629141519
572.982972177359 1.82386292418825
574.009823381978 1.82386293147613
575.036674586596 1.82386293623446
576.063525791215 1.82386293867558
577.090376995834 1.82386293900527
578.117228200453 1.82386293742268
579.144079405072 1.82386293412042
580.170930609691 1.82386292928447
581.19778181431 1.82386292309428
582.224633018929 1.82386291572267
583.251484223548 1.82386290733588
584.278335428167 1.8238628980936
585.305186632786 1.82386288814888
586.332037837405 1.82386287764825
587.358889042024 1.8238628667316
588.385740246642 1.82386285553226
589.412591451261 1.82386284417697
590.43944265588 1.8238628327859
591.466293860499 1.8238628214726
592.493145065118 1.82386281034409
593.519996269737 1.82386279950075
594.546847474356 1.82386278903639
595.573698678975 1.82386277903826
596.600549883594 1.82386276958701
597.627401088213 1.8238627607567
598.654252292832 1.82386275261481
599.681103497451 1.82386274522223
600.70795470207 1.82386273863327
601.734805906688 1.82386273289566
602.761657111307 1.82386272805055
603.788508315926 1.82386272413247
604.815359520545 1.8238627211694
605.842210725164 1.82386271918275
606.869061929783 1.82386271818729
607.895913134402 1.82386271819125
608.922764339021 1.82386271919627
609.94961554364 1.82386272119737
610.976466748259 1.82386272418303
612.003317952878 1.82386272813515
613.030169157497 1.82386273302899
614.057020362116 1.82386273883328
615.083871566734 1.82386274551012
616.110722771353 1.82386275301505
617.137573975972 1.82386276129709
618.164425180591 1.82386277029849
619.19127638521 1.82386277995511
620.218127589829 1.82386279019618
621.244978794448 1.82386280094424
622.271829999067 1.82386281211537
623.298681203686 1.823862823619
624.325532408305 1.82386283535797
625.352383612924 1.82386284722858
626.379234817543 1.82386285912055
627.406086022162 1.82386287091692
628.43293722678 1.82386288249426
629.459788431399 1.8238628937225
630.486639636018 1.82386290446497
631.513490840637 1.82386291457845
632.540342045256 1.82386292391315
633.567193249875 1.82386293231264
634.594044454494 1.82386293961395
635.620895659113 1.82386294564745
636.647746863732 1.82386295023707
637.674598068351 1.82386295320002
638.70144927297 1.82386295434697
639.728300477589 1.82386295348205
640.755151682207 1.82386295040272
641.782002886826 1.82386294489992
642.808854091445 1.82386293675798
643.835705296064 1.82386292575466
644.862556500683 1.82386291166112
645.889407705302 1.82386289424194
646.916258909921 1.82386287325512
647.94311011454 1.82386284845211
648.969961319159 1.82386281957762
649.996812523778 1.82386278637
651.023663728397 1.82386274856089
652.050514933016 1.82386270587538
653.077366137634 1.82386265803187
654.104217342253 1.82386260474237
655.131068546872 1.82386254571209
656.157919751491 1.82386248063983
657.18477095611 1.82386072383249
658.211622160729 1.82385665228183
659.238473365348 1.82385689196807
660.265324569967 1.82385731254323
661.292175774586 1.82385782352914
662.319026979205 1.82385834576755
663.345878183824 1.82385881142009
664.372729388443 1.82385916396834
665.399580593062 1.8238593582138
666.42643179768 1.82385936027783
667.453283002299 1.82385914760171
668.480134206918 1.82385377435452
669.506985411537 1.82283433317723
670.533836616156 1.82299103886621
671.560687820775 1.82312753927486
672.587539025394 1.82324570131442
673.614390230013 1.82334730088817
674.641241434632 1.82343402289144
675.668092639251 1.8235074612116
676.69494384387 1.82356911872806
677.721795048489 1.82362040731228
678.748646253108 1.82366264782774
679.775497457726 1.82369707012999
680.802348662345 1.82372481306658
681.829199866964 1.82374692447716
682.856051071583 1.82376436119337
683.882902276202 1.82377798903891
684.909753480821 1.82378858282953
685.93660468544 1.823796826373
686.963455890059 1.82380331246915
687.990307094678 1.82380854290986
689.017158299297 1.82381292847902
690.044009503916 1.82381678895257
691.070860708535 1.82382035309852
692.097711913154 1.82382375867691
693.124563117772 1.82382705243978
694.151414322391 1.82383019013125
695.17826552701 1.82383303648752
696.205116731629 1.82383536523673
697.231967936248 1.82383685909915
698.258819140867 1.82383710978702
699.285670345486 1.82383561800472
700.312521550105 1.82383179344859
701.339372754724 1.82382495480701
702.366223959343 1.82381432976046
703.393075163962 1.82379905498139
704.419926368581 1.82377817613437
705.4467775732 1.82375064787591
706.473628777818 1.8235437649838
707.500479982437 1.82343008639725
708.527331187056 1.82339017718941
709.554182391675 1.82340408676743
710.581033596294 1.82345273722489
711.607884800913 1.82351792334182
712.634736005532 1.82358231258471
713.661587210151 1.8236294451065
714.68843841477 1.82364373374656
715.715289619389 1.82361046403073
716.742140824008 1.82351579417124
717.768992028627 1.82334675506684
718.795843233246 1.82309125030268
719.822694437864 1.82303980181641
720.849545642483 1.82310449160578
721.876396847102 1.8231685220986
722.903248051721 1.82323148289698
723.93009925634 1.82329297484469
724.956950460959 1.82335261002718
725.983801665578 1.82341001177161
727.010652870197 1.82346481464679
728.037504074816 1.82351666446325
729.064355279435 1.82356521827318
730.091206484054 1.82361014437044
731.118057688673 1.8236511222906
732.144908893292 1.82368784281091
733.17176009791 1.82372000795028
734.198611302529 1.82374733096934
735.225462507148 1.82376953637037
736.252313711767 1.82378635989734
737.279164916386 1.82379754853592
738.306016121005 1.82380286051343
739.332867325624 1.82380206529893
740.359718530243 1.8237949436031
741.386569734862 1.82378128737834
742.413420939481 1.8237608998187
743.4402721441 1.82373359535999
744.467123348719 1.82369919967963
745.493974553338 1.8236575496967
746.520825757956 1.82360849357204
747.547676962575 1.82355189070814
748.574528167194 1.82348761174917
749.601379371813 1.80386345735533
750.628230576432 1.79343106464663
751.655081781051 1.80517960478475
752.68193298567 1.82532249389647
753.708784190289 1.84250165155652
754.735635394908 1.84778750078767
755.762486599527 1.83467896806062
756.789337804146 1.7991034832941
757.816189008765 1.73941697985482
758.843040213383 1.65640389455747
759.869891418002 1.55327716766472
760.896742622621 1.43567824288726
761.92359382724 1.31167706738371
762.950445031859 1.19177209176079
763.977296236478 1.08889027007304
765.004147441097 1.01838705982317
766.030998645716 0.998046421961678
767.057849850335 1.07383071291115
768.084701054954 1.1922747344966
769.111552259573 1.29425972404386
770.138403464192 1.38158274779171
771.165254668811 1.45592457988733
772.192105873429 1.51884970238643
773.218957078048 1.57180630525315
774.245808282667 1.61612628636008
775.272659487286 1.65302525148829
776.299510691905 1.6836025143273
777.326361896524 1.70884109647509
778.353213101143 1.72960772743812
779.380064305762 1.74665284463128
780.406915510381 1.76061059337792
781.433766715 1.77199882690989
782.460617919619 1.78121910636745
783.487469124238 1.78855670079937
784.514320328857 1.7894303050493
785.541171533475 1.7866148160109
786.568022738094 1.7901400368409
787.594873942713 1.79824841569295
788.621725147332 1.80931222804008
789.648576351951 1.82183357667478
790.67542755657 1.83444439170892
791.702278761189 1.84590643057378
792.729129965808 1.85511127802006
793.755981170427 1.86108034611787
794.782832375046 1.86296487425672
795.809683579665 1.86004592914553
796.836534784284 1.85173440481266
797.863385988903 1.83757102260584
798.890237193521 1.81722633119223
799.91708839814 1.79050070655841
800.943939602759 1.75732435201034
801.970790807378 1.71775729817343
802.997642011997 1.67198940299247
804.024493216616 1.62034035173167
805.051344421235 1.56325965697464
806.078195625854 1.50132665862443
807.105046830473 1.43525052390346
808.131898035092 1.3658702473536
809.158749239711 1.29415465083611
810.18560044433 1.22120238353166
811.212451648949 1.14824192194033
812.239302853567 1.07663156988161
813.266154058186 1.00785945849441
814.293005262805 0.94354354623703
815.319856467424 0.885431618887211
816.346707672043 0.835401289542069
817.373558876662 0.795459998618159
818.400410081281 0.767745013851447
819.4272612859 0.754523430297275
820.454112490519 0.757451739432102
821.480963695138 0.708477469432793
822.507814899757 0.666049815320538
823.534666104376 0.62974238622903
824.561517308995 0.599140117545771
825.588368513613 0.573839270912079
826.615219718232 0.55344743422307
827.642070922851 0.537583521627673
828.66892212747 0.52587777352862
829.695773332089 0.517971756582451
830.722624536708 0.513518363699514
831.749475741327 0.512181814043962
832.776326945946 0.513637653033759
833.803178150565 0.517572752340671
834.830029355184 0.523685309890277
835.856880559803 0.531684849861956
836.883731764422 0.5412922226889
837.910582969041 0.552239605058105
838.937434173659 0.564270499910374
839.964285378278 0.577139736440319
840.991136582897 0.590613470096357
842.017987787516 0.604469182580713
843.044838992135 0.61849568184942
844.071690196754 0.632493102112315
845.098541401373 0.646272903833045
846.125392605992 0.659657873729065
847.152243810611 0.672482124771631
848.17909501523 0.684591096185814
849.205946219849 0.695841553450484
850.232797424468 0.706101588298324
851.259648629087 0.715250618715824
852.286499833705 0.723179388943277
853.313351038324 0.729789969474786
854.340202242943 0.734995757058262
855.367053447562 0.738721474695418
856.393904652181 0.740903171641781
857.4207558568 0.741488223406679
858.447607061419 0.740435331753249
859.474458266038 0.737714524698434
860.501309470657 0.733307156512994
861.528160675276 0.727205907721474
862.555011879895 0.719414785102248
863.581863084514 0.709949121687495
864.608714289133 0.698835576763181
865.635565493751 0.6861121358691
866.66241669837 0.671828110798846
867.689267902989 0.656044139599818
868.716119107608 0.638832186573228
869.742970312227 0.620275542274079
870.769821516846 0.600468823511204
871.796672721465 0.579517973347238
872.823523926084 0.557540261098592
873.850375130703 0.53466428233554
874.877226335322 0.511029958882105
875.904077539941 0.486788538816162
876.93092874456 0.462102596469368
877.957779949179 0.437146032427199
878.984631153797 0.412104073528917
880.011482358416 0.387173272867632
881.038333563035 0.362561509790224
882.065184767654 0.338487989897393
883.092035972273 0.315183245043637
884.118887176892 0.292889133337279
885.145738381511 0.271858839140447
886.17258958613 0.252356873069046
887.199440790749 0.234659071992823
888.226291995368 0.219052599035328
889.253143199987 0.205835943573891
890.279994404606 0.195318921239689
891.306845609225 0.187822673917671
892.333696813843 0.183679669746606
893.360548018462 0.183233703119071
894.387399223081 0.186839894681465
895.4142504277 0.194864691333957
896.441101632319 0.20768586623055
897.467952836938 0.225692518779053
898.494804041557 0.249285074641084
899.521655246176 0.396960948149861
900.548506450795 0.574909264704514
901.575357655414 0.740705240121372
902.602208860033 0.89399991586799
903.629060064652 1.03451103868285
904.655911269271 1.16202306057548
905.682762473889 1.27638713882632
906.709613678508 1.37752113598685
907.736464883127 1.4654096198795
908.763316087746 1.54010386359768
909.790167292365 1.60172184550579
910.817018496984 1.65044824923921
911.843869701603 1.68653446370427
912.870720906222 1.71029858307832
913.897572110841 1.72212540680967
914.92442331546 1.7224664396176
915.951274520079 1.7118398914924
916.978125724698 1.69083067769531
918.004976929316 1.66009041875856
919.031828133935 1.62033744048536
920.058679338554 1.57235677394991
921.085530543173 1.51700015549735
922.112381747792 1.45518602674387
923.139232952411 1.38789953457657
924.16608415703 1.31619253115356
925.192935361649 1.24118357390395
926.219786566268 1.16405792552776
927.246637770887 1.08606755399608
928.273488975506 1.00853113255094
929.300340180125 0.932834039705304
930.327191384744 0.860428359243201
931.354042589362 0.792832880219561
932.380893793981 0.731633096960347
933.4077449986 0.678481209062481
934.434596203219 0.635096121393871
935.461447407838 0.603263444093382
936.488298612457 0.584835492570901
937.515149817076 0.581731287507262
938.542001021695 0.595936554854282
939.568852226314 0.629503725834741
940.595703430933 0.713659948603511
941.622554635552 0.871931238735043
942.649405840171 1.01274323346994
943.67625704479 1.13699733378294
944.703108249408 1.24567204552412
945.729959454027 1.33982297941883
946.756810658646 1.42058285106769
947.783661863265 1.48916148094665
948.810513067884 1.54684579440693
949.837364272503 1.59499982167503
950.864215477122 1.6350646978528
951.891066681741 1.66855866291732
952.91791788636 1.69672096294547
953.944769090979 1.7196980682467
954.971620295598 1.73862575372187
955.998471500217 1.75417511008602
957.025322704836 1.76692902475782
958.052173909454 1.77738218185951
959.079025114073 1.78594106221696
960.105876318692 1.79292536270792
961.132727523311 1.79863601023196
962.15957872793 1.80330273364719
963.186429932549 1.80710766804291
964.213281137168 1.81020816834699
965.240132341787 1.81273680932582
966.266983546406 1.81480138558428
967.293834751025 1.81648491156581
968.320685955644 1.81784949001439
969.347537160263 1.81896399736978
970.374388364881 1.81987279564306
971.4012395695 1.82061195275792
972.428090774119 1.82121447567472
973.454941978738 1.82170606642923
974.481793183357 1.82210628663672
975.508644387976 1.8224319989016
976.535495592595 1.82269728071246
977.562346797214 1.82291342444202
978.589198001833 1.82308893734715
979.616049206452 1.82323052635956
980.642900411071 1.82334676303486
981.66975161569 1.82344104504217
982.696602820308 1.82351719916962
983.723454024927 1.82358023934286
984.750305229546 1.82363188817589
985.777156434165 1.82367360857123
986.804007638784 1.82370718887268
987.830858843403 1.82373540047733
988.857710048022 1.82375858461198
989.884561252641 1.82377755721867
990.91141245726 1.8237930374389
991.938263661879 1.82380564761359
992.965114866498 1.8238159132831
993.991966071117 1.82382426318722
995.018817275736 1.82383102926521
996.045668480354 1.82383644665572
997.072519684973 1.82384065369686
998.099370889592 1.82384327330271
999.126222094211 1.82384563294312
1000.15307329883 1.82384796467246
1001.17992450345 1.8238496719833
1002.20677570807 1.82385043580174
1003.23362691269 1.82385227431558
1004.26047811731 1.82385384793683
1005.28732932192 1.82385518950049
1006.31418052654 1.82385632885263
1007.34103173116 1.82385729285036
1008.36788293578 1.82385810536183
1009.3947341404 1.82385878726626
1010.42158534502 1.82385935645392
1011.44843654964 1.82385982782611
1012.47528775426 1.82386021329521
1013.50213895888 1.82386052178461
1014.5289901635 1.82386075922882
1015.55584136811 1.82386092857332
1016.58269257273 1.82386102977468
1017.60954377735 1.82386105980053
1018.63639498197 1.82386101262951
1019.66324618659 1.82386087925144
1020.69009739121 1.82386064766695
1021.71694859583 1.82386030288796
1022.74379980045 1.82385695082582
1023.77065100507 1.82385534622738
1024.79750220968 1.82385315641214
1025.8243534143 1.823822105565
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1080.08889878208,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway $[m/s]$},
ymin=-0.238474293788139, ymax=0.469136679843446,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={−0.4,−0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, color0]
table {%
0 0
1.02685120461892 -0.00137551150094107
2.05370240923784 0.00480102792842636
3.08055361385677 0.0167868594289269
4.10740481847569 0.0329724874881416
5.13425602309461 0.0518816799404081
6.16110722771353 0.0721714679668208
7.18795843233246 0.0926321460952302
8.21480963695138 0.112187272200244
9.2416608415703 0.129893667503225
10.2685120461892 0.144941416572295
11.2953632508081 0.15665386732233
12.3222144554271 0.164487631014964
13.349065660046 0.168032582258587
14.3759168646649 0.167011859008345
15.4027680692838 0.161281862566142
16.4296192739028 0.150832257580637
17.4564704785217 0.135785972047247
18.4833216831406 0.116399197308144
19.5101728877595 0.0930613880522575
20.5370240923784 0.0662952623152736
21.5638752969974 0.0367568014796351
22.5907265016163 0.00523525027454006
23.6175777062352 -0.0273468832240555
24.6444289108541 -0.0599338275934393
25.6712801154731 -0.0913365480641427
26.698131320092 -0.120232746519941
27.7249825247109 -0.145166861497853
28.7518337293298 -0.164550068188138
29.7786849339487 -0.176660278434305
30.8055361385677 -0.179642140733099
31.8323873431866 -0.171507040234514
32.8592385478055 -0.150133098741785
33.8860897524244 -0.113265174711391
34.9129409570434 -0.0585148632530548
35.9397921616623 -0.00455606493937376
36.9666433662812 0.0369119781385506
37.9934945709001 0.0698574272649971
39.020345775519 0.0950252614322963
40.047196980138 0.113134431026591
41.0740481847569 0.124877857827836
42.1008993893758 0.1309224350098
43.1277505939947 0.131909027140065
44.1546017986137 0.128452470180022
45.1814530032326 0.121141571484879
46.2083042078515 0.110539109803655
47.2351554124704 0.0971818352791798
48.2620066170893 0.0815804694480985
49.2888578217083 0.0642197052408676
50.3157090263272 0.0455582069817562
51.3425602309461 0.0260286103888464
52.369411435565 0.00603752257403326
53.396262640184 -0.0140344779569766
54.4231138448029 -0.0338328413046631
55.4499650494218 -0.0530290461756937
56.4768162540407 -0.071320599882923
57.5036674586596 -0.0884310383453933
58.5305186632786 -0.104109926088334
59.5573698678975 -0.118132856243163
60.5842210725164 -0.130301450547483
61.6110722771353 -0.140443359345086
62.6379234817543 -0.148412261585952
63.6647746863732 -0.154087864826246
64.6916258909921 -0.157375905228323
65.718477095611 -0.158208147560723
66.7453283002299 -0.156542385198174
67.7721795048489 -0.152362440121593
68.7990307094678 -0.145678162918082
69.8258819140867 -0.136525432780932
70.8527331187056 -0.124966157509621
71.8795843233246 -0.111088273509814
72.9064355279435 -0.0950057457933635
73.9332867325624 -0.0768585679783091
74.9601379371813 -0.0568127622888786
75.9869891418002 -0.035060379555486
77.0138403464192 -0.0118194992147334
78.0406915510381 0.0126657706905897
79.067542755657 0.0381252935115069
80.0943939602759 0.0642629039928534
81.1212451648949 0.0907564082732787
82.1480963695138 0.117257583885243
83.1749475741327 0.143392179755023
84.2017987787516 0.1687599162027
85.2286499833705 0.192934484942179
86.2555011879895 0.215463549081169
87.2823523926084 0.235868743121194
88.3092035972273 0.253645672957592
89.3360548018462 0.268263915879513
90.3629060064652 0.279167020569919
91.3897572110841 0.285772507105583
92.416608415703 0.287471866957097
93.4434596203219 0.28363056298886
94.4703108249408 0.273588029459082
95.4971620295598 0.256657672019791
96.5240132341787 0.232126867716826
97.5508644387976 0.199256964989836
98.5777156434165 0.157283283672286
99.6045668480355 0.108795708663757
100.631418052654 0.0871812823975756
101.658269257273 0.0612771728853145
102.685120461892 0.0351339674980891
103.711971666511 0.0120830165631893
104.73882287113 -0.00526356663592087
105.765674075749 -0.0150129058596025
106.792525280368 -0.015991361912043
107.819376484987 -0.00774453264125535
108.846227689606 0.00946274706092205
109.873078894225 0.0346464052588252
110.899930098844 0.0661031329729638
111.926781303463 0.101410384180022
112.953632508081 0.137426375812857
113.9804837127 0.170290087760505
115.007334917319 0.195421262868171
116.034186121938 0.207520406937237
117.061037326557 0.200568788725258
118.087888531176 0.155400126007344
119.114739735795 0.107718782502058
120.141590940414 0.0713439530741873
121.168442145033 0.0445022891342585
122.195293349652 0.0255577001839609
123.222144554271 0.0130113538161406
124.24899575889 0.0055016757148037
125.275846963509 0.00180434965511607
126.302698168127 0.00083231750340148
127.329549372746 0.00163577921714441
128.356400577365 0.00340219284498731
129.383251781984 0.00545627452673334
130.410102986603 0.00725999849334282
131.436954191222 0.00841259706693662
132.463805395841 0.00865056066079527
133.49065660046 0.00784763777935698
134.517507805079 0.00601483501822214
135.544359009698 0.0033004170641447
136.571210214317 -1.00933049565174e-05
137.598061418936 -0.00349391522000388
138.624912623555 -0.00659100972076514
139.651763828173 -0.00860407975584628
140.678615032792 -0.00869857018268902
141.705466237411 -0.00590266776758516
142.73231744203 0.000892698814334573
143.759168646649 0.012933858979111
144.786019851268 0.00238608762154584
145.812871055887 -0.00341761825321505
146.839722260506 -0.00491966061539919
147.866573465125 -0.00373789995128084
148.893424669744 -0.0012180707900867
149.920275874363 0.00156621829600394
150.947127078982 0.00381348469185966
151.9739782836 0.00499437173939647
153.000829488219 0.00485164873757799
154.027680692838 0.00340021094241555
155.054531897457 0.000927079566968066
156.081383102076 -0.00200859821865807
157.108234306695 -0.00457554928730878
158.135085511314 -0.00567037455478229
159.161936715933 -0.00391754897982937
160.188787920552 0.0023305784358472
161.215639125171 0.00628809221430677
162.24249032979 -0.00325140631935484
163.269341534409 0.000744356185246217
164.296192739028 0.00264455920661965
165.323043943646 -0.00114356383905132
166.349895148265 -0.00217472559790999
167.376746352884 0.00285127810209987
168.403597557503 0.000200375210907728
169.430448762122 -0.00122878731590407
170.457299966741 -0.00174749113124002
171.48415117136 -0.0016309026066534
172.511002375979 -0.00111807283234643
173.537853580598 -0.000411937617170305
174.564704785217 0.000320682511374986
175.591555989836 0.000949082307140436
176.618407194455 0.00137867180532815
177.645258399074 0.00155097632249138
178.672109603692 0.00144363645653439
179.698960808311 0.00107040808671256
180.72581201293 0.000481162373632397
181.752663217549 -0.000238114240748599
182.779514422168 -0.000965320033121727
183.806365626787 -0.00154223799882729
184.833216831406 -0.00177453585185447
185.860068036025 -0.00143176602484131
186.886919240644 -0.000247365669074892
187.913770445263 0.00208134334550897
188.940621649882 0.00144693911292152
189.967472854501 -0.000744384915027763
190.99432405912 -0.00125584463177455
192.021175263738 -0.000822435746705065
193.048026468357 -2.66677719150113e-05
194.074877672976 0.000701435977790389
195.101728877595 0.00108433838489633
196.128580082214 0.000996988529178514
197.155431286833 0.000466821687703083
198.182282491452 -0.000326240665173367
199.209133696071 -0.00104979085780377
200.23598490069 -0.00121893502125054
201.262836105309 -0.000196293089285704
202.289687309928 0.00227746984569293
203.316538514547 0.000829046669515422
204.343389719166 -0.000124906059758613
205.370240923784 -0.000679034746077569
206.397092128403 -0.00091975667827662
207.423943333022 -0.000925260030077845
208.450794537641 -0.000765503860090177
209.47764574226 -0.000502218111809402
210.504496946879 -0.000188903613618194
211.531348151498 0.00012916792121394
212.558199356117 0.000414953894530595
213.585050560736 0.000639640823288533
214.611901765355 0.000782644339557637
215.638752969974 0.000831609190520921
216.665604174593 0.000782409238474537
217.692455379212 0.000639147460827801
218.71930658383 0.000414155950103127
219.746157788449 0.000127995913936065
220.773008993068 -0.000190542324924658
221.799860197687 -0.000504439328617213
222.826711402306 -0.000768446544166634
223.853562606925 -0.000929086303484801
224.880413811544 -0.000924651823370471
225.907265016163 -0.000685207205509264
226.934116220782 -0.000132587436473676
227.960967425401 0.000819601612276943
228.98781863002 0.000680659188343977
230.014669834639 -0.000692664490769275
231.041521039258 -0.000368766515028018
232.068372243876 0.000811465584620095
233.095223448495 0.000293912159680123
234.122074653114 -0.000959645746484513
235.148925857733 0.00152847360134797
236.175777062352 -0.00252532686219368
237.202628266971 -6.52692546725636e-05
238.22947947159 0.00222558923681249
239.256330676209 -0.000372714227237479
240.283181880828 -0.00241039718934417
241.310033085447 0.00792213109297954
242.336884290066 -0.00688965760459543
243.363735494685 0.000402913143674532
244.390586699303 0.00651392332343181
245.417437903922 0.00359107930413458
246.444289108541 -0.000784286160942656
247.47114031316 0.0164027860652904
248.497991517779 0.00843961206615486
249.524842722398 -0.0343208605898601
250.551693927017 -0.0382269046116806
251.578545131636 -0.020343412794434
252.605396336255 0.0054028492604504
253.632247540874 0.0282232431452385
254.659098745493 0.0404672576458966
255.685949950112 0.0376225087420862
256.712801154731 0.0183147396071681
257.739652359349 -0.0156921793918018
258.766503563968 -0.0594962506940674
259.793354768587 -0.105057349545177
260.820205973206 -0.141197223996978
261.847057177825 -0.153599494907626
262.873908382444 -0.124809655941574
263.900759587063 -0.0673379814465817
264.927610791682 -0.0194499650403719
265.954461996301 0.0195406853240033
266.98131320092 0.0503821174496983
268.008164405539 0.0737973987685021
269.035015610158 0.0904845163408475
270.061866814777 0.101116376855808
271.088718019395 0.106340806631101
272.115569224014 0.106780551613081
273.142420428633 0.103033277376748
274.169271633252 0.0956715691257397
275.196122837871 0.0852429316923375
276.22297404249 0.072269789537463
277.249825247109 0.0572494867506797
278.276676451728 0.0406542870501931
279.303527656347 0.0229313737828472
280.330378860966 0.00450284992413039
281.357230065585 -0.0142342619218293
282.384081270204 -0.0329080195222606
283.410932474823 -0.0511715610157545
284.437783679441 -0.0687031049122577
285.46463488406 -0.0852059500930761
286.491486088679 -0.100408475810875
287.518337293298 -0.114064141689677
288.545188497917 -0.125951487724866
289.572039702536 -0.135874134283182
290.598890907155 -0.143660782102725
291.625742111774 -0.149165212292953
292.652593316393 -0.152266286334683
293.679444521012 -0.152867946080092
294.706295725631 -0.150899213752713
295.73314693025 -0.146314191947439
296.759998134869 -0.139092063630523
297.786849339487 -0.129237092139574
298.813700544106 -0.116778621183563
299.840551748725 -0.101771074842817
300.867402953344 -0.0842939575690216
301.894254157963 -0.0644518541852225
302.921105362582 -0.0423744298858242
303.947956567201 -0.0182164302365908
304.97480777182 0.0078423188253597
306.001658976439 0.0355969109915458
307.028510181058 0.0648173595821295
308.055361385677 0.0952485975459118
309.082212590296 0.126610477460336
310.109063794915 0.158597771531491
311.135914999533 0.190880171594102
312.162766204152 0.223102289111535
313.189617408771 0.254883655175798
314.21646861339 0.285818720507548
315.243319818009 0.31547685545607
316.270171022628 0.343402349999301
317.297022227247 0.369114413743814
318.323873431866 0.392107175924826
319.350724636485 0.411849685406191
320.377575841104 0.427785910680412
321.404427045723 0.439334739868625
322.431278250342 0.445889980720613
323.45812945496 0.446820360614797
324.484980659579 0.441469526558241
325.511831864198 0.429156045186653
326.538683068817 0.409173402764373
327.565534273436 0.380790005184392
328.592385478055 0.343249177968339
329.619236682674 0.295769166266484
330.646087887293 0.237543134857743
331.672939091912 0.17995833129655
332.699790296531 0.13317454256187
333.72664150115 0.09374034634403
334.753492705769 0.0618248298100968
335.780343910388 0.037450541830244
336.807195115006 0.0204934929777613
337.834046319625 0.0106831555290452
338.860897524244 0.00760246346360493
339.887748728863 0.0106878124640581
340.914599933482 0.0192290599161325
341.941451138101 0.0323695249086716
342.96830234272 0.049105988233622
343.995153547339 0.0682886923860429
345.022004751958 0.0886213415641083
346.048855956577 0.108661101669097
347.075707161196 0.126818600305402
348.102558365815 0.141357926780529
349.129409570434 0.150396632105083
350.156260775052 0.146112536499425
351.183111979671 0.132775242612883
352.20996318429 0.119985434652484
353.236814388909 0.107745043532066
354.263665593528 0.0960553935878632
355.290516798147 0.0849172025784991
356.317368002766 0.0743305816849893
357.344219207385 0.0642950355107391
358.371070412004 0.0548094620815468
359.397921616623 0.0458721528456014
360.424772821242 0.0374807926734837
361.451624025861 0.0296324598581643
362.47847523048 0.0223236261150067
363.505326435098 0.0155501565817649
364.532177639717 0.00930730981858498
365.559028844336 0.00358973780800286
366.585880048955 -0.0016085140450527
367.612731253574 -0.00629400691326248
368.639582458193 -0.0104739085469152
369.666433662812 -0.0141559932739099
370.693284867431 -0.0173486419997526
371.72013607205 -0.0200608422075588
372.746987276669 -0.0223021879580521
373.773838481288 -0.0240828798895658
374.800689685907 -0.0254137252180415
375.827540890526 -0.0263061377370285
376.854392095144 -0.0267721378176865
377.881243299763 -0.026824352408782
378.908094504382 -0.0264760150366927
379.934945709001 -0.025740965805403
380.96179691362 -0.0246336513965055
381.988648118239 -0.0231691250692039
383.015499322858 -0.021363046660308
384.042350527477 -0.0192316825842387
385.069201732096 -0.0167919058330236
386.096052936715 -0.0140611959762998
387.122904141334 -0.0110576391613137
388.149755345953 -0.00779992811291961
389.176606550572 -0.00430736213358114
390.20345775519 -0.000599847103369147
391.230308959809 0.00330210452003561
392.257160164428 0.00737737370134304
393.284011369047 0.0116042348276564
394.310862573666 0.0159603557084681
395.337713778285 0.0204227975756629
396.364564982904 0.0249680150835157
397.391416187523 0.0295718563086945
398.418267392142 0.0342095627502592
399.445118596761 0.0388557693296581
400.47196980138 0.0434845043907315
401.498821005999 0.0480691896997151
402.525672210618 0.0525826404452322
403.552523415236 0.0569970652382927
404.579374619855 0.0612840661123072
405.606225824474 0.0654146385230737
406.633077029093 0.0693591713487779
407.659928233712 0.0730874468900031
408.686779438331 0.0765686408697206
409.71363064295 0.0797713224332946
410.740481847569 0.082663454148476
411.767333052188 0.0852123920054093
412.794184256807 0.0873848854166347
413.821035461426 0.0912027961468158
414.847886666045 0.0981460990639293
415.874737870663 0.104655223581394
416.901589075282 0.110747136094452
417.928440279901 0.116438289205621
418.95529148452 0.121744621724695
419.982142689139 0.126681558668746
421.008993893758 0.131264011262123
422.035845098377 0.135506376936453
423.062696302996 0.139422539330638
424.089547507615 0.143025868290859
425.116398712234 0.146329219870573
426.143249916853 0.149344936330515
427.170101121472 0.152084846138696
428.196952326091 0.154560263970405
429.223803530709 0.156781990708207
430.250654735328 0.158760313441945
431.277505939947 0.160505005468739
432.304357144566 0.162025326292986
433.331208349185 0.163330021626359
434.358059553804 0.164427323387809
435.384910758423 0.165324949703567
436.411761963042 0.166030104907135
437.438613167661 0.166549479539296
438.46546437228 0.166889250348109
439.492315576899 0.167055080288913
440.519166781518 0.167052118524319
441.546017986137 0.166885000424217
442.572869190755 0.166557847565775
443.599720395374 0.166074267733443
444.626571599993 0.165437354918935
445.653422804612 0.164649689321253
446.680274009231 0.163713337346674
447.70712521385 0.16262985160875
448.733976418469 0.140089526805903
449.760827623088 0.106516470361714
450.787678827707 0.0802756114447034
451.814530032326 0.0602423253070948
452.841381236945 0.0453899910241881
453.868232441564 0.0347899914943512
454.895083646183 0.0276117134390224
455.921934850801 0.023122547402708
456.94878605542 0.0206878877529867
457.975637260039 0.019771132680506
459.002488464658 0.0199336841989828
460.029339669277 0.0208349481452052
461.056190873896 0.0222323341790301
462.083042078515 0.0239812557833846
463.109893283134 0.0260351302642656
464.136744487753 0.0284453787507417
465.163595692372 0.0313614261949489
466.190446896991 0.0350307013720948
467.21729810161 0.0397986368804549
468.244149306229 0.0461086691413765
469.271000510847 0.0545022383992753
470.297851715466 0.0656187887216441
471.324702920085 0.0560162624621768
472.351554124704 0.0462346433290758
473.378405329323 0.0377152675406872
474.405256533942 0.030357561782859
475.432107738561 0.0240640786821733
476.45895894318 0.0187404968059479
477.485810147799 0.0142956206622347
478.512661352418 0.0106413806998215
479.539512557037 0.00769283330823125
480.566363761656 0.0053681608177216
481.593214966275 0.00358867149928517
482.620066170893 0.00227879956465037
483.646917375512 0.00136610516627985
484.673768580131 0.000781274397372107
485.70061978475 0.000458119291860059
486.727470989369 0.00033357782441296
487.754322193988 0.000347713910432703
488.781173398607 0.000443717406058831
489.808024603226 0.000567904108165744
490.834875807845 0.000669715754361233
491.861727012464 0.000701720022987646
492.888578217083 0.000619610533125855
493.915429421702 0.000382206844590275
494.94228062632 -4.85455420708494e-05
495.969131830939 -0.0023138172708527
496.995983035558 -0.00136408086232254
498.022834240177 -0.000598820250889437
499.049685444796 0.000181002138178482
500.076536649415 0.000287381004413938
501.103387854034 0.000242805935855146
502.130239058653 0.000192952712011513
503.157090263272 0.000143698313884034
504.183941467891 9.95437933907719e-05
505.21079267251 6.36142733668489e-05
506.237643877129 3.76589475644482e-05
507.264495081748 2.2051080652813e-05
508.291346286366 1.57880082182473e-05
509.318197490985 1.6491136764108e-05
510.345048695604 1.21430532282245e-05
511.371899900223 5.55586998166221e-07
512.398751104842 -1.91362491369074e-06
513.425602309461 4.11620326395934e-08
514.45245351408 2.94685681185236e-06
515.479304718699 4.55153283335126e-06
516.506155923318 3.82442794125017e-06
517.533007127937 9.55944414372539e-07
518.559858332556 -2.64235103374914e-06
519.586709537175 -4.337727254873e-06
520.613560741794 -2.76288666047415e-07
521.640411946412 6.67279397995834e-06
522.667263151031 2.04913169365774e-06
523.69411435565 -9.4843870113534e-07
524.720965560269 -2.63521129818603e-06
525.747816764888 -3.29890959194981e-06
526.774667969507 -3.19968647757426e-06
527.801519174126 -2.57012425089804e-06
528.828370378745 -1.61523460845152e-06
529.855221583364 -5.1245864745624e-07
530.882072787983 5.88333134174403e-07
531.908923992602 1.56484083783593e-06
532.935775197221 2.32233516423232e-06
533.96262640184 2.79365741337589e-06
534.989477606458 2.93921948458772e-06
536.016328811077 2.74700387649732e-06
537.043180015696 2.23256368704289e-06
538.070031220315 1.43902261347087e-06
539.096882424934 4.37074952336643e-07
540.123733629553 -6.75014400496209e-07
541.150584834172 -1.77140994985547e-06
542.177436038791 -2.69870560126011e-06
543.20428724341 -3.27592466092099e-06
544.231138448029 -3.29451983574027e-06
545.257989652648 -2.51837323331139e-06
546.284840857267 -6.83796361919223e-07
547.311692061886 2.50046986945916e-06
548.338543266504 7.35325515115617e-06
549.365394471123 6.09997850794604e-06
550.392245675742 4.87970204364913e-06
551.419096880361 3.76712361776442e-06
552.44594808498 2.7573016790037e-06
553.472799289599 1.84539253058213e-06
554.499650494218 1.02665033021863e-06
555.526501698837 2.9642709013612e-07
556.553352903456 -3.49827322939025e-07
557.580204108075 -9.16565187776666e-07
558.607055312694 -1.40814092864275e-06
559.633906517313 -1.82881111529972e-06
560.660757721932 -2.18273446300611e-06
561.68760892655 -2.47397183251684e-06
562.714460131169 -2.7064862300831e-06
563.741311335788 -2.88414280745224e-06
564.768162540407 -3.010708861868e-06
565.795013745026 -3.08985383607035e-06
566.821864949645 -3.12514931829549e-06
567.848716154264 -3.12006904227595e-06
568.875567358883 -3.07798888724051e-06
569.902418563502 -3.00218687791419e-06
570.929269768121 -2.89584318451831e-06
571.95612097274 -2.76204012277048e-06
572.982972177359 -2.60376215388453e-06
574.009823381978 -2.42389588457062e-06
575.036674586596 -2.22523006703512e-06
576.063525791215 -2.01045559898067e-06
577.090376995834 -1.78216552360627e-06
578.117228200453 -1.54285502960711e-06
579.144079405072 -1.29492145117462e-06
580.170930609691 -1.0406642679966e-06
581.19778181431 -7.82285105257032e-07
582.224633018929 -5.21887733636263e-07
583.251484223548 -2.61478069310805e-07
584.278335428167 -2.96417395346682e-09
585.305186632786 2.51843745266581e-07
586.332037837405 5.01233335684018e-07
587.358889042024 7.43590099137214e-07
588.385740246642 9.77397391968215e-07
589.412591451261 1.2012364250229e-06
590.43944265588 1.41378626365075e-06
591.466293860499 1.61382382770505e-06
592.493145065118 1.80022389154289e-06
593.519996269737 1.97195908402491e-06
594.546847474356 2.12809988851564e-06
595.573698678975 2.26781464288322e-06
596.600549883594 2.39036953949964e-06
597.627401088213 2.49512862524051e-06
598.654252292832 2.58155380148524e-06
599.681103497451 2.64920482411694e-06
600.70795470207 2.69773930352246e-06
601.734805906688 2.72691270459235e-06
602.761657111307 2.73657834672095e-06
603.788508315926 2.72668740380629e-06
604.815359520545 2.69728890425009e-06
605.842210725164 2.6485297309579e-06
606.869061929783 2.58065462133892e-06
607.895913134402 2.49400616730609e-06
608.922764339021 2.38902481527613e-06
609.94961554364 2.26624886616941e-06
610.976466748259 2.12631447541007e-06
612.003317952878 1.96995565292603e-06
613.030169157497 1.7980042631489e-06
614.057020362116 1.61139002501394e-06
615.083871566734 1.41114051196024e-06
616.110722771353 1.19838115193062e-06
617.137573975972 9.74335227371595e-07
618.164425180591 7.40323875233364e-07
619.19127638521 4.97766086969925e-07
620.218127589829 2.48178708539062e-07
621.244978794448 -6.82355959786927e-09
622.271829999067 -2.65528162475707e-07
623.298681203686 -5.26124690625464e-07
624.325532408305 -7.8670488007455e-07
625.352383612924 -1.04526261234671e-06
626.379234817543 -1.29969391446169e-06
627.406086022162 -1.54779695893579e-06
628.43293722678 -1.78727206378137e-06
629.459788431399 -2.01572169250726e-06
630.486639636018 -2.23065045411845e-06
631.513490840637 -2.42946510311609e-06
632.540342045256 -2.60947453949777e-06
633.567193249875 -2.76788980875728e-06
634.594044454494 -2.90182410188471e-06
635.620895659113 -3.00829275536655e-06
636.647746863732 -3.08421325118514e-06
637.674598068351 -3.12640521681955e-06
638.70144927297 -3.13159042524488e-06
639.728300477589 -3.09639279493255e-06
640.755151682207 -3.01733838985027e-06
641.782002886826 -2.89085541946207e-06
642.808854091445 -2.71327423872812e-06
643.835705296064 -2.48082734810485e-06
644.862556500683 -2.18964939354518e-06
645.889407705302 -1.83577716649812e-06
646.916258909921 -1.415149603909e-06
647.94311011454 -9.23607788219187e-07
648.969961319159 -3.56894947366962e-07
649.996812523778 2.89343545213857e-07
651.023663728397 1.01956017059281e-06
652.050514933016 1.83830526434335e-06
653.077366137634 2.75022701654217e-06
654.104217342253 3.76007147177044e-06
655.131068546872 4.87268252911241e-06
656.157919751491 6.09300194215642e-06
657.18477095611 1.15712549816233e-06
658.211622160729 -2.45554285703828e-07
659.238473365348 -2.90936329020172e-06
660.265324569967 -1.52827234084745e-06
661.292175774586 8.19676563538594e-08
662.319026979205 7.79515295817505e-08
663.345878183824 -1.41138015879998e-06
664.372729388443 -2.28474111224331e-06
665.399580593062 1.53150069998461e-06
666.42643179768 1.60833230427996e-05
667.453283002299 4.93890494153071e-05
668.480134206918 7.05005515822329e-05
669.506985411537 -0.0100131581579524
670.533836616156 -0.00446654624201717
671.560687820775 -0.000391103707040456
672.587539025394 0.00242341379761571
673.614390230013 0.00417392178623577
674.641241434632 0.00504400693675063
675.668092639251 0.0052039270907388
676.69494384387 0.00481061125342557
677.721795048489 0.00400765959368327
678.748646253108 0.00292534344403106
679.775497457726 0.00168060530063551
680.802348662345 0.000377058823309673
681.829199866964 -0.000895011164485893
682.856051071583 -0.00205864867564401
683.882902276202 -0.00305022655941046
684.909753480821 -0.00381944650138371
685.93660468544 -0.00432933902351561
686.963455890059 -0.0045562634841108
687.990307094678 -0.00448990807782697
689.017158299297 -0.00413328983567473
690.044009503916 -0.00350275462501788
691.070860708535 -0.00262797714957312
692.097711913154 -0.00155196094940995
693.124563117772 -0.000331038400951252
694.151414322391 0.000965129283027322
695.17826552701 0.00225355205339731
696.205116731629 0.0034379110246767
697.231967936248 0.00440855847503101
698.258819140867 0.00504251784627262
699.285670345486 0.00520348374386064
700.312521550105 0.00474182193690139
701.339372754724 0.00349456935814859
702.366223959343 0.00128543410400183
703.393075163962 -0.00207520456549075
704.419926368581 -0.00679029622663525
705.4467775732 -0.0130761192920909
706.473628777818 0.00186988813190267
707.500479982437 0.00666141694215483
708.527331187056 0.00534517840845745
709.554182391675 0.00131260109274048
710.581033596294 -0.00287439627060999
711.607884800913 -0.00548340477474944
712.634736005532 -0.00561152534037793
713.661587210151 -0.0031853687157376
714.68843841477 0.00103894452338551
715.715289619389 0.00547578397366304
716.742140824008 0.00771000940422367
717.768992028627 0.00449697075665222
718.795843233246 -0.00823749185501051
719.822694437864 -0.00951779831083183
720.849545642483 -0.00372044151649584
721.876396847102 0.000351414363438014
722.903248051721 0.00297552409852398
723.93009925634 0.0044099847675615
724.956950460959 0.00489323575859282
725.983801665578 0.00464405876890434
727.010652870197 0.00386157780502587
728.037504074816 0.00272525918273117
729.064355279435 0.00139491152703749
730.091206484054 1.06857722056668e-05
731.118057688673 -0.00130692483825928
732.144908893292 -0.00245708475160928
733.17176009791 -0.00335861610585197
734.198611302529 -0.00394999872975175
735.225462507148 -0.00418937014282915
736.252313711767 -0.00405452555536099
737.279164916386 -0.00354291786838036
738.306016121005 -0.00267165767367671
739.332867325624 -0.00147751325379591
740.359718530243 -1.69105820399176e-05
741.386569734862 0.00163406667753273
742.413420939481 0.00337967717010749
743.4402721441 0.00510452185011344
744.467123348719 0.00667354398122303
745.493974553338 0.0079320291363529
746.520825757956 0.00870560519766311
747.547676962575 0.00880024235655727
748.574528167194 0.00800225311368289
749.601379371813 -0.0150046922167818
750.628230576432 -0.0336480305733203
751.655081781051 -0.0301351397037181
752.68193298567 -0.0141396642043761
753.708784190289 0.00623932724870789
754.735635394908 0.0244773418999299
755.762486599527 0.0356244629140931
756.789337804146 0.036305349376398
757.816189008765 0.0247192362924459
758.843040213383 0.000639934588238866
759.869891418002 -0.0345841688898261
760.896742622621 -0.0780301113749389
761.92359382724 -0.125200354179906
762.950445031859 -0.170022782697115
763.977296236478 -0.204850706398568
765.004147441097 -0.220462858835863
766.030998645716 -0.206063397640194
767.057849850335 -0.1527077088314
768.084701054954 -0.102297791409601
769.111552259573 -0.0664386370746383
770.138403464192 -0.0421193078287739
771.165254668811 -0.0266432286665725
772.192105873429 -0.0176281875748881
773.218957078048 -0.0130063355328747
774.245808282667 -0.0110241865119844
775.272659487286 -0.010242617475965
776.299510691905 -0.00953686838086202
777.326361896524 -0.00809654217501895
778.353213101143 -0.0054256047990748
779.380064305762 -0.00134238518596692
780.406915510381 0.00402042473907133
781.433766715 0.0102157700585083
782.460617919619 0.0164822328625166
783.487469124238 0.0217440322489688
784.514320328857 0.0150194232145194
785.541171533475 -0.00480765598977468
786.568022738094 -0.018068177831225
787.594873942713 -0.0257776225370504
788.621725147332 -0.0288875062638347
789.648576351951 -0.0282853810975198
790.67542755657 -0.0247948350534083
791.702278761189 -0.0191754920761622
792.729129965808 -0.0121230120398055
793.755981170427 -0.00426909074772066
794.782832375046 0.00381854006734998
795.809683579665 0.0116361127433012
796.836534784284 0.0187438236886712
797.863385988903 0.0247658333826343
798.890237193521 0.0293902663750076
799.91708839814 0.032369211286247
800.943939602759 0.0335187208074475
801.970790807378 0.0327188117003449
802.997642011997 0.029913464797314
804.024493216616 0.0251106250013704
805.051344421235 0.0183822012861676
806.078195625854 0.00986406669600228
807.105046830473 -0.000243941654192359
808.131898035092 -0.0116780225788431
809.158749239711 -0.0241104108217338
810.18560044433 -0.0371493770560117
811.212451648949 -0.0503392278841845
812.239302853567 -0.0631603058381161
813.266154058186 -0.0750289893790358
814.293005262805 -0.0852976928975285
815.319856467424 -0.0932548667135416
816.346707672043 -0.0981249970763842
817.373558876662 -0.0990686061647222
818.400410081281 -0.095182252086584
819.4272612859 -0.0854985288793572
820.454112490519 -0.0688808934433373
821.480963695138 -0.0415288770517868
822.507814899757 -0.0182521551640767
823.534666104376 0.00123729260087479
824.561517308995 0.0172193203423001
825.588368513613 0.0299656158775792
826.615219718232 0.039739700742251
827.642070922851 0.046796930190002
828.66892212747 0.0513844931926746
829.695773332089 0.0537414124402627
830.722624536708 0.0540985443409119
831.749475741327 0.0526785790209215
832.776326945946 0.0496960403247425
833.803178150565 0.0453572858149794
834.830029355184 0.0398605067723879
835.856880559803 0.0333957281958782
836.883731764422 0.0261448088025113
837.910582969041 0.0182814410275004
838.937434173659 0.00997115102421401
839.964285378278 0.00137129866416968
840.991136582897 -0.00736892246295897
842.017987787516 -0.0161084850493485
843.044838992135 -0.0247145280690229
844.071690196754 -0.0330623567778509
845.098541401373 -0.0410354427135513
846.125392605992 -0.0485254236956905
847.152243810611 -0.0554321038256795
848.17909501523 -0.0616634534867803
849.205946219849 -0.0671356093440988
850.232797424468 -0.0717728743445916
851.259648629087 -0.0755077177170614
852.286499833705 -0.0782807749721575
853.313351038324 -0.0800408479023778
854.340202242943 -0.0807449045820674
855.367053447562 -0.0803580793674186
856.393904652181 -0.0788536728964712
857.4207558568 -0.0762131520891126
858.447607061419 -0.0724261501470779
859.474458266038 -0.0674904665539482
860.501309470657 -0.0614120670751548
861.528160675276 -0.0542050837579729
862.555011879895 -0.045891814931529
863.581863084514 -0.0365027252067944
864.608714289133 -0.0260764454765873
865.635565493751 -0.0146597729155764
866.66241669837 -0.0023076709802755
867.689267902989 0.010916730590955
868.716119107608 0.0249421357779034
869.742970312227 0.0396890822785161
870.769821516846 0.0550699415088858
871.796672721465 0.0709889186032618
872.823523926084 0.0873420524140476
873.850375130703 0.104017215511793
874.877226335322 0.120894114185206
875.904077539941 0.137844288441147
876.93092874456 0.154731112004623
877.957779949179 0.171409792318802
878.984631153797 0.187727370544997
880.011482358416 0.203522721562678
881.038333563035 0.218626553969468
882.065184767654 0.232861410081138
883.092035972273 0.246041665931617
884.118887176892 0.257973531272984
885.145738381511 0.268455049575467
886.17258958613 0.277276098027456
887.199440790749 0.284218387535483
888.226291995368 0.28905546272424
889.253143199987 0.291552701936568
890.279994404606 0.29146731723346
891.306845609225 0.288548354394064
892.333696813843 0.282536692915681
893.360548018462 0.273165046013761
894.387399223081 0.260157960621909
895.4142504277 0.243231817391883
896.441101632319 0.222094830693594
897.467952836938 0.196447048615099
898.494804041557 0.165980352962619
899.521655246176 0.15835800371088
900.548506450795 0.153423456295715
901.575357655414 0.142664047742823
902.602208860033 0.127240223916211
903.629060064652 0.108238534446645
904.655911269271 0.0866716327316453
905.682762473889 0.0634782759354934
906.709613678508 0.0395233249892228
907.736464883127 0.0155977445906235
908.763316087746 -0.00758139679574979
909.790167292365 -0.0293709269385937
910.817018496984 -0.0492015698398467
911.843869701603 -0.0665779457346835
912.870720906222 -0.0810785710915316
913.897572110841 -0.0923558586120532
914.92442331546 -0.100136117231159
915.951274520079 -0.104219552117001
916.978125724698 -0.104480264670973
918.004976929316 -0.100866252527713
919.031828133935 -0.0933994095551016
920.058679338554 -0.082175525854265
921.085530543173 -0.0673642877595667
922.112381747792 -0.0492092778386209
923.139232952411 -0.0280279748922789
924.16608415703 -0.00421175395463471
925.192935361649 0.0217741137069687
926.219786566268 0.0493904605919525
927.246637770887 0.0780242229664878
928.273488975506 0.106988440863508
929.300340180125 0.135522258082705
930.327191384744 0.162790922190519
931.354042589362 0.187885784520153
932.380893793981 0.209824300171572
933.4077449986 0.227550028011486
934.434596203219 0.239932630673375
935.461447407838 0.245767874557459
936.488298612457 0.243777629830736
937.515149817076 0.232609870426947
938.542001021695 0.210838674046591
939.568852226314 0.176964222156928
940.595703430933 0.133818558877627
941.622554635552 0.100284263988968
942.649405840171 0.0719355224735705
943.67625704479 0.0488256016888865
944.703108249408 0.0308367381758236
945.729959454027 0.0176801376587597
946.756810658646 0.00889597504554248
947.783661863265 0.00385339442748118
948.810513067884 0.00175050907935706
949.837364272503 0.00161440145941172
950.864215477122 0.00230112320935912
951.891066681741 0.00249569515437934
952.91791788636 0.000867065643784425
953.944769090979 -4.04918019795975e-05
954.971620295598 0.000101477018390144
955.998471500217 0.000364456842974168
957.025322704836 0.000295292149638348
958.052173909454 -8.38128439660785e-05
959.079025114073 -0.000275294180402628
960.105876318692 0.000445467356876816
961.132727523311 -0.000106456379138148
962.15957872793 -9.52542331012549e-05
963.186429932549 6.74430479538142e-05
964.213281137168 0.000138799182421374
965.240132341787 4.47723541237135e-05
966.266983546406 -0.000119884787688865
967.293834751025 -9.16251283380865e-05
968.320685955644 3.79387483646842e-05
969.347537160263 5.96702073917613e-06
970.374388364881 1.36810566024277e-05
971.4012395695 3.28921991162722e-06
972.428090774119 -8.14416711875819e-06
973.454941978738 -1.03175934001102e-05
974.481793183357 6.62788423410854e-06
975.508644387976 1.25455602571253e-05
976.535495592595 2.8489887396381e-07
977.562346797214 -1.43084659785523e-05
978.589198001833 7.60726936820545e-06
979.616049206452 -3.49548548076684e-06
980.642900411071 3.49391926900303e-06
981.66975161569 -3.84816089169472e-06
982.696602820308 -5.15707798232158e-07
983.723454024927 1.28604638361465e-07
984.750305229546 5.89858263606192e-07
985.777156434165 -8.79119369070009e-07
986.804007638784 5.83452922809084e-07
987.830858843403 -2.60435828463402e-07
988.857710048022 -3.56178316563633e-07
989.884561252641 -1.10056496890598e-07
990.91141245726 1.81494372397094e-07
991.938263661879 3.31885730381143e-07
992.965114866498 2.6437571338374e-07
993.991966071117 1.20691549673837e-08
995.018817275736 -2.82082414064949e-07
996.045668480354 -3.6528076567e-07
997.072519684973 1.25119025435983e-07
998.099370889592 -4.26805081044945e-08
999.126222094211 -1.6989779094525e-08
1000.15307329883 1.40220882346662e-07
1001.17992450345 -1.35543865905554e-07
1002.20677570807 2.71135637629648e-07
1003.23362691269 4.62014240132005e-08
1004.26047811731 -7.4395339908892e-08
1005.28732932192 -1.18428073406149e-07
1006.31418052654 -1.10241854999141e-07
1007.34103173116 -7.07534224595109e-08
1008.36788293578 -1.74511728099687e-08
1009.3947341404 3.56048376757272e-08
1010.42158534502 7.778289347276e-08
1011.44843654964 1.01879619805237e-07
1012.47528775426 1.0411998264622e-07
1013.50213895888 8.41572887177045e-08
1014.5289901635 4.50731854906302e-08
1015.55584136811 -6.62233881513896e-09
1016.58269257273 -6.09909552307722e-08
1017.60954377735 -1.04665994038525e-07
1018.63639498197 -1.208524447717e-07
1019.66324618659 -8.93269562146556e-08
1020.69009739121 1.35621635971772e-08
1021.71694859583 2.14894947377304e-07
1022.74379980045 -9.49608041834656e-08
1023.77065100507 8.7466156543668e-08
1024.79750220968 -7.17567694718579e-08
1025.8243534143 2.34886876287113e-07
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1080.08889878208,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading $[deg]$},
ymin=-180, ymax=180,
ytick style={color=black}
]
\addplot [semithick, color0]
table [x expr=\thisrowno{0}, y expr=(\thisrowno{1} < -180 ? \thisrowno{1} + 360 : \thisrowno{1})]{%
0 -90
1.02685120461892 -91.2954105959042
2.05370240923784 -93.017260251097
3.08055361385677 -95.0776961230339
4.10740481847569 -97.3960291017007
5.13425602309461 -99.893666962451
6.16110722771353 -102.492107143904
7.18795843233246 -105.113216434448
8.21480963695138 -107.68104180302
9.2416608415703 -110.124346504983
10.2685120461892 -112.379102264014
11.2953632508081 -114.390353596775
12.3222144554271 -116.113165606763
13.349065660046 -117.512674438284
14.3759168646649 -118.563488700336
15.4027680692838 -119.24879895725
16.4296192739028 -119.559551489763
17.4564704785217 -119.493969391061
18.4833216831406 -119.057594948432
19.5101728877595 -118.263902870291
20.5370240923784 -117.135400618894
21.5638752969974 -115.704993568783
22.5907265016163 -114.017264940713
23.6175777062352 -112.129242109493
24.6444289108541 -110.110248582156
25.6712801154731 -108.040622027488
26.698131320092 -106.009408228938
27.7249825247109 -104.111532299276
28.7518337293298 -102.445255534158
29.7786849339487 -101.110818277901
30.8055361385677 -100.211008700264
31.8323873431866 -99.8540465297302
32.8592385478055 -100.158700153008
33.8860897524244 -101.260890624311
34.9129409570434 -103.319785139918
35.9397921616623 -106.542845838484
36.9666433662812 -109.48827465886
37.9934945709001 -111.945236441913
39.020345775519 -113.941187487629
40.047196980138 -115.51053977694
41.0740481847569 -116.690376356136
42.1008993893758 -117.517819668875
43.1277505939947 -118.02862896392
44.1546017986137 -118.256618961984
45.1814530032326 -118.233576683591
46.2083042078515 -117.989445376508
47.2351554124704 -117.552620541542
48.2620066170893 -116.950259054879
49.2888578217083 -116.208541638181
50.3157090263272 -115.352856308137
51.3425602309461 -114.407890037887
52.369411435565 -113.397630364717
53.396262640184 -112.345289453633
54.4231138448029 -111.273170626198
55.4499650494218 -110.202501580349
56.4768162540407 -109.153259414084
57.5036674586596 -108.144010334893
58.5305186632786 -107.191782178078
59.5573698678975 -106.311981487654
60.5842210725164 -105.518360000993
61.6110722771353 -104.823028921797
62.6379234817543 -104.236514114546
63.6647746863732 -103.76784171362
64.6916258909921 -103.424641681264
65.718477095611 -103.213256382816
66.7453283002299 -103.138841945269
67.7721795048489 -103.205451666615
68.7990307094678 -103.416092742533
69.8258819140867 -103.772749869979
70.8527331187056 -104.276371782357
71.8795843233246 -104.926819472509
72.9064355279435 -105.722777827464
73.9332867325624 -106.66163569432
74.9601379371813 -107.739343016755
75.9869891418002 -108.950257491016
77.0138403464192 -110.286996861637
78.0406915510381 -111.740315963456
79.067542755657 -113.299029179665
80.0943939602759 -114.949998308448
81.1212451648949 -116.678202217645
82.1480963695138 -118.466897806534
83.1749475741327 -120.297872008512
84.2017987787516 -122.15177294249
85.2286499833705 -124.008496605154
86.2555011879895 -125.847595754264
87.2823523926084 -127.648671696609
88.3092035972273 -129.391708609877
89.3360548018462 -131.057313702007
90.3629060064652 -132.626833700099
91.3897572110841 -134.082326798274
92.416608415703 -135.40637692085
93.4434596203219 -136.581741830301
94.4703108249408 -137.590826614795
95.4971620295598 -138.414968391639
96.5240132341787 -139.033506036558
97.5508644387976 -139.422589946977
98.5777156434165 -139.553660930046
99.6045668480355 -139.279368313852
100.631418052654 -137.56488934203
101.658269257273 -135.769913588298
102.685120461892 -134.053582974978
103.711971666511 -132.551956742898
104.73882287113 -131.375912206696
105.765674075749 -130.610008815241
106.792525280368 -130.312544036839
107.819376484987 -130.51618657603
108.846227689606 -131.228340924364
109.873078894225 -132.430696518052
110.899930098844 -134.078030065949
111.926781303463 -136.097000843194
112.953632508081 -138.386101373897
113.9804837127 -140.817770167534
115.007334917319 -143.24274180911
116.034186121938 -145.495175590474
117.061037326557 -147.39553519351
118.087888531176 -147.093690920739
119.114739735795 -145.824616264668
120.141590940414 -144.738378545718
121.168442145033 -143.821286968237
122.195293349652 -143.059560986955
123.222144554271 -142.439519832467
124.24899575889 -141.947690575964
125.275846963509 -141.570859361593
126.302698168127 -141.296085506362
127.329549372746 -141.110693565523
128.356400577365 -141.002254468718
129.383251781984 -140.958563508294
130.410102986603 -140.967620260976
131.436954191222 -141.017613366955
132.463805395841 -141.096911396617
133.49065660046 -141.194059739983
134.517507805079 -141.297782510223
135.544359009698 -141.396987826924
136.571210214317 -141.480774510745
137.598061418936 -141.538438154237
138.624912623555 -141.559474707036
139.651763828173 -141.533580096732
140.678615032792 -141.450644966503
141.705466237411 -141.300744314356
142.73231744203 -141.074122638227
143.759168646649 -140.761176105658
144.786019851268 -141.094736777887
145.812871055887 -141.298225030175
146.839722260506 -141.380099498012
147.866573465125 -141.381360139484
148.893424669744 -141.336570382129
149.920275874363 -141.273857784211
150.947127078982 -141.214915063549
151.9739782836 -141.175000066059
153.000829488219 -141.162935643655
154.027680692838 -141.181109773128
155.054531897457 -141.22547560363
156.081383102076 -141.285551277332
157.108234306695 -141.344419847033
158.135085511314 -141.378729589528
159.161936715933 -141.358694247459
160.188787920552 -141.248092515388
161.215639125171 -141.149962494005
162.24249032979 -141.300785881427
163.269341534409 -141.248330008661
164.296192739028 -141.223091102349
165.323043943646 -141.279361933267
166.349895148265 -141.295232045885
167.376746352884 -141.221597636669
168.403597557503 -141.259023556576
169.430448762122 -141.279356576889
170.457299966741 -141.286934325605
171.48415117136 -141.285592143212
172.511002375979 -141.278663072047
173.537853580598 -141.268977858594
174.564704785217 -141.258864955137
175.591555989836 -141.250150519297
176.618407194455 -141.244158413215
177.645258399074 -141.241710203503
178.672109603692 -141.243125161826
179.698960808311 -141.248220265289
180.72581201293 -141.256310196157
181.752663217549 -141.266207341217
182.779514422168 -141.276221791612
183.806365626787 -141.284161343601
184.833216831406 -141.287331499507
185.860068036025 -141.282535467061
186.886919240644 -141.266074157167
187.913770445263 -141.233746189099
188.940621649882 -141.242851789315
189.967472854501 -141.273573413735
190.99432405912 -141.28074911553
192.021175263738 -141.274671778746
193.048026468357 -141.263501289139
194.074877672976 -141.25326453824
195.101728877595 -141.247855422726
196.128580082214 -141.249034843765
197.155431286833 -141.256430708327
198.182282491452 -141.267537928631
199.209133696071 -141.27771842108
200.23598490069 -141.280201108284
201.262836105309 -141.266081918943
202.289687309928 -141.231646521814
203.316538514547 -141.251274390586
204.343389719166 -141.264239747567
205.370240923784 -141.271814705849
206.397092128403 -141.275160880191
207.423943333022 -141.275329384766
208.450794537641 -141.273260832729
209.47764574226 -141.26978533632
210.504496946879 -141.265622507001
211.531348151498 -141.261381455476
212.558199356117 -141.257560791656
213.585050560736 -141.254548624611
214.611901765355 -141.252622562563
215.638752969974 -141.251949712905
216.665604174593 -141.252586682234
217.692455379212 -141.254479576368
218.71930658383 -141.257464000325
219.746157788449 -141.261265058297
220.773008993068 -141.265497353618
221.799860197687 -141.269664988785
222.826711402306 -141.273161565498
223.853562606925 -141.275270184714
224.880413811544 -141.27516344663
225.907265016163 -141.27190345057
226.934116220782 -141.264441794897
227.960967425401 -141.251619577448
228.98781863002 -141.255651685376
230.014669834639 -141.257536967765
231.041521039258 -141.260053712509
232.068372243876 -141.269477144932
233.095223448495 -141.265033302664
234.122074653114 -141.254694451781
235.148925857733 -141.275179087882
236.175777062352 -141.240992388583
237.202628266971 -141.261121114745
238.22947947159 -141.279380100199
239.256330676209 -141.256580648439
240.283181880828 -141.238738244674
241.310033085447 -141.323517752772
242.336884290066 -141.193808961622
243.363735494685 -141.265240248507
244.390586699303 -141.324439661386
245.417437903922 -141.317322573154
246.444289108541 -141.349094331941
247.47114031316 -141.68425997799
248.497991517779 -141.397116169423
249.524842722398 -140.569543457705
250.551693927017 -140.477858258519
251.578545131636 -140.821922421036
252.605396336255 -141.345953680227
253.632247540874 -141.838096232867
254.659098745493 -142.130917249979
255.685949950112 -142.101833089515
256.712801154731 -141.672953249808
257.739652359349 -140.810649835244
258.766503563968 -139.525367763573
259.793354768587 -137.871708757636
260.820205973206 -135.948110935829
261.847057177825 -133.895190854757
262.873908382444 -131.892609997844
263.900759587063 -134.843275835641
264.927610791682 -138.27422023147
265.954461996301 -141.167727725863
266.98131320092 -143.547592651466
268.008164405539 -145.448586018623
269.035015610158 -146.910249109139
270.061866814777 -147.972951823797
271.088718019395 -148.675719125731
272.115569224014 -149.055273158977
273.142420428633 -149.145832002839
274.169271633252 -148.979331348119
275.196122837871 -148.585843819231
276.22297404249 -147.994050363248
277.249825247109 -147.231672475913
278.276676451728 -146.325810505827
279.303527656347 -145.303158774705
280.330378860966 -144.190087633186
281.357230065585 -143.012598497033
282.384081270204 -141.796171203731
283.410932474823 -140.565533288292
284.437783679441 -139.344387067798
285.46463488406 -138.155131972197
286.491486088679 -137.018616252692
287.518337293298 -135.953944791059
288.545188497917 -134.978359705428
289.572039702536 -134.107199628905
290.598890907155 -133.353933641653
291.625742111774 -132.730258097422
292.652593316393 -132.246239582604
293.679444521012 -131.910484943585
294.706295725631 -131.730319243073
295.73314693025 -131.711953978898
296.759998134869 -131.860630243008
297.786849339487 -132.180724184022
298.813700544106 -132.675804852082
299.840551748725 -133.348637169653
300.867402953344 -134.201125511062
301.894254157963 -135.234196464803
302.921105362582 -136.447623154094
303.947956567201 -137.839798343233
304.97480777182 -139.407469652494
306.001658976439 -141.145457424996
307.028510181058 -143.046383535796
308.055361385677 -145.100446498315
309.082212590296 -147.295282799967
310.109063794915 -149.615954334981
311.135914999533 -152.045095153615
312.162766204152 -154.563236572227
313.189617408771 -157.149308840917
314.21646861339 -159.781293083829
315.243319818009 -162.43697396088
316.270171022628 -165.094726866679
317.297022227247 -167.734267724797
318.323873431866 -170.337300096726
319.350724636485 -172.888011672692
320.377575841104 -175.373395900035
321.404427045723 -177.783399144121
322.431278250342 179.889085326645
323.45812945496 177.648340879174
324.484980659579 175.49602565009
325.511831864198 173.43140085799
326.538683068817 171.451546741301
327.565534273436 169.551525886744
328.592385478055 167.724453375118
329.619236682674 165.961426595702
330.646087887293 164.251249677554
331.672939091912 164.879387872456
332.699790296531 166.92534762586
333.72664150115 168.925928867339
334.753492705769 170.77915656439
335.780343910388 172.398018607775
336.807195115006 173.712365532799
337.834046319625 174.669996082469
338.860897524244 175.236960155074
339.887748728863 175.397450655385
340.914599933482 175.15371830924
341.941451138101 174.526284048987
342.96830234272 173.554445266513
343.995153547339 172.296791529685
345.022004751958 170.831281964985
346.048855956577 169.254500857529
347.075707161196 167.680059507108
348.102558365815 166.236700950486
349.129409570434 165.067313930456
350.156260775052 164.315150358553
351.183111979671 163.769093134352
352.20996318429 163.328692736791
353.236814388909 162.985543716343
354.263665593528 162.731502892102
355.290516798147 162.558702335801
356.317368002766 162.459550940843
357.344219207385 162.426729013182
358.371070412004 162.453179189457
359.397921616623 162.532096063408
360.424772821242 162.656916160349
361.451624025861 162.821309313727
362.47847523048 163.019172041719
363.505326435098 163.24462317271
364.532177639717 163.49200170791
365.559028844336 163.755866722229
366.585880048955 164.030998978771
367.612731253574 164.312403857967
368.639582458193 164.595315170777
369.666433662812 164.875199428947
370.693284867431 165.147760176607
371.72013607205 165.408942039863
372.746987276669 165.654934217692
373.773838481288 165.882173212431
374.800689685907 166.08734467574
375.827540890526 166.267384321252
376.854392095144 166.41947792418
377.881243299763 166.541060487725
378.908094504382 166.629814704107
379.934945709001 166.683668873035
380.96179691362 166.700794462068
381.988648118239 166.679603501672
383.015499322858 166.618746003749
384.042350527477 166.517107577027
385.069201732096 166.373807387488
386.096052936715 166.188196578571
387.122904141334 165.959857225846
388.149755345953 165.688601856185
389.176606550572 165.374473513756
390.20345775519 165.017746306538
391.230308959809 164.618926319278
392.257160164428 164.17875273411
393.284011369047 163.698198960472
394.310862573666 163.178473543755
395.337713778285 162.621020599688
396.364564982904 162.027519510847
397.391416187523 161.399883625159
398.418267392142 160.740257715389
399.445118596761 160.051013994683
400.47196980138 159.334746536777
401.498821005999 158.594264020089
402.525672210618 157.832580801335
403.552523415236 157.05290642417
404.579374619855 156.258633778452
405.606225824474 155.453326242053
406.633077029093 154.640704255311
407.659928233712 153.82463189387
408.686779438331 153.009104114876
409.71363064295 152.19823545149
410.740481847569 151.396251020227
411.767333052188 150.607480785406
412.794184256807 149.836358098357
413.821035461426 148.785478372334
414.847886666045 147.164093836857
415.874737870663 145.469232612154
416.901589075282 143.708458012533
417.928440279901 141.889056800458
418.95529148452 140.018045048827
419.982142689139 138.102157276808
421.008993893758 136.147823048319
422.035845098377 134.161135104454
423.062696302996 132.147812898177
424.089547507615 130.113165087861
425.116398712234 128.062054123056
426.143249916853 125.998865537745
427.170101121472 123.927483984228
428.196952326091 121.85127743449
429.223803530709 119.773090387436
430.250654735328 117.695246387714
431.277505939947 115.619559715027
432.304357144566 113.547355760448
433.331208349185 111.479499375504
434.358059553804 109.416430356856
435.384910758423 107.358205201637
436.411761963042 105.304544317211
437.438613167661 103.254883971583
438.46546437228 101.208432403219
439.492315576899 99.1642296476832
440.519166781518 97.1212107611895
441.546017986137 95.0782722074364
442.572869190755 93.0343412061691
443.599720395374 90.9884478047421
444.626571599993 88.9397993158374
445.653422804612 86.887856558185
446.680274009231 84.8324110411118
447.70712521385 82.7736618547684
448.733976418469 82.174710636854
449.760827623088 83.0474322587785
450.787678827707 84.1769218838588
451.814530032326 85.4614230913354
452.841381236945 86.8098431695033
453.868232441564 88.1417391065946
454.895083646183 89.3879499932737
455.921934850801 90.4913469842877
456.94878605542 91.4073735501813
457.975637260039 92.1042630746816
459.002488464658 92.5629876601448
460.029339669277 92.7770784167371
461.056190873896 92.7524625658409
462.083042078515 92.5074085338617
463.109893283134 92.0725893120888
464.136744487753 91.491200167957
465.163595692372 90.8190287027915
466.190446896991 90.1243940349022
467.21729810161 89.4879523739207
468.244149306229 89.0024880539816
469.271000510847 88.7729198237205
470.297851715466 88.9167655659614
471.324702920085 88.4510504019996
472.351554124704 88.1246356383132
473.378405329323 87.9622523741971
474.405256533942 87.9276668150096
475.432107738561 87.9881172447501
476.45895894318 88.1143126031374
477.485810147799 88.2804253145553
478.512661352418 88.4640887097162
479.539512557037 88.6463993641536
480.566363761656 88.8119212938458
481.593214966275 88.9486891078279
482.620066170893 89.0482087765651
483.646917375512 89.1054562825866
484.673768580131 89.1188753772056
485.70061978475 89.0903757834966
486.727470989369 89.0253326316904
487.754322193988 88.9325870714638
488.781173398607 88.8244473234944
489.808024603226 88.7166892763518
490.834875807845 88.6285562439314
491.861727012464 88.5827584392358
492.888578217083 88.6054733374774
493.915429421702 88.7263469729853
494.94228062632 88.9784911040953
495.969131830939 89.2899178612707
496.995983035558 89.0391651436453
498.022834240177 88.9419235732976
499.049685444796 88.9118500309889
500.076536649415 88.8998312592038
501.103387854034 88.8962962591464
502.130239058653 88.8957221994277
503.157090263272 88.8966943437634
504.183941467891 88.8981489803584
505.21079267251 88.8993734219052
506.237643877129 88.9000060055872
507.264495081748 88.9000360930777
508.291346286366 88.8998040705367
509.318197490985 88.9000013486123
510.345048695604 88.9007775904984
511.371899900223 88.9006368575149
512.398751104842 88.9006335669058
513.425602309461 88.9006939138752
514.45245351408 88.9007633971405
515.479304718699 88.9008068189319
516.506155923318 88.9008082849931
517.533007127937 88.9007712045806
518.559858332556 88.9007182904643
519.586709537175 88.9006915589272
520.613560741794 88.9007523297652
521.640411946412 88.9008624861277
522.667263151031 88.9008004911351
523.69411435565 88.9007597130521
524.720965560269 88.9007361133851
525.747816764888 88.9007260017154
526.774667969507 88.9007260356989
527.801519174126 88.9007332210665
528.828370378745 88.9007449116238
529.855221583364 88.9007588092511
530.882072787983 88.9007729639034
531.908923992602 88.9007857736107
532.935775197221 88.9007959844777
533.96262640184 88.9008026906836
534.989477606458 88.9008053344827
536.016328811077 88.900803706204
537.043180015696 88.9007979442512
538.070031220315 88.9007885351027
539.096882424934 88.9007763133119
540.123733629553 88.9007624615068
541.150584834172 88.9007485103902
542.177436038791 88.9007363387396
543.20428724341 88.9007281734074
544.231138448029 88.9007265893208
545.257989652648 88.9007345094816
546.284840857267 88.9007552049665
547.311692061886 88.9007922949268
548.338543266504 88.9008497465889
549.365394471123 88.9008359197342
550.392245675742 88.9008224055568
551.419096880361 88.9008100845682
552.44594808498 88.9007989019326
553.472799289599 88.9007888039023
554.499650494218 88.900779737818
555.526501698837 88.9007716521086
556.553352903456 88.9007644962911
557.580204108075 88.900758220971
558.607055312694 88.9007527778419
559.633906517313 88.9007481196857
560.660757721932 88.9007442003725
561.68760892655 88.9007409748606
562.714460131169 88.9007383991965
563.741311335788 88.9007364305153
564.768162540407 88.9007350270399
565.795013745026 88.9007341480817
566.821864949645 88.9007337540403
567.848716154264 88.9007338064034
568.875567358883 88.9007342677473
569.902418563502 88.9007351017361
570.929269768121 88.9007362731224
571.95612097274 88.900737747747
572.982972177359 88.9007394925391
574.009823381978 88.9007414755158
575.036674586596 88.9007436657827
576.063525791215 88.9007460335337
577.090376995834 88.9007485500506
578.117228200453 88.9007511877038
579.144079405072 88.9007539199519
580.170930609691 88.9007567213416
581.19778181431 88.9007595675078
582.224633018929 88.9007624351738
583.251484223548 88.9007653021512
584.278335428167 88.9007681473396
585.305186632786 88.9007709507271
586.332037837405 88.9007736933899
587.358889042024 88.9007763574925
588.385740246642 88.9007789262875
589.412591451261 88.900781384116
590.43944265588 88.9007837164071
591.466293860499 88.9007859096784
592.493145065118 88.9007879515355
593.519996269737 88.9007898306723
594.546847474356 88.9007915368711
595.573698678975 88.9007930610022
596.600549883594 88.9007943950245
597.627401088213 88.9007955319847
598.654252292832 88.9007964660181
599.681103497451 88.900797192348
600.70795470207 88.9007977072862
601.734805906688 88.9007980082325
602.761657111307 88.9007980936751
603.788508315926 88.9007979631903
604.815359520545 88.9007976174429
605.842210725164 88.9007970581857
606.869061929783 88.9007962882598
607.895913134402 88.9007953115946
608.922764339021 88.9007941332077
609.94961554364 88.900792759205
610.976466748259 88.9007911967805
612.003317952878 88.9007894542167
613.030169157497 88.9007875408842
614.057020362116 88.9007854672417
615.083871566734 88.9007832448364
616.110722771353 88.9007808863036
617.137573975972 88.9007784053668
618.164425180591 88.9007758168379
619.19127638521 88.9007731366171
620.218127589829 88.9007703816924
621.244978794448 88.9007675701406
622.271829999067 88.9007647211264
623.298681203686 88.9007618549029
624.325532408305 88.9007589928113
625.352383612924 88.9007561572813
626.379234817543 88.9007533718305
627.406086022162 88.900750661065
628.43293722678 88.9007480506791
629.459788431399 88.9007455674553
630.486639636018 88.9007432392643
631.513490840637 88.9007410950652
632.540342045256 88.9007391649052
633.567193249875 88.9007374799197
634.594044454494 88.9007360723326
635.620895659113 88.9007349754558
636.647746863732 88.9007342236896
637.674598068351 88.9007338525223
638.70144927297 88.9007338985308
639.728300477589 88.9007343993801
640.755151682207 88.9007353938232
641.782002886826 88.9007369217016
642.808854091445 88.9007390239451
643.835705296064 88.9007417425717
644.862556500683 88.9007451206874
645.889407705302 88.9007492024867
646.916258909921 88.9007540332523
647.94311011454 88.9007596593552
648.969961319159 88.9007661282544
649.996812523778 88.9007734884974
651.023663728397 88.9007817897199
652.050514933016 88.9007910826457
653.077366137634 88.900801419087
654.104217342253 88.9008128519443
655.131068546872 88.900825435206
656.157919751491 88.9008392239491
657.18477095611 88.9007718694297
658.211622160729 88.9007767253951
659.238473365348 88.9008657561007
660.265324569967 88.9008281818846
661.292175774586 88.9007845744666
662.319026979205 88.9007947714666
663.345878183824 88.9008578764046
664.372729388443 88.9009122587008
665.399580593062 88.9008355536759
666.42643179768 88.9004446625502
667.453283002299 88.8994957524447
668.480134206918 88.8977086142593
669.506985411537 88.9805301952258
670.533836616156 88.9368983723591
671.560687820775 88.9047978655484
672.587539025394 88.88258304499
673.614390230013 88.8687125196408
674.641241434632 88.8617491603102
675.668092639251 88.8603601083229
676.69494384387 88.8633167773167
677.721795048489 88.8694948524899
678.748646253108 88.8778742894735
679.775497457726 88.8875393136769
680.802348662345 88.8976784202295
681.829199866964 88.9075843743076
682.856051071583 88.9166542115645
683.882902276202 88.9243892384403
684.909753480821 88.9303950322471
685.93660468544 88.9343814410422
686.963455890059 88.9361625833802
687.990307094678 88.9356568480688
689.017158299297 88.932886894036
690.044009503916 88.9279796503637
691.070860708535 88.9211663164723
692.097711913154 88.9127823623775
693.124563117772 88.9032675288986
694.151414322391 88.8931658277044
695.17826552701 88.883125541135
696.205116731629 88.8738992218369
697.231967936248 88.8663436923722
698.258819140867 88.8614200450628
699.285670345486 88.860193642347
700.312521550105 88.8638341177541
701.339372754724 88.8736153771242
702.366223959343 88.8909155987325
703.393075163962 88.9172172293362
704.419926368581 88.9541069705715
705.4467775732 89.0032757463095
706.473628777818 88.889753617614
707.500479982437 88.8509829473554
708.527331187056 88.8582122799776
709.554182391675 88.886991385407
710.581033596294 88.9184923448689
711.607884800913 88.9395095370846
712.634736005532 88.9424596705807
713.661587210151 88.9253817554173
714.68843841477 88.8919370996344
715.715289619389 88.8514093633985
716.742140824008 88.8187045450693
717.768992028627 88.8143508641696
718.795843233246 88.8644987952693
719.822694437864 88.9425216763868
720.849545642483 88.9842672799927
721.876396847102 89.0009618418301
722.903248051721 88.9985529766348
723.93009925634 88.9824082838304
724.956950460959 88.9573154373797
725.983801665578 88.9274822425605
727.010652870197 88.8965366450326
728.037504074816 88.8675267089194
729.064355279435 88.8429205864503
730.091206484054 88.824606495181
731.118057688673 88.8138927088189
732.144908893292 88.8115075595353
733.17176009791 88.8175994456919
734.198611302529 88.8317368393058
735.225462507148 88.8529082908902
736.252313711767 88.8795224332787
737.279164916386 88.90940798821
738.306016121005 88.9398137778775
739.332867325624 88.9674087375985
740.359718530243 88.9882819163614
741.386569734862 88.9979424429839
742.413420939481 88.991319433916
743.4402721441 88.9627618352598
744.467123348719 88.9060382418849
745.493974553338 88.8143368414565
746.520825757956 88.6802658176559
747.547676962575 88.4958548483661
748.574528167194 88.2525587917314
749.601379371813 89.0873852343714
750.628230576432 90.0256652994265
751.655081781051 90.0756138421376
752.68193298567 89.5859539951891
753.708784190289 88.856297750518
754.735635394908 88.1378542241404
755.762486599527 87.6328045236981
756.789337804146 87.4937748364769
757.816189008765 87.824225536869
758.843040213383 88.6791782346894
759.869891418002 90.0651804298128
760.896742622621 91.9390931553596
761.92359382724 94.2066737376925
762.950445031859 96.7230398970608
763.977296236478 99.2968051484122
765.004147441097 101.697283081533
766.030998645716 103.660239061623
767.057849850335 103.659680440519
768.084701054954 102.058951015124
769.111552259573 100.741903870155
770.138403464192 99.6911398088473
771.165254668811 98.8860008723887
772.192105873429 98.3028214956868
773.218957078048 97.9150069899597
774.245808282667 97.69299811569
775.272659487286 97.6041801440374
776.299510691905 97.6127863779757
777.326361896524 97.6798311758463
778.353213101143 97.7630879215929
779.380064305762 97.8171060972588
780.406915510381 97.7932432800682
781.433766715 97.6396788750136
782.460617919619 97.301384571549
783.487469124238 96.7200611815471
784.514320328857 96.5951144173711
785.541171533475 97.509061433303
786.568022738094 98.1484908299094
787.594873942713 98.5526834224017
788.621725147332 98.7588403235831
789.648576351951 98.8019090865064
790.67542755657 98.714554996376
791.702278761189 98.5271872817445
792.729129965808 98.2679920598181
793.755981170427 97.9629513630666
794.782832375046 97.6358441523889
795.809683579665 97.3082338614775
796.836534784284 96.9994501888938
797.863385988903 96.7265725085788
798.890237193521 96.5044199616333
799.91708839814 96.3455502393855
800.943939602759 96.2602661679051
801.970790807378 96.2566270478613
802.997642011997 96.3404606000203
804.024493216616 96.5153713869922
805.051344421235 96.7827426139269
806.078195625854 97.1417300122415
807.105046830473 97.5892487512021
808.131898035092 98.119956615482
809.158749239711 98.7262386127356
810.18560044433 99.3981993076445
811.212451648949 100.123669125913
812.239302853567 100.888229334533
813.266154058186 101.675257250252
814.293005262805 102.465988558929
815.319856467424 103.239587825223
816.346707672043 103.973211986733
817.373558876662 104.642045719176
818.400410081281 105.219282998135
819.4272612859 105.67602697016
820.454112490519 105.941457134213
821.480963695138 102.872967505744
822.507814899757 100.208962591199
823.534666104376 97.9387633297091
824.561517308995 96.0432340798423
825.588368513613 94.4984435231042
826.615219718232 93.2783171594366
827.642070922851 92.3563827103502
828.66892212747 91.7068016240582
829.695773332089 91.3048876742608
830.722624536708 91.1272838732767
831.749475741327 91.1519292245078
832.776326945946 91.357910239452
833.803178150565 91.7252629823369
834.830029355184 92.2347698022084
835.856880559803 92.867779394808
836.883731764422 93.6060676506037
837.910582969041 94.4317484117248
838.937434173659 95.3272367489245
839.964285378278 96.2752620947297
840.991136582897 97.2589243069752
842.017987787516 98.2617825069281
843.044838992135 99.2679644691989
844.071690196754 100.262283558102
845.098541401373 101.230350726427
846.125392605992 102.158670787193
847.152243810611 103.034714759177
848.17909501523 103.846963193891
849.205946219849 104.584918605976
850.232797424468 105.239088083877
851.259648629087 105.800939584645
852.286499833705 106.262837171719
853.313351038324 106.617961515542
854.340202242943 106.860222418488
855.367053447562 106.984170082183
856.393904652181 106.984911463263
857.4207558568 106.858037509195
858.447607061419 106.599566443167
859.474458266038 106.205907644888
860.501309470657 105.673850070981
861.528160675276 105.00057854223
862.555011879895 104.183720516516
863.581863084514 103.221425047094
864.608714289133 102.112474349543
865.635565493751 100.85642661268
866.66241669837 99.4537862581057
867.689267902989 97.9061947182568
868.716119107608 96.2166310323236
869.742970312227 94.3896074171089
870.769821516846 92.4313409697666
871.796672721465 90.3498795756629
872.823523926084 88.1551588942345
873.850375130703 85.8589689616216
874.877226335322 83.4748141982274
875.904077539941 81.0176595612675
876.93092874456 78.5035674886338
877.957779949179 75.9492434631709
878.984631153797 73.371520127952
880.011482358416 70.7868184214847
881.038333563035 68.2106272762343
882.065184767654 65.6570403080155
883.092035972273 63.1383792998798
884.118887176892 60.6649220156543
885.145738381511 58.2447384194422
886.17258958613 55.883627064245
887.199440790749 53.585133897899
888.226291995368 51.3506297233047
889.253143199987 49.1794198481808
890.279994404606 47.0688592230893
891.306845609225 45.0144474083985
892.333696813843 43.0098787438022
893.360548018462 41.0470228394405
894.387399223081 39.1158076495148
895.4142504277 37.2039703607844
896.441101632319 35.2966278994814
897.467952836938 33.3755954179549
898.494804041557 31.4183413953306
899.521655246176 30.6741036186694
900.548506450795 30.6943327176221
901.575357655414 31.0498460386599
902.602208860033 31.6832175119152
903.629060064652 32.5417703744019
904.655911269271 33.5762414262872
905.682762473889 34.7399317487513
906.709613678508 35.9883040960979
907.736464883127 37.2789448589946
908.763316087746 38.5717835891842
909.790167292365 39.8294537765707
910.817018496984 41.0176852233585
911.843869701603 42.1056395078669
912.870720906222 43.0661311952772
913.897572110841 43.8757120863617
914.92442331546 44.5146272964122
915.951274520079 44.966675523132
916.978125724698 45.2190193684855
918.004976929316 45.2619953397239
919.031828133935 45.0889689759914
920.058679338554 44.6962706445843
921.085530543173 44.0832337691668
922.112381747792 43.2523407807512
923.139232952411 42.2094636564071
924.16608415703 40.9641663610809
925.192935361649 39.5300174538031
926.219786566268 37.924845526086
927.246637770887 36.1708623811252
928.273488975506 34.2945839341769
929.300340180125 32.3265005793587
930.327191384744 30.3004876305225
931.354042589362 28.2529975299464
932.380893793981 26.2221287394967
933.4077449986 24.2467090420805
934.434596203219 22.3655532046063
935.461447407838 20.617053478631
936.488298612457 19.039242353107
937.515149817076 17.6704441690428
938.542001021695 16.5506232465172
939.568852226314 15.7235584035592
940.595703430933 15.9626880118473
941.622554635552 18.0354686275048
942.649405840171 19.7578021743483
943.67625704479 21.1385849971709
944.703108249408 22.1949570613826
945.729959454027 22.9525765316408
946.756810658646 23.4459266572722
947.783661863265 23.7186372495618
948.810513067884 23.8237584779592
949.837364272503 23.8239213224081
950.864215477122 23.7913626094213
951.891066681741 23.8078750788838
952.91791788636 23.886731352391
953.944769090979 23.8820309667119
954.971620295598 23.8883706668589
955.998471500217 23.8945821505998
957.025322704836 23.8954758351031
958.052173909454 23.8918408572744
959.079025114073 23.8904450733482
960.105876318692 23.9006732147579
961.132727523311 23.8932514382216
962.15957872793 23.8935803285937
963.186429932549 23.8959552532331
964.213281137168 23.8970194044132
965.240132341787 23.8957637993209
966.266983546406 23.8935272800515
967.293834751025 23.8939965136104
968.320685955644 23.8957723835797
969.347537160263 23.8953236738621
970.374388364881 23.8954463168305
971.4012395695 23.8953062193356
972.428090774119 23.8951454808504
973.454941978738 23.8951129126976
974.481793183357 23.8953551911739
975.508644387976 23.8954408100334
976.535495592595 23.8952670550618
977.562346797214 23.8950600040757
978.589198001833 23.8953745269235
979.616049206452 23.8952124179104
980.642900411071 23.8953136152007
981.66975161569 23.8952080863015
982.696602820308 23.8952563128955
983.723454024927 23.895265431945
984.750305229546 23.8952721141749
985.777156434165 23.8952510246023
986.804007638784 23.895272035448
987.830858843403 23.895260291028
988.857710048022 23.8952588430073
989.884561252641 23.8952621342929
990.91141245726 23.8952661042038
991.938263661879 23.8952681884708
992.965114866498 23.8952673192367
993.991966071117 23.8952639250564
995.018817275736 23.8952599308963
996.045668480354 23.8952587581351
997.072519684973 23.8952653245631
998.099370889592 23.8952634710185
999.126222094211 23.8952632228676
1000.15307329883 23.8952653812675
1001.17992450345 23.8952621553392
1002.20677570807 23.8952654960277
1003.23362691269 23.8952641454719
1004.26047811731 23.895263390011
1005.28732932192 23.8952630761649
1006.31418052654 23.8952630689687
1007.34103173116 23.8952632519729
1008.36788293578 23.8952635272433
1009.3947341404 23.8952638153611
1010.42158534502 23.8952640554228
1011.44843654964 23.8952642050403
1012.47528775426 23.8952642403408
1013.50213895888 23.895264155967
1014.5289901635 23.8952639650767
1015.55584136811 23.8952636993432
1016.58269257273 23.8952634089552
1017.60954377735 23.8952631626166
1018.63639498197 23.8952630475467
1019.66324618659 23.8952631694803
1020.69009739121 23.8952636526674
1021.71694859583 23.8952646398733
1022.74379980045 23.8952636292968
1023.77065100507 23.8952637883567
1024.79750220968 23.8952639986919
1025.8243534143 23.8952642961663
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1080.08889878208,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw $[deg/s]$},
ymin=-3.94433445814964, ymax=3.88468532823399,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1.02685120461892 -1.00003084419461
2.05370240923784 -1.76614493708451
3.08055361385677 -2.32286088038111
4.10740481847569 -2.6936697047259
5.13425602309461 -2.90103486969045
6.16110722771353 -2.96639226377646
7.18795843233246 -2.91015020441569
8.21480963695138 -2.75168943797
9.2416608415703 -2.50936313973137
10.2685120461892 -2.20049691392184
11.2953632508081 -1.84138879369356
12.3222144554271 -1.44730924112878
13.349065660046 -1.03250114723981
14.3759168646649 -0.610179831969108
15.4027680692838 -0.192533044189181
16.4296192739028 0.209279038297348
17.4564704785217 0.585123808757781
18.4833216831406 0.925896231529294
19.5101728877595 1.223518842019
20.5370240923784 1.47094174670392
21.5638752969974 1.66214262313093
22.5907265016163 1.79212671991692
23.6175777062352 1.85692685674854
24.6444289108541 1.85360342438245
25.6712801154731 1.78024438464521
26.698131320092 1.63596527043326
27.7249825247109 1.42090918571295
28.7518337293298 1.13624680552052
29.7786849339487 0.784176375962155
30.8055361385677 0.367923714213927
31.8323873431866 -0.1082577914782
32.8592385478055 -0.639087181798321
33.8860897524244 -1.21825592636071
34.9129409570434 -1.83842792370959
35.9397921616623 -1.9378465586034
36.9666433662812 -1.8329481474907
37.9934945709001 -1.70648534041981
39.020345775519 -1.56203826046833
40.047196980138 -1.40302187649343
41.0740481847569 -1.23268600313187
42.1008993893758 -1.05411530079999
43.1277505939947 -0.870229275693713
44.1546017986137 -0.683782279788555
45.1814530032326 -0.497363510839613
46.2083042078515 -0.31339701238157
47.2351554124704 -0.134141673728693
48.2620066170893 0.0383087700251653
49.2888578217083 0.202025738006564
50.3157090263272 0.355245803562483
51.3425602309461 0.496370694260314
52.369411435565 0.623967291887858
53.396262640184 0.73676763245334
54.4231138448029 0.833668906185398
55.4499650494218 0.913733457533082
56.4768162540407 0.97618878516585
57.5036674586596 1.02042754197359
58.5305186632786 1.0460075350666
59.5573698678975 1.05265172577558
60.5842210725164 1.04024822965167
61.6110722771353 1.00885031646639
62.6379234817543 0.958676410211707
63.6647746863732 0.890110089099996
64.6916258909921 0.803700085564029
65.718477095611 0.700160286257007
66.7453283002299 0.580369732052548
67.7721795048489 0.44537261804469
68.7990307094678 0.296378293547845
69.8258819140867 0.134761262096901
70.8527331187056 -0.0379388185528708
71.8795843233246 -0.220017136425805
72.9064355279435 -0.409603725325763
73.9332867325624 -0.604663464836268
74.9601379371813 -0.802996080320343
75.9869891418002 -1.00223614292068
77.0138403464192 -1.1998530695595
78.0406915510381 -1.39315112293863
79.067542755657 -1.57926941153948
80.0943939602759 -1.75518188962304
81.1212451648949 -1.91769735722987
82.1480963695138 -2.06345946018016
83.1749475741327 -2.18894669007364
84.2017987787516 -2.29047238428966
85.2286499833705 -2.36418472598714
86.2555011879895 -2.40606674410459
87.2823523926084 -2.41193631336005
88.3092035972273 -2.37744615425126
89.3360548018462 -2.29808383305545
90.3629060064652 -2.16917176182946
91.3897572110841 -1.98586719840973
92.416608415703 -1.74316224641226
93.4434596203219 -1.4358838552327
94.4703108249408 -1.05869382004617
95.4971620295598 -0.60608878180749
96.5240132341787 -0.0724002272509852
97.5508644387976 0.548205511109415
98.5777156434165 1.26172725498012
99.6045668480355 1.97942656243168
100.631418052654 1.77050413703078
101.658269257273 1.58643840052998
102.685120461892 1.39398307681714
103.711971666511 1.1680776314163
104.73882287113 0.891847271487707
105.765674075749 0.556602945827823
106.792525280368 0.161841344869304
107.819376484987 -0.284755099318989
108.846227689606 -0.76731821303199
109.873078894225 -1.26179408092841
110.899930098844 -1.73594304603079
111.926781303463 -2.14933970972547
112.953632508081 -2.45337293176255
113.9804837127 -2.59124583025591
115.007334917319 -2.49797578168329
116.034186121938 -2.10039442088623
117.061037326557 -1.31714764106997
118.087888531176 -0.0031558346297088
119.114739735795 1.00044903347257
120.141590940414 1.55153438275145
121.168442145033 1.74748029413116
122.195293349652 1.67655820695378
123.222144554271 1.41793091897926
124.24899575889 1.04165258638541
125.275846963509 0.60866872376791
126.302698168127 0.170816204140293
127.329549372746 -0.229176741066039
128.356400577365 -0.557690522001825
129.383251781984 -0.790214190399943
130.410102986603 -0.911345439575406
131.436954191222 -0.914790604425371
132.463805395841 -0.803364661429111
133.49065660046 -0.588991228648062
134.517507805079 -0.292702565725779
135.544359009698 0.0553604261120201
136.571210214317 0.41594820405752
137.598061418936 0.740702583720734
138.624912623555 0.972156739129559
139.651763828173 1.04373520272972
140.678615032792 0.879753865384864
141.705466237411 0.395419976376446
142.73231744203 -0.50316785659622
143.759168646649 -1.91901966741586
144.786019851268 -0.471405414016339
145.812871055887 0.359107642897676
146.839722260506 0.62838730416582
147.866573465125 0.538109474948718
148.893424669744 0.256972868204917
149.920275874363 -0.0793009953091142
150.947127078982 -0.36796778703903
151.9739782836 -0.539260370632559
153.000829488219 -0.556388801939525
154.027680692838 -0.415540329011861
155.054531897457 -0.145879392103587
156.081383102076 0.190452376329193
157.108234306695 0.498336151628275
158.135085511314 0.64967591693334
159.161936715933 0.483398463182005
160.188787920552 -0.194546610890267
161.215639125171 -0.685772315297118
162.24249032979 0.30887391790952
163.269341534409 -0.0840382372951894
164.296192739028 -0.271618565618725
165.323043943646 0.115167740021258
166.349895148265 0.221500078496935
167.376746352884 -0.289345965967617
168.403597557503 -0.022298389906753
169.430448762122 0.121988648011119
170.457299966741 0.174754583108166
171.48415117136 0.163616758189136
172.511002375979 0.112570423541366
173.537853580598 0.0419887369347921
174.564704785217 -0.0313772363780701
175.591555989836 -0.0943985236621044
176.618407194455 -0.137568244699607
177.645258399074 -0.155001611790287
178.672109603692 -0.144435929751261
179.698960808311 -0.107230595917049
180.72581201293 -0.0483671001395923
181.752663217549 0.0235509752117721
182.779514422168 0.0962979552502852
183.806365626787 0.154026072571788
184.833216831406 0.17726546725471
185.860068036025 0.142924186860065
186.886919240644 0.0242881864314687
187.913770445263 -0.208978671504887
188.940621649882 -0.144854247386164
189.967472854501 0.0752240380881533
190.99432405912 0.126560195941494
192.021175263738 0.0829727092989495
193.048026468357 0.00296922043747181
194.074877672976 -0.0702534692141254
195.101728877595 -0.10880939907516
196.128580082214 -0.100123449413088
197.155431286833 -0.0469313413435021
198.182282491452 0.032720363169873
199.209133696071 0.105474261315175
200.23598490069 0.1226621094324
201.262836105309 0.0203048230134178
202.289687309928 -0.227791307884989
203.316538514547 -0.0834724569119535
204.343389719166 0.0116583915411266
205.370240923784 0.0670086149756425
206.397092128403 0.0911679932364272
207.423943333022 0.0919087085117694
208.450794537641 0.0761853453334072
209.47764574226 0.0501348905765287
210.504496946879 0.0190767334597748
211.531348151498 -0.0124873344547652
212.558199356117 -0.0408731192615482
213.585050560736 -0.0632140247115831
214.611901765355 -0.0774610522124266
215.638752969974 -0.082382800828184
216.665604174593 -0.0775654672795099
217.692455379212 -0.0634128459436108
218.71930658383 -0.0411463288542388
219.746157788449 -0.0128049057016949
220.773008993068 0.0187548361671666
221.799860197687 0.0498587117489458
222.826711402306 0.0760149383836933
223.853562606925 0.0919141357549089
224.880413811544 0.0914293258895444
225.907265016163 0.0676159331580027
226.934116220782 0.0127117842741383
227.960967425401 -0.081862891704744
228.98781863002 -0.0638925544374296
230.014669834639 0.0409687995681164
231.041521039258 0.0217429324006689
232.068372243876 -0.0475879096141261
233.095223448495 -0.0176899504016629
234.122074653114 0.0554485990093062
235.148925857733 -0.0894824595133293
236.175777062352 0.145517189297013
237.202628266971 0.00212102192257917
238.22947947159 -0.132100616743812
239.256330676209 0.0174469270445963
240.283181880828 0.135123643969141
241.310033085447 -0.466348620683258
242.336884290066 0.385494112796731
243.363735494685 -0.0205473832094318
244.390586699303 -0.360585215363884
245.417437903922 -0.161135297625472
246.444289108541 0.200882648750225
247.47114031316 -0.501854904789088
248.497991517779 -0.43919573394862
249.524842722398 1.28427037629956
250.551693927017 1.4590335913683
251.578545131636 0.786887214202587
252.605396336255 -0.16956771485109
253.632247540874 -0.986922418044706
254.659098745493 -1.38096038022885
255.685949950112 -1.20665734885258
256.712801154731 -0.458181333963496
257.739652359349 0.73110739179232
258.766503563968 2.08865629317018
259.793354768587 3.20272057232694
260.820205973206 3.52236316882086
261.847057177825 2.35745475961176
262.873908382444 -1.12132624093916
263.900759587063 -1.99871355161511
264.927610791682 -1.96260241911296
265.954461996301 -1.89300362298643
266.98131320092 -1.79427091518248
268.008164405539 -1.67057923349701
269.035015610158 -1.52592470157487
270.061866814777 -1.3641246289098
271.088718019395 -1.1888175108445
272.115569224014 -1.00346302857056
273.142420428633 -0.811342049128554
274.169271633252 -0.615556625407947
275.196122837871 -0.419029996147121
276.22297404249 -0.224506585933413
277.249825247109 -0.0345520052030807
278.276676451728 0.148446949758679
279.303527656347 0.322282296817779
280.330378860966 0.484924867991163
281.357230065585 0.634524309446866
282.384081270204 0.769409081503981
283.410932474823 0.888086458632696
284.437783679441 0.989242529454251
285.46463488406 1.07174219674097
286.491486088679 1.13462917741623
287.518337293298 1.17712600255449
288.545188497917 1.19863401738131
289.572039702536 1.19873338127327
290.598890907155 1.17718306775804
291.625742111774 1.1339208645144
292.652593316393 1.06906337337215
293.679444521012 0.98290601031218
294.706295725631 0.875923005466451
295.73314693025 0.748767403118019
296.759998134869 0.602271061700969
297.786849339487 0.437444653800485
298.813700544106 0.255477666152825
299.840551748725 0.0577383996453139
300.867402953344 -0.154226030683669
301.894254157963 -0.37868969564466
302.921105362582 -0.613747851897104
303.947956567201 -0.85731694194939
304.97480777182 -1.10713459415884
306.001658976439 -1.36075962273174
307.028510181058 -1.61557202772323
308.055361385677 -1.86877299503739
309.082212590296 -2.11738489642729
310.109063794915 -2.35825128949488
311.135914999533 -2.58803691769105
312.162766204152 -2.8032277103156
313.189617408771 -3.00013078251733
314.21646861339 -3.17487443529382
315.243319818009 -3.32340815549176
316.270171022628 -3.44150261580661
317.297022227247 -3.5247496747829
318.323873431866 -3.56856237681395
319.350724636485 -3.56817495214212
320.377575841104 -3.51864281685861
321.404427045723 -3.41484257290365
322.431278250342 -3.25147200806629
323.45812945496 -3.02305009598457
324.484980659579 -2.72391699614543
325.511831864198 -2.34823405388479
326.538683068817 -1.88998380038744
327.565534273436 -1.34296995268711
328.592385478055 -0.700817413666528
329.619236682674 0.0430277279428147
330.646087887293 0.895298197560256
331.672939091912 1.7047676983743
332.699790296531 2.10064073094931
333.72664150115 2.16161606881486
334.753492705769 1.97568902536857
335.780343910388 1.62077707602928
336.807195115006 1.16471985823717
337.834046319625 0.665279171453673
338.860897524244 0.170138977161551
339.887748728863 -0.283094601135252
340.914599933482 -0.666893277911422
341.941451138101 -0.963806605620352
342.96830234272 -1.16646197469419
343.995153547339 -1.27756461354385
345.022004751958 -1.30989758855885
346.048855956577 -1.28632180410751
347.075707161196 -1.23977600253684
348.102558365815 -1.21327676417251
349.129409570434 -1.25991850731906
350.156260775052 -1.18980521546542
351.183111979671 -0.886646418304709
352.20996318429 -0.620996650913283
353.236814388909 -0.390311750582506
354.263665593528 -0.192127121304374
355.290516798147 -0.0240577337714542
356.317368002766 0.116201874623093
357.344219207385 0.230877599785543
358.371070412004 0.322115770921559
359.397921616623 0.391983150536226
360.424772821242 0.442466934434042
361.451624025861 0.475474751718923
362.47847523048 0.492834664794191
363.505326435098 0.496295169362583
364.532177639717 0.487525194426252
365.559028844336 0.468114102286761
366.585880048955 0.439571688545084
367.612731253574 0.403328182101616
368.639582458193 0.36073424515616
369.666433662812 0.313060973207929
370.693284867431 0.261499895055554
371.72013607205 0.207162972797078
372.746987276669 0.151082601829955
373.773838481288 0.0942116108510586
374.800689685907 0.0374232618566654
375.827540890526 -0.0184887498575306
376.854392095144 -0.0728102956964179
377.881243299763 -0.124906813765476
378.908094504382 -0.17422330887077
379.934945709001 -0.220284352518953
380.96179691362 -0.262694082917269
381.988648118239 -0.301136204973539
383.015499322858 -0.335373990296182
384.042350527477 -0.365250277194192
385.069201732096 -0.390687470677163
386.096052936715 -0.411687542455264
387.122904141334 -0.428332030939254
388.149755345953 -0.440782041240489
389.176606550572 -0.449278245170893
390.20345775519 -0.454140881243003
391.230308959809 -0.455769754669918
392.257160164428 -0.454644237365334
393.284011369047 -0.451323267943536
394.310862573666 -0.446445351719392
395.337713778285 -0.44072856070836
396.364564982904 -0.434970533626474
397.391416187523 -0.430048475890381
398.418267392142 -0.426919159617286
399.445118596761 -0.426618923624997
400.47196980138 -0.430263673431897
401.498821005999 -0.439048881256985
402.525672210618 -0.454249586019827
403.552523415236 -0.477220393340533
404.579374619855 -0.509395475539874
405.606225824474 -0.552288571639174
406.633077029093 -0.607492987360331
407.659928233712 -0.676681595125856
408.686779438331 -0.761606834058843
409.71363064295 -0.864100709982973
410.740481847569 -0.986074795422471
411.767333052188 -1.12952022960219
412.794184256807 -1.29650771844758
413.821035461426 -1.46549760777764
414.847886666045 -1.58641476897894
415.874737870663 -1.68658921940721
416.901589075282 -1.76838215738278
417.928440279901 -1.83402192422767
418.95529148452 -1.88560400426559
419.982142689139 -1.92509102482196
421.008993893758 -1.9543127562239
422.035845098377 -1.97496611180025
423.062696302996 -1.98861514788152
424.089547507615 -1.99669106379994
425.116398712234 -2.00049220188945
426.143249916853 -2.00118404748567
427.170101121472 -1.99979922892593
428.196952326091 -1.99723751754927
429.223803530709 -1.99426582769641
430.250654735328 -1.9915182167098
431.277505939947 -1.98949588493357
432.304357144566 -1.98856717571356
433.331208349185 -1.9889675753973
434.358059553804 -1.99079971333404
435.384910758423 -1.99403336187474
436.411761963042 -1.99850543637202
437.438613167661 -2.00391999518021
438.46546437228 -2.00984823965538
439.492315576899 -2.0157285141553
440.519166781518 -2.02086630603939
441.546017986137 -2.02443424566877
442.572869190755 -2.02547210640634
443.599720395374 -2.0228868046167
444.626571599993 -2.01545239966598
445.653422804612 -2.00181009392221
446.680274009231 -1.98046823275505
447.70712521385 -1.94980230453584
448.733976418469 -0.627196211281521
449.760827623088 1.04483014066696
450.787678827707 1.9698386656575
451.814530032326 2.32140470087762
452.841381236945 2.25466404130358
453.868232441564 1.90631293970055
454.895083646183 1.39460810662259
455.921934850801 0.819366710412551
456.94878605542 0.261966377202225
457.975637260039 -0.214654809087754
459.002488464658 -0.565998306747859
460.029339669277 -0.766005116279779
461.056190873896 -0.807055780396242
462.083042078515 -0.69997038402116
463.109893283134 -0.474008554289569
464.136744487753 -0.176869460547663
465.163595692372 0.125308185647302
466.190446896991 0.347946130526849
467.21729810161 0.38802657811142
468.244149306229 0.124092190210317
469.271000510847 -0.583753913578298
470.297851715466 -1.89384815586748
471.324702920085 -0.917901924941294
472.351554124704 -0.126548800133988
473.378405329323 0.358851290653974
474.405256533942 0.602670899403107
475.432107738561 0.663174199347902
476.45895894318 0.592516984976768
477.485810147799 0.436746672032023
478.512661352418 0.235802297509909
479.539512557037 0.0235145196605871
480.566363761656 -0.172394382011851
481.593214966275 -0.330310506749425
482.620066170893 -0.434728332540216
483.646917375512 -0.476250716118376
484.673768580131 -0.451588892964158
485.70061978475 -0.363562477303898
486.727470989369 -0.221099462109995
487.754322193988 -0.0392362191009284
488.781173398607 0.16088250125872
489.808024603226 0.352003569758272
490.834875807845 0.500765478441034
491.861727012464 0.567698340604216
492.888578217083 0.507223890798856
493.915429421702 0.267655484830002
494.94228062632 -0.20880190024339
495.969131830939 -0.649024198166246
496.995983035558 -0.17720154466636
498.022834240177 -0.0268612443483751
499.049685444796 -0.0222762170173601
500.076536649415 -0.008281817079547
501.103387854034 -0.000773309502709812
502.130239058653 0.00168817503866539
503.157090263272 0.00150633790976991
504.183941467891 0.000459206762145968
505.21079267251 -0.000300864466312651
506.237643877129 -0.0002471955513609
507.264495081748 0.000521220017597579
508.291346286366 0.00127971503751062
509.318197490985 0.000677948591677317
510.345048695604 -0.000759666162401791
511.371899900223 0.000316850880335648
512.398751104842 0.000470550100222654
513.425602309461 0.000186263242375344
514.45245351408 -0.000177878554381827
515.479304718699 -0.000390444757515948
516.506155923318 -0.000346705440785878
517.533007127937 -6.86312842421336e-05
518.559858332556 0.000295106425773137
519.586709537175 0.000469135796626122
520.613560741794 5.13843293913177e-05
521.640411946412 -0.000672862872851284
522.667263151031 -0.000212372058832509
523.69411435565 8.72001533860378e-05
524.720965560269 0.000256918329581118
525.747816764888 0.000325140091695549
526.774667969507 0.000317516117838375
527.801519174126 0.000256990142284772
528.828370378745 0.000163798955476102
529.855221583364 5.54724040198641e-05
530.882072787983 -5.31666093102358e-05
531.908923992602 -0.000150002125574366
532.935775197221 -0.000225625129666521
533.96262640184 -0.00027333355031451
534.989477606458 -0.000289132260079999
536.016328811077 -0.000271733075358477
537.043180015696 -0.000222554756379284
538.070031220315 -0.000145723007205566
539.096882424934 -4.807047573434e-05
540.123733629553 6.08632463035726e-05
541.150584834172 0.000168831623343507
542.177436038791 0.000260881175986938
543.20428724341 0.000319351481001547
544.231138448029 0.000323875171321165
545.257989652648 0.00025137793604577
546.284840857267 7.60785204415039e-05
547.311692061886 -0.000230511274059255
548.338543266504 -0.000699586589858056
549.365394471123 -0.000580738993915063
550.392245675742 -0.000464896495798651
551.419096880361 -0.000359270180923055
552.44594808498 -0.000263391417553071
553.472799289599 -0.000176800853627299
554.499650494218 -9.90484167581826e-05
555.526501698837 -2.96933142320292e-05
556.553352903456 3.16959669910399e-05
557.580204108075 8.55416602770614e-05
558.607055312694 0.000132256719318215
559.633906517313 0.000172244818132864
560.660757721932 0.000205900351065512
561.68760892655 0.000233608432786839
562.714460131169 0.000255744898293682
563.741311335788 0.000272676302909031
564.768162540407 0.000284759922282045
565.795013745026 0.000292343752388044
566.821864949645 0.000295766509528502
567.848716154264 0.00029535763033106
568.875567358883 0.000291437271749518
569.902418563502 0.000284316311063836
570.929269768121 0.000274296345880134
571.95612097274 0.000261669694130697
572.982972177359 0.000246719394073965
574.009823381978 0.000229719204294546
575.036674586596 0.0002109336037032
576.063525791215 0.000190617791536853
577.090376995834 0.000169017687358594
578.117228200453 0.000146369931057669
579.144079405072 0.000122901882849481
580.170930609691 9.88316232756057e-05
581.19778181431 7.43679532037663e-05
582.224633018929 4.97103938278593e-05
583.251484223548 2.50491866679313e-05
584.278335428167 5.65293570191887e-07
585.305186632786 -2.35696032929797e-05
586.332037837405 -4.71931014230548e-05
587.358889042024 -7.01520779953403e-05
588.385740246642 -9.23026898589773e-05
589.412591451261 -0.000113510373536955
590.43944265588 -0.000133649845226092
591.466293860499 -0.000152605100797051
592.493145065118 -0.000170269415794341
593.519996269737 -0.000186545345436294
594.546847474356 -0.000201344724615096
595.573698678975 -0.000214588667896763
596.600549883594 -0.000226207569521158
597.627401088213 -0.000236141103401974
598.654252292832 -0.000244338223126752
599.681103497451 -0.000250757161956866
600.70795470207 -0.000255365432827534
601.734805906688 -0.000258139828347807
602.761657111307 -0.000259066420800582
603.788508315926 -0.000258140562142591
604.815359520545 -0.000255366884004405
605.842210725164 -0.000250759297690438
606.869061929783 -0.000244340994178938
607.895913134402 -0.000236144444121997
608.922764339021 -0.000226211397845546
609.94961554364 -0.000214592885349348
610.976466748259 -0.000201349216307012
612.003317952878 -0.000186549980065988
613.030169157497 -0.000170274045647563
614.057020362116 -0.000152609561746856
615.083871566734 -0.000133653956732833
616.110722771353 -0.000113513938648301
617.137573975972 -9.23054952099027e-05
618.164425180591 -7.01538938081141e-05
619.19127638521 -4.71936815072586e-05
620.218127589829 -2.35686850455034e-05
621.244978794448 5.67989165159895e-07
622.271829999067 2.50539550388932e-05
623.298681203686 4.971754681601e-05
624.325532408305 7.43778190629971e-05
625.352383612924 9.88445466725081e-05
626.379234817543 0.000122918224863331
627.406086022162 0.000146390069180443
628.43293722678 0.000169042015494961
629.459788431399 0.000190646720004181
630.486639636018 0.000210967559231552
631.513490840637 0.000229758630026671
632.540342045256 0.000246764749565312
633.567193249875 0.000261721455349405
634.594044454494 0.000274355005207041
635.620895659113 0.000284382377292487
636.647746863732 0.000291511270086127
637.674598068351 0.000295440102394554
638.70144927297 0.000295858013350494
639.728300477589 0.000292444862412845
640.755151682207 0.000284871229366662
641.782002886826 0.000272798414323166
642.808854091445 0.00025587843771973
643.835705296064 0.000233754040319884
644.862556500683 0.00020605868321334
645.889407705302 0.000172416547815954
646.916258909921 0.000132442535869749
647.94311011454 8.5742269442883e-05
648.969961319159 3.19120909297396e-05
649.996812523778 -2.94609369492084e-05
651.023663728397 -9.87990311472918e-05
652.050514933016 -0.000176533688291697
653.077366137634 -0.000263105684683405
654.104217342253 -0.000358965076297306
655.131068546872 -0.000464571198782066
656.157919751491 -0.000580392667460229
657.18477095611 -8.86444413926358e-05
658.211622160729 6.37844065220102e-06
659.238473365348 6.27964891131729e-05
660.265324569967 2.51540026514083e-05
661.292175774586 -1.78666069952903e-05
662.319026979205 -2.49592501930344e-05
663.345878183824 -2.19415941183777e-06
664.372729388443 -3.0178892256193e-06
665.399580593062 -0.000128253316312221
666.42643179768 -0.000526099639453344
667.453283002299 -0.00139213237953474
668.480134206918 -0.00011192684287022
669.506985411537 0.587342673142927
670.533836616156 0.260897982164107
671.560687820775 0.021137662025245
672.587539025394 -0.144333196398874
673.614390230013 -0.247123456889548
674.641241434632 -0.298055937884155
675.668092639251 -0.307167412476225
676.69494384387 -0.283708608415384
677.721795048489 -0.236144208107376
678.748646253108 -0.172152848614049
679.775497457726 -0.0986271216533849
680.802348662345 -0.0216735735994517
681.829199866964 0.0533872945175414
682.856051071583 0.122021027011294
683.882902276202 0.18047921353939
684.909753480821 0.225799489103282
685.93660468544 0.255805534048331
686.963455890059 0.269107074063774
687.990307094678 0.265099880182737
689.017158299297 0.243965768782227
690.044009503916 0.206672601583152
691.070860708535 0.154974285650298
692.097711913154 0.0914107733923272
693.124563117772 0.0193080625618114
694.151414322391 -0.0572218037448051
695.17826552701 -0.133280737087201
696.205116731629 -0.203184603681139
697.231967936248 -0.260463224398521
698.258819140867 -0.297860374767358
699.285670345486 -0.307333784971757
700.312521550105 -0.280055139851951
701.339372754724 -0.206410078904308
702.366223959343 -0.0759981962812458
703.393075163962 0.122366959208616
704.419926368581 0.400657884100618
705.4467775732 0.771633120273993
706.473628777818 -0.114659190576329
707.500479982437 -0.395566269483175
708.527331187056 -0.313820300365977
709.554182391675 -0.0723362368171925
710.581033596294 0.176124228743181
711.607884800913 0.328952665067469
712.634736005532 0.333693902080499
713.661587210151 0.188046030879449
714.68843841477 -0.0601395962660389
715.715289619389 -0.312858365913958
716.742140824008 -0.421952403449891
717.768992028627 -0.189110573086974
718.795843233246 0.634131522134146
719.822694437864 0.608934535741904
720.849545642483 0.138627741840749
721.876396847102 -0.173003681525014
722.903248051721 -0.354341901283152
723.93009925634 -0.431524131068526
724.956950460959 -0.428442631222919
725.983801665578 -0.36674470879512
727.010652870197 -0.265832717540874
728.037504074816 -0.14286405792294
729.064355279435 -0.0127511771110273
730.091206484054 0.111838431018177
731.118057688673 0.220482225880965
732.144908893292 0.305002620186703
733.17176009791 0.359466979937728
734.198611302529 0.380187624429433
735.225462507148 0.365721826250212
736.252313711767 0.31687181128149
737.279164916386 0.236684758697696
738.306016121005 0.130452800966285
739.332867325624 0.00571302384775017
740.359718530243 -0.127752533604426
741.386569734862 -0.257916879043711
742.413420939481 -0.370508066830578
743.4402721441 -0.449009198032475
744.467123348719 -0.474658420423814
745.493974553338 -0.426448928485995
746.520825757956 -0.281128963407436
747.547676962575 -0.013201813083473
748.574528167194 0.405074187883587
749.601379371813 0.761830789600389
750.628230576432 0.666628361906434
751.655081781051 0.352324817983778
752.68193298567 -0.0342442354514989
753.708784190289 -0.376048666393763
754.735635394908 -0.585863817547549
755.762486599527 -0.60627050632783
756.789337804146 -0.409655024859797
757.816189008765 0.00179086002095277
758.843040213383 0.596069906768583
759.869891418002 1.31137939912702
760.896742622621 2.05611114612963
761.92359382724 2.70885148209976
762.950445031859 3.11838126665019
763.977296236478 3.10367588468359
765.004147441097 2.45390524639215
766.030998645716 0.928433787257972
767.057849850335 -0.930521020604207
768.084701054954 -1.59917364471031
769.111552259573 -1.719124447463
770.138403464192 -1.47874822679331
771.165254668811 -1.03834522119436
772.192105873429 -0.530141109721226
773.218957078048 -0.0582870119909656
774.245808282667 0.301140511817202
775.272659487286 0.500139460962227
776.299510691905 0.518782394140931
777.326361896524 0.365216429488195
778.353213101143 0.0756632445768222
779.380064305762 -0.285580923582282
780.406915510381 -0.626145278540324
781.433766715 -0.825584464410525
782.460617919619 -0.735378565868015
783.487469124238 -0.178933108149984
784.514320328857 0.525842846601118
785.541171533475 0.523869730831623
786.568022738094 0.48565561320113
787.594873942713 0.419821125947997
788.621725147332 0.334304177099841
789.648576351951 0.236359950473541
790.67542755657 0.13256090567528
791.702278761189 0.0287967781004709
792.729129965808 -0.06972542106616
793.755981170427 -0.158481404850649
794.782832375046 -0.233629610489756
795.809683579665 -0.292011199430949
796.836534784284 -0.331150057332451
797.863385988903 -0.349252794063193
798.890237193521 -0.34520874370285
799.91708839814 -0.318589964541814
800.943939602759 -0.269651239081222
801.970790807378 -0.199330074032923
802.997642011997 -0.109246700319494
804.024493216616 -0.00170407307426861
805.051344421235 0.120312128358739
806.078195625854 0.253133500424723
807.105046830473 0.392408915358197
808.131898035092 0.533104521182953
809.158749239711 0.669503741711998
810.18560044433 0.795207276547665
811.212451648949 0.903133101081546
812.239302853567 0.98551646649447
813.266154058186 1.03390989975658
814.293005262805 1.03918320362727
815.319856467424 0.991523456655212
816.346707672043 0.880435013178329
817.373558876662 0.694739503323851
818.400410081281 0.42257583300823
819.4272612859 0.0514001839372644
820.454112490519 -0.429074770006586
821.480963695138 -0.685219046268165
822.507814899757 -0.888607798872473
823.534666104376 -1.04353687404328
824.561517308995 -1.1541672240012
825.588368513613 -1.22452490696367
826.615219718232 -1.25850108714504
827.642070922851 -1.2598520347565
828.66892212747 -1.2321991260061
829.695773332089 -1.17902884309877
830.722624536708 -1.1036927742363
831.749475741327 -1.00940761361733
832.776326945946 -0.899255161437359
833.803178150565 -0.776182323888787
834.830029355184 -0.643001113160825
835.856880559803 -0.502388647439605
836.883731764422 -0.356887150908079
837.910582969041 -0.208903953746056
838.937434173659 -0.060711492130265
839.964285378278 0.0855526917657717
840.991136582897 0.227885949771602
842.017987787516 0.36442052771996
843.044838992135 0.493423565446712
844.071690196754 0.61329709679082
845.098541401373 0.722578049594424
846.125392605992 0.8199382457028
847.152243810611 0.904184400964321
848.17909501523 0.974258125230547
849.205946219849 1.02923592235613
850.232797424468 1.06832919019889
851.259648629087 1.09088422061977
852.286499833705 1.09638219948285
853.313351038324 1.08443920665535
854.340202242943 1.05480621600762
855.367053447562 1.00736909541316
856.393904652181 0.942148606748587
857.4207558568 0.859300405893674
858.447607061419 0.759115042731323
859.474458266038 0.642017961147555
860.501309470657 0.508569499031562
861.528160675276 0.359464888275635
862.555011879895 0.195534254775252
863.581863084514 0.017742618428968
864.608714289133 -0.172810106861508
865.635565493751 -0.37488911319128
866.66241669837 -0.587124698652378
867.689267902989 -0.808012267333698
868.716119107608 -1.03591232932093
869.742970312227 -1.26905050069671
870.769821516846 -1.50551750354046
871.796672721465 -1.74326916592853
872.823523926084 -1.98012642193412
873.850375130703 -2.21377531162726
874.877226335322 -2.44176698107486
875.904077539941 -2.66151768234075
876.93092874456 -2.87030877348551
877.957779949179 -3.06528671856669
878.984631153797 -3.24346308763862
880.011482358416 -3.40171455675257
881.038333563035 -3.53678290795664
882.065184767654 -3.64527502929575
883.092035972273 -3.72366291481175
884.118887176892 -3.76828366454334
885.145738381511 -3.77533948452605
886.17258958613 -3.74089768679231
887.199440790749 -3.66089068937136
888.226291995368 -3.53111601628941
889.253143199987 -3.34723629756939
890.279994404606 -3.10477926923124
891.306845609225 -2.79913777329161
892.333696813843 -2.42556975776419
893.360548018462 -1.97919827665939
894.387399223081 -1.45501148998449
895.4142504277 -0.847862663743782
896.441101632319 -0.152470169938254
897.467952836938 0.636582513434259
898.494804041557 1.52484680237881
899.521655246176 1.31222440668602
900.548506450795 0.848821124275272
901.575357655414 0.526310227469001
902.602208860033 0.322504162081358
903.629060064652 0.216626667666409
904.655911269271 0.189312777517993
905.682762473889 0.222608818669834
906.709613678508 0.299972411895485
907.736464883127 0.406272471708375
908.763316087746 0.527789206361739
909.790167292365 0.652214117848695
910.817018496984 0.768650001902212
911.843869701603 0.867610947995072
912.870720906222 0.941022339339941
913.897572110841 0.982220852889306
914.92442331546 0.985954459335521
915.951274520079 0.948382423110782
916.978125724698 0.867075302387142
918.004976929316 0.741014949076486
919.031828133935 0.570594508830538
920.058679338554 0.357618421040923
921.085530543173 0.105302418839026
922.112381747792 -0.181726470903808
923.139232952411 -0.497429927576474
924.16608415703 -0.83435833682803
925.192935361649 -1.18365079056757
926.219786566268 -1.53503508696449
927.246637770887 -1.8768277304482
928.273488975506 -2.19593393170835
929.300340180125 -2.47784760769476
930.327191384744 -2.70665138161728
931.354042589362 -2.86501658294606
932.380893793981 -2.93420324741132
933.4077449986 -2.89406011700344
934.434596203219 -2.72302463997291
935.461447407838 -2.39812297083051
936.488298612457 -1.89496997034704
937.515149817076 -1.18776920555338
938.542001021695 -0.249312949740901
939.568852226314 0.949017817539203
940.595703430933 2.0236097325837
941.622554635552 1.92471654536791
942.649405840171 1.62917617538083
943.67625704479 1.24342132889095
944.703108249408 0.85070520866989
945.729959454027 0.511101513992599
946.756810658646 0.261504440637391
947.783661863265 0.11562868088574
948.810513067884 0.06400942352252
949.837364272503 0.0740023538357622
950.864215477122 0.0897836536168946
951.891066681741 0.0323500011605974
952.91791788636 -0.0358608271119921
953.944769090979 0.0349350529021919
954.971620295598 0.0100508663759343
955.998471500217 -0.0223425198371917
957.025322704836 -0.019885358811168
958.052173909454 0.0139709764524594
959.079025114073 0.0299639930245978
960.105876318692 -0.0424318819640298
961.132727523311 0.012000710447537
962.15957872793 0.010399804958764
963.186429932549 -0.00615648763407475
964.213281137168 -0.0134605180100124
965.240132341787 -0.00417509832338661
966.266983546406 0.0121664977961564
967.293834751025 0.00916053524366581
968.320685955644 -0.00374340593037989
969.347537160263 -0.000543485794684485
970.374388364881 -0.00134883514286249
971.4012395695 -0.00032035191152199
972.428090774119 0.000828775897909635
973.454941978738 0.00104991478906401
974.481793183357 -0.000661926497924383
975.508644387976 -0.00126184087807301
976.535495592595 -2.69801190260032e-05
977.562346797214 0.0014434451589455
978.589198001833 -0.000771834517057168
979.616049206452 0.000355993887057474
980.642900411071 -0.000352506695999041
981.66975161569 0.000389992271414987
982.696602820308 5.2289825620247e-05
983.723454024927 -1.26404295657581e-05
984.750305229546 -5.94218250090689e-05
985.777156434165 8.90877133256068e-05
986.804007638784 -5.88316703173037e-05
987.830858843403 2.58075802114344e-05
988.857710048022 3.56286826512062e-05
989.884561252641 1.11938583125551e-05
990.91141245726 -1.78893110114734e-05
991.938263661879 -3.29678830453254e-05
992.965114866498 -2.63435550309558e-05
993.991966071117 -1.27266372781076e-06
995.018817275736 2.80338145871553e-05
996.045668480354 3.64102641195e-05
997.072519684973 -1.2263570442729e-05
998.099370889592 3.65039873643541e-06
999.126222094211 2.20283512570183e-06
1000.15307329883 -1.35230921934247e-05
1001.17992450345 1.29563681617515e-05
1002.20677570807 -2.34467418723031e-05
1003.23362691269 -4.27845574352251e-06
1004.26047811731 6.0592534737739e-06
1005.28732932192 9.90721498599328e-06
1006.31418052654 9.31817066520736e-06
1007.34103173116 6.05677504915422e-06
1008.36788293578 1.5995953412379e-06
1009.3947341404 -2.86488858947322e-06
1010.42158534502 -6.43628420824554e-06
1011.44843654964 -8.50228631467879e-06
1012.47528775426 -8.73867704270858e-06
1013.50213895888 -7.10932586060462e-06
1014.5289901635 -3.86618957097173e-06
1015.55584136811 4.50687689252018e-07
1016.58269257273 5.01317444879161e-06
1017.60954377735 8.70505190203953e-06
1018.63639498197 1.01220139090526e-05
1019.66324618659 7.5716669955527e-06
1020.69009739121 -9.26469647072161e-07
1021.71694859583 -1.76409641617682e-05
1022.74379980045 7.11180924900538e-06
1023.77065100507 -6.60954802535403e-06
1024.79750220968 4.74408163357073e-06
1025.8243534143 -1.82467253958643e-05
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_energy_optimal_action.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-60.0000006023387, xmax=1260.00001264911,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster force [N]},
ymin=0, ymax=600,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 452.565936947161
1.20120121326003 420.471357123173
2.40240242652007 390.686454121921
3.6036036397801 363.146637269434
4.80480485304013 337.787315891738
6.00600606630017 314.543899314863
7.2072072795602 293.351796864835
8.40840849282023 274.146417867683
9.60960970608027 256.863171649434
10.8108109193403 241.437467536118
12.0120121326003 227.804714853761
13.2132133458604 215.900322928391
14.4144145591204 205.659701086037
15.6156157723804 197.018258652726
16.8168169856405 189.911404954486
18.0180181989005 184.274549317345
19.2192194121605 180.043101067331
20.4204206254206 177.152469530473
21.6216218386806 175.538064032797
22.8228230519406 175.135293900332
24.0240242652007 175.879568459105
25.2252254784607 177.706297035145
26.4264266917207 180.55088895448
27.6276279049808 184.348753543136
28.8288291182408 189.035300127143
30.0300303315008 190.304286827215
31.2312315447609 189.425212374889
32.4324327580209 188.628769743798
33.6336339712809 187.911393805623
34.834835184541 187.269519432045
36.036036397801 186.699581494748
37.237237611061 186.198014865411
38.4384388243211 185.761254415718
39.6396400375811 185.385735017348
40.8408412508411 185.067891541986
42.0420424641012 184.804158861311
43.2432436773612 184.590971847005
44.4444448906212 184.424765370751
45.6456461038813 184.30197430423
46.8468473171413 184.219033519124
48.0480485304013 184.172377887114
49.2492497436614 184.158442279881
50.4504509569214 184.173661569109
51.6516521701814 184.214470626478
52.8528533834415 184.277304323669
54.0540545967015 184.358597532366
55.2552558099615 184.454785124248
56.4564570232216 184.562301970999
57.6576582364816 184.6775829443
58.8588594497416 184.797062915831
60.0600606630017 184.917176757277
61.2612618762617 185.034359340316
62.4624630895217 185.145045536632
63.6636643027818 185.245670217906
64.8648655160418 185.33266825582
66.0660667293018 185.402474522055
67.2672679425619 185.451523888294
68.4684691558219 185.476251226216
69.6696703690819 185.473091407506
70.870871582342 185.438479303843
72.072072795602 185.368849786911
73.273274008862 185.26063772839
74.4744752221221 185.110277999962
75.6756764353821 184.914205473309
76.8768776486421 184.668855020112
78.0780788619022 184.370661512054
79.2792800751622 184.016059820815
80.4804812884222 183.601484818078
81.6816825016823 183.123371375524
82.8828837149423 182.578154364835
84.0840849282023 181.962268657693
85.2852861414624 181.272149125778
86.4864873547224 180.504230640775
87.6876885679824 179.654948074361
88.8888897812425 178.720736298222
90.0900909945025 177.698030184038
91.2912922077625 176.583264603489
92.4924934210226 175.37287442826
93.6936946342826 174.06329453003
94.8948958475426 172.650959780482
96.0960970608026 171.132305051297
97.2972982740627 169.503765214157
98.4984994873227 167.761775140744
99.6997007005828 165.902769702739
100.900901913843 267.130706417829
102.102103127103 212.364213468803
103.303304340363 179.65267676537
104.504505553623 164.749165999104
105.705706766883 163.406750861582
106.906907980143 171.378501044379
108.108109193403 184.417486239072
109.309310406663 198.276776137236
110.510511619923 208.709440430446
111.711712833183 211.46854881028
112.912914046443 202.307170968311
114.114115259703 176.978376596116
115.315316472963 131.235235385272
116.516517686223 60.8308170273535
117.717718899483 240.4089943337
118.918920112743 222.899231261698
120.120121326003 208.423356514929
121.321322539263 196.745799918168
122.522523752523 187.630991296187
123.723724965783 180.843360473759
124.924926179043 176.147337275659
126.126127392303 173.307351526659
127.327328605564 172.087833051533
128.528529818824 172.253211675054
129.729731032084 173.567917221996
130.930932245344 175.796379517131
132.132133458604 178.703028385233
133.333334671864 182.052293651075
134.534535885124 185.608605139431
135.735737098384 189.136392675074
136.936938311644 192.400086082777
138.138139524904 195.164115187314
139.339340738164 197.192909813458
140.540541951424 198.250899785982
141.741743164684 198.102514929659
142.942944377944 196.512185069264
144.144145591204 193.244340029569
145.345346804464 188.063409635346
146.546548017724 180.733823711372
147.747749230984 171.020012082417
148.948950444244 158.686404573256
150.150151657504 143.497431008661
151.351352870764 125.217521213407
152.552554084024 256.944572457932
153.753755297284 225.455070195177
154.954956510544 201.82576323035
156.156157723804 185.152444322865
157.357358937064 174.53090623214
158.558560150324 169.056941717589
159.759761363584 167.82634353863
160.960962576844 169.934904454677
162.162163790104 174.478417225146
163.363365003365 180.552674609454
164.564566216625 187.253469367015
165.765767429885 193.676594257246
166.966968643145 198.917842039562
168.168169856405 202.07300547338
169.369371069665 202.237877318115
170.570572282925 198.508250333184
171.771773496185 189.979917278001
172.972974709445 175.748670911982
174.174175922705 154.910303994544
175.375377135965 126.560609285102
176.576578349225 382.969938982159
177.777779562485 197.092968033325
178.978980775745 144.358283994182
180.180181989005 168.708850311249
181.381383202265 214.087630431048
182.582584415525 224.437587800104
183.783785628785 143.701685864939
184.984986842045 226.543254071272
186.186188055305 213.717065308957
187.387389268565 203.139760977659
188.588590481825 194.631698811245
189.789791695085 188.013236543584
190.990992908345 183.104731908544
192.192194121605 179.726542639994
193.393395334865 177.699026471802
194.594596548125 176.842541137835
195.795797761385 176.977444371963
196.996998974645 177.924093908053
198.198200187905 179.502847479973
199.399401401166 181.534062821593
200.600602614426 183.83809766678
201.801803827686 186.235309749403
203.003005040946 188.546056803329
204.204206254206 190.590696562427
205.405407467466 192.189586760565
206.606608680726 193.163085131612
207.807809893986 193.331549409436
209.009011107246 192.515337327905
210.210212320506 190.534806620886
211.411413533766 187.21031502225
212.612614747026 182.362220265864
213.813815960286 175.810880085595
215.015017173546 167.376652215313
216.216218386806 156.879894388885
217.417419600066 144.14096434018
218.618620813326 222.38540879718
219.819822026586 202.186068269887
221.021023239846 188.133296131166
222.222224453106 179.363478196986
223.423425666366 175.013000283316
224.624626879626 174.218248206127
225.825828092886 176.115607781388
227.027029306146 179.841464825068
228.228230519406 184.532205153137
229.429431732666 189.324214581565
230.630632945926 193.353878926321
231.831834159186 195.757584003374
233.033035372446 195.671715628696
234.234236585706 192.232659618254
235.435437798966 184.57680178802
236.636639012227 171.84052795396
237.837840225487 153.160223932048
239.039041438747 213.157025707633
240.240242652007 205.714835849301
241.441443865267 199.386377399156
242.642645078527 194.096049181184
243.843846291787 189.768250019367
245.045047505047 186.327378737688
246.246248718307 183.69783416013
247.447449931567 181.804015110678
248.648651144827 180.570320413313
249.849852358087 179.92114889202
251.051053571347 179.780899370781
252.252254784607 180.07397067358
253.453455997867 180.7247616244
254.654657211127 181.657671047223
255.855858424387 182.797097766035
257.057059637647 184.067440604817
258.258260850907 185.393098387553
259.459462064167 186.698469938225
260.660663277427 187.907954080819
261.861864490687 188.945949639316
263.063065703947 189.736855437699
264.264266917207 190.205070299953
265.465468130467 190.27499305006
266.666669343727 189.871022512003
267.867870556987 188.917557509766
269.069071770247 187.338996867332
270.270272983507 185.059739408684
271.471474196767 182.004183957806
272.672675410028 178.096729338679
273.873876623288 173.26177437529
275.075077836548 167.423717891619
276.276279049808 160.50695871165
277.477480263068 342.581755968121
278.678681476328 146.441654460104
279.879882689588 212.058434111828
281.081083902848 215.875656686207
282.282285116108 187.678975219899
283.483486329368 157.254042749564
284.684687542628 154.386512311861
285.885888755888 208.862036943452
287.087089969148 350.466269680998
288.288291182408 119.448050682052
289.489492395668 225.529312151702
290.690693608928 232.479484000288
291.891894822188 188.40988232179
293.093096035448 141.43182321019
294.294297248708 139.656622759462
295.495498461968 231.195597063587
296.696699675228 464.160062216532
297.897900888488 102.449389600929
299.099102101748 218.300369624836
300.300303315008 244.894628368103
301.501504528268 216.205918075508
302.702705741528 166.207990991819
303.903906954788 128.87459936181
305.105108168048 138.179495430255
306.306309381308 228.096431441921
307.507510594568 432.599159641589
308.708711807829 62.7168525266578
309.909913021089 125.160022712393
311.111114234349 169.711836893374
312.312315447609 198.732800331185
313.513516660869 214.583418287416
314.714717874129 219.624196023655
315.915919087389 216.215638801493
317.117120300649 206.718251882518
318.318321513909 193.492540528319
319.519522727169 178.899010000485
320.720723940429 165.298165560605
321.921925153689 155.050512470268
323.123126366949 150.516555991063
324.324327580209 154.056801384579
325.525528793469 168.031753912405
326.726730006729 194.801918836131
327.927931219989 236.727801417342
329.129132433249 296.169906917632
330.330333646509 122.31741760162
331.531534859769 131.729405519846
332.732736073029 140.393633112551
333.933937286289 148.335309139796
335.135138499549 155.579642361642
336.336339712809 162.151841538152
337.537540926069 168.077115429386
338.738742139329 173.380672795407
339.939943352589 178.087722396276
341.141144565849 182.223472992055
342.342345779109 185.813133342805
343.543546992369 188.881912208589
344.744748205629 191.455018349466
345.94594941889 193.557660525501
347.14715063215 195.215047496753
348.34835184541 196.452388023284
349.54955305867 197.294890865157
350.75075427193 197.767764782432
351.95195548519 197.896218535172
353.15315669845 197.705460883438
354.35435791171 197.220700587292
355.55555912497 196.467146406795
356.75676033823 195.470007102008
357.95796155149 194.254491432995
359.15916276475 192.845808159815
360.36036397801 191.269166042531
361.56156519127 189.549773841205
362.76276640453 187.712840315898
363.96396761779 185.783574226671
365.16516883105 183.787184333587
366.36637004431 181.748879396706
367.56757125757 179.693868176091
368.76877247083 177.647359431803
369.96997368409 175.634561923905
371.17117489735 173.680684412457
372.37237611061 171.81093565752
373.57357732387 170.050524419157
374.77477853713 168.42465945743
375.97597975039 166.958549532399
377.17718096365 165.677403404128
378.37838217691 164.606429832676
379.57958339017 163.770837578106
380.780784603431 163.195835400479
381.981985816691 162.906632059858
383.183187029951 162.928436316303
384.384388243211 163.286456929877
385.585589456471 164.00590266064
386.786790669731 165.111982268656
387.987991882991 166.629904513984
389.189193096251 168.584878156687
390.390394309511 171.002111956827
391.591595522771 173.906814674465
392.792796736031 177.324195069662
393.993997949291 181.279461902481
395.195199162551 185.797823932983
396.396400375811 190.904489921229
397.597601589071 254.919547766655
398.798802802331 242.660134793255
400.000004015591 231.661364124638
401.201205228851 221.902034845901
402.402406442111 213.360946042143
403.603607655371 206.01689679846
404.804808868631 199.848686199952
406.006010081891 194.835113331715
407.207211295151 190.954977278849
408.408412508411 188.187077126449
409.609613721671 186.510211959615
410.810814934931 185.903180863444
412.012016148191 186.344782923034
413.213217361451 187.813817223482
414.414418574711 190.289082849887
415.615619787971 193.749378887346
416.816821001232 179.028124277926
418.018022214492 180.904734382367
419.219223427752 182.475629799049
420.420424641012 183.762496307778
421.621625854272 184.787019688363
422.822827067532 185.57088572061
424.024028280792 186.135780184328
425.225229494052 186.503388859324
426.426430707312 186.695397525406
427.627631920572 186.733491962381
428.828833133832 186.639357950056
430.030034347092 186.434681268241
431.231235560352 186.141147696741
432.432436773612 185.780443015365
433.633637986872 185.37425300392
434.834839200132 184.944263442214
436.036040413392 184.512160110054
437.237241626652 184.099628787248
438.438442839912 183.728355253603
439.639644053172 183.420025288928
440.840845266432 183.19632467303
442.042046479692 183.078939185715
443.243247692952 183.089554606793
444.444448906212 183.24985671607
445.645650119472 183.581531293354
446.846851332732 184.106264118453
448.048052545992 184.845740971174
449.249253759252 185.821647631325
450.450454972512 187.055669878713
451.651656185772 188.569493493147
452.852857399032 190.384804254433
454.054058612293 145.629212307826
455.255259825553 162.043088290839
456.456461038813 172.429977511029
457.657662252073 177.69306153379
458.858863465333 178.735521924517
460.060064678593 176.460540248604
461.261265891853 171.771298071446
462.462467105113 165.570976958438
463.663668318373 158.762758474973
464.864869531633 152.249824186445
466.066070744893 146.935355658251
467.267271958153 143.722534455783
468.468473171413 143.514542144436
469.669674384673 147.214560289604
470.870875597933 155.725770456683
472.072076811193 -27.3411697747074
473.273278024453 114.4180958561
474.474479237713 135.452326805292
475.675680450973 95.2783094440586
476.876881664233 53.4128301435854
478.078082877493 69.3726752750611
479.279284090753 202.674631209665
480.480485304013 512.835484318596
481.681686517273 270.043128346222
482.882887730533 173.646229841635
484.084088943793 201.581810874965
485.285290157053 253.479519397917
486.486491370313 228.969003362191
487.687692583573 27.6799107195011
488.888893796833 280.670281154456
490.090095010094 236.779568335946
491.291296223354 212.652392194941
492.492497436614 202.952487662865
493.693698649874 202.343589671143
494.894899863134 205.489433151201
496.096101076394 207.053753034465
497.297302289654 201.70028425236
498.498503502914 184.092761736311
499.699704716174 148.894920417744
500.900905929434 213.984678234776
502.102107142694 204.55792959583
503.303308355954 196.892202452861
504.504509569214 190.837289471471
505.705710782474 186.24298331726
506.906911995734 182.95907665583
508.108113208994 180.835362152781
509.309314422254 179.721632473715
510.510515635514 179.467680284233
511.711716848774 179.923298249936
512.912918062034 180.938279036425
514.114119275294 182.362415309301
515.315320488554 184.045499734165
516.516521701814 185.837324976619
517.717722915074 187.587683702262
518.918924128334 189.146368576698
520.120125341594 190.363172265525
521.321326554854 191.087887434347
522.522527768114 191.170306748763
523.723728981375 190.460222874375
524.924930194634 188.807428476784
526.126131407894 186.06171622159
527.327332621155 182.072878774396
528.528533834415 176.690708800801
529.729735047675 169.764998966409
530.930936260935 161.145541936818
532.132137474195 310.567253158191
533.333338687455 150.05723739344
534.534539900715 194.242770117232
535.735741113975 207.779621561313
536.936942327235 331.054233773457
538.138143540495 150.300519473525
539.339344753755 213.523568034519
540.540545967015 114.973842264165
541.741747180275 207.993052833526
542.942948393535 187.195939628066
544.144149606795 177.761077979104
545.345350820055 176.618368539118
546.546552033315 180.697711960589
547.747753246575 186.929008895994
548.948954459835 192.242159997813
550.150155673095 193.567065918524
551.351356886355 187.833627310606
552.552558099615 171.971744826539
553.753759312875 142.911319118799
554.954960526135 200.511115626392
556.156161739395 191.75534765849
557.357362952655 185.74658419754
558.558564165915 182.088347036679
559.759765379175 180.384157969039
560.960966592436 180.237538787755
562.162167805696 181.252011285963
563.363369018955 183.031097256796
564.564570232216 185.178318493391
565.765771445476 187.29719678888
566.966972658736 188.991253936398
568.168173871996 189.86401172908
569.369375085256 189.518991960062
570.570576298516 187.559716422476
571.771777511776 183.589706909458
572.972978725036 177.212485214144
574.174179938296 168.031573129665
575.375381151556 199.282007515074
576.576582364816 194.8313176317
577.777783578076 191.163968277722
578.978984791336 188.217287892428
580.180186004596 185.928604915106
581.381387217856 184.235247785048
582.582588431116 183.074544941541
583.783789644376 182.383824823874
584.984990857636 182.100415871338
586.186192070896 182.161646523221
587.387393284156 182.504845218812
588.588594497416 183.0673403974
589.789795710676 183.786460498274
590.990996923936 184.599533960725
592.192198137196 185.443889224041
593.393399350456 186.256854727511
594.594600563716 186.975758910424
595.795801776976 187.537930212069
596.997002990237 187.880697071736
598.198204203497 187.941387928714
599.399405416757 187.657331222292
600.600606630017 186.965855391759
601.801807843277 185.804288876404
603.003009056537 184.109960115517
604.204210269797 181.820197548386
605.405411483057 178.872329614302
606.606612696317 175.203684752552
607.807813909577 170.751591402426
609.009015122837 187.875285775787
610.210216336097 187.688023052611
611.411417549357 187.507197290709
612.612618762617 187.332712840314
613.813819975877 187.164474051662
615.015021189137 187.002385274988
616.216222402397 186.846350860527
617.417423615657 186.696275158513
618.618624828917 186.552062519181
619.819826042177 186.413617292767
621.021027255437 186.280843829505
622.222228468697 186.15364647963
623.423429681957 186.031929593377
624.624630895217 185.915597520981
625.825832108477 185.804554612676
627.027033321737 185.698705218699
628.228234534997 185.597953689283
629.429435748257 185.502204374663
630.630636961517 185.411361625074
631.831838174777 185.325329790752
633.033039388037 185.244013221931
634.234240601298 185.167316268846
635.435441814558 185.095143281732
636.636643027818 185.027398610824
637.837844241078 184.963986606356
639.039045454338 184.904811618564
640.240246667598 184.849777997683
641.441447880858 184.798790093947
642.642649094118 184.751752257591
643.843850307378 184.70856883885
645.045051520638 184.66914418796
646.246252733898 184.633382655154
647.447453947158 184.601188590669
648.648655160418 184.572466344738
649.849856373678 184.547120267596
651.051057586938 184.525054709479
652.252258800198 184.506174020622
653.453460013458 184.490382551259
654.654661226718 184.477584651625
655.855862439978 184.467684671956
657.057063653238 184.460586962485
658.258264866498 184.456195873448
659.459466079758 184.45441575508
660.660667293018 184.455150957616
661.861868506278 184.45830583129
663.063069719538 184.463784726338
664.264270932798 184.471491992994
665.465472146058 184.481331981494
666.666673359318 184.493209042071
667.867874572578 184.507027524962
669.069075785838 184.5226917804
670.270276999099 184.540106158622
671.471478212359 184.559175009861
672.672679425619 184.579802684353
673.873880638879 184.601893532332
675.075081852139 184.625351904034
676.276283065399 184.650082149693
677.477484278659 184.675988619544
678.678685491919 184.702975663822
679.879886705179 184.730947632763
681.081087918439 184.7598088766
682.282289131699 184.789463745569
683.483490344959 184.819816589905
684.684691558219 184.850771759842
685.885892771479 184.882233605616
687.087093984739 184.914106477461
688.288295197999 184.946294725612
689.489496411259 184.978702700305
690.690697624519 185.011234751773
691.891898837779 185.043795230253
693.093100051039 185.076288485978
694.294301264299 185.108618869184
695.495502477559 185.140690730106
696.696703690819 185.172408418978
697.897904904079 185.203676286036
699.099106117339 185.234398681513
700.300307330599 185.264479955646
701.501508543859 185.29382445867
702.702709757119 185.322336540818
703.903910970379 185.349920552325
705.105112183639 185.376480843429
706.306313396899 185.401921764361
707.50751461016 185.426147665358
708.70871582342 185.449062896655
709.90991703668 185.470571808485
711.11111824994 185.490578751085
712.3123194632 185.508988074689
713.51352067646 185.525704129533
714.71472188972 185.54063126585
715.91592310298 185.553673833876
717.11712431624 185.564736183845
718.3183255295 185.573722665994
719.51952674276 185.580537630556
720.72072795602 185.585085427766
721.92192916928 185.587270407859
723.12313038254 185.586996921071
724.3243315958 185.584169317635
725.52553280906 185.578691947788
726.72673402232 185.570469161764
727.92793523558 185.559405309797
729.12913644884 185.545404742123
730.3303376621 185.528371808976
731.53153887536 185.508210860592
732.73274008862 185.484826247205
733.93394130188 185.458122319051
735.13514251514 185.428003426363
736.3363437284 185.394373919378
737.53754494166 185.35713814833
738.73874615492 185.316200463453
739.93994736818 185.271465214983
741.14114858144 185.222836753155
742.3423497947 185.170219428202
743.543551007961 185.113517590362
744.744752221221 185.052635589868
745.945953434481 184.987477776955
747.147154647741 184.917948501858
748.348355861001 184.843952114811
749.549557074261 184.765392966051
750.750758287521 184.682175405812
751.951959500781 184.594203784328
753.153160714041 184.501382451835
754.354361927301 184.403615758567
755.555563140561 184.300808054759
756.756764353821 184.192863690647
757.957965567081 184.079687016464
759.159166780341 183.961182382447
760.360367993601 183.83725413883
761.561569206861 183.707806635847
762.762770420121 183.572744223734
763.963971633381 183.431971252726
765.165172846641 183.285392073057
766.366374059901 183.132911034963
767.567575273161 182.974432488677
768.768776486421 182.809860784436
769.969977699681 182.639100272474
771.171178912941 182.462055303026
772.372380126201 182.278630226327
773.573581339461 182.088729392611
774.774782552721 202.913988495884
775.975983765981 189.34239254632
777.177184979241 181.895616502128
778.378386192501 179.235162192603
779.579587405762 180.022531447038
780.780788619022 182.919226094725
781.981989832282 186.58674796496
783.183191045542 189.686598887034
784.384392258802 190.880280690241
785.585593472062 188.829295203875
786.786794685322 182.195144257228
787.987995898582 169.639329679596
789.189197111842 188.2911919295
790.390398325102 154.858973351257
791.591599538362 160.92447276741
792.792800751622 166.324118949804
793.994001964882 171.090375964565
795.195203178142 175.255707877817
796.396404391402 178.852578755688
797.597605604662 181.913452664302
798.798806817922 184.470793669787
800.000008031182 186.557065838267
801.201209244442 188.204733235869
802.402410457702 189.446259928719
803.603611670962 190.314109982942
804.804812884222 190.840747464665
806.006014097482 191.058636440013
807.207215310742 191.000240975113
808.408416524002 190.69802513609
809.609617737262 190.18445298907
810.810818950522 189.491988600179
812.012020163782 188.653096035544
813.213221377042 187.700239361289
814.414422590302 186.665882643541
815.615623803562 185.582489948426
816.816825016823 184.48252534207
818.018026230083 183.398452890599
819.219227443343 182.362736660138
820.420428656603 181.407840716813
821.621629869863 180.566229126751
822.822831083123 179.870365956078
824.024032296383 179.352715270919
825.225233509643 179.0457411374
826.426434722903 178.981907621647
827.627635936163 179.193678789787
828.828837149423 179.713518707944
830.030038362683 180.573891442245
831.231239575943 181.807261058815
832.432440789203 183.446091623782
833.633642002463 185.522847203271
834.834843215723 188.069991863407
836.036044428983 191.119989670316
837.237245642243 194.705304690125
838.438446855503 198.858400988959
839.639648068763 203.611742632944
840.840849282023 208.997793688208
842.042050495283 215.049018220873
843.243251708543 114.160541520398
844.444452921803 154.419425240133
845.645654135063 181.561632730625
846.846855348323 197.584952167632
848.048056561583 204.487171726906
849.249257774843 204.266079584205
850.450458988103 198.919463915283
851.651660201363 190.445112895898
852.852861414624 180.840814701802
854.054062627884 172.104357508754
855.255263841144 166.233529492508
856.456465054404 165.22611882882
857.657666267664 171.079913693446
858.858867480924 185.792702262141
860.060068694184 211.362272710663
861.261269907444 249.786413214762
862.462471120704 132.826425647322
863.663672333964 144.413058471016
864.864873547224 154.580980016833
866.066074760484 163.407818218233
867.267275973744 170.971201008672
868.468477187004 177.34875632161
869.669678400264 182.618112090505
870.870879613524 186.856896248814
872.072080826784 190.142736729996
873.273282040044 192.553261467509
874.474483253304 194.166098394811
875.675684466564 195.058875445361
876.876885679824 195.309220552616
878.078086893084 194.994761650035
879.279288106344 194.193126671077
880.480489319604 192.981943549198
881.681690532864 191.438840217858
882.882891746124 189.641444610514
884.084092959384 187.667384660625
885.285294172644 185.59428830165
886.486495385905 183.499783467045
887.687696599164 181.46149809027
888.888897812424 179.557060104782
890.090099025685 177.86409744404
891.291300238945 176.460238041502
892.492501452205 175.423109830626
893.693702665465 174.83034074487
894.894903878725 174.759558717693
896.096105091985 175.288391682553
897.297306305245 176.494467572907
898.498507518505 178.455414322215
899.699708731765 181.248859863933
900.900909945025 184.952432131521
902.102111158285 189.643759058437
903.303312371545 195.400468578138
904.504513584805 202.300188624084
905.705714798065 210.420547129731
906.906916011325 219.83917202854
908.108117224585 230.633691253966
909.309318437845 68.5763857791666
910.510519651105 121.093959844151
911.711720864365 159.640020490385
912.912922077625 185.947294122736
914.114123290885 201.748507146065
915.315324504145 208.776385965244
916.516525717405 208.763656985137
917.717726930665 203.443046610612
918.918928143925 194.547281246535
920.120129357185 183.809087297772
921.321330570445 172.961191169193
922.522531783706 163.73631926566
923.723732996966 157.867197992044
924.924934210226 157.08655375321
926.126135423486 163.127112954025
927.327336636746 177.721601999354
928.528537850006 202.602747294065
929.729739063266 239.503275243028
930.930940276526 290.155912251103
932.132141489786 103.274412425756
933.333342703046 149.599436617859
934.534543916306 181.382456194022
935.735745129566 200.729354833085
936.936946342826 209.746016213883
938.138147556086 210.53832401525
939.339348769346 205.212161916022
940.540549982606 195.873413595033
941.741751195866 184.627962731119
942.942952409126 173.581693003114
944.144153622386 164.840488089854
945.345354835646 160.510231670174
946.546556048906 162.696807422908
947.747757262166 173.506099026892
948.948958475426 195.04399016096
950.150159688686 229.41636450395
951.351360901946 278.729105734691
952.552562115206 127.676211490936
953.753763328466 139.677966821042
954.954964541726 150.312274444037
956.156165754986 159.648282855961
957.357366968246 167.75514055285
958.558568181506 174.701996030743
959.759769394767 180.55799778568
960.960970608027 185.392294313698
962.162171821287 189.274034110835
963.363373034547 192.27236567313
964.564574247807 194.456437496622
965.765775461067 195.895398077348
966.966976674327 196.658395911348
968.168177887587 196.81457949466
969.369379100847 196.433097323322
970.570580314107 195.583097893372
971.771781527367 194.333729700849
972.972982740627 192.754141241792
974.174183953887 190.913481012239
975.375385167147 188.880897508228
976.576586380407 186.725539225798
977.777787593667 184.516554660986
978.978988806927 182.323092309833
980.180190020187 180.214300668375
981.381391233447 178.259328232652
982.582592446707 176.527323498701
983.783793659967 175.087434962562
984.984994873227 174.008811120273
986.186196086487 173.360600467871
987.387397299747 173.211951501396
988.588598513007 173.632012716886
989.789799726267 174.689932610379
990.991000939527 176.454859677914
992.192202152787 178.99594241553
993.393403366047 182.382329319264
994.594604579307 186.683168885155
995.795805792568 191.967609609241
996.997007005828 198.304799987561
998.198208219088 205.763888516154
999.399409432348 214.414023691058
1000.60061064561 224.32435400831
1001.80181185887 235.56402796395
1003.00301307213 248.202194054017
1004.20421428539 111.228316604516
1005.40541549865 135.808679112556
1006.60661671191 155.711830017139
1007.80781792517 171.295044006494
1009.00901913843 182.915595768854
1010.21022035169 190.930759992448
1011.41142156495 195.69781136551
1012.61262277821 197.57402457627
1013.81382399147 196.91667431296
1015.01502520473 194.083035263811
1016.21622641799 189.430382117054
1017.41742763125 183.315989560921
1018.61862884451 176.097132283643
1019.81983005777 168.13108497345
1021.02103127103 159.775122318577
1022.22223248429 151.386519007252
1023.42343369755 143.322549727707
1024.62463491081 135.940489168174
1025.82583612407 129.597612016884
1027.02703733733 124.651192962069
1028.22823855059 121.458506691958
1029.42943976385 120.376827894786
1030.63064097711 121.763431258782
1031.83184219037 125.975591472177
1033.03304340363 133.370583223203
1034.23424461689 144.305681200094
1035.43544583015 159.138160091077
1036.63664704341 358.747986448933
1037.83784825667 322.97970094693
1039.03904946993 291.852103023304
1040.24025068319 265.081273450926
1041.44145189645 242.383293002662
1042.64265310971 223.474242451391
1043.84385432297 208.07020256998
1045.04505553623 195.887254131298
1046.24625674949 186.641477908215
1047.44745796275 180.048954673602
1048.64865917601 175.82576520033
1049.84986038927 173.687990261269
1051.05106160253 173.35171062929
1052.25226281579 174.533007077261
1053.45346402905 176.947960378055
1054.65466524231 180.312651304542
1055.85586645557 184.34316062959
1057.05706766883 188.755569126071
1058.25826888209 193.265957566856
1059.45947009535 197.590406724814
1060.66067130861 201.444997372817
1061.86187252187 204.545810283734
1063.06307373513 206.608926230435
1064.26427494839 207.350425985791
1065.46547616165 206.486390322673
1066.66667737491 203.73290001395
1067.86787858817 198.806035832492
1069.06907980143 191.421878551172
1070.27028101469 181.296508942858
1071.47148222795 168.146007780422
1072.67268344121 151.686455836732
1073.87388465447 131.633933884656
1075.07508586773 107.704522697073
1076.27628708099 79.6143030468485
1077.47748829425 460.774185773312
1078.67868950751 257.676657275247
1079.87989072077 150.172960522028
1081.08109193403 115.634571064709
1082.28229314729 131.432964454356
1083.48349436055 174.939616242011
1084.68469557381 223.526001978729
1085.88589678707 254.563597215567
1087.08709800033 245.423877503572
1088.28829921359 173.478318393799
1089.48950042685 16.0983954373074
1090.69070164011 505.515232585384
1091.89190285337 234.386977923045
1093.09310406663 121.800326018103
1094.29430527989 117.897280814436
1095.49550649315 172.81984625591
1096.69670770641 236.710026286385
1097.89790891967 259.709824849735
1099.09911013293 191.961245889829
1100.30031134619 -16.3937066494612
1101.50151255945 366.342531419606
1102.70271377271 209.240353220341
1103.90391498597 140.956129607538
1105.10511619923 135.530064735904
1106.30631741249 167.002362760148
1107.50751862575 209.413227834987
1108.70871983901 236.802864115107
1109.90992105227 223.211475755225
1111.11112226553 142.67926691005
1112.31232347879 -30.7535582657107
1113.51352469205 202.353997539229
1114.71472590531 120.281179069456
1115.91592711857 233.221245380996
1117.11712833183 219.724845995998
1118.31832954509 364.686601185712
1119.51953075835 226.050493157911
1120.72073197161 162.275300286101
1121.92193318487 151.54042991889
1123.12313439813 172.025289404847
1124.32433561139 201.909286092559
1125.52553682465 219.371827330614
1126.72673803791 202.5923204676
1127.92793925117 129.750172852081
1129.12914046443 426.971040983758
1130.33034167769 127.030629745242
1131.53154289095 200.415969299979
1132.73274410421 218.681264098729
1133.93394531747 308.59335607455
1135.13514653073 170.541991794983
1136.33634774399 163.246575457244
1137.53754895725 202.883832214544
1138.73875017051 205.6304872201
1139.93995138377 87.6632656271253
1141.14115259703 209.106009096964
1142.34235381029 192.057717336845
1143.54355502355 182.023376175275
1144.74475623681 177.628856203605
1145.94595745007 177.500028013188
1147.14715866333 180.262762195376
1148.34835987659 184.542929341519
1149.54956108985 188.966400042972
1150.75076230311 192.159044891084
1151.95196351637 192.746734477208
1153.15316472963 189.355339392696
1154.35436594289 180.610730228898
1155.55556715615 165.138777577169
1156.75676836941 241.161528558091
1157.95796958267 184.28833532911
1159.15917079593 174.682698925329
1160.36037200919 187.039398893929
1161.56157322245 196.053214782077
1162.76277443571 176.418926136952
1163.96397564897 189.550046540297
1165.16517686223 188.036348347094
1166.36637807549 186.814796679483
1167.56757928875 185.859415772149
1168.76878050201 185.144229859781
1169.96998171527 184.643263177067
1171.17118292853 184.330539958694
1172.37238414179 184.18008443935
1173.57358535505 184.165920853721
1174.77478656831 184.262073436497
1175.97598778157 184.442566422364
1177.17718899483 184.68142404601
1178.37839020809 184.952670542123
1179.57959142135 185.230330145389
1180.78079263461 185.488427090498
1181.98199384787 185.700985612136
1183.18319506113 185.842029944991
1184.38439627439 185.88558432375
1185.58559748765 185.805672983102
1186.78679870091 185.576320157734
1187.98799991417 185.171550082332
1189.18920112743 184.565386991585
1190.39040234069 183.731855120181
1191.59160355395 182.644978702808
1192.79280476721 181.278781974151
1193.99400598047 0.192229131728403
1195.19520719373 0.065172730190827
1196.39640840699 0.0265802937402375
1197.59760962025 0.0297169347098394
1198.79881083351 0.0278477654328372
1200.00001204677 -0.0257621017575645
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-60.0000006023387, xmax=1260.00001264911,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster angle [deg]},
ymin=-50, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 11.0946018029781
1.20120121326003 6.07426230703473
2.40240242652007 1.88134191172721
3.6036036397801 -1.54671556043216
4.80480485304013 -4.27246628693105
6.00600606630017 -6.35846644525716
7.2072072795602 -7.86727221289819
8.40840849282023 -8.86143976734181
9.60960970608027 -9.40352528607574
10.8108109193403 -9.55608494658766
12.0120121326003 -9.38167492636526
13.2132133458604 -8.94285140289625
14.4144145591204 -8.30217055366831
15.6156157723804 -7.52218855616913
16.8168169856405 -6.66546158788642
18.0180181989005 -5.79454582630786
19.2192194121605 -4.97199744892114
20.4204206254206 -4.26037263321396
21.6216218386806 -3.72222755667402
22.8228230519406 -3.42011839678899
24.0240242652007 -3.41660133104661
25.2252254784607 -3.77423253693452
26.4264266917207 -4.55556819194045
27.6276279049808 -5.82316447355206
28.8288291182408 -7.63957755925709
30.0300303315008 0.9570064562745
31.2312315447609 0.582955317868926
32.4324327580209 0.250884779791087
33.6336339712809 -0.0412064653826066
34.834835184541 -0.295319725075745
36.036036397801 -0.513456306711917
37.237237611061 -0.697617517714714
38.4384388243211 -0.849804665507725
39.6396400375811 -0.97201905751454
40.8408412508411 -1.06626200115875
42.0420424641012 -1.13453480386394
43.2432436773612 -1.1788387730537
44.4444448906212 -1.20117521615162
45.6456461038813 -1.2035454405813
46.8468473171413 -1.18795075376632
48.0480485304013 -1.15639246313027
49.2492497436614 -1.11087187609673
50.4504509569214 -1.05339030008931
51.6516521701814 -0.985949042531592
52.8528533834415 -0.910549410847162
54.0540545967015 -0.82919271245961
55.2552558099615 -0.743880254792526
56.4564570232216 -0.656613345269501
57.6576582364816 -0.569393291314126
58.8588594497416 -0.484221400349986
60.0600606630017 -0.403098979800676
61.2612618762617 -0.32802733708978
62.4624630895217 -0.261007779640894
63.6636643027818 -0.204041614877603
64.8648655160418 -0.159130150223498
66.0660667293018 -0.128274693102169
67.2672679425619 -0.113476550937206
68.4684691558219 -0.116737031152194
69.6696703690819 -0.14005744117073
70.870871582342 -0.185439088416402
72.072072795602 -0.254883280312795
73.273274008862 -0.350391324283501
74.4744752221221 -0.473964527752113
75.6756764353821 -0.627604198142219
76.8768776486421 -0.813311642877404
78.0780788619022 -1.03308816938126
79.2792800751622 -1.28893508507738
80.4804812884222 -1.58285369738935
81.6816825016823 -1.91684531374077
82.8828837149423 -2.29291124155521
84.0840849282023 -2.71305278825627
85.2852861414624 -3.17927126126755
86.4864873547224 -3.69356796801262
87.6876885679824 -4.25794421591509
88.8888897812425 -4.87440131239852
90.0900909945025 -5.54494056488654
91.2912922077625 -6.27156328080271
92.4924934210226 -7.05627076757063
93.6936946342826 -7.90106433261388
94.8948958475426 -8.80794528335606
96.0960970608026 -9.77891492722076
97.2972982740627 -10.8159745716316
98.4984994873227 -11.9211255240121
99.6997007005828 -13.0963690917859
100.900901913843 -13.0060611883409
102.102103127103 -11.2470901150764
103.303304340363 -10.05197207272
104.504505553623 -9.29307652643846
105.705706766883 -8.84277294139858
106.906907980143 -8.57343078276723
108.108109193403 -8.35741951571124
109.309310406663 -8.06710860539742
110.510511619923 -7.57486751699262
111.711712833183 -6.75306571566369
112.912914046443 -5.47407266657742
114.114115259703 -3.61025783490064
115.315316472963 -1.03399068580023
116.516517686223 2.38235931555697
117.717718899483 -9.53299940754738
118.918920112743 -7.41472443475453
120.120121326003 -5.64677511872668
121.321322539263 -4.20130683376207
122.522523752523 -3.05047495415892
123.723724965783 -2.16643485421545
124.924926179043 -1.52134190822989
126.126127392303 -1.08735149050047
127.327328605564 -0.836618975325413
128.528529818824 -0.741299737002938
129.729731032084 -0.77354914983128
130.930932245344 -0.905522588108661
132.132133458604 -1.10937542613331
133.333334671864 -1.35726303820344
134.534535885124 -1.6213407986173
135.735737098384 -1.8737640816731
136.936938311644 -2.08668826166906
138.138139524904 -2.23226871290343
139.339340738164 -2.28266080967441
140.540541951424 -2.21001992628024
141.741743164684 -1.98650143701913
142.942944377944 -1.58426071618934
144.144145591204 -0.975453138089073
145.345346804464 -0.132234077016537
146.546548017724 0.973241092729997
147.747749230984 2.36881699685237
148.948950444244 4.08233826105226
150.150151657504 6.14164951103156
151.351352870764 8.57459537249191
152.552554084024 -7.59702348857879
153.753755297284 -3.90699002881568
154.954956510544 -1.18303558908233
156.156157723804 0.69008769046252
157.357358937064 1.82762766966002
158.558560150324 2.34483220835145
159.759761363584 2.35694916637802
160.960962576844 1.97922640358096
162.162163790104 1.32691177980152
163.363365003365 0.515253154880917
164.564566216625 -0.340501611339597
165.765767429885 -1.1251046590188
166.966968643145 -1.72330812831548
168.168169856405 -2.01986415938837
169.369371069665 -1.89952489239626
170.570572282925 -1.24704246749794
171.771773496185 0.0528309751478994
172.972974709445 2.1153432953824
174.174175922705 5.05574235304688
175.375377135965 8.98927600798248
176.576578349225 -18.7091283409515
177.777779562485 3.6498366267523
178.978980775745 7.6970204096585
180.180181989005 2.24183687593118
181.381383202265 -3.90630010626578
182.582584415525 -1.93797666876883
183.783785628785 16.9562210565855
184.984986842045 -6.11702337091385
186.186188055305 -4.14139040314095
187.387389268565 -2.51816714407836
188.588590481825 -1.21890518583502
189.789791695085 -0.215156120519971
190.990992908345 0.521528459757865
192.192194121605 1.01959696288948
193.393395334865 1.30749779676593
194.594596548125 1.41367936927822
195.795797761385 1.36659008831739
196.996998974645 1.19467836177446
198.198200187905 0.926392597540472
199.399401401166 0.590181203506432
200.600602614426 0.21449258756339
201.801803827686 -0.172224842397645
203.003005040946 -0.54152267848563
204.204206254206 -0.864952512809555
205.405407467466 -1.11406593747837
206.606608680726 -1.26041454460107
207.807809893986 -1.27554992628661
209.009011107246 -1.13102367464398
210.210212320506 -0.798387381782129
211.411413533766 -0.249192639810055
212.612614747026 0.545008959163299
213.813815960286 1.61266582302892
215.015017173546 2.98222635967789
216.216218386806 4.68213897700117
217.417419600066 6.74085208288987
218.618620813326 -4.72783793728795
219.819822026586 -1.960461003215
221.021023239846 -0.0534030077904231
222.222224453106 1.11563767679403
223.423425666366 1.66896267834674
224.624626879626 1.72887362467602
225.825828092886 1.4176721435902
227.027029306146 0.857659862897639
228.228230519406 0.171138410406633
229.429431732666 -0.519590586074442
230.630632945926 -1.0922254987373
231.831834159186 -1.42446469977356
233.033035372446 -1.39400656137493
234.234236585706 -0.878549455733041
235.435437798966 0.244208244960397
236.636639012227 2.09656816851378
237.837840225487 4.80083194273535
239.039041438747 -3.39120303777666
240.240242652007 -2.48432270638661
241.441443865267 -1.7122773005615
242.642645078527 -1.06600639693645
243.843846291787 -0.53644957214653
245.045047505047 -0.114546402826829
246.246248718307 0.20876353438754
247.447449931567 0.442540662861502
248.648651144827 0.595845405959952
249.849852358087 0.677738187047805
251.051053571347 0.697279429489964
252.252254784607 0.663529556651339
253.453455997867 0.585548991896835
254.654657211127 0.472398158591363
255.855858424387 0.333137480099824
257.057059637647 0.176827379787128
258.258260850907 0.012528281018193
259.459462064167 -0.150699392842093
260.660663277427 -0.303795218428811
261.861864490687 -0.437698772377057
263.063065703947 -0.543349631321917
264.264266917207 -0.611687371898494
265.465468130467 -0.633651570741874
266.666669343727 -0.600181804487155
267.867870556987 -0.502217649769422
269.069071770247 -0.330698683223772
270.270272983507 -0.0765644814852939
271.471474196767 0.2692453788109
272.672675410028 0.715791321029745
273.873876623288 1.27213376853614
275.075077836548 1.94733314469496
276.276279049808 2.75044987287118
277.477480263068 -0.0657562791206543
278.678681476328 -3.54280841519501
279.879882689588 0.362069080673002
281.081083902848 1.13297983268147
282.282285116108 0.115502625951957
283.483486329368 -1.34478375439371
284.684687542628 -1.9023005232337
285.885888755888 -0.211468895446292
287.087089969148 5.0732899140904
288.288291182408 -8.34398865730096
289.489492395668 -0.686217600180071
290.690693608928 1.47193172301793
291.891894822188 0.345915190961096
293.093096035448 -1.84881131768245
294.294297248708 -2.89679192424496
295.495498461968 -0.582570750058308
296.696699675228 7.30930808354502
297.897900888488 -12.8103907015826
299.099102101748 -3.09288562588682
300.300303315008 1.11997934894381
301.501504528268 1.52074574058664
302.702705741528 -0.19804493328105
303.903906954788 -2.34385115498204
305.105108168048 -3.22413140683899
306.306309381308 -1.14634417117481
307.507510594568 5.58205206968797
308.708711807829 -6.03128616877321
309.909913021089 -3.56496705708492
311.111114234349 -1.72874301655741
312.312315447609 -0.445718833798999
313.513516660869 0.36100070458211
314.714717874129 0.76831081197772
315.915919087389 0.853106701779671
317.117120300649 0.692283587379743
318.318321513909 0.362736682169747
319.519522727169 -0.0586388004584919
320.720723940429 -0.49494764711321
321.921925153689 -0.869294644402577
323.123126366949 -1.10478457893479
324.324327580209 -1.12452223731805
325.525528793469 -0.851612406160544
326.726730006729 -0.209159872070468
327.927931219989 0.879730578343932
329.129132433249 2.49195415847455
330.330333646509 -2.09638845922218
331.531534859769 -1.93194958310411
332.732736073029 -1.76633898273223
333.933937286289 -1.60062515463287
335.135138499549 -1.43587659533233
336.336339712809 -1.27316180135696
337.537540926069 -1.11354926923305
338.738742139329 -0.958107495486932
339.939943352589 -0.807904976644917
341.141144565849 -0.664010209233335
342.342345779109 -0.52749168977849
343.543546992369 -0.399417914806705
344.744748205629 -0.280857380844307
345.94594941889 -0.172878584417601
347.14715063215 -0.0765500220529096
348.34835184541 0.00705980972344622
349.54955305867 0.0768824143851446
350.75075427193 0.131849295405877
351.95195548519 0.170891956259319
353.15315669845 0.192941900419153
354.35435791171 0.196930631359063
355.55555912497 0.181789652552727
356.75676033823 0.14645046747383
357.95796155149 0.0898445795960516
359.15916276475 0.0109034923930744
360.36036397801 -0.09144129066142
361.56156519127 -0.218258266093751
362.76276640453 -0.370615930430226
363.96396761779 -0.549582780197182
365.16516883105 -0.756227311920926
366.36637004431 -0.991618022127771
367.56757125757 -1.25682340734405
368.76877247083 -1.55291196409608
369.96997368409 -1.88095218891017
371.17117489735 -2.24201257831263
372.37237611061 -2.6371616288298
373.57357732387 -3.06746783698798
374.77477853713 -3.53399969931349
375.97597975039 -4.03782571233266
377.17718096365 -4.58001437257183
378.37838217691 -5.16163417655726
379.57958339017 -5.78375362081529
380.780784603431 -6.44744120187227
381.981985816691 -7.15376541625449
383.183187029951 -7.90379476048829
384.384388243211 -8.69859773109993
385.585589456471 -9.5392428246158
386.786790669731 -10.4267985375622
387.987991882991 -11.3623333664654
389.189193096251 -12.3469158078518
390.390394309511 -13.3816143582476
391.591595522771 -14.4674975141793
392.792796736031 -15.605633772173
393.993997949291 -16.7970916287552
395.195199162551 -18.0429395804521
396.396400375811 -19.3442461237901
397.597601589071 -11.9188863220487
398.798802802331 -15.4317975846666
400.000004015591 -17.4731453449756
401.201205228851 -18.2651168055353
402.402406442111 -18.0298991689058
403.603607655371 -16.9896796376465
404.804808868631 -15.3666454143173
406.006010081891 -13.3829837014781
407.207211295151 -11.2608817016883
408.408412508411 -9.22252661750785
409.609613721671 -7.49010565149651
410.810814934931 -6.28580600621388
412.012016148191 -5.83181488421975
413.213217361451 -6.35031948807394
414.414418574711 -8.06350702033604
415.615619787971 -11.1935646835659
416.816821001232 -0.984447028158047
418.018022214492 -1.57072056084081
419.219223427752 -2.03488844082198
420.420424641012 -2.38682558270168
421.621625854272 -2.63640690108002
422.822827067532 -2.79350731055714
424.024028280792 -2.86800172573319
425.225229494052 -2.8697650612083
426.426430707312 -2.80867223158258
427.627631920572 -2.6945981514562
428.828833133832 -2.53741773542925
430.030034347092 -2.3470058981019
431.231235560352 -2.13323755407428
432.432436773612 -1.9059876179465
433.633637986872 -1.6751310043187
434.834839200132 -1.45054262779103
436.036040413392 -1.24209740296361
437.237241626652 -1.05967024443657
438.438442839912 -0.913136066810058
439.639644053172 -0.812369784684201
440.840845266432 -0.76724631265912
442.042046479692 -0.787640565334961
443.243247692952 -0.883427457311862
444.444448906212 -1.06448190318993
445.645650119472 -1.34067881756933
446.846851332732 -1.72189311505019
448.048052545992 -2.21799971023264
449.249253759252 -2.83887351771677
450.450454972512 -3.59438945210279
451.651656185772 -4.49442242799079
452.852857399032 -5.54884735998087
454.054058612293 3.43463723589973
455.255259825553 -0.706120095469981
456.456461038813 -4.33295976524878
457.657662252073 -7.48330187023485
458.858863465333 -10.1945665072268
460.060064678593 -12.5041737730227
461.261265891853 -14.449543764421
462.462467105113 -16.0680965782199
463.663668318373 -17.3972523112178
464.864869531633 -18.474431060213
466.066070744893 -19.3370529220037
467.267271958153 -20.0225379933883
468.468473171413 -20.5683063711651
469.669674384673 -21.0117781521325
470.870875597933 -21.3903734330886
472.072076811193 -62.9546348079654
473.273278024453 -30.7069607782661
474.474479237713 -23.5152156991212
475.675680450973 -30.6111013967581
476.876881664233 -41.2263196974052
478.078082877493 -44.5925724272902
479.279284090753 -29.9415614126418
480.480485304013 13.495011520313
481.681686517273 -16.7864782149699
482.882887730533 -21.9706529923176
484.084088943793 -16.2739153954658
485.285290157053 -12.1571374200982
486.486491370313 -22.0811910618994
487.687692583573 -58.5069483165514
488.888893796833 -13.3136451887663
490.090095010094 -19.9039601414991
491.291296223354 -21.7840255688585
492.492497436614 -20.3516854542609
493.693698649874 -17.0047837811227
494.894899863134 -13.1411645328605
496.096101076394 -10.158671692891
497.297302289654 -9.45514924463017
498.498503502914 -12.4284411714948
499.699704716174 -20.4763914569015
500.900905929434 -3.47192137465147
502.102107142694 -4.20788433858936
503.303308355954 -4.72751055461839
504.504509569214 -5.05129831056563
505.705710782474 -5.19974589425816
506.906911995734 -5.19335159352306
508.108113208994 -5.0526136961874
509.309314422254 -4.79803049007826
510.510515635514 -4.45010026302269
511.711716848774 -4.02932130284779
512.912918062034 -3.55619189738064
514.114119275294 -3.05121033444825
515.315320488554 -2.5348749018778
516.516521701814 -2.0276838874963
517.717722915074 -1.55013557913079
518.918924128334 -1.12272826460843
520.120125341594 -0.765960231756234
521.321326554854 -0.500329768401277
522.522527768114 -0.346335162370662
523.723728981375 -0.324474701491444
524.924930194634 -0.455246673590706
526.126131407894 -0.759149366495493
527.327332621155 -1.25668106803296
528.528533834415 -1.96834006603005
529.729735047675 -2.91462464831392
530.930936260935 -4.11603310271174
532.132137474195 9.25291409848286
533.333338687455 -2.8538837001139
534.534539900715 -0.699040290073521
535.735741113975 1.48617166050056
536.936942327235 0.335623576776686
538.138143540495 -0.387695726014373
539.339344753755 -0.297430954542678
540.540545967015 -0.450807781994649
541.741747180275 -0.355793825786987
542.942948393535 -0.255087569571066
544.144149606795 -0.208294934290624
545.345350820055 -0.197790610109578
546.546552033315 -0.205949287191832
547.747753246575 -0.215145655701298
548.948954459835 -0.20775440580188
550.150155673095 -0.166150227657491
551.351356886355 -0.0727078114320282
552.552558099615 0.0901981527105818
553.753759312875 0.340192974606462
554.954960526135 -0.271217008071022
556.156161739395 -0.123639580650243
557.357362952655 -0.0234184111666345
558.558564165915 0.0365066260360241
559.759765379175 0.0631956566139839
560.960966592436 0.0637088062234835
562.162167805696 0.0451062005207626
563.363369018955 0.0144479651620619
564.564570232216 -0.0212057741963827
565.765771445476 -0.0547948918983244
566.966972658736 -0.0792592622875287
568.168173871996 -0.0875387597077508
569.369375085256 -0.0725732585027548
570.570576298516 -0.0273026330162945
571.771777511776 0.0553332424078607
572.972978725036 0.182394493425953
574.174179938296 0.360941245694243
575.375381151556 -0.332146646780977
576.576582364816 -0.223517268486994
577.777783578076 -0.134543766644435
578.978984791336 -0.0635895830484759
580.180186004596 -0.00901815949426032
581.381387217856 0.0308070622230429
582.582588431116 0.0575226403082817
583.783789644376 0.0727651329662987
584.984990857636 0.078171098401933
586.186192070896 0.0753770948200286
587.387393284156 0.0660196804254258
588.588594497416 0.0517354134229686
589.789795710676 0.0341608520174979
590.990996923936 0.0149325544138541
592.192198137196 -0.00431292118311733
593.393399350456 -0.0219390165685767
594.594600563716 -0.0363091735376832
595.795801776976 -0.0457868338855919
596.997002990237 -0.0487354394074626
598.198204203497 -0.0435184318984528
599.399405416757 -0.0284992531537214
600.600606630017 -0.0020413449684233
601.801807843277 0.037491850862278
603.003009056537 0.0917368925432271
604.204210269797 0.162330338279272
605.405411483057 0.250908746275244
606.606612696317 0.359108674735987
607.807813909577 0.488566681866358
609.009015122837 -0.205782710094476
610.210216336097 -0.190865781462129
611.411417549357 -0.17649524163518
612.612618762617 -0.162662552242522
613.813819975877 -0.14935917491305
615.015021189137 -0.136576571275661
616.216222402397 -0.124306202959248
617.417423615657 -0.112539531592706
618.618624828917 -0.101268018804931
619.819826042177 -0.090483126224819
621.021027255437 -0.0801763154812624
622.222228468697 -0.0703390482031586
623.423429681957 -0.0609627860194008
624.624630895217 -0.0520389905588859
625.825832108477 -0.0435591234505079
627.027033321737 -0.0355146463231611
628.228234534997 -0.0278970208057422
629.429435748257 -0.0206977085271454
630.630636961517 -0.013908171116265
631.831838174777 -0.0075198702019975
633.033039388037 -0.00152426741323715
634.234240601298 0.00408717562112147
635.435441814558 0.00932299727218228
636.636643027818 0.0141917359110512
637.837844241078 0.0187019299088323
639.039045454338 0.0228621176366311
640.240246667598 0.0266808374655527
641.441447880858 0.0301666277667015
642.642649094118 0.0333280269111828
643.843850307378 0.0361735732701018
645.045051520638 0.038711805214563
646.246252733898 0.0409512611156715
647.447453947158 0.0429004793445325
648.648655160418 0.0445679982722506
649.849856373678 0.045962356269931
651.051057586938 0.0470920917086787
652.252258800198 0.0479657429595985
653.453460013458 0.0485918483937955
654.654661226718 0.0489789463823745
655.855862439978 0.0491355752964405
657.057063653238 0.0490702735070986
658.258264866498 0.0487915793854536
659.459466079758 0.0483080313026107
660.660667293018 0.0476281676296745
661.861868506278 0.0467605267377503
663.063069719538 0.0457136469979429
664.264270932798 0.0444960667813571
665.465472146058 0.0431163244590983
666.666673359318 0.041582958402271
667.867874572578 0.0399045069819805
669.069075785838 0.0380895085693316
670.270276999099 0.0361465015354292
671.471478212359 0.0340840242513785
672.672679425619 0.0319106150882843
673.873880638879 0.0296348124172513
675.075081852139 0.0272651546093851
676.276283065399 0.0248101800357902
677.477484278659 0.0222784270675714
678.678685491919 0.0196784340758343
679.879886705179 0.017018739431683
681.081087918439 0.0143078815062234
682.282289131699 0.0115543986705599
683.483490344959 0.00876682929579736
684.684691558219 0.00595371175304116
685.885892771479 0.0031235844133961
687.087093984739 0.000284985647966815
688.288295197999 -0.00255354617214125
689.489496411259 -0.00538347267582326
690.690697624519 -0.00819625549197466
691.891898837779 -0.0109833562494899
693.093100051039 -0.0137362365772643
694.294301264299 -0.016446358104193
695.495502477559 -0.0191051824591708
696.696703690819 -0.0217041712710931
697.897904904079 -0.0242347861688544
699.099106117339 -0.02668848878135
700.300307330599 -0.0290567407374753
701.501508543859 -0.0313310036661248
702.702709757119 -0.0335027391961938
703.903910970379 -0.0355634089565773
705.105112183639 -0.0375044745761702
706.306313396899 -0.0393173976838677
707.50751461016 -0.040993639908565
708.70871582342 -0.0425246628791567
709.90991703668 -0.0439019282245383
711.11111824994 -0.0451168975736044
712.3123194632 -0.0461610325552504
713.51352067646 -0.0470257947983712
714.71472188972 -0.0477026459318618
715.91592310298 -0.0481830475846173
717.11712431624 -0.0484584613855327
718.3183255295 -0.0485203489635029
719.51952674276 -0.0483601719474233
720.72072795602 -0.0479693919661886
721.92192916928 -0.0473394706486941
723.12313038254 -0.0464618696238345
724.3243315958 -0.0453280505205052
725.52553280906 -0.0439294749676012
726.72673402232 -0.042257604594017
727.92793523558 -0.0403039010286485
729.12913644884 -0.0380598259003901
730.3303376621 -0.035516840838137
731.53153887536 -0.0326664074707843
732.73274008862 -0.0294999874272273
733.93394130188 -0.0260090423363601
735.13514251514 -0.0221850338270791
736.3363437284 -0.0180194235282784
737.53754494166 -0.0135036730688529
738.73874615492 -0.00862924407769847
739.93994736818 -0.00338759818370921
741.14114858144 0.00222980298421899
742.3423497947 0.00823149779719145
743.543551007961 0.0146260246263135
744.744752221221 0.0214219218426894
745.945953434481 0.0286277278174244
747.147154647741 0.0362519809216242
748.348355861001 0.0443032195263922
749.549557074261 0.0527899820028345
750.750758287521 0.0617208067220564
751.951959500781 0.0711042320551615
753.153160714041 0.0809487963732564
754.354361927301 0.0912630380474443
755.555563140561 0.102055495448831
756.756764353821 0.113334706948523
757.957965567081 0.125109210917622
759.159166780341 0.137387545727235
760.360367993601 0.150178249748468
761.561569206861 0.163489861352424
762.762770420121 0.177330918910208
763.963971633381 0.191709960792926
765.165172846641 0.206635525371682
766.366374059901 0.222116151017584
767.567575273161 0.238160376101731
768.768776486421 0.254776738995233
769.969977699681 0.271973778069195
771.171178912941 0.289760031694718
772.372380126201 0.308144038242909
773.573581339461 0.327134336084876
774.774782552721 0.246613477605885
775.975983765981 0.350751677206165
777.177184979241 0.391243936645071
778.378386192501 0.382392986822055
779.579587405762 0.338501558636578
780.780788619022 0.273872382988107
781.981989832282 0.202808190776098
783.183191045542 0.139611712900005
784.384392258802 0.0985856802592998
785.585593472062 0.0940328237534347
786.786794685322 0.140255874281876
787.987995898582 0.251557562744074
789.189197111842 0.0342001443601789
790.390398325102 -0.188441511231557
791.591599538362 -0.147761591798108
792.792800751622 -0.11169583086878
793.994001964882 -0.080015555992529
795.195203178142 -0.0524920947183226
796.396404391402 -0.0288967745951159
797.597605604662 -0.00900092317187398
798.798806817922 0.00742413200244508
800.000008031182 0.0206070633788818
801.201209244442 0.0307765434084731
802.402410457702 0.0381612445422599
803.603611670962 0.0429898392312818
804.804812884222 0.0454909999265776
806.006014097482 0.0458933990791871
807.207215310742 0.0444257091401496
808.408416524002 0.0413166025605048
809.609617737262 0.0367947517912916
810.810818950522 0.0310888292835503
812.012020163782 0.0244275074883199
813.213221377042 0.0170394588566394
814.414422590302 0.00915335583954925
815.615623803562 0.000997870888088379
816.816825016823 -0.00719832354670445
818.018026230083 -0.0152065550137884
819.219227443343 -0.0227981510621246
820.420428656603 -0.0297444392406745
821.621629869863 -0.0358167470983971
822.822831083123 -0.0407864021842542
824.024032296383 -0.0444247320472054
825.225233509643 -0.0465030642362118
826.426434722903 -0.0467927263002338
827.627635936163 -0.045065045788232
828.828837149423 -0.041091350249167
830.030038362683 -0.0346429672319987
831.231239575943 -0.025491224285689
832.432440789203 -0.0134074489591976
833.633642002463 0.00183703119851619
834.834843215723 0.0204708886384891
836.036044428983 0.0427227958117616
837.237245642243 0.0688214251693762
838.438446855503 0.0989954491623672
839.639648068763 0.13347354024178
840.840849282023 0.172484370858647
842.042050495283 0.216256613464011
843.243251708543 -0.727317825794671
844.444452921803 -0.354706375354692
845.645654135063 -0.0980417922505558
846.846855348323 0.0597332010432766
848.048056561583 0.135675882052305
849.249257774843 0.146843528302076
850.450458988103 0.110293417318112
851.651660201363 0.0430828266259505
852.852861414624 -0.0377309662488907
854.054062627884 -0.115090683780867
855.255263841144 -0.171939048444457
856.456465054404 -0.191218782714133
857.657666267664 -0.155872609064362
858.858867480924 -0.0488432499696197
860.060068694184 0.146926572095645
861.261269907444 0.448494134656925
862.462471120704 -0.483018897156171
863.663672333964 -0.389836143411981
864.864873547224 -0.307026903971292
866.066074760484 -0.233974873342254
867.267275973744 -0.170063746033045
868.468477187004 -0.114677216551823
869.669678400264 -0.0671989794067479
870.870879613524 -0.0270127291059929
872.072080826784 0.00649783984228203
873.273282040044 0.033949032929915
874.474483253304 0.0559571556487359
875.675684466564 0.0731385134905836
876.876885679824 0.0861094119472942
878.078086893084 0.0954861565107008
879.279288106344 0.101885052672641
880.480489319604 0.105922405924949
881.681690532864 0.108214521759461
882.882891746124 0.109377705668012
884.084092959384 0.110028263142438
885.285294172644 0.110782499674575
886.486495385905 0.112256720756258
887.687696599164 0.115067231879322
888.888897812424 0.119830338535602
890.090099025685 0.127162346216937
891.291300238945 0.137679560415158
892.492501452205 0.151998286622104
893.693702665465 0.170734830329609
894.894903878725 0.194505497029508
896.096105091985 0.22392659221364
897.297306305245 0.259614421373834
898.498507518505 0.302185290001929
899.699708731765 0.352255503589766
900.900909945025 0.41044136762917
902.102111158285 0.477359187611981
903.303312371545 0.553625269030043
904.504513584805 0.639855917375177
905.705714798065 0.736667438139224
906.906916011325 0.844676136814032
908.108117224585 0.964498318891414
909.309318437845 0.687055628669097
910.510519651105 0.82744451001848
911.711720864365 0.976096902374899
912.912922077625 1.13439161230288
914.114123290885 1.30370744636692
915.315324504145 1.48542321113152
916.516525717405 1.68091771316123
917.717726930665 1.89156975902052
918.918928143925 2.11875815527392
920.120129357185 2.36386170848596
921.321330570445 2.62825922522112
922.522531783706 2.91332951204395
923.723732996966 3.22045137551891
924.924934210226 3.55100362221055
926.126135423486 3.9063650586834
927.327336636746 4.28791449150191
928.528537850006 4.69703072723063
929.729739063266 5.13509257243411
930.930940276526 5.60347883367678
932.132141489786 14.1804723807902
933.333342703046 10.814439119193
934.534543916306 8.18024080162759
935.735745129566 6.19188878577804
936.936946342826 4.76339442932882
938.138147556086 3.80876908996473
939.339348769346 3.24202412537011
940.540549982606 2.97717089322961
941.741751195866 2.92822075122769
942.942952409126 3.00918505704889
944.144153622386 3.13407516837775
945.345354835646 3.2169024428988
946.546556048906 3.17167823829657
947.747757262166 2.91241391225558
948.948958475426 2.35312082246041
950.150159688686 1.40781032659546
951.351360901946 -0.00950621765454026
952.552562115206 1.40890402429181
953.753763328466 1.31627823375124
954.954964541726 1.22599753240985
956.156165754986 1.13804497758799
957.357366968246 1.05240362660602
958.558568181506 0.969056536784294
959.759769394767 0.887986765443159
960.960970608027 0.809177369902984
962.162171821287 0.732611407484115
963.363373034547 0.658271935506901
964.564574247807 0.586142011291709
965.765775461067 0.516204692158881
966.966976674327 0.448443035428785
968.168177887587 0.382840098421769
969.369379100847 0.319378938458181
970.570580314107 0.258042612858387
971.771781527367 0.198814178942738
972.972982740627 0.14167669403158
974.174183953887 0.0866132154452811
975.375385167147 0.0336068005041888
976.576586380407 -0.0173594934713466
977.777787593667 -0.0663026091609607
978.978988806927 -0.113239489244304
980.180190020187 -0.158187076401026
981.381391233447 -0.201162313310763
982.582592446707 -0.24218214265317
983.783793659967 -0.281263507107883
984.984994873227 -0.318423349354552
986.186196086487 -0.353678612072828
987.387397299747 -0.387046237942345
988.588598513007 -0.418543169642754
989.789799726267 -0.448186349853706
990.991000939527 -0.475992721254838
992.192202152787 -0.501979226525796
993.393403366047 -0.526162808346234
994.594604579307 -0.548560409395786
995.795805792568 -0.569188972354106
996.997007005828 -0.588065439900834
998.198208219088 -0.605206754715618
999.399409432348 -0.620629859478104
1000.60061064561 -0.634351696867935
1001.80181185887 -0.646389209564757
1003.00301307213 -0.65675934024822
1004.20421428539 -2.85187744256886
1005.40541549865 -1.80731603969284
1006.60661671191 -1.22239344634366
1007.80781792517 -1.05576872019117
1009.00901913843 -1.26610091890511
1010.21022035169 -1.81204910015515
1011.41142156495 -2.65227232161107
1012.61262277821 -3.74542964094273
1013.81382399147 -5.05018011581967
1015.01502520473 -6.52518280391171
1016.21622641799 -8.12909676288877
1017.41742763125 -9.82058105042033
1018.61862884451 -11.5582947241762
1019.81983005777 -13.3008968418264
1021.02103127103 -15.0070464610403
1022.22223248429 -16.6354026394878
1023.42343369755 -18.1446244348388
1024.62463491081 -19.4933709047627
1025.82583612407 -20.6403011069296
1027.02703733733 -21.544074099009
1028.22823855059 -22.1633489386708
1029.42943976385 -22.4567846835846
1030.63064097711 -22.3830403914203
1031.83184219037 -21.9007751198476
1033.03304340363 -20.9686479265362
1034.23424461689 -19.5453178691556
1035.43544583015 -17.5894440053761
1036.63664704341 -7.3799397310033
1037.83784825667 -10.201175573303
1039.03904946993 -12.5024152899955
1040.24025068319 -14.3188248899184
1041.44145189645 -15.6855703819093
1042.64265310971 -16.6378177748053
1043.84385432297 -17.210733077444
1045.04505553623 -17.4394822986629
1046.24625674949 -17.3592314472996
1047.44745796275 -17.0051465321914
1048.64865917601 -16.4123935621758
1049.84986038927 -15.6161385460904
1051.05106160253 -14.6515474927726
1052.25226281579 -13.5537864110598
1053.45346402905 -12.3580213097896
1054.65466524231 -11.0994181977991
1055.85586645557 -9.81314308392635
1057.05706766883 -8.53436197700854
1058.25826888209 -7.29824088588318
1059.45947009535 -6.13994581938767
1060.66067130861 -5.09464278635935
1061.86187252187 -4.19749779563609
1063.06307373513 -3.48367685605514
1064.26427494839 -2.98834597645393
1065.46547616165 -2.74667116566999
1066.66667737491 -2.79381843254075
1067.86787858817 -3.16495378590381
1069.06907980143 -3.89524323459649
1070.27028101469 -5.01985278745629
1071.47148222795 -6.5739484533207
1072.67268344121 -8.59269624102715
1073.87388465447 -11.1112621594136
1075.07508586773 -14.1648122173168
1076.27628708099 -17.7885124235744
1077.47748829425 4.32647918105348
1078.67868950751 -6.74491179733253
1079.87989072077 -10.8905421173582
1081.08109193403 -10.2030791898312
1082.28229314729 -6.7751904255602
1083.48349436055 -2.69954323535351
1084.68469557381 -0.0688050300192591
1085.88589678707 -0.975643220365491
1087.08709800033 -7.51272521720223
1088.28829921359 -21.7727184313354
1089.48950042685 -45.8482902735737
1090.69070164011 2.0988679850591
1091.89190285337 -2.61843905424834
1093.09310406663 -3.48800720024201
1094.29430527989 -2.18156226330342
1095.49550649315 -0.370830053815216
1096.69670770641 0.272463617840802
1097.89790891967 -1.92340705871723
1099.09911013293 -8.63016789387121
1100.30031134619 -21.519544698003
1101.50151255945 -0.246571947911957
1102.70271377271 -0.788292564968127
1103.90391498597 -0.970455643087267
1105.10511619923 -0.905823804335401
1106.30631741249 -0.707159670778556
1107.50751862575 -0.487225864482718
1108.70871983901 -0.358785007514013
1109.90992105227 -0.434599721938423
1111.11112226553 -0.827432629821975
1112.31232347879 -1.65004635323069
1113.51352469205 -0.72611325423244
1114.71472590531 -0.253902357246052
1115.91592711857 0.246727796314453
1117.11712833183 -2.05805587458494
1118.31832954509 -0.0677617746371703
1119.51953075835 -0.115479347229771
1120.72073197161 -0.128979578578314
1121.92193318487 -0.11821345272757
1123.12313439813 -0.0931319537223151
1124.32433561139 -0.0636860656073242
1125.52553682465 -0.0398267724273701
1126.72673803791 -0.0315050582272261
1127.92793925117 -0.0486719070516707
1129.12914046443 0.000293400936963793
1130.33034167769 -0.0308577251809501
1131.53154289095 -0.0128002534416999
1132.73274410421 -0.0155161614836831
1133.93394531747 0.000703053439475092
1135.13514653073 -0.00749780615844947
1136.33634774399 -0.00599483964529656
1137.53754895725 -0.00156975946532139
1138.73875017051 -0.00100427806277918
1139.93995138377 -0.0110801078819252
1141.14115259703 0.00114275722898575
1142.34235381029 0.000158420708060284
1143.54355502355 -0.000351773473650748
1144.74475623681 -0.000489210438704989
1145.94595745007 -0.000355275309660083
1147.14715866333 -5.13532090736009e-05
1148.34835987659 0.000321170740496683
1149.54956108985 0.000660911416493174
1150.75076230311 0.00086648369635823
1151.95196351637 0.000836502457534214
1153.15316472963 0.000469582577463479
1154.35436594289 -0.000335661066411813
1155.55556715615 -0.00168061359664902
1156.75676836941 0.00550824369139561
1157.95796958267 -0.000658566851159499
1159.15917079593 -0.00115149362900596
1160.36037200919 0.000649123289233727
1161.56157322245 0.0013629438349355
1162.76277443571 -0.00239037206052326
1163.96397564897 0.00158737234385022
1165.16517686223 0.00103141150279336
1166.36637807549 0.000588284366794762
1167.56757928875 0.000247745598273867
1168.76878050201 -4.5014034967975e-07
1169.96998171527 -0.00016654818665644
1171.17118292853 -0.000260793878226901
1172.37238414179 -0.000293432552641549
1173.57358535505 -0.000274709547480864
1174.77478656831 -0.000214870200325341
1175.97598778157 -0.000124159848755468
1177.17718899483 -1.28238303517328e-05
1178.37839020809 0.000108892517305379
1179.57959142135 0.000230743856635379
1180.78079263461 0.000342484850057802
1181.98199384787 0.000433870159992113
1183.18319506113 0.000494654448857852
1184.38439627439 0.000514592379074528
1185.58559748765 0.000483438613061657
1186.78679870091 0.000390947813238752
1187.98799991417 0.000226874642025284
1189.18920112743 -1.90262381591682e-05
1190.39040234069 -0.00035700016489512
1191.59160355395 -0.000797292475763056
1192.79280476721 -0.00135014850834346
1193.99400598047 -6.4468774680205
1195.19520719373 -0.866261281572882
1196.39640840699 17.6816272606554
1197.59760962025 32.170717334507
1198.79881083351 25.5749381158244
1200.00001204677 -19.1317812195497
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_energy_optimal_state.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1260.00001247476,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge $[m/s]$},
ymin=-0.0655394047228351, ymax=1.37632749917954,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1.20120121326003 0.256946842534142
2.40240242652007 0.473075907795709
3.6036036397801 0.652798891283199
4.80480485304013 0.800281498721748
6.00600606630017 0.919443446063132
7.2072072795602 1.01395845948576
8.40840849282023 1.0872542753947
9.60960970608027 1.14251264042163
10.8108109193403 1.18266931142488
12.0120121326003 1.21041405548943
13.2132133458604 1.22819064992689
14.4144145591204 1.23819688227549
15.6156157723804 1.24238455030014
16.8168169856405 1.24245946199236
18.0180181989005 1.23988143557031
19.2192194121605 1.2358642994788
20.4204206254206 1.23137589238927
21.6216218386806 1.2271380631998
22.8228230519406 1.22362667103511
24.0240242652007 1.22107158524657
25.2252254784607 1.21945668541218
26.4264266917207 1.21851986133657
27.6276279049808 1.21775301305102
28.8288291182408 1.21640205081344
30.0300303315008 1.21871526656204
31.2312315447609 1.22153380542897
32.4324327580209 1.22387263845674
33.6336339712809 1.22577697213144
34.834835184541 1.22729006034223
36.036036397801 1.22845320438135
37.237237611061 1.22930575294413
38.4384388243211 1.22988510212899
39.6396400375811 1.23022669543741
40.8408412508411 1.23036402377399
42.0420424641012 1.23032862544639
43.2432436773612 1.23015008616536
44.4444448906212 1.22985603904473
45.6456461038813 1.22947216460144
46.8468473171413 1.22902219075547
48.0480485304013 1.22852789282992
49.2492497436614 1.22800909355097
50.4504509569214 1.22748366304787
51.6516521701814 1.22696751885297
52.8528533834415 1.22647462590169
54.0540545967015 1.22601699653254
55.2552558099615 1.22560469048712
56.4564570232216 1.22524581491012
57.6576582364816 1.22494652434928
58.8588594497416 1.22471102075548
60.0600606630017 1.22454155348263
61.2612618762617 1.22443841928776
62.4624630895217 1.22439996233098
63.6636643027818 1.22442257417547
64.8648655160418 1.22450069378749
66.0660667293018 1.22462680753642
67.2672679425619 1.22479144919468
68.4684691558219 1.22498319993781
69.6696703690819 1.22518868834442
70.870871582342 1.2253925903962
72.072072795602 1.22557762947794
73.273274008862 1.22572457637747
74.4744752221221 1.22581224928578
75.6756764353821 1.22581751379689
76.8768776486421 1.22571528290791
78.0780788619022 1.22547851701904
79.2792800751622 1.22507822393356
80.4804812884222 1.22448345885788
81.6816825016823 1.22366132440139
82.8828837149423 1.22257697057669
84.0840849282023 1.22119359479939
85.2852861414624 1.21947244188818
86.4864873547224 1.21737280406485
87.6876885679824 1.21485202095431
88.8888897812425 1.2118654795845
90.0900909945025 1.20836661438648
91.2912922077625 1.20430690719437
92.4924934210226 1.19963588724538
93.6936946342826 1.19430113117983
94.8948958475426 1.18824826304108
96.0960970608026 1.1814209542756
97.2972982740627 1.17376092373296
98.4984994873227 1.16520793766584
99.6997007005828 1.1556998097299
100.900901913843 1.21232617767642
102.102103127103 1.23844603576065
103.303304340363 1.24114042667375
104.504505553623 1.23136000588491
105.705706766883 1.21770780147662
106.906907980143 1.20643921414466
108.108109193403 1.20146201719812
109.309310406663 1.20433635655936
110.510511619923 1.21427475076409
111.711712833183 1.22814209096125
112.912914046443 1.2404556409131
114.114115259703 1.24338503699521
115.315316472963 1.22675228819644
116.516517686223 1.17803177611891
117.717718899483 1.19697591431958
118.918920112743 1.22206873070174
120.120121326003 1.23834606398352
121.321322539263 1.2474308856905
122.522523752523 1.25081435137045
123.723724965783 1.24985580059328
124.924926179043 1.24578275695108
126.126127392303 1.2396909280581
127.327328605564 1.23254420555074
128.528529818824 1.22517466508756
129.729731032084 1.21828256634932
130.930932245344 1.21243635303889
132.132133458604 1.20807265288132
133.333334671864 1.20549627762386
134.534535885124 1.20488022303586
135.735737098384 1.20626566890888
136.936938311644 1.20956197905663
138.138139524904 1.21454670131496
139.339340738164 1.2208655675419
140.540541951424 1.22803249361766
141.741743164684 1.23542957944458
142.942944377944 1.24230710894717
144.144145591204 1.24778355007212
145.345346804464 1.25084555478829
146.546548017724 1.25034795908663
147.747749230984 1.24501378298036
148.948950444244 1.23343423050476
150.150151657504 1.21406868971737
151.351352870764 1.18524473269779
152.552554084024 1.19863085925604
153.753755297284 1.22961791030588
154.954956510544 1.24512021265945
156.156157723804 1.24932694199686
157.357358937064 1.24591445253692
158.558560150324 1.23804627703717
159.759761363584 1.22837312679386
160.960962576844 1.21903289164197
162.162163790104 1.21165063995519
163.363365003365 1.20733861864592
164.564566216625 1.20669625316531
165.765767429885 1.20981014750318
166.966968643145 1.21625408418811
168.168169856405 1.22508902428737
169.369371069665 1.23486310740698
170.570572282925 1.24361165169163
171.771773496185 1.24885715382479
172.972974709445 1.24760928902859
174.174175922705 1.2363649110639
175.375377135965 1.21110805223031
176.576578349225 1.19508998713676
177.777779562485 1.24495407885528
178.978980775745 1.23060337327743
180.180181989005 1.21176440622896
181.381383202265 1.21579414401667
182.582584415525 1.2376799834285
183.783785628785 1.24003975173345
184.984986842045 1.1970245159559
186.186188055305 1.21667269350985
187.387389268565 1.22970483246534
188.588590481825 1.23734637515453
189.789791695085 1.24072060373857
190.990992908345 1.24084864020753
192.192194121605 1.23864944638048
193.393395334865 1.23493982390542
194.594596548125 1.23043441425931
195.795797761385 1.2257456987481
196.996998974645 1.22138399850668
198.198200187905 1.21775747449888
199.399401401166 1.21517212751753
200.600602614426 1.21383179818439
201.801803827686 1.2138381669502
203.003005040946 1.21519075409465
204.204206254206 1.21778691972639
205.405407467466 1.22142186378304
206.606608680726 1.22578862603115
207.807809893986 1.23047808606628
209.009011107246 1.23497896331292
210.210212320506 1.23867781702449
211.411413533766 1.24085904628344
212.612614747026 1.24070489000114
213.813815960286 1.2372954269179
215.015017173546 1.22960857560302
216.216218386806 1.21652009445476
217.417419600066 1.19680358170035
218.618620813326 1.21862623708407
219.819822026586 1.23359714602741
221.021023239846 1.23891141929254
222.222224453106 1.23781673982126
223.423425666366 1.23306877178517
224.624626879626 1.22693116058571
225.825828092886 1.2211755328541
227.027029306146 1.21708149645141
228.228230519406 1.21543664046849
229.429431732666 1.21653653522605
230.630632945926 1.22018473227455
231.831834159186 1.22569276439433
233.033035372446 1.2318801455955
234.234236585706 1.23707437111799
235.435437798966 1.23911091743158
236.636639012227 1.2353332422358
237.837840225487 1.22259278446009
239.039041438747 1.20119381017594
240.240242652007 1.21502072024392
241.441443865267 1.22492663386153
242.642645078527 1.23152549508888
243.843846291787 1.23538807555734
245.045047505047 1.2370419744696
246.246248718307 1.23697161859961
247.447449931567 1.23561826229261
248.648651144827 1.23337998746513
249.849852358087 1.23061170360499
251.051053571347 1.22762514777128
252.252254784607 1.22468888459439
253.453455997867 1.22202830627597
254.654657211127 1.21982563258899
255.855858424387 1.21821991087767
257.057059637647 1.21730701605755
258.258260850907 1.21713965061542
259.459462064167 1.21772734460937
260.660663277427 1.21903645566879
261.861864490687 1.22099016899432
263.063065703947 1.22346849735793
264.264266917207 1.22630828110282
265.465468130467 1.22930318814356
266.666669343727 1.23220371396587
267.867870556987 1.23471718162689
269.069071770247 1.23650774175497
270.270272983507 1.23719637254978
271.471474196767 1.23636087978223
272.672675410028 1.23353589679457
273.873876623288 1.22821288450029
275.075077836548 1.21984013138418
276.276279049808 1.20782275350237
277.477480263068 1.23767570379775
278.678681476328 1.21332554328013
279.879882689588 1.2135908487354
281.081083902848 1.23170177863684
282.282285116108 1.24171671620409
283.483486329368 1.23416100861325
284.684687542628 1.21602696699688
285.885888755888 1.21077386644405
287.087089969148 1.25832794600025
288.288291182408 1.20804507087871
289.489492395668 1.20643907988559
290.690693608928 1.23426365189027
291.891894822188 1.24963810136104
293.093096035448 1.23747324329795
294.294297248708 1.20947139323275
295.495498461968 1.2041263672289
296.696699675228 1.28672348188161
297.897900888488 1.20461581544441
299.099102101748 1.19521711457435
300.300303315008 1.22433191317596
301.501504528268 1.2514807264885
302.702705741528 1.25517187885456
303.903906954788 1.23290150372007
305.105108168048 1.20115354363425
306.306309381308 1.19539975024972
307.507510594568 1.27009968432234
308.708711807829 1.25798049566716
309.909913021089 1.20789653779825
311.111114234349 1.18758737771491
312.312315447609 1.18772482357293
313.513516660869 1.20029763930112
314.714717874129 1.21861154460135
315.915919087389 1.23728921494854
317.117120300649 1.25227028159066
318.318321513909 1.26081133154872
319.519522727169 1.26148590761679
320.720723940429 1.25418450836198
321.921925153689 1.24011458812445
323.123126366949 1.22180055701744
324.324327580209 1.20308378092716
325.525528793469 1.18912258151295
326.726730006729 1.18639223620718
327.927931219989 1.20268497821523
329.129132433249 1.24710999651557
330.330333646509 1.32475056799938
331.531534859769 1.29171399362367
332.732736073029 1.26393986803884
333.933937286289 1.24098843741772
335.135138499549 1.22243556150091
336.336339712809 1.20787271359671
337.537540926069 1.19690698058113
338.738742139329 1.18916106289792
339.939943352589 1.18427327455853
341.141144565849 1.18189754314216
342.342345779109 1.1817034097957
343.543546992369 1.18337602923377
344.744748205629 1.18661616973873
345.94594941889 1.19114021316064
347.14715063215 1.19668015491727
348.34835184541 1.20298360399413
349.54955305867 1.20981378294446
350.75075427193 1.21694952788919
351.95195548519 1.224185288517
353.15315669845 1.23133112808427
354.35435791171 1.2382127234151
355.55555912497 1.24467136490133
356.75676033823 1.2505639565025
357.95796155149 1.25576301574588
359.15916276475 1.26015667372647
360.36036397801 1.26364867510697
361.56156519127 1.26615837811781
362.76276640453 1.26762075455714
363.96396761779 1.26798638979083
365.16516883105 1.26722148275248
366.36637004431 1.2653078459434
367.56757125757 1.26224290543262
368.76877247083 1.25803970085689
369.96997368409 1.25272688542068
371.17117489735 1.2463487258962
372.37237611061 1.23896510262335
373.57357732387 1.23065150950979
374.77477853713 1.22149905403083
375.97597975039 1.21161445722959
377.17718096365 1.20112005371682
378.37838217691 1.19015379167109
379.57958339017 1.1788692328386
380.780784603431 1.16743555253335
381.981985816691 1.15603753963694
383.183187029951 1.14487559659884
384.384388243211 1.13416573943615
385.585589456471 1.1241395977337
386.786790669731 1.11504441464405
387.987991882991 1.10714304688749
389.189193096251 1.10071396475202
390.390394309511 1.09605125209334
391.591595522771 1.09346460633493
392.792796736031 1.09327933846794
393.993997949291 1.09583637305122
395.195199162551 1.10149224821142
396.396400375811 1.11061911564282
397.597601589071 1.13126943522481
398.798802802331 1.16054029068304
400.000004015591 1.18250890379592
401.201205228851 1.1984437711367
402.402406442111 1.20950211797212
403.603607655371 1.21672989826233
404.804808868631 1.221061794661
406.006010081891 1.2233212185152
407.207211295151 1.22422030986551
408.408412508411 1.22435993744593
409.609613721671 1.22422969868395
410.810814934931 1.2242079197005
412.012016148191 1.22456165530997
413.213217361451 1.2254466890202
414.414418574711 1.22690753303255
415.615619787971 1.22887742824172
416.816821001232 1.22909694057971
418.018022214492 1.22659481937355
419.219223427752 1.22492218671333
420.420424641012 1.22393800817572
421.621625854272 1.22351155697514
422.822827067532 1.22352241396374
424.024028280792 1.22386046763141
425.225229494052 1.22442591410575
426.426430707312 1.22512925715213
427.627631920572 1.22589130817362
428.828833133832 1.22664318621104
430.030034347092 1.22732631794295
431.231235560352 1.22789243768563
432.432436773612 1.22830358739311
433.633637986872 1.22853211665713
434.834839200132 1.22856068270719
436.036040413392 1.2283822504105
437.237241626652 1.22800009227202
438.438442839912 1.22742778843446
439.639644053172 1.2266892266782
440.840845266432 1.22581860242144
442.042046479692 1.22486041872006
443.243247692952 1.22386948626769
444.444448906212 1.22291092339568
445.645650119472 1.22206015607311
446.846851332732 1.22140291790683
448.048052545992 1.22103525014141
449.249253759252 1.22106350165911
450.450454972512 1.22160432897999
451.651656185772 1.2227846962618
452.852857399032 1.22474187530006
454.054058612293 1.22421864905416
455.255259825553 1.20810583301298
456.456461038813 1.19759975519793
457.657662252073 1.19014244173206
458.858863465333 1.18363690528578
460.060064678593 1.17644714507684
461.261265891853 1.16739814687039
462.462467105113 1.15577588297893
463.663668318373 1.14132731226232
464.864869531633 1.12426038012779
466.066070744893 1.10524401852995
467.267271958153 1.08540814597074
468.468473171413 1.06634366749949
469.669674384673 1.05010247471292
470.870875597933 1.03919744575505
472.072076811193 1.03031895978151
473.273278024453 0.97024451898475
474.474479237713 0.957067804180785
475.675680450973 0.93965515797735
476.876881664233 0.900052786171666
478.078082877493 0.853486757750418
479.279284090753 0.848363004889781
480.480485304013 0.966267322955404
481.681686517273 1.10131685721195
482.882887730533 1.11301307732239
484.084088943793 1.10752894319978
485.285290157053 1.12975226414739
486.486491370313 1.16211615031285
487.687692583573 1.12459901268811
488.888893796833 1.1603627408127
490.090095010094 1.1919150838283
491.291296223354 1.2032188763152
492.492497436614 1.20581571345489
493.693698649874 1.20757066135509
494.894899863134 1.21267225704976
496.096101076394 1.22163250849911
497.297302289654 1.23128689458956
498.498503502914 1.23479436513381
499.699704716174 1.22163734087078
500.900905929434 1.2090240586803
502.102107142694 1.22220180052746
503.303308355954 1.23055256774442
504.504509569214 1.23503755160047
505.705710782474 1.23653211481395
506.906911995734 1.23582579155219
508.108113208994 1.23362228743158
509.309314422254 1.2305394795175
510.510515635514 1.22710941632438
511.711716848774 1.22377831781566
512.912918062034 1.22090657540381
514.114119275294 1.2187687519503
515.315320488554 1.21755358176566
516.516521701814 1.21736397060941
517.717722915074 1.21821699569012
518.918924128334 1.22004390566536
520.120125341594 1.22269012064173
521.321326554854 1.22591523217487
522.522527768114 1.22939300326944
523.723728981375 1.23271136837909
524.924930194634 1.23537243340652
526.126131407894 1.23679247570344
527.327332621155 1.23630194407062
528.528533834415 1.2331454587578
529.729735047675 1.22648181146377
530.930936260935 1.21538396533638
532.132137474195 1.22026970905319
533.333338687455 1.2299266078537
534.534539900715 1.21855501462901
535.735741113975 1.23450226017347
536.936942327235 1.21665877040729
538.138143540495 1.22703648020531
539.339344753755 1.22335051511335
540.540545967015 1.22876528212779
541.741747180275 1.22596416617109
542.942948393535 1.23245290840288
544.144149606795 1.23055281543201
545.345350820055 1.22581217890837
546.546552033315 1.22204584204218
547.747753246575 1.22133519960399
548.948954459835 1.22402819792466
550.150155673095 1.2287393348954
551.351356886355 1.23234965996777
552.552558099615 1.23000677415359
553.753759312875 1.2151248300251
554.954960526135 1.22384464256135
556.156161739395 1.22998201747791
557.357362952655 1.23196815382727
558.558564165915 1.23124282680296
559.759765379175 1.2290218332657
560.960966592436 1.22629699174336
562.162167805696 1.22383614243097
563.363369018955 1.22218314719077
564.564570232216 1.22165788955213
565.765771445476 1.22235627471164
566.966972658736 1.22415022953301
568.168173871996 1.22668770254713
569.369375085256 1.22939266395211
570.570576298516 1.23146510561318
571.771777511776 1.23188104106275
572.972978725036 1.22939250550044
574.174179938296 1.22252755579297
575.375381151556 1.21656474016149
576.576582364816 1.22332704507963
577.777783578076 1.22779859777889
578.978984791336 1.23040437027796
580.180186004596 1.23153391609209
581.381387217856 1.23154137023306
582.582588431116 1.2307454492092
583.783789644376 1.22942945102539
584.984990857636 1.22784125518305
586.186192070896 1.22619332268014
587.387393284156 1.22466269601117
588.588594497416 1.2233909991672
589.789795710676 1.22248443763584
590.990996923936 1.22201379840121
592.192198137196 1.22201444994401
593.393399350456 1.22248634224148
594.594600563716 1.22339400676738
595.795801776976 1.22466655649206
596.997002990237 1.22619768588237
598.198204203497 1.22784567090173
599.399405416757 1.22943336901008
600.600606630017 1.23074821916395
601.801807843277 1.23154224181638
603.003009056537 1.23153203891694
604.204210269797 1.2303987939118
605.405411483057 1.22778827174362
606.606612696317 1.22331081885161
607.807813909577 1.21654136317154
609.009015122837 1.21601565215765
610.210216336097 1.21757570461872
611.411417549357 1.21903172912396
612.612618762617 1.22038733754045
613.813819975877 1.22164608765777
615.015021189137 1.22281148318794
616.216222402397 1.22388697376546
617.417423615657 1.22487595494726
618.618624828917 1.22578176821276
619.819826042177 1.22660770096381
621.021027255437 1.22735698652476
622.222228468697 1.22803280414238
623.423429681957 1.22863827898592
624.624630895217 1.2291764821471
625.825832108477 1.22965043064008
627.027033321737 1.23006308740149
628.228234534997 1.23041736129042
629.429435748257 1.23071610708841
630.630636961517 1.23096212549948
631.831838174777 1.2311581631501
633.033039388037 1.2313069125892
634.234240601298 1.23141101228817
635.435441814558 1.23147304664085
636.636643027818 1.23149554596356
637.837844241078 1.23148098649507
639.039045454338 1.23143179039662
640.240246667598 1.23135032575188
641.441447880858 1.23123890656702
642.642649094118 1.23109979277065
643.843850307378 1.23093519021384
645.045051520638 1.23074725067012
646.246252733898 1.23053807183548
647.447453947158 1.23030969732839
648.648655160418 1.23006411668974
649.849856373678 1.22980326538292
651.051057586938 1.22952902479376
652.252258800198 1.22924322223055
653.453460013458 1.22894763092405
654.654661226718 1.22864397002747
655.855862439978 1.22833390461649
657.057063653238 1.22801904568924
658.258264866498 1.22770095016632
659.459466079758 1.22738112089078
660.660667293018 1.22706100662814
661.861868506278 1.22674200206638
663.063069719538 1.22642544781593
664.264270932798 1.22611263040969
665.465472146058 1.22580478230302
666.666673359318 1.22550308187373
667.867874572578 1.22520865342211
669.069075785838 1.22492256717088
670.270276999099 1.22464583926525
671.471478212359 1.22437943177287
672.672679425619 1.22412425268387
673.873880638879 1.22388115591082
675.075081852139 1.22365094128876
676.276283065399 1.2234343545752
677.477484278659 1.22323208745008
678.678685491919 1.22304477751584
679.879886705179 1.22287300829735
681.081087918439 1.22271730924195
682.282289131699 1.22257815571944
683.483490344959 1.22245596902208
684.684691558219 1.22235111636461
685.885892771479 1.22226391088418
687.087093984739 1.22219461164045
688.288295197999 1.22214342361552
689.489496411259 1.22211049771396
690.690697624519 1.22209593076277
691.891898837779 1.22209976551147
693.093100051039 1.22212199063196
694.294301264299 1.22216254071867
695.495502477559 1.22222129628845
696.696703690819 1.22229808378064
697.897904904079 1.222392675557
699.099106117339 1.2225047899018
700.300307330599 1.22263409102173
701.501508543859 1.22278018904596
702.702709757119 1.22294264002612
703.903910970379 1.22312094593629
705.105112183639 1.223314554673
706.306313396899 1.22352286005528
707.50751461016 1.22374520182458
708.70871582342 1.22398086564483
709.90991703668 1.22422908310242
711.11111824994 1.2244890317062
712.3123194632 1.22475983488747
713.51352067646 1.22504056200002
714.71472188972 1.22533022832004
715.91592310298 1.22562779504623
717.11712431624 1.22593216929975
718.3183255295 1.22624220412421
719.51952674276 1.22655669848567
720.72072795602 1.22687439727266
721.92192916928 1.22719399129617
723.12313038254 1.22751411728965
724.3243315958 1.227833357909
725.52553280906 1.2281502417326
726.72673402232 1.22846324326128
727.92793523558 1.22877078291834
729.12913644884 1.22907122704952
730.3303376621 1.22936288792302
731.53153887536 1.22964402372952
732.73274008862 1.22991283858217
733.93394130188 1.23016748251654
735.13514251514 1.23040605149069
736.3363437284 1.23062658738513
737.53754494166 1.23082707800282
738.73874615492 1.23100545706923
739.93994736818 1.23115960423221
741.14114858144 1.23128734506215
742.3423497947 1.23138645105183
743.543551007961 1.23145463961654
744.744752221221 1.23148957409402
745.945953434481 1.23148886374447
747.147154647741 1.23145006375052
748.348355861001 1.23137067521729
749.549557074261 1.23124814517238
750.750758287521 1.23107986656581
751.951959500781 1.23086317827007
753.153160714041 1.2305953650801
754.354361927301 1.23027365771337
755.555563140561 1.22989523280971
756.756764353821 1.22945721293146
757.957965567081 1.22895666656343
759.159166780341 1.22839060811288
760.360367993601 1.22775599790954
761.561569206861 1.22704974220552
762.762770420121 1.22626869317554
763.963971633381 1.22540964891668
765.165172846641 1.22446935344846
766.366374059901 1.22344449671294
767.567575273161 1.22233171457457
768.768776486421 1.22112758882031
769.969977699681 1.21982864715955
771.171178912941 1.21843136322414
772.372380126201 1.21693215656842
773.573581339461 1.21532739266915
774.774782552721 1.22465596074992
775.975983765981 1.23061275776252
777.177184979241 1.23069072309496
778.378386192501 1.22797489554646
779.579587405762 1.22479335949298
780.780788619022 1.22271724488722
781.981989832282 1.22256072725864
783.183191045542 1.22438102771339
784.384392258802 1.22747841293439
785.585593472062 1.23039619518132
786.786794685322 1.23092073229052
787.987995898582 1.22608142767516
789.189197111842 1.22763905059419
790.390398325102 1.25980523662764
791.591599538362 1.24498817540639
792.792800751622 1.2333084907736
793.994001964882 1.22441039157524
795.195203178142 1.21795587034137
796.396404391402 1.21362470328609
797.597605604662 1.21111445030762
798.798806817922 1.21014045498819
800.000008031182 1.21043584459414
801.201209244442 1.21175153007587
802.402410457702 1.21385620606785
803.603611670962 1.21653635088862
804.804812884222 1.21959622654079
806.006014097482 1.22285787871102
807.207215310742 1.22616113677008
808.408416524002 1.22936361377279
809.609617737262 1.23234070645802
810.810818950522 1.23498559524873
812.012020163782 1.23720924425197
813.213221377042 1.23894040125881
814.414422590302 1.24012559774444
815.615623803562 1.24072914886808
816.816825016823 1.24073315347305
818.018026230083 1.24013749408672
819.219227443343 1.23895983692054
820.420428656603 1.23723563187003
821.621629869863 1.23501811251477
822.822831083123 1.23237829611843
824.024032296383 1.22940498362872
825.225233509643 1.22620475967744
826.426434722903 1.22290199258048
827.627635936163 1.21963883433775
828.828837149423 1.21657522063326
830.030038362683 1.21388887083509
831.231239575943 1.21177528799539
832.432440789203 1.21044775885036
833.633642002463 1.21013735382031
834.834843215723 1.21109292700958
836.036044428983 1.2135811162066
837.237245642243 1.21788634288387
838.438446855503 1.22431081219795
839.639648068763 1.23317451298947
840.840849282023 1.24481521778314
842.042050495283 1.25958848278775
843.243251708543 1.24192156371857
844.444452921803 1.21468803194362
845.645654135063 1.20590278918938
846.846855348323 1.20889571768736
848.048056561583 1.21809679235263
849.249257774843 1.22903608078381
850.450458988103 1.23834374326309
851.651660201363 1.24375003275621
852.852861414624 1.24408529491249
854.054062627884 1.23927996806477
855.255263841144 1.23036458322952
856.456465054404 1.2194697641067
857.657666267664 1.20982622707988
858.858867480924 1.20576478121617
860.060068694184 1.21271632826621
861.261269907444 1.23721186266431
862.462471120704 1.27964455053549
863.663672333964 1.25408033835285
864.864873547224 1.23452211046425
866.066074760484 1.22020740071608
867.267275973744 1.21041663994211
868.468477187004 1.20447315596343
869.669678400264 1.20174317358848
870.870879613524 1.20163581461306
872.072080826784 1.2036030978203
873.273282040044 1.20713993898069
874.474483253304 1.21178415085206
875.675684466564 1.21711644317958
876.876885679824 1.22276042269579
878.078086893084 1.22838259312054
879.279288106344 1.23369235516105
880.480489319604 1.2384420065119
881.681690532864 1.24242674185497
882.882891746124 1.24548465285954
884.084092959384 1.2474967281822
885.285294172644 1.2483868534669
886.486495385905 1.24812181134493
887.687696599164 1.24671128143493
888.888897812424 1.2442078403429
890.090099025685 1.24070696166215
891.291300238945 1.23634701597339
892.492501452205 1.23130927084462
893.693702665465 1.22581789083123
894.894903878725 1.22013993747592
896.096105091985 1.21458536930878
897.297306305245 1.2095070418472
898.498507518505 1.20530070759594
899.699708731765 1.2024050160471
900.900909945025 1.20130151368014
902.102111158285 1.20251464396186
903.303312371545 1.2066117473464
904.504513584805 1.21420306127526
905.705714798065 1.22594172017726
906.906916011325 1.24252375546859
908.108117224585 1.26468809555275
909.309318437845 1.2759458673984
910.510519651105 1.22671398672855
911.711720864365 1.20262058190138
912.912922077625 1.19640579340342
914.114123290885 1.20177039570298
915.315324504145 1.2133757972501
916.516525717405 1.22684404047662
917.717726930665 1.23875780179615
918.918928143925 1.24666039160404
920.120129357185 1.24905575427743
921.321330570445 1.24540846817525
922.522531783706 1.23614374563813
923.723732996966 1.22264743298856
924.924934210226 1.20726601053074
926.126135423486 1.19330659255065
927.327336636746 1.18503692731603
928.528537850006 1.18768539707639
929.729739063266 1.20744101806306
930.930940276526 1.25145344048906
932.132141489786 1.2434648528826
933.333342703046 1.20988458079624
934.534543916306 1.19834584986448
935.735745129566 1.20127115243846
936.936946342826 1.21226123115308
938.138147556086 1.22609507892694
939.339348769346 1.2387299389624
940.540549982606 1.24730130474555
941.741751195866 1.25012292004621
942.942952409126 1.24668677891795
944.144153622386 1.23766312569805
945.345354835646 1.22490045500754
946.546556048906 1.2114255117512
947.747757262166 1.20144329111751
948.948958475426 1.20033703857872
950.150159688686 1.21466824989077
951.351360901946 1.25217667109338
952.552562115206 1.28682146316863
953.753763328466 1.25839111628023
954.954964541726 1.23623695419893
956.156165754986 1.2196195467016
957.357366968246 1.2078378239183
958.558568181506 1.20022907633227
959.759769394767 1.19616895477995
960.960970608027 1.19507147045094
962.162171821287 1.19638899488803
963.363373034547 1.19961225998721
964.564574247807 1.20427035799765
965.765775461067 1.20993074152169
966.966976674327 1.21619922351485
968.168177887587 1.22271997728587
969.369379100847 1.22917553649664
970.570580314107 1.23528679516225
971.771781527367 1.24081300765096
972.972982740627 1.24555178868423
974.174183953887 1.2493391133367
975.375385167147 1.25204931703619
976.576586380407 1.25359509556372
977.777787593667 1.25392750505345
978.978988806927 1.25303596199278
980.180190020187 1.25094824322227
981.381391233447 1.24773048593566
982.582592446707 1.24348718767986
983.783793659967 1.23836120635502
984.984994873227 1.23253376021439
986.186196086487 1.2262244278645
987.387397299747 1.21969114826497
988.588598513007 1.21323022072868
989.789799726267 1.20717630492165
990.991000939527 1.20190242086311
992.192202152787 1.19781994892543
993.393403366047 1.19537862983425
994.594604579307 1.19506656466829
995.795805792568 1.19741021485952
996.997007005828 1.20297440219309
998.198208219088 1.21236230880734
999.399409432348 1.2262154771937
1000.60061064561 1.24521381019697
1001.80181185887 1.27007557101497
1003.00301307213 1.30155738319876
1004.20421428539 1.2527635358346
1005.40541549865 1.21897084992503
1006.60661671191 1.19799876572003
1007.80781792517 1.1871295358474
1009.00901913843 1.18387790708514
1010.21022035169 1.18599112036146
1011.41142156495 1.19144891075477
1012.61262277821 1.19846350749368
1013.81382399147 1.20547963395701
1015.01502520473 1.21117450767379
1016.21622641799 1.21445784032326
1017.41742763125 1.21447183773485
1018.61862884451 1.2105911998882
1019.81983005777 1.20242312091315
1021.02103127103 1.18980728908976
1022.22223248429 1.17281588684828
1023.42343369755 1.15175359076918
1024.62463491081 1.12715757158311
1025.82583612407 1.09979749417097
1027.02703733733 1.0706755175638
1028.22823855059 1.04102629494292
1029.42943976385 1.01231697363977
1030.63064097711 0.986247195136079
1031.83184219037 0.964749095063733
1033.03304340363 0.949987303204827
1034.23424461689 0.944358943491664
1035.43544583015 0.950493634006789
1036.63664704341 0.978383592530111
1037.83784825667 1.0615868944714
1039.03904946993 1.1256033208756
1040.24025068319 1.17307211181393
1041.44145189645 1.20646489791043
1042.64265310971 1.228085700342
1043.84385432297 1.24007093083841
1045.04505553623 1.24438939168228
1046.24625674949 1.24284227570906
1047.44745796275 1.23706316630708
1048.64865917601 1.22851803741752
1049.84986038927 1.2185052535344
1051.05106160253 1.20815556970461
1052.25226281579 1.19843213152787
1053.45346402905 1.19013047515677
1054.65466524231 1.18387852729676
1055.85586645557 1.18013660520613
1057.05706766883 1.17919741669603
1058.25826888209 1.18118606013046
1059.45947009535 1.18606002442628
1060.66067130861 1.19360918905319
1061.86187252187 1.20345582403375
1063.06307373513 1.21505458994339
1064.26427494839 1.22769253791035
1065.46547616165 1.24048910961578
1066.66667737491 1.25239613729365
1067.86787858817 1.26219784373079
1069.06907980143 1.26851084226687
1070.27028101469 1.26978413679443
1071.47148222795 1.26429912175885
1072.67268344121 1.25016958215842
1073.87388465447 1.22534169354416
1075.07508586773 1.18759402202007
1076.27628708099 1.13453752424295
1077.47748829425 1.17309115447388
1078.67868950751 1.26641880013037
1079.87989072077 1.27216513437951
1081.08109193403 1.23861492243851
1082.28229314729 1.20104644074638
1083.48349436055 1.1817314769639
1084.68469557381 1.18993532997359
1085.88589678707 1.22191680987981
1087.08709800033 1.26092823800867
1088.28829921359 1.27721544690799
1089.48950042685 1.22801778034748
1090.69070164011 1.16909404544642
1091.89190285337 1.26514433984441
1093.09310406663 1.2548030878429
1094.29430527989 1.21383966569575
1095.49550649315 1.18973536499417
1096.69670770641 1.20168339266657
1097.89790891967 1.2405888709787
1099.09911013293 1.26906883753355
1100.30031134619 1.22145224527142
1101.50151255945 1.20460656297657
1102.70271377271 1.25808840285618
1103.90391498597 1.24882662318125
1105.10511619923 1.21988604987083
1106.30631741249 1.19958657520769
1107.50751862575 1.20150315783831
1108.70871983901 1.22446582277292
1109.90992105227 1.25255966138542
1111.11112226553 1.25512483141346
1112.31232347879 1.18675655695845
1113.51352469205 1.24774571944288
1114.71472590531 1.21780686672816
1115.91592711857 1.21152960885989
1117.11712833183 1.24841439643107
1118.31832954509 1.1823729463472
1119.51953075835 1.24063283299699
1120.72073197161 1.24278040999583
1121.92193318487 1.2249232975408
1123.12313439813 1.21084819554082
1124.32433561139 1.21202088361666
1125.52553682465 1.22758622110089
1126.72673803791 1.244368147038
1127.92793925117 1.2368696801842
1129.12914046443 1.20883790641189
1130.33034167769 1.23312248960263
1131.53154289095 1.21359358459986
1132.73274410421 1.24015527042279
1133.93394531747 1.21301571483152
1135.13514653073 1.23575682423829
1136.33634774399 1.22127125037397
1137.53754895725 1.21993727324647
1138.73875017051 1.23457584653599
1139.93995138377 1.220450597595
1141.14115259703 1.22380155814147
1142.34235381029 1.2322917814604
1143.54355502355 1.2331356142239
1144.74475623681 1.22993744321702
1145.94595745007 1.22551861421056
1147.14715866333 1.22191743196107
1148.34835987659 1.22038916021088
1149.54956108985 1.2214060216881
1150.75076230311 1.22465719810657
1151.95196351637 1.2290488301659
1153.15316472963 1.23270401755147
1154.35436594289 1.23296281893445
1155.55556715615 1.22638225197174
1156.75676836941 1.21766720226871
1157.95796958267 1.23064250324706
1159.15917079593 1.22578250199486
1160.36037200919 1.22296827834806
1161.56157322245 1.22750692149788
1162.76277443571 1.23013152999082
1163.96397564897 1.22324426824361
1165.16517686223 1.22547899160904
1166.36637807549 1.22689516514401
1167.56757928875 1.22766072194748
1168.76878050201 1.22792792371258
1169.96998171527 1.22783336072656
1171.17118292853 1.22749795187081
1172.37238414179 1.22702694462085
1173.57358535505 1.22650991504635
1174.77478656831 1.22602076781112
1175.97598778157 1.22561773617309
1177.17718899483 1.22534338198435
1178.37839020809 1.2252245956911
1179.57959142135 1.22527259633371
1180.78079263461 1.22548293154666
1181.98199384787 1.22583547755858
1183.18319506113 1.22629443919225
1184.38439627439 1.22680834986455
1185.58559748765 1.22731007158654
1186.78679870091 1.22771679496337
1187.98799991417 1.2279300391944
1189.18920112743 1.22783565207305
1190.39040234069 1.22730380998693
1191.59160355395 1.22618901791776
1192.79280476721 1.22433010944142
1193.99400598047 1.12985789790991
1195.19520719373 1.04739610562704
1196.39640840699 0.975788956140844
1197.59760962025 0.913003676529226
1198.79881083351 0.857461550257238
1200.00001204677 0.808037917177119
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1260.00001247476,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway $[m/s]$},
ymin=-0.100689824816136, ymax=0.315468171094539,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4},
yticklabels={−0.2,−0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [semithick, color0]
table {%
0 -3.70621023038485e-37
1.20120121326003 0.0274024242066857
2.40240242652007 0.0522862080895266
3.6036036397801 0.0743652340485815
4.80480485304013 0.0934139434436372
6.00600606630017 0.109267336594209
7.2072072795602 0.121820972779539
8.40840849282023 0.1310309702386
9.60960970608027 0.136914006170091
10.8108109193403 0.139547316732439
12.0120121326003 0.139068697043801
13.2132133458604 0.13567650118206
14.4144145591204 0.129629642184828
15.6156157723804 0.121247592049447
16.8168169856405 0.110910381732985
18.0180181989005 0.099058601152238
19.2192194121605 0.0861933991837313
20.4204206254206 0.0728764836637181
21.6216218386806 0.0597301213881793
22.8228230519406 0.0474371381128247
24.0240242652007 0.0367409185530915
25.2252254784607 0.0284454063841467
26.4264266917207 0.0234151042408827
27.6276279049808 0.0225750737179228
28.8288291182408 0.0269109353696149
30.0300303315008 0.0253677438179841
31.2312315447609 0.0221880531419798
32.4324327580209 0.0194579344946896
33.6336339712809 0.017133282262271
34.834835184541 0.0151722909939712
36.036036397801 0.0135354554021265
37.237237611061 0.0121855703621628
38.4384388243211 0.0110877309125954
39.6396400375811 0.0102093322550293
40.8408412508411 0.00952006975415863
42.0420424641012 0.00899193893776716
43.2432436773612 0.00859923549672804
44.4444448906212 0.00831855528500396
45.6456461038813 0.00812879431964697
46.8468473171413 0.00801114878079865
48.0480485304013 0.00794911501169
49.2492497436614 0.00792848951864145
50.4504509569214 0.00793736897106296
51.6516521701814 0.00796615020145389
52.8528533834415 0.00800753020540308
54.0540545967015 0.00805650614158874
55.2552558099615 0.00811037533177868
56.4564570232216 0.00816873526083015
57.6576582364816 0.00823348357668965
58.8588594497416 0.00830881809039342
60.0600606630017 0.00840123677606695
61.2612618762617 0.0085195377709253
62.4624630895217 0.00867481937527292
63.6636643027818 0.00888048005250387
64.8648655160418 0.00915221842910122
66.0660667293018 0.0095080332946382
67.2672679425619 0.00996822360177685
68.4684691558219 0.010555388466269
69.6696703690819 0.0112944271669559
70.870871582342 0.012212539145768
72.072072795602 0.0133392240077259
73.273274008862 0.0147062815209385
74.4744752221221 0.0163478116166055
75.6756764353821 0.0183002143890151
76.8768776486421 0.0206021900955453
78.0780788619022 0.0232947391566633
79.2792800751622 0.0264211621559259
80.4804812884222 0.0300270598399801
81.6816825016823 0.0341603331185608
82.8828837149423 0.0388711830644936
84.0840849282023 0.0442121109136935
85.2852861414624 0.0502379180651642
86.4864873547224 0.0570057060809991
87.6876885679824 0.064574876686382
88.8888897812425 0.0730071317695849
90.0900909945025 0.0823664733819699
91.2912922077625 0.0927192037379884
92.4924934210226 0.104133925215181
93.6936946342826 0.116681540354178
94.8948958475426 0.1304352518587
96.0960970608026 0.145470562595555
97.2972982740627 0.161865275594642
98.4984994873227 0.179699494048951
99.6997007005828 0.199055621314557
100.900901913843 0.176888083129887
102.102103127103 0.158962094705096
103.303304340363 0.146095552180286
104.504505553623 0.136279591722544
105.705706766883 0.127967121530803
106.906907980143 0.120072821835836
108.108109193403 0.111973144900259
109.309310406663 0.103506315018528
110.510511619923 0.0949723285169462
111.711712833183 0.0871329537536546
112.912914046443 0.0812117311186348
114.114115259703 0.0788939730337168
115.315316472963 0.0823267639525697
116.516517686223 0.0941189603606992
117.717718899483 0.0799668179535359
118.918920112743 0.0644608589073241
120.120121326003 0.052779292716134
121.321322539263 0.0442747808708085
122.522523752523 0.0383509190840373
123.723724965783 0.0344622372903577
124.924926179043 0.0321141996461542
126.126127392303 0.0308632045296583
127.327328605564 0.0303165845409484
128.528529818824 0.0301326065019506
129.729731032084 0.0300204714564382
130.930932245344 0.0297403146700313
132.132133458604 0.0291032056301972
133.333334671864 0.0279711480462507
134.534535885124 0.0262570798493536
135.735737098384 0.0239248731925147
136.936938311644 0.0209893344505906
138.138139524904 0.0175162042202844
139.339340738164 0.0136221573201465
140.540541951424 0.00947480279057495
141.741743164684 0.00529268389381422
142.942944377944 0.00134527811395671
144.144145591204 -0.00204700284305885
145.345346804464 -0.00451281304944361
146.546548017724 -0.00562987235556824
147.747749230984 -0.00492496638994754
148.948950444244 -0.00187394655925703
150.150151657504 0.00409826995168163
151.351352870764 0.013617700179887
152.552554084024 0.00970170746434449
153.753755297284 -0.00015975424261887
154.954956510544 -0.00513724380323437
156.156157723804 -0.00654030954139394
157.357358937064 -0.0055193479706109
158.558560150324 -0.00306560379402001
159.759761363584 -1.1169904377534e-05
160.960962576844 0.00297101261593904
162.162163790104 0.00536715449493062
163.363365003365 0.00682261827097687
164.564566216625 0.00714191829283604
165.765767429885 0.00628872071964485
166.966968643145 0.00438584352091875
168.168169856405 0.00171525647655173
169.369371069665 -0.00128191882318353
170.570572282925 -0.00400540897763592
171.771773496185 -0.00569578877577541
172.972974709445 -0.00543448119619395
174.174175922705 -0.00214375740710425
175.375377135965 0.00541326323365906
176.576578349225 0.00948925696791988
177.777779562485 -0.00709268783193847
178.978980775745 -0.00168396627588606
180.180181989005 0.00491946021851234
181.381383202265 0.00339007769289496
182.582584415525 -0.0041311803518965
183.783785628785 -0.00403493295581698
184.984986842045 0.0123783328582642
186.186188055305 0.00485737200047609
187.387389268565 -0.000249292355914804
188.588590481825 -0.00337406555293869
189.789791695085 -0.00491417277503163
190.990992908345 -0.00523165904903587
192.192194121605 -0.00465338924419958
193.393395334865 -0.00347104807217692
194.594596548125 -0.0019411400870281
195.795797761385 -0.000284989685219199
196.996998974645 0.00131125889437752
198.198200187905 0.00269664157048399
199.399401401166 0.00375537441941606
200.600602614426 0.0044068536750836
201.801803827686 0.0046056557289905
203.003005040946 0.00434153713023457
204.204206254206 0.00363943458550774
205.405407467466 0.00255946495909596
206.606608680726 0.00119692527287909
207.807809893986 -0.000317707293668977
209.009011107246 -0.00181877540348028
210.210212320506 -0.00310544156189299
211.411413533766 -0.00394168811665106
212.612614747026 -0.00405631725790442
213.813815960286 -0.00314295101820948
215.015017173546 -0.000860031272528103
216.216218386806 0.00316918026177162
217.417419600066 0.00935660202491582
218.618620813326 0.00247221658327678
219.819822026586 -0.00241728858157831
221.021023239846 -0.00434740540832283
222.222224453106 -0.00426759852746158
223.423425666366 -0.00298814904418559
224.624626879626 -0.00118015453837211
225.825828092886 0.000624470935415633
227.027029306146 0.00203299684792809
228.228230519406 0.00279187619522967
229.429431732666 0.00278674549869866
230.630632945926 0.0020424248050271
231.831834159186 0.00072291768622103
233.033035372446 -0.000868588760399848
234.234236585706 -0.0022897239122017
235.435437798966 -0.0029589336212371
236.636639012227 -0.00215548021424461
237.837840225487 0.000980557507351097
239.039041438747 0.00650366684623781
240.240242652007 0.00362787113785137
241.441443865267 0.00145066383259036
242.642645078527 -0.000124826140122453
243.843846291787 -0.00118931620883595
245.045047505047 -0.00182737016007046
246.246248718307 -0.00211739813831776
247.447449931567 -0.00213165664604117
248.648651144827 -0.00193624854367547
249.849852358087 -0.00159112304962695
251.051053571347 -0.0011500757402734
252.252254784607 -0.000660748549964064
253.453455997867 -0.000164629771019727
254.654657211127 0.000302945946267365
255.855858424387 0.000712797593633502
257.057059637647 0.00104189780484341
258.258260850907 0.00127337285569038
259.459462064167 0.00139650266399618
260.660663277427 0.00140672078961113
261.861864490687 0.00130561443441397
263.063065703947 0.00110092444231207
264.264266917207 0.000806545299241186
265.465468130467 0.000442525133165749
266.666669343727 3.5065714078492e-05
267.867870556987 -0.000383477545999287
269.069071770247 -0.000774595593017631
270.270272983507 -0.00109362573089817
271.471474196767 -0.00128975162153416
272.672675410028 -0.00130600328479015
273.873876623288 -0.00107925709850227
275.075077836548 -0.000540235798478169
276.276279049808 0.000386491521503172
277.477480263068 0.00376479193507398
278.678681476328 -0.00111144150163341
279.879882689588 -0.00129925897330845
281.081083902848 0.00100167784509901
282.282285116108 0.00231195087468898
283.483486329368 0.00130118110598719
284.684687542628 -0.00121197140105457
285.885888755888 -0.00225980751705909
287.087089969148 0.00327441095677701
288.288291182408 -0.00163386931282352
289.489492395668 -0.00183548840058907
290.690693608928 0.0010454159192048
291.891894822188 0.00265403835492689
293.093096035448 0.00138321978008583
294.294297248708 -0.0016265527666704
295.495498461968 -0.00248714608155412
296.696699675228 0.00543721920436148
297.897900888488 -0.00179286740645228
299.099102101748 -0.00256344582748092
300.300303315008 0.000117886680740589
301.501504528268 0.00258627497398636
302.702705741528 0.00289098259036759
303.903906954788 0.000795391750331641
305.105108168048 -0.0022229966433373
306.306309381308 -0.00297256300551833
307.507510594568 0.00345243093124583
308.708711807829 0.00294889519936918
309.909913021089 -0.00112497728770258
311.111114234349 -0.00296795671786092
312.312315447609 -0.00325280396914804
313.513516660869 -0.00256551446141649
314.714717874129 -0.00140531815632903
315.915919087389 -0.000184679557358338
317.117120300649 0.000770702290212571
318.318321513909 0.00122189379929066
319.519522727169 0.00101672684097276
320.720723940429 8.97987445455365e-05
321.921925153689 -0.00153752770251445
323.123126366949 -0.0037571242545406
324.324327580209 -0.00637409720767694
325.525528793469 -0.00910678739987705
326.726730006729 -0.0115867702109049
327.927931219989 -0.0133588555623346
329.129132433249 -0.0138810879175503
330.330333646509 -0.0121680736978842
331.531534859769 -0.00147202814495042
332.732736073029 0.00706010683672564
333.933937286289 0.0136351481131994
335.135138499549 0.0184525113097986
336.336339712809 0.021704210811123
337.537540926069 0.0235748597610442
338.738742139329 0.0242416700627055
339.939943352589 0.0238744523785221
341.141144565849 0.0226356161301811
342.342345779109 0.0206801694986415
343.543546992369 0.0181557194241339
344.744748205629 0.0152024716061611
345.94594941889 0.0119532305034973
347.14715063215 0.00853339933418901
348.34835184541 0.00506098007555433
349.54955305867 0.00164657346418347
350.75075427193 -0.0016066210040621
351.95195548519 -0.00460280507404844
353.15315669845 -0.00725358173136992
354.35435791171 -0.00947795520234933
355.55555912497 -0.0112023309540374
356.75676033823 -0.0123605156942129
357.95796155149 -0.0128937173713829
359.15916276475 -0.0127505451747826
360.36036397801 -0.0118870095343755
361.56156519127 -0.0102665221208529
362.76276640453 -0.00785989584563468
363.96396761779 -0.00464534486086847
365.16516883105 -0.000608484559430184
366.36637004431 0.00425766842507578
367.56757125757 0.00995269621831752
368.76877247083 0.0164687797052346
369.96997368409 0.0237906985300381
371.17117489735 0.0318958310962114
372.37237611061 0.0407541545665098
373.57357732387 0.0503282448629609
374.77477853713 0.0605732766668619
375.97597975039 0.071437023418785
377.17718096365 0.0828598573185723
378.37838217691 0.094774749325338
379.57958339017 0.107107269157468
380.780784603431 0.119775585292621
381.981985816691 0.132690464967727
383.183187029951 0.145755274178988
384.384388243211 0.158865977681876
385.585589456471 0.171911138991137
386.786790669731 0.18477192038079
387.987991882991 0.197322082884123
389.189193096251 0.209427986293697
390.390394309511 0.220948589161346
391.591595522771 0.231735448798172
392.792796736031 0.241632721274554
393.993997949291 0.250477161420139
395.195199162551 0.258098122823849
396.396400375811 0.264317557833874
397.597601589071 0.273540233487499
398.798802802331 0.279261147576485
400.000004015591 0.27258971811581
401.201205228851 0.257351217860342
402.402406442111 0.236837579493705
403.603607655371 0.213807395628283
404.804808868631 0.190485918805221
406.006010081891 0.168565061494422
407.207211295151 0.149203396094546
408.408412508411 0.133026154933013
409.609613721671 0.120125230266009
410.810814934931 0.110059174278467
412.012016148191 0.101853199084084
413.213217361451 0.0939991767253184
414.414418574711 0.0844556391733938
415.615619787971 0.0706477783282687
416.816821001232 0.0571940282103143
418.018022214492 0.0536361260522892
419.219223427752 0.0501282905428782
420.420424641012 0.0466950453439718
421.621625854272 0.0433605322635741
422.822827067532 0.0401485112558025
424.024028280792 0.0370823604208877
425.225229494052 0.0341850760051743
426.426430707312 0.03147927240112
427.627631920572 0.0289871821472965
428.828833133832 0.0267306559283884
430.030034347092 0.024731162575194
431.231235560352 0.0230097890646252
432.432436773612 0.0215872405197074
433.633637986872 0.0204838402095792
434.834839200132 0.0197195295494931
436.036040413392 0.0193138681008144
437.237241626652 0.0192860335710228
438.438442839912 0.0196548218137111
439.639644053172 0.0204386468285846
440.840845266432 0.0216555407614641
442.042046479692 0.0233231539042822
443.243247692952 0.025458754695086
444.444448906212 0.0280792297180352
445.645650119472 0.0312010837034031
446.846851332732 0.0348404395275774
448.048052545992 0.0390130382130592
449.249253759252 0.0437342389284612
450.450454972512 0.0490190189885117
451.651656185772 0.054881973854052
452.852857399032 0.0613373171320363
454.054058612293 0.0704159023279641
455.255259825553 0.0925378894573599
456.456461038813 0.115263673992927
457.657662252073 0.137851229702853
458.858863465333 0.15966304115038
460.060064678593 0.180166103693795
461.261265891853 0.198931923486437
462.462467105113 0.215636517476697
463.663668318373 0.230060413408015
464.864869531633 0.24208864981888
466.066070744893 0.251710776042832
467.267271958153 0.259020852208464
468.468473171413 0.264217449239413
469.669674384673 0.267603648854373
470.870875597933 0.269587043567083
472.072076811193 0.271412559978765
473.273278024453 0.279321704968228
474.474479237713 0.280341631181734
475.675680450973 0.279917609408273
476.876881664233 0.280851524820209
478.078082877493 0.283301876973276
479.279284090753 0.284783779806583
480.480485304013 0.280168961642611
481.681686517273 0.287262124001623
482.882887730533 0.287652356624777
484.084088943793 0.287755170460603
485.285290157053 0.290634219387196
486.486491370313 0.294218999341649
487.687692583573 0.291304848320041
488.888893796833 0.2975063223996
490.090095010094 0.288517808666995
491.291296223354 0.268107053392763
492.492497436614 0.242942062350041
493.693698649874 0.217779661604064
494.894899863134 0.195465497512171
496.096101076394 0.176934036723806
497.297302289654 0.161208566180506
498.498503502914 0.145401193115921
499.699704716174 0.124712845055796
500.900905929434 0.105440982183882
502.102107142694 0.0982599205292937
503.303308355954 0.0906445313123081
504.504509569214 0.0828170700541838
505.705710782474 0.0749756135368462
506.906911995734 0.0672940598028857
508.108113208994 0.0599221281555606
509.309314422254 0.0529853591587952
510.510515635514 0.0465851146371791
511.711716848774 0.0407985776759698
512.912918062034 0.0356787526210905
514.114119275294 0.0312544650791303
515.315320488554 0.0275303619173463
516.516521701814 0.0244869112636595
517.717722915074 0.0220804025066599
518.918924128334 0.0202429462956014
520.120125341594 0.0188824745404055
521.321326554854 0.0178827404116618
522.522527768114 0.017103318340624
523.723728981375 0.0163796040192125
524.924930194634 0.0155228144000131
526.126131407894 0.0143199876962805
527.327332621155 0.0125339833819349
528.528533834415 0.00990348219156115
529.729735047675 0.00614298612041217
530.930936260935 0.000942818424409613
532.132137474195 -0.00093517567023424
533.333338687455 0.0037894263926074
534.534539900715 0.00163837333486067
535.735741113975 0.00256923637688737
536.936942327235 0.00320612666399859
538.138143540495 0.00380768865750403
539.339344753755 0.00396410764283914
540.540545967015 0.00402425657180469
541.741747180275 0.00363651719854678
542.942948393535 0.00331793395878626
544.144149606795 0.00313849228394111
545.345350820055 0.00296980825620635
546.546552033315 0.00273233024909906
547.747753246575 0.00239533892745832
548.948954459835 0.00197694724744536
550.150155673095 0.00154410045654339
551.351356886355 0.00121257609355777
552.552558099615 0.00114698398861575
553.753759312875 0.00156076626316699
554.954960526135 0.000866175372793603
556.156161739395 0.000394077250120577
557.357362952655 0.000186945670673605
558.558564165915 0.000154265083424489
559.759765379175 0.00021978221633502
560.960966592436 0.000321506076357086
562.162167805696 0.000411707949432598
563.363369018955 0.000456921400493556
564.564570232216 0.000437942273461995
565.765771445476 0.000349828691250033
566.966972658736 0.000201901055759801
568.168173871996 1.77420478835315e-05
569.369375085256 -0.000164803372496508
570.570576298516 -0.000293627966507987
571.771777511776 -0.00030236221628853
572.972978725036 -0.000110374324985697
574.174179938296 0.000377229783243058
575.375381151556 0.000744640877422165
576.576582364816 0.000160153254910684
577.777783578076 -0.000215200922732955
578.978984791336 -0.000422466980385203
580.180186004596 -0.000499153930792407
581.381387217856 -0.00047923447457064
582.582588431116 -0.000393145000205778
583.783789644376 -0.000267785584053455
584.984990857636 -0.000126519990339127
586.186192070896 1.08243288420078e-05
587.387393284156 0.000127956233524967
588.588594497416 0.00021212089587495
589.789795710676 0.000254099800187413
590.990996923936 0.000248210742888016
592.192198137196 0.000192307832532638
593.393399350456 8.77814898073831e-05
594.594600563716 -6.04415524714586e-05
595.795801776976 -0.000243898249357316
596.997002990237 -0.000450589243773475
598.198204203497 -0.000664978866512918
599.399405416757 -0.000867995136238486
600.600606630017 -0.00103702975948278
601.801807843277 -0.00114593813064815
603.003009056537 -0.00116503933200676
604.204210269797 -0.00106111613370053
605.405411483057 -0.00079741499374121
606.606612696317 -0.000333646058010298
607.807813909577 0.000374016839740985
609.009015122837 0.000602678022517397
610.210216336097 0.000644465321340865
611.411417549357 0.000679282120062247
612.612618762617 0.000707476354250484
613.813819975877 0.000729389357414541
615.015021189137 0.000745355861003414
616.216222402397 0.000755703994406133
617.417423615657 0.000760755284951762
618.618624828917 0.00076082465790939
619.819826042177 0.000756220436488146
621.021027255437 0.000747244341837183
622.222228468697 0.000734191493045691
623.423429681957 0.00071735040714289
624.624630895217 0.000697002999098034
625.825832108477 0.000673424581820405
627.027033321737 0.000646883866159316
628.228234534997 0.000617642960904119
629.429435748257 0.000585957372784191
630.630636961517 0.00055207600646894
631.831838174777 0.000516241164567814
633.033039388037 0.000478688547630285
634.234240601298 0.000439647254145855
635.435441814558 0.000399339780544069
636.636643027818 0.000357982021194489
637.837844241078 0.000315783268406726
639.039045454338 0.000272946212430407
640.240246667598 0.000229666941455194
641.441447880858 0.000186134941610792
642.642649094118 0.000142533096966924
643.843850307378 9.90376895333484e-05
645.045051520638 5.58183992598641e-05
646.246252733898 1.30383040362906e-05
647.447453947158 -2.91461203075199e-05
648.648655160418 -7.05850000016716e-05
649.849856373678 -0.00011113506333625
651.051057586938 -0.000150659640661309
652.252258800198 -0.000189028664386857
653.453460013458 -0.000226118668982886
654.654661226718 -0.000261812790979345
655.855862439978 -0.000296000768966159
657.057063653238 -0.00032857894359322
658.258264866498 -0.000359450257570381
659.459466079758 -0.000388524255667473
660.660667293018 -0.000415717084714292
661.861868506278 -0.000440951493600596
663.063069719538 -0.00046415683327612
664.264270932798 -0.000485269056750567
665.465472146058 -0.000504230719093596
666.666673359318 -0.000520990977434852
667.867874572578 -0.000535505590963932
669.069075785838 -0.000547736920930414
670.270276999099 -0.000557653930643836
671.471478212359 -0.000565232185473709
672.672679425619 -0.000570453852849508
673.873880638879 -0.00057330770226068
675.075081852139 -0.000573789105256638
676.276283065399 -0.000571900035446762
677.477484278659 -0.000567649068500409
678.678685491919 -0.00056105138214689
679.879886705179 -0.000552128756175495
681.081087918439 -0.000540909572435476
682.282289131699 -0.000527428814836063
683.483490344959 -0.000511728069346441
684.684691558219 -0.000493855523995768
685.885892771479 -0.00047386596887318
687.087093984739 -0.000451820796127763
688.288295197999 -0.000427787999968591
689.489496411259 -0.00040184217666469
690.690697624519 -0.000374064524545063
691.891898837779 -0.000344542843998675
693.093100051039 -0.000313371537474474
694.294301264299 -0.000280651609481352
695.495502477559 -0.00024649066658819
696.696703690819 -0.000211002917423827
697.897904904079 -0.000174309172677081
699.099106117339 -0.000136536845096716
700.300307330599 -9.78199494914904e-05
701.501508543859 -5.8299102730118e-05
702.702709757119 -1.81215237412782e-05
703.903910970379 2.25589664863858e-05
705.105112183639 6.3581944904237e-05
706.306313396899 0.000104780386403697
707.50751461016 0.00014598066381621
708.70871582342 0.000187002547913251
709.90991703668 0.000227659207406328
711.11111824994 0.000267757208946975
712.3123194632 0.000307096517126775
713.51352067646 0.000345470494477328
714.71472188972 0.00038266590147026
715.91592310298 0.000418462896517233
717.11712431624 0.000452635035969967
718.3183255295 0.000484949274120172
719.51952674276 0.000515165963199618
720.72072795602 0.000543038853380105
721.92192916928 0.000568315092773447
723.12313038254 0.00059073522743151
724.3243315958 0.000610033201346165
725.52553280906 0.000625936356449345
726.72673402232 0.000638165432613008
727.92793523558 0.000646434567649137
729.12913644884 0.000650451297309747
730.3303376621 0.000649916555286874
731.53153887536 0.000644524673212604
732.73274008862 0.000633963380659055
733.93394130188 0.000617913805138367
735.13514251514 0.000596050472102712
736.3363437284 0.000568041304944302
737.53754494166 0.000533547624995353
738.73874615492 0.000492224151528173
739.93994736818 0.000443719001755027
741.14114858144 0.000387673690828277
742.3423497947 0.000323723131840271
743.543551007961 0.000251495635823411
744.744752221221 0.00017061291175013
745.945953434481 8.06900665328918e-05
747.147154647741 -1.86643949758286e-05
748.348355861001 -0.000127848569983499
749.549557074261 -0.000247267157757545
750.750758287521 -0.000377331459625411
751.951959500781 -0.000518459378974446
753.153160714041 -0.000671075421252037
754.354361927301 -0.000835610693965455
755.555563140561 -0.00101250290668201
756.756764353821 -0.00120219637102897
757.957965567081 -0.00140514200069352
759.159166780341 -0.00162179731142287
760.360367993601 -0.00185262642102419
761.561569206861 -0.00209810004936459
762.762770420121 -0.00235869551837116
763.963971633381 -0.00263489675203098
765.165172846641 -0.00292719427639107
766.366374059901 -0.00323608521955845
767.567575273161 -0.00356207331170004
768.768776486421 -0.0039056688850428
769.969977699681 -0.00426738887387368
771.171178912941 -0.00464775681453947
772.372380126201 -0.00504730284544705
773.573581339461 -0.00546656370706328
774.774782552721 -0.00548568496911628
775.975983765981 -0.00513731962071017
777.177184979241 -0.00464961888331505
778.378386192501 -0.00410478591426231
779.579587405762 -0.00356542467997714
780.780788619022 -0.0030745399559789
781.981989832282 -0.00265553732688089
783.183191045542 -0.00231222318639021
784.384392258802 -0.00202880473730823
785.585593472062 -0.0017698899915302
786.786794685322 -0.00148048777004515
787.987995898582 -0.00108600770293653
789.189197111842 -0.000876060019622921
790.390398325102 0.000135031435181879
791.591599538362 -0.000155881701191576
792.792800751622 -0.000372702260331555
793.994001964882 -0.000524427641083278
795.195203178142 -0.000619589355074636
796.396404391402 -0.000666253026716278
797.597605604662 -0.000672018393201534
798.798806817922 -0.000644019304506462
800.000008031182 -0.000588923723389815
801.201209244442 -0.000512933725393076
802.402410457702 -0.000421785498840423
803.603611670962 -0.000320749344838737
804.804812884222 -0.000214629677277642
806.006014097482 -0.00010776502282944
807.207215310742 -4.02802094914561e-06
808.408416524002 9.31745761254873e-05
809.609617737262 0.000180901903374031
810.810818950522 0.000256678982993313
812.012020163782 0.000318496724397478
813.213221377042 0.000364811924217952
814.414422590302 0.000394547266303441
815.615623803562 0.000407091321719952
816.816825016823 0.000402298548750778
818.018026230083 0.000380489292896497
819.219227443343 0.000342449786874984
820.420428656603 0.000289432150621397
821.621629869863 0.00022315439128819
822.822831083123 0.000145800403245092
824.024032296383 6.00199680791509e-05
825.225233509643 -3.10712454053225e-05
826.426434722903 -0.000123891681186733
827.627635936163 -0.000214393896026161
828.828837149423 -0.000298064559467425
830.030038362683 -0.000369924453837065
831.231239575943 -0.000424528474244289
832.432440789203 -0.000455965628581052
833.633642002463 -0.000457859037522015
834.834843215723 -0.000423365934524531
836.036044428983 -0.000345177665828687
837.237245642243 -0.00021551969045725
838.438446855503 -2.61515802157372e-05
839.639648068763 0.000231632980307671
840.840849282023 0.000567006193742019
842.042050495283 0.000989606149933693
843.243251708543 0.000466196073972513
844.444452921803 -0.000332849913738466
845.645654135063 -0.00059348216752466
846.846855348323 -0.000510489187836823
848.048056561583 -0.000246626677202995
849.249257774843 6.73824597715731e-05
850.450458988103 0.000332848116404425
851.651660201363 0.000483112983935788
852.852861414624 0.000483552551528742
854.054062627884 0.000331575106269096
855.255263841144 5.66217331654545e-05
856.456465054404 -0.000279833684850877
857.657666267664 -0.000584284466925713
858.858867480924 -0.00073119113428218
860.060068694184 -0.000562981410220638
861.261269907444 0.000109949779881364
862.462471120704 0.00132927992358375
863.663672333964 0.000879626988207691
864.864873547224 0.000519417121563077
866.066074760484 0.000236772278846468
867.267275973744 2.03674690866006e-05
868.468477187004 -0.000140569244855814
869.669678400264 -0.000256256746287986
870.870879613524 -0.000336360864685041
872.072080826784 -0.000389994375690079
873.273282040044 -0.000425717001114138
874.474483253304 -0.000451535408936182
875.675684466564 -0.00047490321330314
876.876885679824 -0.000502720974529871
878.078086893084 -0.000541336199099182
879.279288106344 -0.000596543339661818
880.480489319604 -0.000673583795036482
881.681690532864 -0.000777145910209799
882.882891746124 -0.00091136497633636
884.084092959384 -0.00107982323073867
885.285294172644 -0.0012855498569072
886.486495385905 -0.00153102098450039
887.687696599164 -0.00181815968934454
888.888897812424 -0.00214833599343397
890.090099025685 -0.00252236686493095
891.291300238945 -0.0029405162181656
892.492501452205 -0.00340249491363607
893.693702665465 -0.00390746075800849
894.894903878725 -0.00445401850411676
896.096105091985 -0.00504021985096295
897.297306305245 -0.00566356344371685
898.498507518505 -0.00632099487371635
899.699708731765 -0.00700890667846731
900.900909945025 -0.00772313834164334
902.102111158285 -0.00845897629308612
903.303312371545 -0.00921115390880541
904.504513584805 -0.00997385151097858
905.705714798065 -0.0107406963679512
906.906916011325 -0.0115047626942368
908.108117224585 -0.0122585716505166
909.309318437845 -0.01382366867494
910.510519651105 -0.0180903640166336
911.711720864365 -0.0207809118377489
912.912922077625 -0.0224868704752292
914.114123290885 -0.0237233808215527
915.315324504145 -0.0249291663247333
916.516525717405 -0.0264665329883203
917.717726930665 -0.0286213693713976
918.918928143925 -0.031603146588585
920.120129357185 -0.0355449183100375
921.321330570445 -0.0405033207614447
922.522531783706 -0.0464585727240326
923.723732996966 -0.053314475534561
924.924934210226 -0.0608984130853262
926.126135423486 -0.0689613518241602
927.327336636746 -0.0771778407544278
928.528537850006 -0.085146011435031
929.729739063266 -0.0923875779804082
930.930940276526 -0.0983478370605299
932.132141489786 -0.0959082298743032
933.333342703046 -0.0886029625543094
934.534543916306 -0.0813442137398103
935.735745129566 -0.0742705159487934
936.936946342826 -0.0674955876131487
938.138147556086 -0.0611083330786706
939.339348769346 -0.0551728426050535
940.540549982606 -0.0497283923658968
941.741751195866 -0.0447894444487004
942.942952409126 -0.0403456468548674
944.144153622386 -0.0363618334997041
945.345354835646 -0.0327780242124181
946.546556048906 -0.0295094247361208
947.747757262166 -0.026446426727825
948.948958475426 -0.0234546077584472
950.150159688686 -0.0203747313128033
951.351360901946 -0.0170227467896163
952.552562115206 -0.0144618525295515
953.753763328466 -0.0144571198971473
954.954964541726 -0.0142229082227634
956.156165754986 -0.0137918845655736
957.357366968246 -0.0131948024549994
958.558568181506 -0.0124605018907098
959.759769394767 -0.0116159093426211
960.960970608027 -0.0106860377508977
962.162171821287 -0.0096939865259511
963.363373034547 -0.00866094154844041
964.564574247807 -0.00760617516927254
965.765775461067 -0.0065470462096016
966.966976674327 -0.00549899996082956
968.168177887587 -0.00447556818460576
969.369379100847 -0.00348836911282699
970.570580314107 -0.00254710744763794
971.771781527367 -0.00165957436143054
972.972982740627 -0.000831647496844274
974.174183953887 -6.72909667664187e-05
975.375385167147 0.000631444645668477
976.576586380407 0.00126442228707808
977.777787593667 0.00183341843383276
978.978988806927 0.00234212309205512
980.180190020187 0.00279613979762031
981.381391233447 0.00320298561615584
982.582592446707 0.00357209114304193
983.783793659967 0.00391480050341086
984.984994873227 0.0042443713521478
986.186196086487 0.00457597487388977
987.387397299747 0.00492669578302715
988.588598513007 0.00531553232370179
989.789799726267 0.00576339626980861
990.991000939527 0.00629311292499476
992.192202152787 0.00692942112266011
993.393403366047 0.00769897322595629
994.594604579307 0.00863033512778835
995.795805792568 0.00975398625081318
996.997007005828 0.01110231954744
998.198208219088 0.0127096414998306
999.399409432348 0.0146121721199004
1000.60061064561 0.0168480449493146
1001.80181185887 0.0194573070594933
1003.00301307213 0.0224819190516086
1004.20421428539 0.0238206630755018
1005.40541549865 0.0275446500278038
1006.60661671191 0.0334143686996214
1007.80781792517 0.041172587863488
1009.00901913843 0.0505708814634862
1010.21022035169 0.0613696286152418
1011.41142156495 0.0733380136059303
1012.61262277821 0.0862540258942738
1013.81382399147 0.0999044601105375
1015.01502520473 0.114084916056537
1016.21622641799 0.128599798705634
1017.41742763125 0.143262318202734
1018.61862884451 0.157894489864292
1019.81983005777 0.17232713417831
1021.02103127103 0.186399876804333
1022.22223248429 0.199961148573456
1023.42343369755 0.21286818548832
1024.62463491081 0.224987028723112
1025.82583612407 0.236192524623565
1027.02703733733 0.24636832470696
1028.22823855059 0.255406885662126
1029.42943976385 0.263209469349433
1030.63064097711 0.269686142800802
1031.83184219037 0.274755778219703
1033.03304340363 0.278346052981145
1034.23424461689 0.280393449631692
1035.43544583015 0.28084325588945
1036.63664704341 0.281382090975927
1037.83784825667 0.291722961292921
1039.03904946993 0.295637805124591
1040.24025068319 0.294071155373607
1041.44145189645 0.28791113022008
1042.64265310971 0.277989433121573
1043.84385432297 0.265081352813089
1045.04505553623 0.249905763307078
1046.24625674949 0.233125123893436
1047.44745796275 0.2153454791395
1048.64865917601 0.197116458890064
1049.84986038927 0.178931278267356
1051.05106160253 0.161226737671054
1052.25226281579 0.14438322277828
1053.45346402905 0.128724704543601
1054.65466524231 0.114518739199033
1055.85586645557 0.101976468254035
1057.05706766883 0.0912526184955112
1058.25826888209 0.0824455019878124
1059.45947009535 0.0755970160727315
1060.66067130861 0.0706926433695121
1061.86187252187 0.0676614517748388
1063.06307373513 0.0663760944628449
1064.26427494839 0.0666528098851034
1065.46547616165 0.068251421770639
1066.66667737491 0.0708753391259244
1067.86787858817 0.0741715562348713
1069.06907980143 0.0777306526588356
1070.27028101469 0.0810867932366211
1071.47148222795 0.0837177280844778
1072.67268344121 0.0850447925961074
1073.87388465447 0.0844329074426423
1075.07508586773 0.0811905785726705
1076.27628708099 0.0745698972122269
1077.47748829425 0.0703868423947991
1078.67868950751 0.0701293862330052
1079.87989072077 0.0659511997642968
1081.08109193403 0.0598686618375708
1082.28229314729 0.0534129223324266
1083.48349436055 0.0476299021591588
1084.68469557381 0.0430802932587605
1085.88589678707 0.0398395586029257
1087.08709800033 0.0374979321940456
1088.28829921359 0.0351604190652092
1089.48950042685 0.031446795280207
1090.69070164011 0.0260544264896821
1091.89190285337 0.0236260935706165
1093.09310406663 0.0213561899155192
1094.29430527989 0.0193015062150167
1095.49550649315 0.0174891443584582
1096.69670770641 0.0159165174339135
1097.89790891967 0.0145513497281744
1099.09911013293 0.013331676726755
1100.30031134619 0.0121658451138905
1101.50151255945 0.011083584750033
1102.70271377271 0.0101530855561997
1103.90391498597 0.00927326465408396
1105.10511619923 0.00845255147112619
1106.30631741249 0.00769368732813383
1107.50751862575 0.0069937254392814
1108.70871983901 0.00634403091211106
1109.90992105227 0.00573028074753158
1111.11112226553 0.00513246383981899
1112.31232347879 0.00452488097661713
1113.51352469205 0.0039868869477053
1114.71472590531 0.00347971777563811
1115.91592711857 0.0030119023975223
1117.11712833183 0.00259003655050148
1118.31832954509 0.00219586534003154
1119.51953075835 0.00185346911080649
1120.72073197161 0.00154744194012502
1121.92193318487 0.00127902420101443
1123.12313439813 0.00104795868315282
1124.32433561139 0.000852490592869434
1125.52553682465 0.000689367553144448
1126.72673803791 0.000553839603609166
1127.92793925117 0.000439659200545754
1129.12914046443 0.000343472912884878
1130.33034167769 0.000269614258046696
1131.53154289095 0.000206152499769466
1132.73274410421 0.000160000257326607
1133.93394531747 0.000117773485438105
1135.13514653073 9.01255702795194e-05
1136.33634774399 6.39116901730249e-05
1137.53754895725 4.54116056005658e-05
1138.73875017051 3.36118945496829e-05
1139.93995138377 2.02059525135084e-05
1141.14115259703 1.34723530915328e-05
1142.34235381029 9.36899190076817e-06
1143.54355502355 5.28673248534352e-06
1144.74475623681 1.66076413223328e-06
1145.94595745007 -1.20348087848613e-06
1147.14715866333 -3.13032727363667e-06
1148.34835987659 -4.07385678693733e-06
1149.54956108985 -4.11790815900618e-06
1150.75076230311 -3.47607713735923e-06
1151.95196351637 -2.49171647641046e-06
1153.15316472963 -1.63793593747183e-06
1154.35436594289 -1.51760228875326e-06
1155.55556715615 -2.86333930536324e-06
1156.75676836941 -4.19405001742808e-06
1157.95796958267 -6.96591891048835e-07
1159.15917079593 -2.3469433946279e-06
1160.36037200919 -2.77972284008816e-06
1161.56157322245 -8.26036364486459e-07
1162.76277443571 -5.13477930014327e-07
1163.96397564897 -3.50631110809461e-06
1165.16517686223 -1.69340840865041e-06
1166.36637807549 -5.157783336621e-07
1167.56757928875 1.45256124035397e-07
1168.76878050201 3.98242672227909e-07
1169.96998171527 3.41599719322714e-07
1171.17118292853 6.36163743479642e-08
1172.37238414179 -3.57547553047127e-07
1173.57358535505 -8.53861552592402e-07
1174.77478656831 -1.36742441339635e-06
1175.97598778157 -1.85046422394672e-06
1177.17718899483 -2.2653383721101e-06
1178.37839020809 -2.58453354513202e-06
1179.57959142135 -2.79066572963698e-06
1180.78079263461 -2.87648021162844e-06
1181.98199384787 -2.84485157648875e-06
1183.18319506113 -2.70878370897928e-06
1184.38439627439 -2.49140979324034e-06
1185.58559748765 -2.22599231279113e-06
1186.78679870091 -1.95592305052987e-06
1187.98799991417 -1.73472308873369e-06
1189.18920112743 -1.62604280905871e-06
1190.39040234069 -1.70366189254006e-06
1191.59160355395 -2.05148931959158e-06
1192.79280476721 -2.76356337000632e-06
1193.99400598047 7.38609759809472e-06
1195.19520719373 1.22648894373516e-05
1196.39640840699 2.22863528012921e-05
1197.59760962025 4.2426975677179e-05
1198.79881083351 7.19768113736927e-05
1200.00001204677 0.000104539478520933
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1260.00001247476,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading $[deg]$},
ymin=-180, ymax=180,
ytick style={color=black}
]
\addplot [semithick, color0]
table [x expr=\thisrowno{0}, y expr=(\thisrowno{1} < -180 ? \thisrowno{1} + 360 : \thisrowno{1})] {%
0 -90
1.20120121326003 -92.326259662254
2.40240242652007 -94.7141220912441
3.6036036397801 -97.1091102535473
4.80480485304013 -99.4579209374618
6.00600606630017 -101.709922139894
7.2072072795602 -103.818904699234
8.40840849282023 -105.744724307941
9.60960970608027 -107.454591508176
10.8108109193403 -108.923910657646
12.0120121326003 -110.136698326028
13.2132133458604 -111.085697847561
14.4144145591204 -111.772338485218
15.6156157723804 -112.206671143679
16.8168169856405 -112.407364499273
18.0180181989005 -112.401785314784
19.2192194121605 -112.226132459923
20.4204206254206 -111.92556043459
21.6216218386806 -111.55422550121
22.8228230519406 -111.175219939894
24.0240242652007 -110.86042124404
25.2252254784607 -110.690353109385
26.4264266917207 -110.754198125373
27.6276279049808 -111.150067078099
28.8288291182408 -111.985448077684
30.0300303315008 -111.954308403143
31.2312315447609 -111.718468227686
32.4324327580209 -111.538608605354
33.6336339712809 -111.408474872119
34.834835184541 -111.322187838641
36.036036397801 -111.274224859991
37.237237611061 -111.259403658422
38.4384388243211 -111.27286907581
39.6396400375811 -111.31008271928
40.8408412508411 -111.366815318111
42.0420424641012 -111.439141516034
43.2432436773612 -111.523436767965
44.4444448906212 -111.616375984608
45.6456461038813 -111.714933564831
46.8468473171413 -111.816384468557
48.0480485304013 -111.91830600746
49.2492497436614 -112.0185800633
50.4504509569214 -112.115395481252
51.6516521701814 -112.207250425649
52.8528533834415 -112.292954526258
54.0540545967015 -112.371630683188
55.2552558099615 -112.442716436875
56.4564570232216 -112.505964845679
57.6576582364816 -112.561444847511
58.8588594497416 -112.609541113509
60.0600606630017 -112.65095343163
61.2612618762617 -112.686695686487
62.4624630895217 -112.718094529358
63.6636643027818 -112.7467878594
64.8648655160418 -112.774723264008
66.0660667293018 -112.8041565928
67.2672679425619 -112.837650865596
68.4684691558219 -112.878075739054
69.6696703690819 -112.928607778047
70.870871582342 -112.992731794369
72.072072795602 -113.074243524332
73.273274008862 -113.17725391461
74.4744752221221 -113.306195267733
75.6756764353821 -113.46582945878
76.8768776486421 -113.661258365301
78.0780788619022 -113.897936543015
79.2792800751622 -114.1816860171
80.4804812884222 -114.518712825702
81.6816825016823 -114.915624626497
82.8828837149423 -115.379448230804
84.0840849282023 -115.917645328468
85.2852861414624 -116.53812386973
86.4864873547224 -117.249241532303
87.6876885679824 -118.059796377856
88.8888897812425 -118.978998157407
90.0900909945025 -120.016411754067
91.2912922077625 -121.181862008187
92.4924934210226 -122.485286816463
93.6936946342826 -123.936523270854
94.8948958475426 -125.545010305221
96.0960970608026 -127.319391796816
97.2972982740627 -129.267007675866
98.4984994873227 -131.3932690159
99.6997007005828 -133.700928037614
100.900901913843 -134.495639154397
102.102103127103 -135.073565268513
103.303304340363 -135.561888161408
104.504505553623 -135.978146019794
105.705706766883 -136.339599094844
106.906907980143 -136.66323558781
108.108109193403 -136.965779988208
109.309310406663 -137.263701199514
110.510511619923 -137.573219818482
111.711712833183 -137.910315057526
112.912914046443 -138.290732111123
114.114115259703 -138.729990353331
115.315316472963 -139.243391692149
116.516517686223 -139.846026766383
117.717718899483 -139.958061181568
118.918920112743 -139.992801334592
120.120121326003 -140.0424300047
121.321322539263 -140.103367998483
122.522523752523 -140.172309604557
123.723724965783 -140.246222467733
124.924926179043 -140.32234756677
126.126127392303 -140.398199259548
127.327328605564 -140.471565361122
128.528529818824 -140.540507226642
129.729731032084 -140.60335981985
130.930932245344 -140.658731756913
132.132133458604 -140.705505323384
133.333334671864 -140.742836468157
134.534535885124 -140.770154782125
135.735737098384 -140.787163470649
136.936938311644 -140.793839328363
138.138139524904 -140.79043272253
139.339340738164 -140.777467587913
140.540541951424 -140.755741432599
141.741743164684 -140.726325351038
142.942944377944 -140.690564038506
144.144145591204 -140.650075800706
145.345346804464 -140.606752553517
146.546548017724 -140.562759811188
147.747749230984 -140.520536665989
148.948950444244 -140.482795767856
150.150151657504 -140.452523317614
151.351352870764 -140.432979090019
152.552554084024 -140.462004637076
153.753755297284 -140.497209971507
154.954956510544 -140.513318857223
156.156157723804 -140.516268080718
157.357358937064 -140.511207401278
158.558560150324 -140.502499536332
159.759761363584 -140.493720162216
160.960962576844 -140.487657916312
162.162163790104 -140.486314399969
163.363365003365 -140.490904181866
164.564566216625 -140.501854799214
165.765767429885 -140.518806754397
166.966968643145 -140.540613507743
168.168169856405 -140.565341470938
169.369371069665 -140.590270007015
170.570572282925 -140.611891439591
171.771773496185 -140.625911066254
172.972974709445 -140.627247163045
174.174175922705 -140.610030969299
175.375377135965 -140.567606672518
176.576578349225 -140.518119318932
177.777779562485 -140.539175440405
178.978980775745 -140.520640539215
180.180181989005 -140.506811381492
181.381383202265 -140.516805187945
182.582584415525 -140.544559631995
183.783785628785 -140.558832823465
184.984986842045 -140.548607578426
186.186188055305 -140.602624481715
187.387389268565 -140.632101274556
188.588590481825 -140.642284721094
189.789791695085 -140.637950767474
190.990992908345 -140.623404514144
192.192194121605 -140.602480228776
193.393395334865 -140.578541355885
194.594596548125 -140.554480514771
195.795797761385 -140.532719491501
196.996998974645 -140.515209232571
198.198200187905 -140.503429844314
199.399401401166 -140.4983905975
200.600602614426 -140.500629933405
201.801803827686 -140.510215466948
203.003005040946 -140.526743984165
204.204206254206 -140.549341434369
205.405407467466 -140.576662920484
206.606608680726 -140.606892692865
207.807809893986 -140.637744151285
209.009011107246 -140.666459856372
210.210212320506 -140.689811546099
211.411413533766 -140.704100147262
212.612614747026 -140.705155769797
213.813815960286 -140.688337679536
215.015017173546 -140.648534270901
216.216218386806 -140.580163116589
217.417419600066 -140.477171271164
218.618620813326 -140.56616361895
219.819822026586 -140.620737215705
221.021023239846 -140.629783697193
222.222224453106 -140.610314482063
223.423425666366 -140.576642355292
224.624626879626 -140.540381542322
225.825828092886 -140.510447684196
227.027029306146 -140.493057790545
228.228230519406 -140.4917302496
229.429431732666 -140.507284866269
230.630632945926 -140.537842861428
231.831834159186 -140.578826819296
233.033035372446 -140.622960646328
234.234236585706 -140.660269614758
235.435437798966 -140.678080465067
236.636639012227 -140.661021409923
237.837840225487 -140.591021979662
239.039041438747 -140.472399057615
240.240242652007 -140.575549574499
241.441443865267 -140.644161467561
242.642645078527 -140.684113634627
243.843846291787 -140.700851124987
245.045047505047 -140.699384836741
246.246248718307 -140.684291468569
247.447449931567 -140.659713550342
248.648651144827 -140.629359473931
249.849852358087 -140.59650350091
251.051053571347 -140.56398575082
252.252254784607 -140.534212182499
253.453455997867 -140.50915457979
254.654657211127 -140.490350547319
255.855858424387 -140.478903515974
257.057059637647 -140.475482753405
258.258260850907 -140.480323373387
259.459462064167 -140.493226339023
260.660663277427 -140.513558457935
261.861864490687 -140.540252371393
263.063065703947 -140.571806542526
264.264266917207 -140.606285249957
265.465468130467 -140.641318591732
266.666669343727 -140.67410250002
267.867870556987 -140.701398760686
269.069071770247 -140.719535025629
270.270272983507 -140.724404803462
271.471474196767 -140.711467421279
272.672675410028 -140.675747974649
273.873876623288 -140.611837334747
275.075077836548 -140.513892373633
276.276279049808 -140.375636716933
277.477480263068 -140.576063035457
278.678681476328 -140.604512473537
279.879882689588 -140.605678133464
281.081083902848 -140.620394370101
282.282285116108 -140.628505254569
283.483486329368 -140.621584973678
284.684687542628 -140.602937828809
285.885888755888 -140.587598242361
287.087089969148 -140.602330744724
288.288291182408 -140.593118102631
289.489492395668 -140.601515587526
290.690693608928 -140.618849252297
291.891894822188 -140.628201136184
293.093096035448 -140.623092994701
294.294297248708 -140.607486297339
295.495498461968 -140.595782229655
296.696699675228 -140.612821686952
297.897900888488 -140.597328240143
299.099102101748 -140.604457587662
300.300303315008 -140.621346604007
301.501504528268 -140.634703415136
302.702705741528 -140.63737346764
303.903906954788 -140.628339529967
305.105108168048 -140.612721690163
306.306309381308 -140.601777358556
307.507510594568 -140.612901260946
308.708711807829 -140.631762246788
309.909913021089 -140.63176954104
311.111114234349 -140.622648938527
312.312315447609 -140.608371515678
313.513516660869 -140.591875406933
314.714717874129 -140.575065830165
315.915919087389 -140.558815039958
317.117120300649 -140.542962273495
318.318321513909 -140.526313721031
319.519522727169 -140.506642522584
320.720723940429 -140.480688765499
321.921925153689 -140.444159435813
323.123126366949 -140.391728266026
324.324327580209 -140.317035437477
325.525528793469 -140.212687163965
326.726730006729 -140.070255347395
327.927931219989 -139.88027781922
329.129132433249 -139.632260250161
330.330333646509 -139.358236009457
331.531534859769 -140.083448365526
332.732736073029 -140.682331323948
333.933937286289 -141.166076934265
335.135138499549 -141.545282168915
336.336339712809 -141.830007286858
337.537540926069 -142.029839168023
338.738742139329 -142.153953556876
339.939943352589 -142.211172174873
341.141144565849 -142.21001215551
342.342345779109 -142.158726367021
343.543546992369 -142.065334026284
344.744748205629 -141.937641650645
345.94594941889 -141.783254893608
347.14715063215 -141.609582196704
348.34835184541 -141.423831480107
349.54955305867 -141.233001296592
350.75075427193 -141.043867990576
351.95195548519 -140.8629704388
353.15315669845 -140.696593906013
354.35435791171 -140.550754435358
355.55555912497 -140.431185020358
356.75676033823 -140.343324587969
357.95796155149 -140.292310576941
359.15916276475 -140.282975640022
360.36036397801 -140.319848748936
361.56156519127 -140.40716075173
362.76276640453 -140.548854233894
363.96396761779 -140.7485973746
365.16516883105 -141.009801370556
366.36637004431 -141.335640921709
367.56757125757 -141.729077231894
368.76877247083 -142.192882967663
369.96997368409 -142.729668632791
371.17117489735 -143.341909846502
372.37237611061 -144.031975052224
373.57357732387 -144.802153222978
374.77477853713 -145.654681162143
375.97597975039 -146.591770017606
377.17718096365 -147.615630627207
378.37838217691 -148.728497288135
379.57958339017 -149.932649487278
380.780784603431 -151.230431038277
381.981985816691 -152.624265939396
383.183187029951 -154.11667008999
384.384388243211 -155.710257779191
385.585589456471 -157.407741587353
386.786790669731 -159.211924021558
387.987991882991 -161.125678849963
389.189193096251 -163.151919724485
390.390394309511 -165.293553319702
391.591595522771 -167.553413919968
392.792796736031 -169.934176233748
393.993997949291 -172.4382433119
395.195199162551 -175.06760693538
396.396400375811 -177.82367888657
397.597601589071 179.244153749654
398.798802802331 176.675835325353
400.000004015591 174.726542380247
401.201205228851 173.283221878253
402.402406442111 172.242436121041
403.603607655371 171.512568275886
404.804808868631 171.014120438563
406.006010081891 170.679375584361
407.207211295151 170.451998345372
408.408412508411 170.286768903683
409.609613721671 170.149463066759
410.810814934931 170.016823652129
412.012016148191 169.876559730143
413.213217361451 169.727329885852
414.414418574711 169.578697098309
415.615619787971 169.451079088232
416.816821001232 169.431107096674
418.018022214492 169.488419177745
419.219223427752 169.499758787
420.420424641012 169.473875850111
421.621625854272 169.418664988271
422.822827067532 169.341171249382
424.024028280792 169.247593441745
425.225229494052 169.143285525958
426.426430707312 169.032756616025
427.627631920572 168.919670125284
428.828833133832 168.806842513749
430.030034347092 168.696241984575
431.231235560352 168.588987361587
432.432436773612 168.48534727092
433.633637986872 168.384739654921
434.834839200132 168.28573156762
436.036040413392 168.186039137451
437.237241626652 168.082527533075
438.438442839912 167.971210731873
439.639644053172 167.847250871417
440.840845266432 167.70495697119
442.042046479692 167.537782862167
443.243247692952 167.338324283016
444.444448906212 167.098315333921
445.645650119472 166.808624877795
446.846851332732 166.459254117413
448.048052545992 166.039337549087
449.249253759252 165.537150913285
450.450454972512 164.940131761992
451.651656185772 164.234920980795
452.852857399032 163.407437161186
454.054058612293 162.468654870176
455.255259825553 161.312396657997
456.456461038813 159.702721812074
457.657662252073 157.749819257812
458.858863465333 155.550480735074
460.060064678593 153.188301299209
461.261265891853 150.733175493055
462.462467105113 148.240625015571
463.663668318373 145.751381094762
464.864869531633 143.291439585818
466.066070744893 140.872611020912
467.267271958153 138.493466557956
468.468473171413 136.140555855171
469.669674384673 133.789833086831
470.870875597933 131.408345982551
472.072076811193 128.961714797609
473.273278024453 126.560512258746
474.474479237713 124.159305570578
475.675680450973 121.758103804884
476.876881664233 119.356904951251
478.078082877493 116.95570324411
479.279284090753 114.554496588216
480.480485304013 112.153293887917
481.681686517273 109.752092072331
482.882887730533 107.350887483649
484.084088943793 104.949685932249
485.285290157053 102.548484829411
486.486491370313 100.147280813749
487.687692583573 97.7460771455712
488.888893796833 95.1585467176587
490.090095010094 93.1643517473882
491.291296223354 91.7152136494267
492.492497436614 90.6909033402013
493.693698649874 89.9869302432044
494.894899863134 89.5140845663752
496.096101076394 89.1977719708807
497.297302289654 88.977575099786
498.498503502914 88.8070621734422
499.699704716174 88.6537192113191
500.900905929434 88.5382933283387
502.102107142694 88.470239974581
503.303308355954 88.4001841191355
504.504509569214 88.3294428353977
505.705710782474 88.2592184085162
506.906911995734 88.1905983126543
508.108113208994 88.1245551822466
509.309314422254 88.0619467828836
510.510515635514 88.0035159856086
511.711716848774 87.9498907467425
512.912918062034 87.9015840939548
514.114119275294 87.8589941182354
515.315320488554 87.8224039706934
516.516521701814 87.7919818627235
517.717722915074 87.7677810679892
518.918924128334 87.749739924829
520.120125341594 87.737681838029
521.321326554854 87.7313152793446
522.522527768114 87.7302337866275
523.723728981375 87.7339159618356
524.924930194634 87.7417254685215
526.126131407894 87.7529110295435
527.327332621155 87.7666064256983
528.528533834415 87.7818304957257
529.729735047675 87.797487137699
530.930936260935 87.8123653112508
532.132137474195 87.9024721657363
533.333338687455 87.9553694409075
534.534539900715 87.8951420081814
535.735741113975 87.9499858979931
536.936942327235 87.8655554111317
538.138143540495 87.8276202937216
539.339344753755 87.7867242522581
540.540545967015 87.7569921759763
541.741747180275 87.7413703369744
542.942948393535 87.7298810777718
544.144149606795 87.7188668221879
545.345350820055 87.710664827125
546.546552033315 87.70661127104
547.747753246575 87.7070412537514
548.948954459835 87.7112887965451
550.150155673095 87.7176868418226
551.351356886355 87.7235672529223
552.552558099615 87.7252608147452
553.753759312875 87.7180972338874
554.954960526135 87.7291586215362
556.156161739395 87.7374299642553
557.357362952655 87.7418682669608
558.558564165915 87.7437102256237
559.759765379175 87.7440026787591
560.960966592436 87.7436026073463
562.162167805696 87.7431771348785
563.363369018955 87.7432035274003
564.564570232216 87.7439691935221
565.765771445476 87.7455716844154
566.966972658736 87.7479186937959
568.168173871996 87.750728057904
569.369375085256 87.753527755505
570.570576298516 87.7556559079189
571.771777511776 87.7562607790566
572.972978725036 87.7543007754076
574.174179938296 87.7485444459826
575.375381151556 87.7445114144917
576.576582364816 87.7528021947887
577.777783578076 87.7579516080762
578.978984791336 87.76063640089
580.180186004596 87.7614753086497
581.381387217856 87.7610290553532
582.582588431116 87.7598003534811
583.783789644376 87.7582339039756
584.984990857636 87.7567163962446
586.186192070896 87.7555765081766
587.387393284156 87.7550849061661
588.588594497416 87.7554542451442
589.789795710676 87.7568391686061
590.990996923936 87.7593363086218
592.192198137196 87.7629842858209
593.393399350456 87.767763709349
594.594600563716 87.7735971768007
595.795801776976 87.7803492741504
596.997002990237 87.7878265757022
598.198204203497 87.7957776440882
599.399405416757 87.8038930303294
600.600606630017 87.8118052739626
601.801807843277 87.8190889032059
603.003009056537 87.8252604351092
604.204210269797 87.8297783756147
605.405411483057 87.8320432194394
606.606612696317 87.83139744973
607.807813909577 87.8271255375198
609.009015122837 87.8089375546738
610.210216336097 87.7891393365009
611.411417549357 87.7710181878333
612.612618762617 87.7545070205595
613.813819975877 87.7395398640695
615.015021189137 87.7260518657216
616.216222402397 87.7139792912166
617.417423615657 87.7032595248927
618.618624828917 87.6938310699545
619.819826042177 87.6856335486451
621.021027255437 87.6786077023735
622.222228468697 87.6726953918019
623.423429681957 87.6678395969038
624.624630895217 87.6639844169969
625.825832108477 87.6610750707571
627.027033321737 87.6590578962178
628.228234534997 87.6578803507589
629.429435748257 87.6574910110881
630.630636961517 87.6578395732184
631.831838174777 87.6588768524421
633.033039388037 87.6605547833051
634.234240601298 87.6628264195815
635.435441814558 87.6656459342502
636.636643027818 87.6689686194739
637.837844241078 87.6727508865811
639.039045454338 87.6769502660518
640.240246667598 87.6815254075066
641.441447880858 87.6864360796986
642.642649094118 87.6916431705094
643.843850307378 87.6971086869482
645.045051520638 87.702795755153
646.246252733898 87.708668620395
647.447453947158 87.7146926470844
648.648655160418 87.7208343187789
649.849856373678 87.7270612381921
651.051057586938 87.7333421272045
652.252258800198 87.7396468268735
653.453460013458 87.7459462974446
654.654661226718 87.7522126183624
655.855862439978 87.7584189882809
657.057063653238 87.7645397250734
658.258264866498 87.7705502658418
659.459466079758 87.7764271669244
660.660667293018 87.7821481039035
661.861868506278 87.7876918716109
663.063069719538 87.7930383841327
664.264270932798 87.7981686748128
665.465472146058 87.8030648962554
666.666673359318 87.8077103203258
667.867874572578 87.8120893381506
669.069075785838 87.8161874601169
670.270276999099 87.8199913158704
671.471478212359 87.8234886543126
672.672679425619 87.8266683435982
673.873880638879 87.8295203711309
675.075081852139 87.8320358435597
676.276283065399 87.8342069867747
677.477484278659 87.8360271459029
678.678685491919 87.837490785304
679.879886705179 87.8385934885666
681.081087918439 87.8393319585043
682.282289131699 87.8397040171525
683.483490344959 87.8397086057657
684.684691558219 87.8393457848152
685.885892771479 87.8386167339872
687.087093984739 87.8375237521817
688.288295197999 87.8360702575116
689.489496411259 87.834260787303
690.690697624519 87.8321009980954
691.891898837779 87.8295976656422
693.093100051039 87.8267586849122
694.294301264299 87.8235930700911
695.495502477559 87.8201109545825
696.696703690819 87.8163235910104
697.897904904079 87.81224335122
699.099106117339 87.8078837262797
700.300307330599 87.8032593264821
701.501508543859 87.7983858813448
702.702709757119 87.7932802396108
703.903910970379 87.7879603692482
705.105112183639 87.7824453574498
706.306313396899 87.776755410631
707.50751461016 87.7709118544285
708.70871582342 87.764937133697
709.90991703668 87.7588548125061
711.11111824994 87.7526895741364
712.3123194632 87.7464672210755
713.51352067646 87.7402146750131
714.71472188972 87.7339599768369
715.91592310298 87.7277322866279
717.11712431624 87.7215618836566
718.3183255295 87.7154801663801
719.51952674276 87.7095196524397
720.72072795602 87.7037139786606
721.92192916928 87.6980979010532
723.12313038254 87.6927072948163
724.3243315958 87.6875791543439
725.52553280906 87.6827515932342
726.72673402232 87.6782638443025
727.92793523558 87.6741562595981
729.12913644884 87.6704703104249
730.3303376621 87.6672485873667
731.53153887536 87.6645348003174
732.73274008862 87.662373778515
733.93394130188 87.6608114705806
735.13514251514 87.6598949445614
736.3363437284 87.6596723879778
737.53754494166 87.6601931078725
738.73874615492 87.6615075308622
739.93994736818 87.6636672031897
741.14114858144 87.6667247907743
742.3423497947 87.6707340792587
743.543551007961 87.67574997405
744.744752221221 87.6818285003504
745.945953434481 87.6890268031751
747.147154647741 87.6974031473508
748.348355861001 87.7070169174917
749.549557074261 87.7179286179443
750.750758287521 87.7301998726951
751.951959500781 87.7438934252331
753.153160714041 87.759073138355
754.354361927301 87.775803993906
755.555563140561 87.7941520924402
756.756764353821 87.8141846527896
757.957965567081 87.8359700115235
759.159166780341 87.859577622284
760.360367993601 87.8850780549749
761.561569206861 87.9125429947853
762.762770420121 87.9420452410227
763.963971633381 87.9736587057291
765.165172846641 88.0074584120524
766.366374059901 88.0435204923401
767.567575273161 88.081922185921
768.768776486421 88.1227418365372
769.969977699681 88.1660588893832
771.171178912941 88.2119538877093
772.372380126201 88.2605084689369
773.573581339461 88.3118053602356
774.774782552721 88.3364639231326
775.975983765981 88.3462557467785
777.177184979241 88.3528378856398
778.378386192501 88.3566223071585
779.579587405762 88.3580002690263
780.780788619022 88.3573423191318
781.981989832282 88.3549982956234
783.183191045542 88.3512973269827
784.384392258802 88.3465478320558
785.585593472062 88.3410375200283
786.786794685322 88.3350333903543
787.987995898582 88.3287817326582
789.189197111842 88.3208614070271
790.390398325102 88.3099354683546
791.591599538362 88.3127126579715
792.792800751622 88.3145621531693
793.994001964882 88.3156037688289
795.195203178142 88.315950969692
796.396404391402 88.3157108703607
797.597605604662 88.314984235301
798.798806817922 88.313865478847
800.000008031182 88.3124426652052
801.201209244442 88.3107975084562
802.402410457702 88.3090053725556
803.603611670962 88.3071352713338
804.804812884222 88.3052498684948
806.006014097482 88.3034054776144
807.207215310742 88.301652062139
808.408416524002 88.3000332353844
809.609617737262 88.2985862605349
810.810818950522 88.2973420506429
812.012020163782 88.2963251686297
813.213221377042 88.2955538272853
814.414422590302 88.2950398892695
815.615623803562 88.2947888671122
816.816825016823 88.294799923214
818.018026230083 88.2950658698467
819.219227443343 88.2955731691526
820.420428656603 88.2963019331452
821.621629869863 88.297225923708
822.822831083123 88.2983125525945
824.024032296383 88.2995228814279
825.225233509643 88.3008116217008
826.426434722903 88.3021271347757
827.627635936163 88.303411431885
828.828837149423 88.3046001741317
830.030038362683 88.3056226724896
831.231239575943 88.3064018878042
832.432440789203 88.3068544307911
833.633642002463 88.3068905620363
834.834843215723 88.3064141919934
836.036044428983 88.3053228809827
837.237245642243 88.3035078391906
838.438446855503 88.3008539266733
839.639648068763 88.2972396533679
840.840849282023 88.2925371791183
842.042050495283 88.2866123137232
843.243251708543 88.2922735006691
844.444452921803 88.3019583371016
845.645654135063 88.3055270246278
846.846855348323 88.3051396364252
848.048056561583 88.3026139523952
849.249257774843 88.2994254591434
850.450458988103 88.2967073500357
851.651660201363 88.295250525181
852.852861414624 88.2955035914431
854.054062627884 88.2975728624688
855.255263841144 88.3012223586653
856.456465054404 88.3058738071248
857.657666267664 88.3106066416001
858.858867480924 88.3141580026151
860.060068694184 88.3149227376098
861.261269907444 88.3109534008575
862.462471120704 88.3002768888618
863.663672333964 88.2908850808488
864.864873547224 88.2841209740997
866.066074760484 88.2797103426628
867.267275973744 88.2774084873534
868.468477187004 88.2770002286232
869.669678400264 88.2782999012425
870.870879613524 88.2811513504934
872.072080826784 88.2854279295904
873.273282040044 88.2910324980701
874.474483253304 88.2978974209238
875.675684466564 88.3059845682838
876.876885679824 88.3152853155132
878.078086893084 88.3258205435889
879.279288106344 88.3376406397075
880.480489319604 88.3508254980843
881.681690532864 88.3654845209499
882.882891746124 88.3817566197859
884.084092959384 88.3998102168673
885.285294172644 88.419843247204
886.486495385905 88.4420831609887
887.687696599164 88.466786926663
888.888897812424 88.4942410347066
890.090099025685 88.5247615022279
891.291300238945 88.558693878393
892.492501452205 88.5964132506567
893.693702665465 88.6383242516591
894.894903878725 88.6848610665131
896.096105091985 88.7364874400218
897.297306305245 88.7936966831258
898.498507518505 88.8570116775768
899.699708731765 88.926984877452
900.900909945025 89.0041983056535
902.102111158285 89.0892635429647
903.303312371545 89.1828217065383
904.504513584805 89.2855434138621
905.705714798065 89.3981287272596
906.906916011325 89.521307072816
908.108117224585 89.6558371262582
909.309318437845 89.8267775826524
910.510519651105 90.0868228865731
911.711720864365 90.3099804651476
912.912922077625 90.515855445169
914.114123290885 90.7222024883344
915.315324504145 90.9449285059685
916.516525717405 91.1980957202862
917.717726930665 91.4939254603449
918.918928143925 91.8428030218473
920.120129357185 92.2532836505725
921.321330570445 92.7320995446762
922.522531783706 93.2841678799073
923.723732996966 93.9126002890079
924.924934210226 94.6187149171949
926.126135423486 95.4020529976022
927.327336636746 96.2604026581972
928.528537850006 97.1898331702718
929.729739063266 98.1847428622141
930.930940276526 99.2379232645892
932.132141489786 100.002583847456
933.333342703046 100.421670005138
934.534543916306 100.711649123191
935.735745129566 100.904794677302
936.936946342826 101.029082018719
938.138147556086 101.10817424542
939.339348769346 101.161421640176
940.540549982606 101.203864019558
941.741751195866 101.246232499248
942.942952409126 101.294950134721
944.144153622386 101.352131845915
945.345354835646 101.415584199797
946.546556048906 101.478805523431
947.747757262166 101.530986550243
948.948958475426 101.557011323825
950.150159688686 101.53745750026
951.351360901946 101.44859502943
952.552562115206 101.365418178856
953.753763328466 101.466941588884
954.954964541726 101.550062420604
956.156165754986 101.616655646352
957.357366968246 101.668490703227
958.558568181506 101.707231397241
959.759769394767 101.734435871704
960.960970608027 101.751556611401
962.162171821287 101.759940463419
963.363373034547 101.760828662444
964.564574247807 101.755356853428
965.765775461067 101.744555108144
966.966976674327 101.729347934544
968.168177887587 101.710554279382
969.369379100847 101.688887525354
970.570580314107 101.664955484415
971.771781527367 101.639260388901
972.972982740627 101.612198881915
974.174183953887 101.584062008076
975.375385167147 101.555035205368
976.576586380407 101.525198298411
977.777787593667 101.494525493104
978.978988806927 101.462885372245
980.180190020187 101.430040891466
981.381391233447 101.395649374589
982.582592446707 101.359262507396
983.783793659967 101.32032632872
984.984994873227 101.278181217898
986.186196086487 101.2320618778
987.387397299747 101.181097313156
988.588598513007 101.124310804602
989.789799726267 101.060619880037
990.991000939527 100.988836286573
992.192202152787 100.907665968696
993.393403366047 100.815709061622
994.594604579307 100.711459913222
995.795805792568 100.59330715386
996.997007005828 100.459533841172
998.198208219088 100.308317716778
999.399409432348 100.137731624446
1000.60061064561 99.9457441550132
1001.80181185887 99.7302206027413
1003.00301307213 99.4889243414995
1004.20421428539 99.2715827184932
1005.40541549865 98.9358564303001
1006.60661671191 98.4749958801851
1007.80781792517 97.8844894216186
1009.00901913843 97.1610513363787
1010.21022035169 96.3024302882002
1011.41142156495 95.3072663362977
1012.61262277821 94.1750027202489
1013.81382399147 92.9058540143933
1015.01502520473 91.500828608471
1016.21622641799 89.9618004197982
1017.41742763125 88.2916219185474
1018.61862884451 86.4942677005552
1019.81983005777 84.574994899848
1021.02103127103 82.5405038510143
1022.22223248429 80.3990799907889
1023.42343369755 78.1606966482037
1024.62463491081 75.8370588562289
1025.82583612407 73.4415713187575
1027.02703733733 70.9892195962511
1028.22823855059 68.4963623218532
1029.42943976385 65.9804430448462
1030.63064097711 63.4596416952318
1031.83184219037 60.952495871112
1033.03304340363 58.4775294600939
1034.23424461689 56.0529294351443
1035.43544583015 53.6963109828826
1036.63664704341 51.3067089833142
1037.83784825667 48.2057146545612
1039.03904946993 45.5097042208253
1040.24025068319 43.1909367557347
1041.44145189645 41.2157493493355
1042.64265310971 39.5481319690868
1043.84385432297 38.152043187995
1045.04505553623 36.9927708981871
1046.24625674949 36.0376372963329
1047.44745796275 35.2562896396781
1048.64865917601 34.6207512974851
1049.84986038927 34.1053499483763
1051.05106160253 33.6865962204865
1052.25226281579 33.3430555770676
1053.45346402905 33.0552359708167
1054.65466524231 32.8055008683762
1055.85586645557 32.578009386737
1057.05706766883 32.3586808110976
1058.25826888209 32.1351785106758
1059.45947009535 31.8969074323853
1060.66067130861 31.6350193814062
1061.86187252187 31.3424208158545
1063.06307373513 31.0137786397593
1064.26427494839 30.6455203219979
1065.46547616165 30.235825525593
1066.66667737491 29.7846072919331
1067.86787858817 29.2934817245005
1069.06907980143 28.7657261202666
1070.27028101469 28.2062266750443
1071.47148222795 27.6214183020106
1072.67268344121 27.0192207871596
1073.87388465447 26.4089774715352
1075.07508586773 25.8014048889364
1076.27628708099 25.2085642929674
1077.47748829425 24.8164844836333
1078.67868950751 24.6338026420531
1079.87989072077 24.4230265031665
1081.08109193403 24.2217480224284
1082.28229314729 24.0553921405643
1083.48349436055 23.9372102502218
1084.68469557381 23.8682781792143
1085.88589678707 23.8374971158636
1087.08709800033 23.8215943832058
1088.28829921359 23.7851231180353
1089.48950042685 23.6804616152969
1090.69070164011 23.5657998614172
1091.89190285337 23.6539351509236
1093.09310406663 23.6571568788294
1094.29430527989 23.6227241718197
1095.49550649315 23.583228848058
1096.69670770641 23.5565954557096
1097.89790891967 23.5460812305866
1099.09911013293 23.5402761675414
1100.30031134619 23.5131030186427
1101.50151255945 23.4755931699356
1102.70271377271 23.4644541419265
1103.90391498597 23.4493796955213
1105.10511619923 23.4335051114133
1106.30631741249 23.4190916336374
1107.50751862575 23.4075264675898
1108.70871983901 23.3993227797603
1109.90992105227 23.3941196987651
1111.11112226553 23.3906823160772
1112.31232347879 23.3869016859619
1113.51352469205 23.3882021315156
1114.71472590531 23.3907239002431
1115.91592711857 23.3940878424222
1117.11712833183 23.3986034431076
1118.31832954509 23.403493654503
1119.51953075835 23.4089861121244
1120.72073197161 23.4145001092686
1121.92193318487 23.4198479587189
1123.12313439813 23.4248837368219
1124.32433561139 23.4295032834981
1125.52553682465 23.4336442022438
1126.72673803791 23.437285860128
1127.92793925117 23.4404493877863
1129.12914046443 23.443193935472
1130.33034167769 23.4455263978921
1131.53154289095 23.4474881130256
1132.73274410421 23.4491271695461
1133.93394531747 23.4504780734378
1135.13514653073 23.4515881997077
1136.33634774399 23.4524866567195
1137.53754895725 23.4532126965982
1138.73875017051 23.4537953090895
1139.93995138377 23.4542532215597
1141.14115259703 23.4546131619579
1142.34235381029 23.4548959666896
1143.54355502355 23.4551136340328
1144.74475623681 23.45527834218
1145.94595745007 23.4554008696264
1147.14715866333 23.4554905951694
1148.34835987659 23.455555497909
1149.54956108985 23.4556021572476
1150.75076230311 23.4556357528903
1151.95196351637 23.4556600648443
1153.15316472963 23.4556774734195
1154.35436594289 23.4556889592284
1155.55556715615 23.4556941031856
1156.75676836941 23.4556939840724
1157.95796958267 23.4556985625176
1159.15917079593 23.4556975753735
1160.36037200919 23.4556976439875
1161.56157322245 23.4557002881811
1162.76277443571 23.4557019262496
1163.96397564897 23.4557072216823
1165.16517686223 23.4557191288077
1166.36637807549 23.4557234064337
1167.56757928875 23.4557227177702
1168.76878050201 23.4557194096272
1169.96998171527 23.4557155124156
1171.17118292853 23.4557127401468
1172.37238414179 23.455712490433
1173.57358535505 23.4557158444867
1174.77478656831 23.4557235671213
1175.97598778157 23.4557361067506
1177.17718899483 23.4557535953892
1178.37839020809 23.4557758486522
1179.57959142135 23.4558023657553
1180.78079263461 23.4558323295149
1181.98199384787 23.4558646063479
1183.18319506113 23.4558977462719
1184.38439627439 23.4559299829051
1185.58559748765 23.4559592334663
1186.78679870091 23.4559830987749
1187.98799991417 23.4559988632509
1189.18920112743 23.456003494915
1190.39040234069 23.4559936453884
1191.59160355395 23.455965649893
1192.79280476721 23.4559155272513
1193.99400598047 23.4557153398153
1195.19520719373 23.4553866649952
1196.39640840699 23.4547865317276
1197.59760962025 23.4537349840822
1198.79881083351 23.4520165945133
1200.00001204677 23.449380463858
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1260.00001247476,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw $[deg/s]$},
ymin=-2.90267863293056, ymax=0.95122315290246,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
1.20120121326003 -1.37474126130845
2.40240242652007 -2.2201890397359
3.6036036397801 -2.63948032863477
4.80480485304013 -2.72668638984685
6.00600606630017 -2.56681275370327
7.2072072795602 -2.23579921902457
8.40840849282023 -1.80051985312062
9.60960970608027 -1.31878299179071
10.8108109193403 -0.839331239323442
12.0120121326003 -0.401841468496836
13.2132133458604 -0.0369248205782475
14.4144145591204 0.233873294675589
15.6156157723804 0.398073199018544
16.8168169856405 0.45226094571515
18.0180181989005 0.402088319540552
19.2192194121605 0.262272836780554
20.4204206254206 0.0565977452315421
21.6216218386806 -0.182087975799408
22.8228230519406 -0.411869615494668
24.0240242652007 -0.581766731525884
25.2252254784607 -0.631733150054171
26.4264266917207 -0.492656965729936
27.6276279049808 -0.0863605416929982
28.8288291182408 0.674399490427535
30.0300303315008 0.659387810543502
31.2312315447609 0.447403577294431
32.4324327580209 0.267077147302454
33.6336339712809 0.115913721333047
34.834835184541 -0.00849936671122603
36.036036397801 -0.108492649790709
37.237237611061 -0.186314527728656
38.4384388243211 -0.244131267211233
39.6396400375811 -0.284027001787511
40.8408412508411 -0.308003731869473
42.0420424641012 -0.317981324732013
43.2432436773612 -0.315797514512932
44.4444448906212 -0.303207902212941
45.6456461038813 -0.281885955695661
46.8468473171413 -0.253423009687624
48.0480485304013 -0.21932826577827
49.2492497436614 -0.181028792419947
50.4504509569214 -0.139869524927916
51.6516521701814 -0.097113265480344
52.8528533834415 -0.0539406831183114
54.0540545967015 -0.0114503137458062
55.2552558099615 0.0293414398702756
56.4564570232216 0.0675003081001272
57.6576582364816 0.10217415445103
58.8588594497416 0.132592975567359
60.0600606630017 0.158068901230578
61.2612618762617 0.177996194359243
62.4624630895217 0.191851251008998
63.6636643027818 0.199192600372581
64.8648655160418 0.199660904779813
66.0660667293018 0.192978959697616
67.2672679425619 0.178951693729994
68.4684691558219 0.157466168618046
69.6696703690819 0.128491579239957
70.870871582342 0.0920792536110085
72.072072795602 0.0483626528835696
73.273274008862 -0.00244262865290866
74.4744752221221 -0.0600388635718626
75.6756764353821 -0.12404619130966
76.8768776486421 -0.194002618165569
78.0780788619022 -0.269364017301771
79.2792800751622 -0.349504128743359
80.4804812884222 -0.433714559378315
81.6816825016823 -0.521204782957561
82.8828837149423 -0.611102140094914
84.0840849282023 -0.702451838267088
85.2852861414624 -0.794216951813731
86.4864873547224 -0.885278421937394
87.6876885679824 -0.974435056703513
88.8888897812425 -1.06040353104047
90.0900909945025 -1.14181838673953
91.2912922077625 -1.21723203245488
92.4924934210226 -1.28511474370361
93.6936946342826 -1.34385466286573
94.8948958475426 -1.39175779918416
96.0960970608026 -1.42704802876472
97.2972982740627 -1.44786709457612
98.4984994873227 -1.45227460645
99.6997007005828 -1.43824804108094
100.900901913843 -0.548041433158027
102.102103127103 -0.123110053797115
103.303304340363 -0.049769340958184
104.504505553623 -0.165811264631815
105.705706766883 -0.344196598039
106.906907980143 -0.493054917631125
108.108109193403 -0.555684603089984
109.309310406663 -0.510552837327768
110.510511619923 -0.371295606487082
111.711712833183 -0.186717699940929
112.912914046443 -0.0407927102926896
114.114115259703 -0.0526630333761903
115.315316472963 -0.376639868255648
116.516517686223 -1.20220321722562
117.717718899483 -0.693836681271553
118.918920112743 -0.11770102283551
120.120121326003 0.252594445390867
121.321322539263 0.455451466379526
122.522523752523 0.526124385243132
123.723724965783 0.496720149235062
124.924926179043 0.396198307749413
126.126127392303 0.250371012320995
127.327328605564 0.081903016625339
128.528529818824 -0.0896883235213176
129.729731032084 -0.248033050162009
130.930932245344 -0.379908603199065
132.132133458604 -0.47523982039409
133.333334671864 -0.527098937367974
134.534535885124 -0.531705587600901
135.735737098384 -0.488426802432325
136.936938311644 -0.399777011060993
138.138139524904 -0.271418040544934
139.339340738164 -0.112159115801451
140.540541951424 0.0660431403928497
141.741743164684 0.248084707402092
142.942944377944 0.415714166731113
144.144145591204 0.547532702025466
145.345346804464 0.618994099071404
146.546548017724 0.602404745795949
147.747749230984 0.466923632266753
148.948950444244 0.178562350692274
150.150151657504 -0.299814904578393
151.351352870764 -1.00849133705534
152.552554084024 -0.678481170537619
153.753755297284 0.08267510696662
154.954956510544 0.462348320772146
156.156157723804 0.563781796914197
157.357358937064 0.477586160620927
158.558560150324 0.281739336313407
159.759761363584 0.041586547605633
160.960962576844 -0.190159682695498
162.162163790104 -0.373419532590156
163.363365003365 -0.480745880885609
164.564566216625 -0.497324307196208
165.765767429885 -0.420973091943377
166.966968643145 -0.262143216355636
168.168169856405 -0.0439183624685821
169.369371069665 0.197985086875093
170.570572282925 0.415218048025628
171.771773496185 0.546798736526153
172.972974709445 0.519112667112758
174.174175922705 0.245912653714398
175.375377135965 -0.371681190547012
176.576578349225 -0.739434429651186
177.777779562485 0.508978650387121
178.978980775745 0.0917044623811362
180.180181989005 -0.407315803956033
181.381383202265 -0.27901267867156
182.582584415525 0.310811588427072
183.783785628785 0.321483027772075
184.984986842045 -0.904771593573965
186.186188055305 -0.298028523032355
187.387389268565 0.104898647438219
188.588590481825 0.341610402487739
189.789791695085 0.446585928833826
190.990992908345 0.451183115261776
192.192194121605 0.383638552624531
193.393395334865 0.269067533842688
194.594596548125 0.129464053904505
195.795797761385 -0.0162991901341172
196.996998974645 -0.152470799149605
198.198200187905 -0.266420671950747
199.399401401166 -0.348640005278668
200.600602614426 -0.39274129380684
201.801803827686 -0.395458330141081
203.003005040946 -0.356646204819548
204.204206254206 -0.27928130631275
205.405407467466 -0.169461321023543
206.606608680726 -0.0364052332871217
207.807809893986 0.107546674628975
209.009011107246 0.246932822524856
210.210212320506 0.363170332268296
211.411413533766 0.43455502779471
212.612614747026 0.436261435107166
213.813815960286 0.340342782276422
215.015017173546 0.115730999440851
216.216218386806 -0.271763281193496
217.417419600066 -0.859450725352939
218.618620813326 -0.239121656636008
219.819822026586 0.193382504638443
221.021023239846 0.35225827183785
222.222224453106 0.328228535478265
223.423425666366 0.198434784141532
224.624626879626 0.026437104475287
225.825828092886 -0.137785818807061
227.027029306146 -0.257836702926304
228.228230519406 -0.310899667037453
229.429431732666 -0.287740232229739
230.630632945926 -0.192705321526596
231.831834159186 -0.0437232598856842
233.033035372446 0.127696225801139
234.234236585706 0.276462006707778
235.435437798966 0.343901552073945
236.636639012227 0.257760929205126
237.837840225487 -0.0677951965274097
239.039041438747 -0.631509528206324
240.240242652007 -0.300818955341579
241.441443865267 -0.0613541371855496
242.642645078527 0.100861939108403
243.843846291787 0.198841964035348
245.045047505047 0.244634305738765
246.246248718307 0.249323010010545
247.447449931567 0.223027800290998
248.648651144827 0.17490407766885
249.849852358087 0.113142920881238
251.051053571347 0.0449710863137183
252.252254784607 -0.0233489919997403
253.453455997867 -0.0865192023767509
254.654657211127 -0.140205755486514
255.855858424387 -0.181039184349818
257.057059637647 -0.206614344339029
258.258260850907 -0.215490413178101
259.459462064167 -0.207190890942574
260.660663277427 -0.182203600059574
261.861864490687 -0.141980685307805
263.063065703947 -0.0889386138175674
264.264266917207 -0.0264581750707328
265.465468130467 0.0411155190992261
266.666669343727 0.108473034507265
267.867870556987 0.169340614616762
269.069071770247 0.216480180539483
270.270272983507 0.241689331035627
271.471474196767 0.235801342513816
272.672675410028 0.188685169031071
273.873876623288 0.0892454422928351
275.075077836548 -0.0745775283470249
276.276279049808 -0.315807755886258
277.477480263068 -0.291531474484469
278.678681476328 0.101391418279776
279.879882689588 0.11317197932541
281.081083902848 -0.040668673417658
282.282285116108 -0.129940039901635
283.483486329368 -0.0673208656015441
284.684687542628 0.0916408584847486
285.885888755888 0.148527895836583
287.087089969148 -0.237946235589552
288.288291182408 0.112224425044636
289.489492395668 0.137040270843914
290.690693608928 -0.0544022485602515
291.891894822188 -0.163054566954435
293.093096035448 -0.078485428003842
294.294297248708 0.121119114747725
295.495498461968 0.168955697877844
296.696699675228 -0.390396351914491
297.897900888488 0.122395928180337
299.099102101748 0.187499120833541
300.300303315008 0.0101287009523053
301.501504528268 -0.156788978755974
302.702705741528 -0.178498692061221
303.903906954788 -0.0384163392106208
305.105108168048 0.161871053071335
306.306309381308 0.202605331582859
307.507510594568 -0.254142783355112
308.708711807829 -0.197617227310214
309.909913021089 0.0990465786466388
311.111114234349 0.22398250249684
312.312315447609 0.230231197598664
313.513516660869 0.163511936305755
314.714717874129 0.0622226099671064
315.915919087389 -0.0425602710729554
317.117120300649 -0.127081577474739
318.318321513909 -0.174907560903215
319.519522727169 -0.176925854028003
320.720723940429 -0.131345470523376
321.921925153689 -0.0436968050682596
323.123126366949 0.0731683666537617
324.324327580209 0.199076887954475
325.525528793469 0.306534221140987
326.726730006729 0.360724447515762
327.927931219989 0.319510267376621
329.129132433249 0.13343300001672
330.330333646509 -0.236686209990837
331.531534859769 -0.268551140511634
332.732736073029 -0.286619577879633
333.933937286289 -0.292583305604097
335.135138499549 -0.288063986179727
336.336339712809 -0.274613161086673
337.537540926069 -0.253712250790519
338.738742139329 -0.226772554742295
339.939943352589 -0.195135251378471
341.141144565849 -0.160071398120961
342.342345779109 -0.122781931377115
343.543546992369 -0.084397666539729
344.744748205629 -0.0459792979870427
345.94594941889 -0.00851739908273013
347.14715063215 0.0270675778240879
348.34835184541 0.0599253013988497
349.54955305867 0.0892755613215509
350.75075427193 0.114408268286751
351.95195548519 0.134683454003562
353.15315669845 0.149531271195656
354.35435791171 0.158451993601265
355.55555912497 0.161016015973179
356.75676033823 0.156863854078746
357.95796155149 0.145706144699872
359.15916276475 0.12732364563302
360.36036397801 0.101567235689216
361.56156519127 0.068357914694042
362.76276640453 0.027686803487639
363.96396761779 -0.0203848560752967
365.16516883105 -0.0757257011255088
366.36637004431 -0.138134247779177
367.56757125757 -0.207338891137931
368.76877247083 -0.282997905288839
369.96997368409 -0.364699443304405
371.17117489735 -0.45196153724258
372.37237611061 -0.544232098146762
373.57357732387 -0.640888916045787
374.77477853713 -0.741239659953911
375.97597975039 -0.844521877870873
377.17718096365 -0.949902996781819
378.37838217691 -1.05648032265735
379.57958339017 -1.16328104045351
380.780784603431 -1.26926221411179
381.981985816691 -1.37331078655909
383.183187029951 -1.4742435797078
384.384388243211 -1.57080729445572
385.585589456471 -1.66167851068609
386.786790669731 -1.74546368726761
387.987991882991 -1.82069916205442
389.189193096251 -1.88585115188607
390.390394309511 -1.9393157525876
391.591595522771 -1.97941893896945
392.792796736031 -2.00441656482752
393.993997949291 -2.01249436294316
395.195199162551 -2.00176794508314
396.396400375811 -1.97028280199969
397.597601589071 -2.0046641984629
398.798802802331 -1.96279204330433
400.000004015591 -1.69473360748236
401.201205228851 -1.30505929583562
402.402406442111 -0.879752973204613
403.603607655371 -0.48621196443178
404.804808868631 -0.173247054361468
406.006010081891 0.0289175121600783
407.207211295151 0.108644030284728
408.408412508411 0.0728813351624285
409.609613721671 -0.052835198058797
410.810814934931 -0.224383654232794
412.012016148191 -0.379055578215297
413.213217361451 -0.435555974863992
414.414418574711 -0.294003309038499
415.615619787971 0.164070494399826
416.816821001232 0.51798297897047
418.018022214492 0.190920755621686
419.219223427752 -0.0422414382149845
420.420424641012 -0.196309737931918
421.621625854272 -0.285064325631088
422.822827067532 -0.321259430124049
424.024028280792 -0.316623326931936
425.225229494052 -0.28185833828546
426.426430707312 -0.226640833124912
427.627631920572 -0.159621227100168
428.828833133832 -0.0884239825706731
430.030034347092 -0.0196476086054592
431.231235560352 0.0411353390168604
432.432436773612 0.0893782578081025
433.633637986872 0.121560498570495
434.834839200132 0.13518736539669
436.036040413392 0.128790115669758
437.237241626652 0.101925960063194
438.438442839912 0.0551780625409111
439.639644053172 -0.00984445964275481
440.840845266432 -0.0905065359430543
442.042046479692 -0.183147142524813
443.243247692952 -0.283079302262431
444.444448906212 -0.384590084739884
445.645650119472 -0.480940606250764
446.846851332732 -0.564366029798185
448.048052545992 -0.626075565094882
449.249253759252 -0.656252468563149
450.450454972512 -0.644054043334886
451.651656185772 -0.577611639251533
452.852857399032 -0.444030652864147
454.054058612293 -0.409028448460824
455.255259825553 -1.19177083450278
456.456461038813 -1.65898870404662
457.657662252073 -1.9002888917728
458.858863465333 -1.99199961359349
460.060064678593 -1.99717046665255
461.261265891853 -1.96557242932554
462.462467105113 -1.93369786121977
463.663668318373 -1.92476050317424
464.864869531633 -1.94869547725966
466.066070744893 -2.00215928677848
467.267271958153 -2.06852981626484
468.468473171413 -2.11790633148456
469.669674384673 -2.10710947943525
470.870875597933 -1.97968128834618
472.072076811193 -1.73537231192874
473.273278024453 -2.12714033430071
474.474479237713 -2.04839767095735
475.675680450973 -1.90641640645767
476.876881664233 -1.90541323964358
478.078082877493 -2.04654948363983
479.279284090753 -2.12793106585406
480.480485304013 -1.74460852797679
481.681686517273 -2.12961647492505
482.882887730533 -2.01379050322477
484.084088943793 -1.88484852414722
485.285290157053 -1.97430888776231
486.486491370313 -2.13104500096467
487.687692583573 -1.82128532747364
488.888893796833 -2.00809146775136
490.090095010094 -1.74307422474076
491.291296223354 -1.17399436686795
492.492497436614 -0.598435457117964
493.693698649874 -0.205514748917113
494.894899863134 -0.0758831861331514
496.096101076394 -0.181725403075182
497.297302289654 -0.386759724493667
498.498503502914 -0.446238165580468
499.699704716174 -0.00694643196878714
500.900905929434 0.421786065252055
502.102107142694 0.0480761123903905
503.303308355954 -0.187708702156355
504.504509569214 -0.312954724187932
505.705710782474 -0.352608298720666
506.906911995734 -0.329175769987462
508.108113208994 -0.262723481437792
509.309314422254 -0.170877775737711
510.510515635514 -0.068824994769835
511.711716848774 0.0306885203666301
512.912918062034 0.117356429355904
514.114119275294 0.18331239266565
515.315320488554 0.223130071546929
516.516521701814 0.233823128034247
517.717722915074 0.214845224945529
518.918924128334 0.168090025882123
520.120125341594 0.0978911952288043
521.321326554854 0.0110223981537668
522.522527768114 -0.0833026993913538
523.723728981375 -0.173430430671521
524.924930194634 -0.245267128168249
526.126131407894 -0.282279123579639
527.327332621155 -0.265492747820381
528.528533834415 -0.173494331021715
529.729735047675 0.0175697974685192
530.930936260935 0.333993309085979
532.132137474195 0.328400031088264
533.333338687455 -0.110790690444189
534.534539900715 0.102701277147062
535.735741113975 -0.0577659595889253
536.936942327235 -0.0147856149644865
538.138143540495 -0.0379826374319287
539.339344753755 -0.0274705148106615
540.540545967015 -0.0260248001215268
541.741747180275 -0.00910255464756004
542.942948393535 -0.00131921457126446
544.144149606795 -0.0027053438308155
545.345350820055 -0.00636139080148532
546.546552033315 -0.0078270091110135
547.747753246575 -0.00508105763960577
548.948954459835 0.00145839948006441
550.150155673095 0.00893409286285754
551.351356886355 0.0120495478711669
552.552558099615 0.00306908461491958
553.753759312875 -0.028182182048429
554.954960526135 0.000552462610565189
556.156161739395 0.017912277417703
557.357362952655 0.0218880717435575
558.558564165915 0.0173850811038527
559.759765379175 0.00851675484097707
560.960966592436 -0.00139524387601913
562.162167805696 -0.00982103805141925
563.363369018955 -0.0150225368628461
564.564570232216 -0.0160534356612579
565.765771445476 -0.0127592159709496
566.966972658736 -0.00577714548955203
568.168173871996 0.00346372191196539
569.369375085256 0.0127425461892988
570.570576298516 0.0190467011248068
571.771777511776 0.0185717743275113
572.972978725036 0.00672156723309868
574.174179938296 -0.0218919048960854
575.375381151556 -0.0434866084754996
576.576582364816 -0.0104519778196973
577.777783578076 0.0109151061699498
578.978984791336 0.0228487947488676
580.180186004596 0.0273924460050278
581.381387217856 0.0263986248589379
582.582588431116 0.0215291030636459
583.783789644376 0.0142548592047376
584.984990857636 0.0058560787003403
586.186192070896 -0.00257784619888187
587.387393284156 -0.0101483164097256
588.588594497416 -0.0161475260164459
589.789795710676 -0.0200584622707612
590.990996923936 -0.0215549055918501
592.192198137196 -0.0205014295663513
593.393399350456 -0.0169534009483656
594.594600563716 -0.0111569796594526
595.795801776976 -0.00354911878863555
596.997002990237 0.00524243540760449
598.198204203497 0.0143991435053221
599.399405416757 0.0229116729131144
600.600606630017 0.0295798978721164
601.801807843277 0.0330128994560019
603.003009056537 0.0316289655709835
604.204210269797 0.023655590955813
605.405411483057 0.00712947718178391
606.606612696317 -0.0201034673472735
607.807813909577 -0.0603881273949928
609.009015122837 -0.0641447482372335
610.210216336097 -0.055701000713974
611.411417549357 -0.0477821857377102
612.612618762617 -0.0403710900381263
613.813819975877 -0.0334507442363121
615.015021189137 -0.0270044228447643
616.216222402397 -0.0210156442673827
617.417423615657 -0.0154681707994725
618.618624828917 -0.0103460086277457
619.819826042177 -0.0056334078303175
621.021027255437 -0.00131486237670871
622.222228468697 0.00262488987215368
623.423429681957 0.0062008671639391
624.624630895217 0.00942784385491038
625.825832108477 0.0123203504099263
627.027033321737 0.0148926734024403
628.228234534997 0.0171588555145001
629.429435748257 0.019132695536749
630.630636961517 0.020827748368425
631.831838174777 0.0222573250173604
633.033039388037 0.0234344925999832
634.234240601298 0.0243720743413158
635.435441814558 0.0250826495749755
636.636643027818 0.0255785537431747
637.837844241078 0.0258718783967202
639.039045454338 0.0259744711950141
640.240246667598 0.0258979359060534
641.441447880858 0.0256536324064296
642.642649094118 0.0252526766813294
643.843850307378 0.0247059408245341
645.045051520638 0.0240240530384203
646.246252733898 0.0232173976339588
647.447453947158 0.022296115030716
648.648655160418 0.0212701017568526
649.849856373678 0.0201490104491245
651.051057586938 0.0189422498528822
652.252258800198 0.0176589848220715
653.453460013458 0.0163081363192326
654.654661226718 0.0148983814155008
655.855862439978 0.0134381532906065
657.057063653238 0.0119356412328742
658.258264866498 0.0103987906392242
659.459466079758 0.00883530301517111
660.660667293018 0.00725263597482442
661.861868506278 0.00565800324088891
663.063069719538 0.00405837464466382
664.264270932798 0.00246047612604317
665.465472146058 0.000870789733516323
666.666673359318 -0.000704446375833005
667.867874572578 -0.00225923793632574
669.069075785838 -0.00378783457368819
670.270276999099 -0.00528472980505201
671.471478212359 -0.00674466103895351
672.672679425619 -0.00816260957533443
673.873880638879 -0.00953380060554178
675.075081852139 -0.0108537032123273
676.276283065399 -0.0121180303698482
677.477484278659 -0.0133227389436666
678.678685491919 -0.0144640296907498
679.879886705179 -0.0155383472594704
681.081087918439 -0.0165423801896059
682.282289131699 -0.0174730609123391
683.483490344959 -0.0183275657502576
684.684691558219 -0.019103314917355
685.885892771479 -0.0197979725190289
687.087093984739 -0.0204094465520827
688.288295197999 -0.0209358889047247
689.489496411259 -0.0213756953565685
690.690697624519 -0.0217275055786326
691.891898837779 -0.0219902031333414
693.093100051039 -0.0221629154745229
694.294301264299 -0.0222450139474118
695.495502477559 -0.0222361137886469
696.696703690819 -0.0221360741262728
697.897904904079 -0.0219449979797385
699.099106117339 -0.021663232259899
700.300307330599 -0.0212913677690136
701.501508543859 -0.0208302392007476
702.702709757119 -0.0202809251401704
703.903910970379 -0.0196447480637578
705.105112183639 -0.0189232743393893
706.306313396899 -0.0181183142263504
707.50751461016 -0.0172319218753316
708.70871582342 -0.0162663953284289
709.90991703668 -0.0152242765191423
711.11111824994 -0.0141083512723786
712.3123194632 -0.0129216493044483
713.51352067646 -0.0116674442230673
714.71472188972 -0.0103492535273571
715.91592310298 -0.00897083860784374
717.11712431624 -0.00753620474645924
718.3183255295 -0.00604960111654056
719.51952674276 -0.00451552078282827
720.72072795602 -0.00293870070147057
721.92192916928 -0.00132412172001849
723.12313038254 0.000322991422570008
724.3243315958 0.00199717009593326
725.52553280906 0.00369270177830353
726.72673402232 0.00540363005650862
727.92793523558 0.00712375462596978
729.12913644884 0.0088466312907054
730.3303376621 0.0105655719633272
731.53153887536 0.0122736446650417
732.73274008862 0.0139636735256507
733.93394130188 0.0156282387835514
735.13514251514 0.0172596767857346
736.3363437284 0.018850079987787
737.53754494166 0.020391296953891
738.73874615492 0.0218749323568206
739.93994736818 0.0232923469779484
741.14114858144 0.0246346577072397
742.3423497947 0.0258927375432558
743.543551007961 0.0270572155931511
744.744752221221 0.0281184770726768
745.945953434481 0.0290666633061782
747.147154647741 0.029891671726596
748.348355861001 0.030583155875465
749.549557074261 0.0311305254029148
750.750758287521 0.0315229460676698
751.951959500781 0.0317493397370509
753.153160714041 0.0317983843869728
754.354361927301 0.0316585141019428
755.555563140561 0.0313179190750677
756.756764353821 0.0307645456080453
757.957965567081 0.0299860961111702
759.159166780341 0.0289700291033305
760.360367993601 0.0277035592120103
761.561569206861 0.0261736571732903
762.762770420121 0.0243670498318411
763.963971633381 0.0222702201409313
765.165172846641 0.0198694071624269
766.366374059901 0.0171506060667824
767.567575273161 0.0140995681330542
768.768776486421 0.0107018007488874
769.969977699681 0.006942567410526
771.171178912941 0.00280688772280847
772.372380126201 -0.00172046260083405
773.573581339461 -0.00665495173837444
774.774782552721 0.00697757793491861
775.975983765981 0.0144787243632116
777.177184979241 0.0118282346514344
778.378386192501 0.00459562325016251
779.579587405762 -0.00303367829911076
780.780788619022 -0.00825832136397055
781.981989832282 -0.00966104022108506
783.183191045542 -0.00720865205620218
784.384392258802 -0.00225205696415116
785.585593472062 0.00247376205115863
786.786794685322 0.00284973907673643
787.987995898582 -0.00662727470948861
789.189197111842 -0.0026100197915561
790.390398325102 -0.0558549996461306
791.591599538362 -0.031700233540966
792.792800751622 -0.0126433919436785
793.994001964882 0.00189389224664083
795.195203178142 0.0124610393915517
796.396404391402 0.0195785231132733
797.597605604662 0.0237378702946762
798.798806817922 0.0254016610792882
800.000008031182 0.0250035288712903
801.201209244442 0.022948160335519
802.402410457702 0.0196112953974652
803.603611670962 0.0153397272432742
804.804812884222 0.0104513023197473
806.006014097482 0.00523492033433947
807.207215310742 -4.946574483999e-05
808.408416524002 -0.00517084968902531
809.609617737262 -0.00992717200879784
810.810818950522 -0.0141453199540824
812.012020163782 -0.0176811275141507
813.213221377042 -0.0204193754176189
814.414422590302 -0.022273791132448
815.615623803562 -0.0231870488659452
816.816825016823 -0.0231307695647625
818.018026230083 -0.0221055209148968
819.219227443343 -0.0201408173416909
820.420428656603 -0.0172951200098323
821.621629869863 -0.013655836823354
822.822831083123 -0.00933932242563394
824.024032296383 -0.00449087819939618
825.225233509643 0.000715247733290731
826.426434722903 0.0060758605110134
827.627635936163 0.0113588185330116
828.828837149423 0.0163030334591813
830.030038362683 0.0206184702100744
831.231239575943 0.0239861469668933
832.432440789203 0.0260581351714995
833.633642002463 0.0264575595264074
834.834843215723 0.0247785979947857
836.036044428983 0.0205864818004591
837.237245642243 0.0134174954279053
838.438446855503 0.00277897662225956
839.639648068763 -0.0118506836106914
840.840849282023 -0.0310220410045027
842.042050495283 -0.0553145980320774
843.243251708543 -0.024660436232768
844.444452921803 0.0215453393843565
845.645654135063 0.0360599041562739
846.846855348323 0.0304222562167058
848.048056561583 0.0142603498573871
849.249257774843 -0.00470890447193761
850.450458988103 -0.0206796401635151
851.651660201363 -0.0297570344515764
852.852861414624 -0.0299573084123472
854.054062627884 -0.0212077269640399
855.255263841144 -0.00534659886685865
856.456465054404 0.0138767232770074
857.657666267664 0.0308018430233731
858.858867480924 0.0378573200860683
860.060068694184 0.0255606703369331
861.261269907444 -0.0174816341941833
862.462471120704 -0.0922323967720727
863.663672333964 -0.0510652498690926
864.864873547224 -0.0191565763607184
866.066074760484 0.00465445256606959
867.267275973744 0.0214650950380237
868.468477187004 0.032309038495647
869.669678400264 0.038156399693184
870.870879613524 0.0399137246986216
872.072080826784 0.0384239888936919
873.273282040044 0.0344665969738696
874.474483253304 0.0287573829483743
875.675684466564 0.021948610140168
876.876885679824 0.0146289711859562
878.078086893084 0.00732358803619005
879.279288106344 0.000494011955062101
880.480489319604 -0.00546177647949127
881.681690532864 -0.0102093673757879
882.882891746124 -0.0134779215284046
884.084092959384 -0.0150601704181727
885.285294172644 -0.014812416212181
886.486495385905 -0.0126545317637737
887.687696599164 -0.00856996061255287
888.888897812424 -0.00260571698437558
890.090099025685 0.00512761420864535
891.291300238945 0.014455877368138
892.492501452205 0.0251413462094769
893.693702665465 0.0368827237617799
894.894903878725 0.0493151423679052
896.096105091985 0.0620101636844608
897.297306305245 0.0744757786817914
898.498507518505 0.0861564076439902
899.699708731765 0.0964329001688935
900.900909945025 0.104622535168079
902.102111158285 0.109979020866868
903.303312371545 0.11169249480433
904.504513584805 0.108889523833273
905.705714798065 0.100633104120249
906.906916011325 0.0859226611455567
908.108117224585 0.0636940497032398
909.309318437845 0.0675904675227754
910.510519651105 0.185759594865942
911.711720864365 0.242424486488649
912.912922077625 0.258335917215089
914.114123290885 0.251321545786823
915.315324504145 0.236285914862784
916.516525717405 0.225210451019271
917.717726930665 0.227153464749955
918.918928143925 0.248250150465872
920.120129357185 0.291712586495433
921.321330570445 0.357829735084406
922.522531783706 0.443967442395945
923.723732996966 0.544568438510551
924.924934210226 0.651152337426111
926.126135423486 0.752315637057884
927.327336636746 0.833731719238471
928.528537850006 0.878150849717867
929.729739063266 0.865400178163432
930.930940276526 0.77238373815989
932.132141489786 0.496944381847716
933.333342703046 0.252400934166976
934.534543916306 0.112169819949984
935.735745129566 0.0473727295265453
936.936946342826 0.0329927790988881
938.138147556086 0.0478745107416409
939.339348769346 0.0747238924018239
940.540549982606 0.100108317898851
941.741751195866 0.114456606924539
942.942952409126 0.112059005043099
944.144153622386 0.0910671836911388
945.345354835646 0.0534942401776618
946.546556048906 0.00521469768407088
947.747757262166 -0.0440354947358355
948.948958475426 -0.0806589621558625
950.150159688686 -0.0871969037774259
951.351360901946 -0.0423290929295349
952.552562115206 0.0364951592710518
953.753763328466 0.0462189149685676
954.954964541726 0.0518929029292598
956.156165754986 0.0540917657947826
957.357366968246 0.0533559072720112
958.558568181506 0.0501914921330428
959.759769394767 0.0450704462151953
960.960970608027 0.0384304564210092
962.162171821287 0.0306749707182453
963.363373034547 0.0221731981398854
964.564574247807 0.0132601087841349
965.765775461067 0.00423643381441754
966.966976674327 -0.0046313345406184
968.168177887587 -0.0131109429871055
969.369379100847 -0.021004377165955
970.570580314107 -0.0281478616528546
971.771781527367 -0.0344118599582726
972.972982740627 -0.039701074527456
974.174183953887 -0.0439544467404285
975.375385167147 -0.0471451569119945
976.576586380407 -0.0492806242917355
977.777787593667 -0.0504025070640127
978.978988806927 -0.0505867023479654
980.180190020187 -0.0499433461975112
981.381391233447 -0.0486168136013466
982.582592446707 -0.046785718482947
983.783793659967 -0.0446629137005662
984.984994873227 -0.0424954910472369
986.186196086487 -0.0405647812507683
987.387397299747 -0.0391863539737526
988.588598513007 -0.038710017813556
989.789799726267 -0.0395198203023258
990.991000939527 -0.0420340479069875
992.192202152787 -0.0467052260292455
993.393403366047 -0.0540201190055814
994.594604579307 -0.0644997301072574
995.795805792568 -0.0786993015403136
996.997007005828 -0.0972083144455663
998.198208219088 -0.120650488898613
999.399409432348 -0.149683783909834
1000.60061064561 -0.185000397424376
1001.80181185887 -0.227326766322175
1003.00301307213 -0.277423566417947
1004.20421428539 -0.286312900032901
1005.40541549865 -0.327837867800426
1006.60661671191 -0.39678454809738
1007.80781792517 -0.487787797133319
1009.00901913843 -0.595860990863613
1010.21022035169 -0.716396024989373
1011.41142156495 -0.845163314957525
1012.61262277821 -0.978311795960775
1013.81382399147 -1.11236892293758
1015.01502520473 -1.2442406705722
1016.21622641799 -1.37121153329471
1017.41742763125 -1.49094452528088
1018.61862884451 -1.60148118045234
1019.81983005777 -1.70124155247649
1021.02103127103 -1.78902421476647
1022.22223248429 -1.86400626048123
1023.42343369755 -1.92574330252551
1024.62463491081 -1.97416947354982
1025.82583612407 -2.00959742595044
1027.02703733733 -2.03271833186946
1028.22823855059 -2.04460188319472
1029.42943976385 -2.04669629155986
1030.63064097711 -2.0408282883443
1031.83184219037 -2.02920312467324
1033.03304340363 -2.01440457141765
1034.23424461689 -1.99939491919431
1035.43544583015 -1.98751497836577
1036.63664704341 -1.99312030127299
1037.83784825667 -2.04305415748822
1039.03904946993 -2.01580441479659
1040.24025068319 -1.92618471221298
1041.44145189645 -1.78793849976843
1042.64265310971 -1.6137390385103
1043.84385432297 -1.41518940050204
1045.04505553623 -1.20282246882332
1046.24625674949 -0.986100937570013
1047.44745796275 -0.773417311854157
1048.64865917601 -0.5720939078041
1049.84986038927 -0.388382852564264
1051.05106160253 -0.227466084295309
1052.25226281579 -0.0934553521741005
1053.45346402905 0.0106077836063268
1054.65466524231 0.0827519518366992
1055.85586645557 0.122075970291559
1057.05706766883 0.128748845729279
1058.25826888209 0.104009773891999
1059.45947009535 0.0501681395056995
1060.66067130861 -0.0293964837199005
1061.86187252187 -0.130234333091181
1063.06307373513 -0.246825456930803
1064.26427494839 -0.372579714577566
1065.46547616165 -0.499836776386509
1066.66667737491 -0.619866123728892
1067.86787858817 -0.722867048992136
1069.06907980143 -0.797968655579798
1070.27028101469 -0.833229857911705
1071.47148222795 -0.815639381423879
1072.67268344121 -0.731115762568558
1073.87388465447 -0.564507348814068
1075.07508586773 -0.29959229864507
1076.27628708099 0.0809214184376248
1077.47748829425 0.0469287975617453
1078.67868950751 -0.334465690544824
1079.87989072077 -0.351407981822937
1081.08109193403 -0.197945857537685
1082.28229314729 -0.0179722063494039
1083.48349436055 0.0947749756865363
1084.68469557381 0.096712585119609
1085.88589678707 -0.00558758889584122
1087.08709800033 -0.15539886460064
1088.28829921359 -0.245839667630648
1089.48950042685 -0.119873531016937
1090.69070164011 0.16384291294405
1091.89190285337 -0.00110918597573702
1093.09310406663 -0.0395516172515775
1094.29430527989 -0.0227908930796318
1095.49550649315 0.000349555394405095
1096.69670770641 0.00352937807533731
1097.89790891967 -0.017108694081549
1099.09911013293 -0.0429388490704831
1100.30031134619 -0.0328521938352146
1101.50151255945 -0.00483540930753117
1102.70271377271 -0.015036122294778
1103.90391498597 -0.015581128691954
1105.10511619923 -0.0119252498761739
1106.30631741249 -0.00786766174993662
1107.50751862575 -0.00555189474112549
1108.70871983901 -0.00546583380300898
1109.90992105227 -0.00644171841423832
1111.11112226553 -0.00565614257884967
1112.31232347879 0.00136994517373674
1113.51352469205 0.00164037382425775
1114.71472590531 0.00250061430930041
1115.91592711857 0.00357849895015258
1117.11712833183 0.00368147441134295
1118.31832954509 0.00475651534039251
1119.51953075835 0.00452210319418586
1120.72073197161 0.0044494449030187
1121.92193318487 0.00435472800996076
1123.12313439813 0.00412951405918341
1124.32433561139 0.00374073859595974
1125.52553682465 0.00323071116666439
1126.72673803791 0.00271711531877387
1127.92793925117 0.00239300860086602
1129.12914046443 0.00221972253255494
1130.33034167769 0.00173652377356447
1131.53154289095 0.0015966066469154
1132.73274410421 0.00112299642896946
1133.93394531747 0.00113962523442292
1135.13514653073 0.000728907495499653
1136.33634774399 0.000740479136623835
1137.53754895725 0.000610344223022687
1138.73875017051 0.000330004815135993
1139.93995138377 0.000446460968616054
1141.14115259703 0.000292298271536866
1142.34235381029 0.000107005159357439
1143.54355502355 5.18233530226247e-05
1144.74475623681 6.78115450891339e-05
1145.94595745007 0.000108818547658502
1147.14715866333 0.000141483292377094
1148.34835987659 0.000145234830436084
1149.54956108985 0.000112292332571499
1150.75076230311 4.76650890641803e-05
1151.95196351637 -3.08474902602076e-05
1153.15316472963 -9.26558760311689e-05
1154.35436594289 -9.438041933337e-05
1155.55556715615 2.01486482933439e-05
1156.75676836941 0.000142715930885712
1157.95796958267 -0.000101120907890146
1159.15917079593 3.85103796562537e-05
1160.36037200919 8.54828379165237e-05
1161.56157322245 -4.7850179431179e-05
1162.76277443571 -6.0655009422084e-05
1163.96397564897 0.00016641007229258
1165.16517686223 3.19714779317875e-05
1166.36637807549 -4.9793056505023e-05
1167.56757928875 -9.00097383243474e-05
1168.76878050201 -9.87497373198665e-05
1169.96998171527 -8.50291857724884e-05
1171.17118292853 -5.68091784503122e-05
1172.37238414179 -2.09957726086402e-05
1173.57358535505 1.65600120100306e-05
1174.77478656831 5.1062193175978e-05
1175.97598778157 7.87698261723003e-05
1177.17718899483 9.69970037948862e-05
1178.37839020809 0.000104112856352421
1179.57959142135 9.95415516663873e-05
1180.78079263461 8.37622950710632e-05
1181.98199384787 5.83093294135332e-05
1183.18319506113 2.57719350536702e-05
1184.38439627439 -1.02055701358502e-05
1185.58559748765 -4.4923830769561e-05
1186.78679870091 -7.26284539491899e-05
1187.98799991417 -8.65100092636736e-05
1189.18920112743 -7.87040287891434e-05
1190.39040234069 -4.02910070889357e-05
1191.59160355395 3.87035987863991e-05
1192.79280476721 0.000169309369299123
1193.99400598047 -0.000339586825277297
1195.19520719373 -0.000362084810585315
1196.39640840699 -0.000540625320745469
1197.59760962025 -0.00111638387942803
1198.79881083351 -0.00191277942083621
1200.00001204677 -0.00233547428970618
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_time_optimal_action.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-40.62899936861, xmax=853.208986740809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster force [N]},
ymin=0, ymax=600,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 400
0.813393380752953 400
1.62678676150591 400
2.44018014225886 400
3.25357352301181 400
4.06696690376476 400
4.88036028451772 400
5.69375366527067 400
6.50714704602362 400
7.32054042677657 400
8.13393380752952 400
8.94732718828248 400
9.76072056903543 400
10.5741139497884 400
11.3875073305413 400
12.2009007112943 400.000000000001
13.0142940920472 400
13.8276874728002 400.000000000001
14.6410808535531 400
15.4544742343061 400.000000000001
16.267867615059 400.000000000001
17.081260995812 400.000000000001
17.894654376565 400.000000000001
18.7080477573179 400.000000000002
19.5214411380709 400.000000000002
20.3348345188238 400.000000000002
21.1482278995768 400.000000000001
21.9616212803297 400
22.7750146610827 400.000000000001
23.5884080418356 400.000000000001
24.4018014225886 400
25.2151948033415 400
26.0285881840945 400
26.8419815648474 400
27.6553749456004 400
28.4687683263533 400
29.2821617071063 400
30.0955550878592 400
30.9089484686122 400
31.7223418493651 400
32.5357352301181 400
33.3491286108711 400
34.162521991624 400
34.975915372377 400
35.7893087531299 400
36.6027021338829 400
37.4160955146358 400
38.2294888953888 400
39.0428822761417 400
39.8562756568947 400
40.6696690376476 400
41.4830624184006 400
42.2964557991535 400
43.1098491799065 400
43.9232425606594 400
44.7366359414124 400
45.5500293221653 400.000000000001
46.3634227029183 400
47.1768160836712 400
47.9902094644242 400
48.8036028451772 400
49.6169962259301 400.000000000001
50.4303896066831 400.000000000001
51.243782987436 400.000000000001
52.057176368189 400.000000000001
52.8705697489419 400.000000000001
53.6839631296949 400
54.4973565104478 400.000000000001
55.3107498912008 400.000000000001
56.1241432719537 400
56.9375366527067 400.000000000001
57.7509300334596 400.000000000001
58.5643234142126 400.000000000001
59.3777167949655 400.000000000001
60.1911101757185 400.000000000001
61.0045035564714 400.000000000001
61.8178969372244 400.000000000001
62.6312903179773 400.000000000001
63.4446836987303 400.000000000001
64.2580770794832 400.000000000001
65.0714704602362 400.000000000001
65.8848638409892 400
66.6982572217421 400
67.5116506024951 400.000000000001
68.325043983248 400.000000000002
69.138437364001 400.000000000001
69.9518307447539 400.000000000001
70.7652241255069 400.000000000001
71.5786175062598 400
72.3920108870128 400
73.2054042677657 400
74.0187976485187 400
74.8321910292716 400
75.6455844100246 400
76.4589777907775 400.000000000001
77.2723711715305 400
78.0857645522835 400.000000000001
78.8991579330364 400.000000000001
79.7125513137893 400.000000000001
80.5259446945423 400.000000000001
81.3393380752953 400.000000000001
82.1527314560482 400.000000000001
82.9661248368012 400
83.7795182175541 400
84.5929115983071 400
85.40630497906 400
86.219698359813 400
87.0330917405659 400
87.8464851213189 400
88.6598785020718 400
89.4732718828248 400
90.2866652635777 400
91.1000586443307 400
91.9134520250836 400
92.7268454058366 400
93.5402387865895 400.000000000001
94.3536321673425 400
95.1670255480955 400
95.9804189288484 400.000000000001
96.7938123096013 400.000000000001
97.6072056903543 400
98.4205990711073 400.000000000001
99.2339924518602 400.000000000001
100.047385832613 400.000000000001
100.860779213366 400
101.674172594119 400.000000000001
102.487565974872 400.000000000002
103.300959355625 400.000000000002
104.114352736378 400
104.927746117131 400.000000000001
105.741139497884 400.000000000001
106.554532878637 400
107.36792625939 400
108.181319640143 400
108.994713020896 400
109.808106401649 400
110.621499782402 400
111.434893163154 400
112.248286543907 400
113.06167992466 400
113.875073305413 400
114.688466686166 400
115.501860066919 400.000000000001
116.315253447672 400.000000000001
117.128646828425 400.000000000001
117.942040209178 400.000000000001
118.755433589931 400
119.568826970684 400.000000000001
120.382220351437 400.000000000001
121.19561373219 400.000000000001
122.009007112943 400.000000000002
122.822400493696 400.000000000001
123.635793874449 400
124.449187255202 400
125.262580635955 400
126.075974016708 400
126.889367397461 400.000000000001
127.702760778214 400
128.516154158966 400
129.329547539719 400
130.142940920472 400
130.956334301225 400
131.769727681978 400
132.583121062731 400
133.396514443484 400
134.209907824237 400
135.02330120499 400
135.836694585743 400
136.650087966496 400
137.463481347249 400.000000000001
138.276874728002 400.000000000001
139.090268108755 400.000000000001
139.903661489508 400.000000000001
140.717054870261 400.000000000001
141.530448251014 400.000000000001
142.343841631767 400
143.15723501252 400
143.970628393273 400
144.784021774026 400.000000000001
145.597415154779 400.000000000001
146.410808535531 400.000000000001
147.224201916284 400.000000000001
148.037595297037 400
148.85098867779 400.000000000001
149.664382058543 400.000000000001
150.477775439296 400.000000000002
151.291168820049 400
152.104562200802 400
152.917955581555 400
153.731348962308 400
154.544742343061 400
155.358135723814 400
156.171529104567 400
156.98492248532 400
157.798315866073 400
158.611709246826 400.000000000001
159.425102627579 400.000000000001
160.238496008332 400.000000000001
161.051889389085 400
161.865282769838 400
162.678676150591 400
163.492069531343 400
164.305462912096 400.000000000002
165.118856292849 400.000000000001
165.932249673602 400
166.745643054355 400
167.559036435108 400
168.372429815861 400
169.185823196614 400
169.999216577367 400
170.81260995812 400
171.626003338873 400
172.439396719626 400
173.252790100379 400
174.066183481132 400
174.879576861885 400
175.692970242638 400
176.506363623391 400.000000000001
177.319757004144 400
178.133150384897 400.000000000001
178.94654376565 400
179.759937146403 400
180.573330527155 400.000000000001
181.386723907908 400
182.200117288661 400
183.013510669414 400.000000000001
183.826904050167 400
184.64029743092 400
185.453690811673 400.000000000002
186.267084192426 400.000000000001
187.080477573179 400.000000000001
187.893870953932 400
188.707264334685 400
189.520657715438 400.000000000001
190.334051096191 399.999994539173
191.147444476944 400
191.960837857697 400
192.77423123845 400
193.587624619203 400
194.401017999956 400.000000000001
195.214411380709 400.000000000001
196.027804761462 400.000000000001
196.841198142215 400
197.654591522967 400
198.46798490372 400
199.281378284473 400
200.094771665226 400
200.908165045979 400
201.721558426732 400.000000000001
202.534951807485 400.000000000001
203.348345188238 400
204.161738568991 400
204.975131949744 400
205.788525330497 400
206.60191871125 400
207.415312092003 400
208.228705472756 400
209.042098853509 400
209.855492234262 400
210.668885615015 400.000000000001
211.482278995768 400.000000000001
212.295672376521 400
213.109065757274 400
213.922459138027 400
214.735852518779 400
215.549245899532 400
216.362639280285 400
217.176032661038 400
217.989426041791 400
218.802819422544 400
219.616212803297 400
220.42960618405 400
221.242999564803 400.000000000001
222.056392945556 400.000000000001
222.869786326309 400.000000000001
223.683179707062 400.000000000001
224.496573087815 400.000000000001
225.309966468568 400.000000000001
226.123359849321 400.000000000001
226.936753230074 400.000000000001
227.750146610827 400
228.56353999158 400
229.376933372333 400
230.190326753086 400
231.003720133839 400
231.817113514591 400
232.630506895344 400
233.443900276097 400
234.25729365685 400
235.070687037603 400
235.884080418356 400
236.697473799109 400
237.510867179862 400
238.324260560615 400
239.137653941368 400
239.951047322121 400
240.764440702874 400
241.577834083627 400
242.39122746438 400
243.204620845133 400
244.018014225886 400
244.831407606639 400
245.644800987392 400
246.458194368145 400.000000000001
247.271587748898 400.000000000001
248.084981129651 400
248.898374510403 400
249.711767891156 400
250.525161271909 400.000000000001
251.338554652662 400
252.151948033415 400.000000000001
252.965341414168 400
253.778734794921 400.000000000001
254.592128175674 400
255.405521556427 400
256.21891493718 400.000000000001
257.032308317933 400.000000000001
257.845701698686 400.000000000001
258.659095079439 400
259.472488460192 400
260.285881840945 400.000000000001
261.099275221698 400
261.912668602451 400.000000000001
262.726061983204 400.000000000001
263.539455363957 400.000000000001
264.35284874471 400.000000000001
265.166242125463 400
265.979635506215 400.000000000001
266.793028886968 400
267.606422267721 400.000000000001
268.419815648474 400.000000000001
269.233209029227 400.000000000001
270.04660240998 400.000000000001
270.859995790733 400.000000000001
271.673389171486 400
272.486782552239 400
273.300175932992 400
274.113569313745 400
274.926962694498 400
275.740356075251 400.000000000001
276.553749456004 400
277.367142836757 400
278.18053621751 400.000000000001
278.993929598263 400
279.807322979016 400
280.620716359769 400
281.434109740522 400.000000000001
282.247503121275 400
283.060896502028 400.000000000001
283.87428988278 400.000000000001
284.687683263533 400.000000000001
285.501076644286 400
286.314470025039 400
287.127863405792 400
287.941256786545 400
288.754650167298 400
289.568043548051 400
290.381436928804 400
291.194830309557 400.000000000001
292.00822369031 400
292.821617071063 400.000000000001
293.635010451816 400.000000000001
294.448403832569 400.000000000001
295.261797213322 400
296.075190594075 400
296.888583974828 400.000000000001
297.701977355581 400.000000000001
298.515370736334 400.000000000001
299.328764117087 400.000000000001
300.142157497839 400.000000000001
300.955550878592 400
301.768944259345 400.000000000001
302.582337640098 400.000000000001
303.395731020851 400
304.209124401604 400
305.022517782357 400
305.83591116311 400
306.649304543863 400
307.462697924616 400
308.276091305369 400
309.089484686122 400
309.902878066875 400
310.716271447628 400
311.529664828381 400
312.343058209134 400
313.156451589887 400
313.96984497064 400.000000000001
314.783238351393 400.000000000001
315.596631732146 400
316.410025112899 400.000000000001
317.223418493651 400.000000000001
318.036811874404 400.000000000001
318.850205255157 400.000000000001
319.66359863591 400.000000000002
320.476992016663 400.000000000001
321.290385397416 400
322.103778778169 400.000000000001
322.917172158922 400
323.730565539675 400
324.543958920428 400
325.357352301181 400.000000000001
326.170745681934 400.000000000001
326.984139062687 400.000000000001
327.79753244344 400
328.610925824193 400
329.424319204946 400
330.237712585699 400.000000000002
331.051105966452 400.000000000001
331.864499347205 400
332.677892727958 400
333.491286108711 400
334.304679489463 400
335.118072870216 400
335.931466250969 400.000000000001
336.744859631722 400.000000000001
337.558253012475 400.000000000001
338.371646393228 400.000000000001
339.185039773981 400.000000000001
339.998433154734 400
340.811826535487 400.000000000001
341.62521991624 400
342.438613296993 400
343.252006677746 400
344.065400058499 400
344.878793439252 400
345.692186820005 400
346.505580200758 400
347.318973581511 400
348.132366962264 400
348.945760343017 400
349.75915372377 400
350.572547104523 400
351.385940485276 400
352.199333866028 400.000000000001
353.012727246781 400
353.826120627534 400.000000000001
354.639514008287 400.000000000001
355.45290738904 400.000000000001
356.266300769793 400.000000000001
357.079694150546 400.000000000001
357.893087531299 400
358.706480912052 400.000000000001
359.519874292805 400.000000000001
360.333267673558 400.000000000001
361.146661054311 400.000000000001
361.960054435064 400.000000000001
362.773447815817 400
363.58684119657 400
364.400234577323 400
365.213627958076 400.000000000001
366.027021338829 400.000000000001
366.840414719582 400
367.653808100335 400
368.467201481087 400
369.28059486184 400.000000000001
370.093988242593 400
370.907381623346 400
371.720775004099 400
372.534168384852 400
373.347561765605 400
374.160955146358 400
374.974348527111 400
375.787741907864 400.000000000001
376.601135288617 400.000000000001
377.41452866937 400.000000000001
378.227922050123 400
379.041315430876 400
379.854708811629 400
380.668102192382 400
381.481495573135 400
382.294888953888 400
383.108282334641 400
383.921675715394 400.000000000001
384.735069096147 400
385.548462476899 400
386.361855857652 400.000000000001
387.175249238405 400.000000000001
387.988642619158 400.000000000001
388.802035999911 400
389.615429380664 400
390.428822761417 400.000000000001
391.24221614217 400.000000000002
392.055609522923 400
392.869002903676 400
393.682396284429 400
394.495789665182 400
395.309183045935 400
396.122576426688 400
396.935969807441 400
397.749363188194 400
398.562756568947 400
399.3761499497 400
400.189543330453 400
401.002936711206 400
401.816330091959 400.000000000001
402.629723472711 400
403.443116853464 400
404.256510234217 400.000000000001
405.06990361497 400
405.883296995723 400
406.696690376476 400
407.510083757229 400.000000000001
408.323477137982 400.000000000001
409.136870518735 400.000000000001
409.950263899488 400.000000000001
410.763657280241 400.000000000001
411.577050660994 400.000000000001
412.390444041747 400
413.2038374225 400.000000000001
414.017230803253 400
414.830624184006 400.000000000001
415.644017564759 400
416.457410945512 400
417.270804326265 400
418.084197707018 400
418.897591087771 400
419.710984468524 400
420.524377849276 400
421.337771230029 400
422.151164610782 400
422.964557991535 400
423.777951372288 400
424.591344753041 400
425.404738133794 400
426.218131514547 400
427.0315248953 400
427.844918276053 400
428.658311656806 400
429.471705037559 400
430.285098418312 400
431.098491799065 400
431.911885179818 400
432.725278560571 400
433.538671941324 400
434.352065322077 400
435.16545870283 400
435.978852083583 400
436.792245464336 400
437.605638845088 400
438.419032225841 400
439.232425606594 400
440.045818987347 400
440.8592123681 400
441.672605748853 400
442.485999129606 400
443.299392510359 400
444.112785891112 400
444.926179271865 400
445.739572652618 400
446.552966033371 400
447.366359414124 400
448.179752794877 400
448.99314617563 400
449.806539556383 400
450.619932937136 400
451.433326317889 400
452.246719698642 400
453.060113079395 400.000000000001
453.873506460147 400
454.6868998409 400.000000000001
455.500293221653 400.000000000001
456.313686602406 400
457.127079983159 400
457.940473363912 400.000000000001
458.753866744665 400.000000000001
459.567260125418 400
460.380653506171 400.000000000001
461.194046886924 400.000000000001
462.007440267677 400
462.82083364843 400
463.634227029183 400
464.447620409936 400.000000000001
465.261013790689 400
466.074407171442 400.000000000001
466.887800552195 400.000000000001
467.701193932948 400.000000000001
468.514587313701 400.000000000001
469.327980694454 400.000000000001
470.141374075207 400
470.95476745596 400
471.768160836712 400
472.581554217465 400
473.394947598218 400.000000000001
474.208340978971 400.000000000001
475.021734359724 400.000000000002
475.835127740477 400.000000000001
476.64852112123 400
477.461914501983 400.000000000001
478.275307882736 400.000000000001
479.088701263489 400.000000000001
479.902094644242 400.000000000001
480.715488024995 400
481.528881405748 400.000000000001
482.342274786501 400.000000000001
483.155668167254 400.000000000001
483.969061548007 400.000000000001
484.78245492876 400
485.595848309513 400.000000000001
486.409241690266 400
487.222635071019 400.000000000001
488.036028451772 400.000000000002
488.849421832524 400.000000000002
489.662815213277 400.000000000002
490.47620859403 400.000000000001
491.289601974783 400.000000000002
492.102995355536 400.000000000001
492.916388736289 400
493.729782117042 400.000000000001
494.543175497795 400.000000000001
495.356568878548 400.000000000002
496.169962259301 400.000000000001
496.983355640054 400.000000000001
497.796749020807 400
498.61014240156 400
499.423535782313 400
500.236929163066 400
501.050322543819 400
501.863715924572 400
502.677109305325 400.000000000001
503.490502686078 400
504.303896066831 400
505.117289447584 400.000000000001
505.930682828337 400
506.744076209089 400
507.557469589842 400
508.370862970595 400
509.184256351348 400
509.997649732101 400
510.811043112854 400
511.624436493607 400
512.43782987436 400
513.251223255113 400
514.064616635866 400
514.878010016619 400.000000000001
515.691403397372 400.000000000001
516.504796778125 400.000000000001
517.318190158878 400
518.131583539631 400.000000000001
518.944976920384 400.000000000001
519.758370301137 400.000000000001
520.57176368189 400
521.385157062643 400
522.198550443396 400
523.011943824148 399.999997135235
523.825337204901 400.000000320819
524.638730585654 400
525.452123966407 400
526.26551734716 400
527.078910727913 400
527.892304108666 400
528.705697489419 400
529.519090870172 400
530.332484250925 400
531.145877631678 400.000000000001
531.959271012431 400
532.772664393184 400
533.586057773937 400.000000000001
534.39945115469 400.000000000001
535.212844535443 400.000000000001
536.026237916196 400
536.839631296949 400.000000000001
537.653024677702 400.000000000001
538.466418058455 400
539.279811439207 400
540.093204819961 400
540.906598200713 400
541.719991581466 400
542.533384962219 400
543.346778342972 400
544.160171723725 400
544.973565104478 400
545.786958485231 400
546.600351865984 400
547.413745246737 400
548.22713862749 400
549.040532008243 400
549.853925388996 400
550.667318769749 400
551.480712150502 400
552.294105531255 400
553.107498912008 400
553.920892292761 400
554.734285673514 400
555.547679054267 400
556.36107243502 400
557.174465815772 400
557.987859196525 400
558.801252577278 400
559.614645958031 400
560.428039338784 400
561.241432719537 400
562.05482610029 400
562.868219481043 400
563.681612861796 400
564.495006242549 400
565.308399623302 400
566.121793004055 400
566.935186384808 400
567.748579765561 400
568.561973146314 400
569.375366527067 400
570.18875990782 400
571.002153288573 400
571.815546669326 400.000000000001
572.628940050079 400
573.442333430832 400
574.255726811585 400.000000000001
575.069120192337 400
575.88251357309 400.000000000001
576.695906953843 400
577.509300334596 400
578.322693715349 400.000000000001
579.136087096102 400
579.949480476855 400.000000000001
580.762873857608 400
581.576267238361 400
582.389660619114 400.000000000001
583.203053999867 400.000000000001
584.01644738062 400.000000000001
584.829840761373 400.000000000001
585.643234142126 400.000000000001
586.456627522879 400.000000000001
587.270020903632 400
588.083414284385 400.000000000001
588.896807665138 400.000000000001
589.710201045891 400.000000000001
590.523594426644 400.000000000001
591.336987807396 400.000000000001
592.150381188149 400.000000000001
592.963774568902 400.000000000001
593.777167949655 400.000000000001
594.590561330408 400.000000000001
595.403954711161 400.000000000001
596.217348091914 400
597.030741472667 400.000000000001
597.84413485342 400.000000000001
598.657528234173 400.000000000001
599.470921614926 400.000000000001
600.284314995679 399.999999999999
601.097708376432 400.000000000001
601.911101757185 400.000000000001
602.724495137938 400
603.537888518691 400
604.351281899444 400
605.164675280197 400.000000000001
605.97806866095 400.000000000001
606.791462041703 400.000000000001
607.604855422456 400.000000000001
608.418248803208 400.000000000001
609.231642183961 400.000000000001
610.045035564714 400.000000000001
610.858428945467 400.000000000002
611.67182232622 400.000000000001
612.485215706973 400
613.298609087726 400
614.112002468479 400.000000000001
614.925395849232 400.000000000001
615.738789229985 400.000000000001
616.552182610738 400.000000000001
617.365575991491 400.000000000001
618.178969372244 400
618.992362752997 400
619.80575613375 400
620.619149514503 400
621.432542895256 400
622.245936276009 400
623.059329656762 400.000000000001
623.872723037515 400
624.686116418268 400
625.499509799021 400
626.312903179773 400
627.126296560526 400
627.939689941279 400
628.753083322032 400.000000000001
629.566476702785 400
630.379870083538 400.000000000001
631.193263464291 400.000000000002
632.006656845044 400.000000000001
632.820050225797 400
633.63344360655 400
634.446836987303 400
635.260230368056 400
636.073623748809 400
636.887017129562 400
637.700410510315 400
638.513803891068 400.000000000001
639.327197271821 400
640.140590652574 400.000000000001
640.953984033327 400
641.76737741408 400.000000000001
642.580770794832 400.000000000001
643.394164175586 400
644.207557556338 400.000000000001
645.020950937091 400
645.834344317844 400
646.647737698597 400
647.46113107935 400
648.274524460103 400
649.087917840856 400
649.901311221609 400
650.714704602362 400
651.528097983115 400
652.341491363868 400
653.154884744621 400
653.968278125374 400
654.781671506127 400
655.59506488688 400
656.408458267633 400
657.221851648386 400
658.035245029139 400
658.848638409892 400
659.662031790645 400
660.475425171397 400.000000000001
661.28881855215 400
662.102211932903 400.000000000001
662.915605313656 400.000000000001
663.728998694409 400.000000000001
664.542392075162 400.000000000001
665.355785455915 400
666.169178836668 400.000000000001
666.982572217421 400.000000000001
667.795965598174 400.000000000001
668.609358978927 400.000000000001
669.42275235968 400.000000000001
670.236145740433 400.000000000001
671.049539121186 400
671.862932501939 400.000000000001
672.676325882692 400
673.489719263445 400.000000000002
674.303112644198 400.000000000001
675.116506024951 400.000000000001
675.929899405704 400
676.743292786457 400.000000000001
677.556686167209 400.000000000001
678.370079547962 400
679.183472928715 400.000000000002
679.996866309468 400
680.810259690221 400.000000000001
681.623653070974 400.000000000001
682.437046451727 400.000000000001
683.25043983248 400.000000000001
684.063833213233 400
684.877226593986 400
685.690619974739 400
686.504013355492 400
687.317406736245 400
688.130800116998 400
688.944193497751 400
689.757586878504 400
690.570980259257 400
691.38437364001 400
692.197767020763 400.000000000001
693.011160401516 400.000000000001
693.824553782268 400
694.637947163021 400
695.451340543774 400.000000000001
696.264733924527 400
697.07812730528 400
697.891520686033 400.000000000001
698.704914066786 400
699.518307447539 400.000000000001
700.331700828292 400.000000000001
701.145094209045 400.000000000001
701.958487589798 400.000000000002
702.771880970551 400
703.585274351304 400
704.398667732057 400
705.21206111281 400
706.025454493563 400
706.838847874316 400
707.652241255069 400
708.465634635822 400
709.279028016575 400
710.092421397328 400
710.905814778081 400
711.719208158833 400
712.532601539586 400
713.345994920339 400
714.159388301092 400
714.972781681845 400
715.786175062598 400
716.599568443351 400
717.412961824104 400.000000000001
718.226355204857 400
719.03974858561 400.000000000001
719.853141966363 400
720.666535347116 400.000000000001
721.479928727869 400.000000000001
722.293322108622 400
723.106715489375 400.000000000001
723.920108870128 400
724.733502250881 400.000000000001
725.546895631634 400
726.360289012387 400.000000000001
727.17368239314 400
727.987075773893 400
728.800469154645 400
729.613862535398 400
730.427255916151 400.000000000001
731.240649296904 400
732.054042677657 400
732.86743605841 400
733.680829439163 400
734.494222819916 400
735.307616200669 400
736.121009581422 400
736.934402962175 400.000000000001
737.747796342928 400
738.561189723681 400
739.374583104434 400.000000000001
740.187976485187 400
741.00136986594 400
741.814763246693 400
742.628156627446 400
743.441550008199 400
744.254943388952 400
745.068336769705 400.000000000001
745.881730150457 400.000000000002
746.69512353121 400.000000000001
747.508516911963 400
748.321910292716 400
749.135303673469 400
749.948697054222 400.000000000001
750.762090434975 400
751.575483815728 400
752.388877196481 400
753.202270577234 400
754.015663957987 400.000000000001
754.82905733874 400
755.642450719493 400
756.455844100246 400.000000000001
757.269237480999 400.000000000001
758.082630861752 400.000000000001
758.896024242505 400
759.709417623258 400
760.522811004011 400
761.336204384764 400
762.149597765517 400.000000000001
762.962991146269 400
763.776384527022 400
764.589777907775 400.000000000001
765.403171288528 400.000000000001
766.216564669281 400
767.029958050034 400
767.843351430787 400.000000000001
768.65674481154 400.000000000001
769.470138192293 400
770.283531573046 400
771.096924953799 400
771.910318334552 400.000000000001
772.723711715305 400
773.537105096058 400
774.350498476811 400
775.163891857564 400
775.977285238317 400
776.79067861907 400
777.604071999823 400
778.417465380576 400.000000000001
779.230858761328 400.000000000001
780.044252142082 400.000000000001
780.857645522834 400.000000000001
781.671038903587 400.000000000001
782.48443228434 400.000000000001
783.297825665093 400.000000000001
784.111219045846 400.000000000001
784.924612426599 400
785.738005807352 400
786.551399188105 400.000000000001
787.364792568858 400
788.178185949611 400.000000000001
788.991579330364 400
789.804972711117 400
790.61836609187 400
791.431759472623 400
792.245152853376 400
793.058546234129 400
793.871939614882 400
794.685332995635 400
795.498726376388 400
796.312119757141 400
797.125513137893 400
797.938906518646 400
798.752299899399 400.000000000001
799.565693280152 400.000000000001
800.379086660905 400.000000000001
801.192480041658 400
802.005873422411 400.000000000001
802.819266803164 400.000000000001
803.632660183917 400
804.44605356467 400.000000000001
805.259446945423 400
806.072840326176 400
806.886233706929 400.000000000001
807.699627087682 400.000000000002
808.513020468435 400.000000000001
809.326413849188 399.99999687614
810.139807229941 400.000001180125
810.953200610694 400.000002002197
811.766593991447 399.999982273646
812.5799873722 399.99992492576
};

\nextgroupplot[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-40.62899936861, xmax=853.208986740809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Thruster angle [deg]},
ymin=-50, ymax=50,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 10.2919276431478
0.813393380752953 7.086214082667
1.62678676150591 4.27950156844913
2.44018014225886 1.84928605408352
3.25357352301181 -0.226936506840519
4.06696690376476 -1.97167016073367
4.88036028451772 -3.4074189540066
5.69375366527067 -4.55668693306998
6.50714704602362 -5.44197814433449
7.32054042677657 -6.08579663421081
8.13393380752952 -6.51064644910962
8.94732718828248 -6.73903163544157
9.76072056903543 -6.79345623961736
10.5741139497884 -6.69642430804766
11.3875073305413 -6.47043988714314
12.2009007112943 -6.13800702331449
13.0142940920472 -5.72162976297234
13.8276874728002 -5.24381215252744
14.6410808535531 -4.7270582383904
15.4544742343061 -4.19387206697192
16.267867615059 -3.66675768468269
17.081260995812 -3.16821913793336
17.894654376565 -2.72076047313461
18.7080477573179 -2.34688573669715
19.5214411380709 -2.06909897503159
20.3348345188238 -1.90990423454866
21.1482278995768 -1.89180556165901
21.9616212803297 -2.03730700277331
22.7750146610827 -2.36891260430227
23.5884080418356 -2.90912641265654
24.4018014225886 -0.34874763059232
25.2151948033415 -0.50739982788545
26.0285881840945 -0.643458110721807
26.8419815648474 -0.758240860725323
27.6553749456004 -0.853066459519927
28.4687683263533 -0.929253288729545
29.2821617071063 -0.988119729978105
30.0955550878592 -1.03098416488954
30.9089484686122 -1.05916497508777
31.7223418493651 -1.07398054219673
32.5357352301181 -1.07674924784035
33.3491286108711 -1.06878947364255
34.162521991624 -1.05141960122727
34.975915372377 -1.02595801221842
35.7893087531299 -0.993723088239951
36.6027021338829 -0.956033210915776
37.4160955146358 -0.914206761869829
38.2294888953888 -0.869562122726036
39.0428822761417 -0.823417675108326
39.8562756568947 -0.77709180064063
40.6696690376476 -0.731902880946873
41.4830624184006 -0.689169297650985
42.2964557991535 -0.650209432376894
43.1098491799065 -0.616341666748527
43.9232425606594 -0.588884382389815
44.7366359414124 -0.569155960924683
45.5500293221653 -0.558474783977065
46.3634227029183 -0.558159233170882
47.1768160836712 -0.569527690130068
47.9902094644242 -0.593898536478551
48.8036028451772 -0.632590153840253
49.6169962259301 -0.686920923839112
50.4303896066831 -0.758209228099048
51.243782987436 -0.847773448243995
52.057176368189 -0.956931965897877
52.8705697489419 -1.08700316268463
53.6839631296949 -1.23930542022817
54.4973565104478 -1.41515712015244
55.3107498912008 -1.61587664408135
56.1241432719537 -1.84278237363885
56.9375366527067 -2.09719269044885
57.7509300334596 -2.38042597613529
58.5643234142126 -2.69380061232209
59.3777167949655 -3.03863498063318
60.1911101757185 -3.41624746269249
61.0045035564714 -3.82795644012396
61.8178969372244 -4.2750802945515
62.6312903179773 -4.75893740759905
63.4446836987303 -5.28084616089053
64.2580770794832 -5.84212493604987
65.0714704602362 -6.44409211470101
65.8848638409892 -7.08806607846787
66.6982572217421 -7.77536520897437
67.5116506024951 -8.50730788784446
68.325043983248 -9.28521249670203
69.138437364001 -10.110397417171
69.9518307447539 -10.9841810308754
70.7652241255069 -11.9078817194391
71.5786175062598 -14.0225019913109
72.3920108870128 -13.080359498626
73.2054042677657 -12.1611489479178
74.0187976485187 -11.2711766252643
74.8321910292716 -10.4167488167437
75.6455844100246 -9.60417180843378
76.4589777907775 -8.83975188641272
77.2723711715305 -8.12979533675848
78.0857645522835 -7.48060844554912
78.8991579330364 -6.89849749886264
79.7125513137893 -6.38976878277704
80.5259446945423 -5.96072858337037
81.3393380752953 -5.61768318672066
82.1527314560482 -5.36693887890589
82.9661248368012 -5.039360911487
83.7795182175541 -4.62134927906975
84.5929115983071 -4.23201833253084
85.40630497906 -3.87020483316084
86.219698359813 -3.53474554225034
87.0330917405659 -3.22447722108992
87.8464851213189 -2.93823663097017
88.6598785020718 -2.67486053318167
89.4732718828248 -2.433185689015
90.2866652635777 -2.21204885976075
91.1000586443307 -2.0102868067095
91.9134520250836 -1.82673629115184
92.7268454058366 -1.66023407437835
93.5402387865895 -1.50961691767961
94.3536321673425 -1.37372158234621
95.1670255480955 -1.25138482966873
95.9804189288484 -1.14144342093776
96.7938123096013 -1.04273411744388
97.6072056903543 -0.954093680477662
98.4205990711073 -0.874358871329714
99.2339924518602 -0.802366451290604
100.047385832613 -0.736953181650913
100.860779213366 -0.676955823701234
101.674172594119 -0.621211138732152
102.487565974872 -0.568555888034247
103.300959355625 -0.517826832898099
104.114352736378 -0.46786073461429
104.927746117131 -0.417494354473418
105.741139497884 -0.365564453766056
106.554532878637 -0.348097687569762
107.36792625939 -0.31809176505296
108.181319640143 -0.290446697748805
108.994713020896 -0.265037803151197
109.808106401649 -0.241740398754033
110.621499782402 -0.220429802051214
111.434893163154 -0.20098133053664
112.248286543907 -0.183270301704208
113.06167992466 -0.16717203304782
113.875073305413 -0.152561842061374
114.688466686166 -0.13931504623877
115.501860066919 -0.127306963073907
116.315253447672 -0.116412910060684
117.128646828425 -0.106508204693001
117.942040209178 -0.0974681644647578
118.755433589931 -0.0891681068698527
119.568826970684 -0.0814833494021863
120.382220351437 -0.0742892095556572
121.19561373219 -0.0674610048241647
122.009007112943 -0.0608740527016094
122.822400493696 -0.0544036706818887
123.635793874449 -0.0514564368070383
124.449187255202 -0.0468951582201284
125.262580635955 -0.0427695341709252
126.075974016708 -0.0390311904349923
126.889367397461 -0.0356317527878931
127.702760778214 -0.0325228470051909
128.516154158966 -0.0295019148849595
129.329547539719 -0.0270539983608061
130.142940920472 -0.0247782384547609
130.956334301225 -0.0226672929625182
131.769727681978 -0.0207138196797724
132.583121062731 -0.0189104764022181
133.396514443484 -0.0172499209255496
134.209907824237 -0.0157248110454613
135.02330120499 -0.0143278045576477
135.836694585743 -0.0130515592578033
136.650087966496 -0.0118887329416223
137.463481347249 -0.0108319834047992
138.276874728002 -0.00987396844302847
139.090268108755 -0.00900734585200453
139.903661489508 -0.00822477342742179
140.717054870261 -0.00751890896497467
141.530448251014 -0.00688241026035761
142.343841631767 -0.00630793510926499
143.15723501252 -0.00578814130739128
143.970628393273 -0.00531568665043085
144.784021774026 -0.0048832289340782
145.597415154779 -0.00448342595402768
146.410808535531 -0.00410893550597374
147.224201916284 -0.00375241538561083
148.037595297037 -0.00340652338863327
148.85098867779 -0.00306391731073562
149.664382058543 -0.00271725494761222
150.477775439296 -0.00235919409495751
151.291168820049 -0.00234328987530174
152.104562200802 -0.00214671685879141
152.917955581555 -0.00196620847055982
153.731348962308 -0.00180093081371224
154.544742343061 -0.0016500499913539
155.358135723814 -0.00151273210659007
156.171529104567 -0.001388143262526
156.98492248532 -0.00127544956226694
157.798315866073 -0.00117381710891814
158.611709246826 -0.00108241200558485
159.425102627579 -0.00100040035537233
160.238496008332 -0.000926948261385834
161.051889389085 -0.000861221826730607
161.865282769838 -0.00080238715451191
162.678676150591 -0.000749610347834992
163.492069531343 -0.000702057509805108
164.305462912096 -0.000658894743527512
165.118856292849 -0.000619288152107446
165.932249673602 -0.000580418289987278
166.745643054355 -0.000565548711988229
167.559036435108 -0.000552117693752033
168.372429815861 -0.000540484592777093
169.185823196614 -0.000531008766561812
169.999216577367 -0.000524049572604592
170.81260995812 -0.000519966368403838
171.626003338873 -0.000519118511457951
172.439396719626 -0.000521865359265336
173.252790100379 -0.000528566269324394
174.066183481132 -0.000539580599133531
174.879576861885 -0.000555267706191148
175.692970242638 -0.000575986947995647
176.506363623391 -0.000602097682045435
177.319757004144 -0.000633959265838909
178.133150384897 -0.000671931056874479
178.94654376565 -0.000716372412650543
179.759937146403 -0.000767642690665507
180.573330527155 -0.000826101248417774
181.386723907908 -0.000892107443405744
182.200117288661 -0.000966020633127822
183.013510669414 -0.00104820017508241
183.826904050167 -0.00113900542676792
184.64029743092 -0.00123879574568274
185.453690811673 -0.00134793048932528
186.267084192426 -0.00146676901519395
187.080477573179 -0.00159567068078714
187.893870953932 -0.00173499484360326
188.707264334685 -0.00188510086114072
189.520657715438 -0.00204634809089791
190.334051096191 -0.00225147876051305
191.147444476944 -0.00246074822620965
191.960837857697 -0.00269050944308678
192.77423123845 -0.00294224096537292
193.587624619203 -0.00321825825502738
194.401017999956 -0.00352087677400945
195.214411380709 -0.00385241198427845
196.027804761462 -0.00421517934779367
196.841198142215 -0.00461149432651441
197.654591522967 -0.00508301933520187
198.46798490372 -0.00550147738841018
199.281378284473 -0.00601377160073441
200.094771665226 -0.0065880539635859
200.908165045979 -0.007192476468376
201.721558426732 -0.00779519110651606
202.534951807485 -0.00836434986941739
203.348345188238 -0.00886810474849136
204.161738568991 -0.0201564589046333
204.975131949744 -0.00824987300778757
205.788525330497 -0.00607053191831955
206.60191871125 -0.00898478939182838
207.415312092003 -0.0123589991839125
208.228705472756 -0.0115595150501706
209.042098853509 -0.00195269074620096
209.855492234262 0.0210951199723978
210.668885615015 0.0622175633500272
211.482278995768 0.126048285631089
212.295672376521 -0.385152850771288
213.109065757274 -0.116291628642675
213.922459138027 0.0549771172893904
214.735852518779 0.14440682132632
215.549245899532 0.167750917769528
216.362639280285 0.140762840920426
217.176032661038 0.0791960250804285
217.989426041791 -0.00119609544905197
218.802819422544 -0.0846600863665992
219.616212803297 -0.155442513370806
220.42960618405 -0.197789942160257
221.242999564803 -0.195948938433539
222.056392945556 -0.134166067889238
222.869786326309 0.00331210377405899
223.683179707062 0.232239010857764
224.496573087815 0.568368087663292
225.309966468568 1.02745276849205
226.123359849321 1.62524648764544
226.936753230074 2.37750267942491
227.750146610827 -2.29535333183346
228.56353999158 -1.95347301526875
229.376933372333 -1.63738748956768
230.190326753086 -1.34697459447409
231.003720133839 -1.08211216973187
231.817113514591 -0.84267805508487
232.630506895344 -0.62855009027698
233.443900276097 -0.439606115052046
234.25729365685 -0.275723969153942
235.070687037603 -0.136781492326539
235.884080418356 -0.022656524313701
236.697473799109 0.0667730951407028
237.510867179862 0.131629526292804
238.324260560615 0.172034929398736
239.137653941368 0.188111464714633
239.951047322121 0.179981292496625
240.764440702874 0.147766573000847
241.577834083627 0.0915894664834298
242.39122746438 0.0115721332005057
243.204620845133 -0.0921632665917929
244.018014225886 -0.219494572637334
244.831407606639 -0.370299624679982
245.644800987392 -0.544456262463609
246.458194368145 -0.741842325732073
247.271587748898 -0.962335654229254
248.084981129651 -1.20581408769901
248.898374510403 -1.47215546588522
249.711767891156 -1.76123762853174
250.525161271909 -2.07293841538244
251.338554652662 -2.40713566618119
252.151948033415 -2.76370722067186
252.965341414168 -3.1425309185983
253.778734794921 -3.5434845997044
254.592128175674 -3.96644610373402
255.405521556427 -4.41129327043102
256.21891493718 -4.87790393953929
257.032308317933 -5.36615595080264
257.845701698686 -5.87592714396504
258.659095079439 -6.40709535877024
259.472488460192 -6.95953843496221
260.285881840945 -7.53313421228474
261.099275221698 -8.12776053048175
261.912668602451 -8.74329522929707
262.726061983204 -9.37961614847461
263.539455363957 -10.0366011277582
264.35284874471 -10.7141280068917
265.166242125463 -11.412074625619
265.979635506215 -12.1303188236839
266.793028886968 -12.8687384408305
267.606422267721 -13.6272113168023
268.419815648474 -14.4056152913435
269.233209029227 -15.2038282041978
270.04660240998 -16.0217278951091
270.859995790733 -16.8591922038213
271.673389171486 -13.2834465858149
272.486782552239 -14.4569698900758
273.300175932992 -15.1354627266266
274.113569313745 -15.3797527370998
274.926962694498 -15.2506675631277
275.740356075251 -14.8090348463426
276.553749456004 -14.1156822283768
277.367142836757 -13.2314373508626
278.18053621751 -12.2171278554324
278.993929598263 -11.1335813837185
279.807322979016 -10.041625577353
280.620716359769 -9.00208807796851
281.434109740522 -8.07579652719715
282.247503121275 -7.3235785666713
283.060896502028 -6.80626183802329
283.87428988278 -6.58467398288539
284.687683263533 -6.71964264288995
285.501076644286 -5.34207709784617
286.314470025039 -4.93548543795809
287.127863405792 -4.56710762874695
287.941256786545 -4.23592914329505
288.754650167298 -3.94093545468456
289.568043548051 -3.68111203599773
290.381436928804 -3.45544436031677
291.194830309557 -3.26291790072392
292.00822369031 -3.10251813030138
292.821617071063 -2.97323052213139
293.635010451816 -2.87404054929617
294.448403832569 -2.80393368487793
295.261797213322 -2.76189540195891
296.075190594075 -2.74691117362132
296.888583974828 -2.7579664729474
297.701977355581 -2.79404677301936
298.515370736334 -2.85413754691943
299.328764117087 -2.93722426772982
300.142157497839 -3.04229240853277
300.955550878592 -3.16832744241049
301.768944259345 -3.31431484244523
302.582337640098 -3.47924008171917
303.395731020851 -6.84888728756265
304.209124401604 -7.94435249573449
305.022517782357 -8.92782512329539
305.83591116311 -9.80568612161397
306.649304543863 -10.5843164420591
307.462697924616 -11.2700970359995
308.276091305369 -11.8694088548038
309.089484686122 -12.388632849841
309.902878066875 -12.8341499724796
310.716271447628 -13.2123411740885
311.529664828381 -13.5295874060364
312.343058209134 -13.7922696196921
313.156451589887 -14.0067687664244
313.96984497064 -14.1794657976019
314.783238351393 -14.3167416645934
315.596631732146 -14.4249773187678
316.410025112899 -14.5105537114937
317.223418493651 -14.5798517941398
318.036811874404 -14.6392525180751
318.850205255157 -14.6951368346681
319.66359863591 -14.7538856952877
320.476992016663 -14.8218800513026
321.290385397416 -14.9055008540816
322.103778778169 -15.0111290549934
322.917172158922 -14.8999244677661
323.730565539675 -14.974820079066
324.543958920428 -14.9648683894549
325.357352301181 -14.9433284289829
326.170745681934 -14.9834592277005
326.984139062687 -15.1585198156578
327.79753244344 -15.0067673212609
328.610925824193 -15.0449356006247
329.424319204946 -15.0066950327968
330.237712585699 -14.9902331669706
331.051105966452 -15.0937375523391
331.864499347205 -15.054036119686
332.677892727958 -15.0062216187057
333.491286108711 -14.9716009897359
334.304679489463 -14.9554959420996
335.118072870216 -14.9632281851201
335.931466250969 -15.0001194281207
336.744859631722 -15.0714913804244
337.558253012475 -15.1826657513546
338.371646393228 -15.3389642502344
339.185039773981 -15.545708586387
339.998433154734 -15.8082204691356
340.811826535487 -16.1318216078035
341.62521991624 -16.5218337117138
342.438613296993 -14.6803228826784
343.252006677746 -13.5269030799872
344.065400058499 -12.4416889271277
344.878793439252 -11.4226415152212
345.692186820005 -10.4677219353885
346.505580200758 -9.57489127875088
347.318973581511 -8.7421106364293
348.132366962264 -7.96734109954477
348.945760343017 -7.24854375921842
349.75915372377 -6.58367970657124
350.572547104523 -5.97071003272436
351.385940485276 -5.40759582879876
352.199333866028 -4.89229818591557
353.012727246781 -4.42277819519575
353.826120627534 -3.99699694776046
354.639514008287 -3.61291553473069
355.45290738904 -3.26849504722748
356.266300769793 -2.96169657637194
357.079694150546 -2.69048121328508
357.893087531299 -2.45281004908797
358.706480912052 -2.24664417490168
359.519874292805 -2.06994468184725
360.333267673558 -1.92067266104573
361.146661054311 -1.79678920361818
361.960054435064 -1.69625540068567
362.773447815817 -1.35398908982317
363.58684119657 -1.25833688601397
364.400234577323 -1.16027088629712
365.213627958076 -1.06406698910151
366.027021338829 -0.97400109285605
366.840414719582 -0.890190787546516
367.653808100335 -0.812978647566779
368.467201481087 -0.742130014614546
369.28059486184 -0.677323779850148
370.093988242593 -0.618110921023121
370.907381623346 -0.564056414363537
371.720775004099 -0.514638283396897
372.534168384852 -0.469529254497558
373.347561765605 -0.428402054039861
374.160955146358 -0.390929408398162
374.974348527111 -0.356784043946807
375.787741907864 -0.325638687060143
376.601135288617 -0.297166064112523
377.41452866937 -0.271038901478293
378.227922050123 -0.24733123985205
379.041315430876 -0.22594763233927
379.854708811629 -0.20628572123122
380.668102192382 -0.188247701640666
381.481495573135 -0.171735768680377
382.294888953888 -0.156652117463119
383.108282334641 -0.14289894310166
383.921675715394 -0.130378440708768
384.735069096147 -0.11899280539721
385.548462476899 -0.108644232279753
386.361855857652 -0.0992349164691655
387.175249238405 -0.0906670530782147
387.988642619158 -0.0828428372196674
388.802035999911 -0.0756644640062917
389.615429380664 -0.0690341285508556
390.428822761417 -0.0628540259661252
391.24221614217 -0.0570263513648695
392.055609522923 -0.0521434400487224
392.869002903676 -0.0478037279677377
393.682396284429 -0.0437660870081894
394.495789665182 -0.0400177412418228
395.309183045935 -0.0365459147403822
396.122576426688 -0.0333378315756128
396.935969807441 -0.030380715819259
397.749363188194 -0.0276617915430654
398.562756568947 -0.025168282818777
399.3761499497 -0.0228874137181384
400.189543330453 -0.0208064083128944
401.002936711206 -0.0189124906747896
401.816330091959 -0.0171928848755689
402.629723472711 -0.015634814986977
403.443116853464 -0.0142255050807584
404.256510234217 -0.0129521792286581
405.06990361497 -0.0118020615024206
405.883296995723 -0.0107623759737909
406.696690376476 -0.00982034671451345
407.510083757229 -0.00896319779633326
408.323477137982 -0.00817815329099475
409.136870518735 -0.00745243727024286
409.950263899488 -0.00677327380582232
410.763657280241 -0.00612788696947768
411.577050660994 -0.00550350083295387
412.390444041747 -0.00488733946799537
413.2038374225 -0.00426662694634727
414.017230803253 -0.00362858733975394
414.830624184006 -0.00296044471996035
415.644017564759 -0.0106780407965553
416.457410945512 -0.00954305419774876
417.270804326265 -0.0084722454444291
418.084197707018 -0.00746400059567682
418.897591087771 -0.00651670571057266
419.710984468524 -0.00562874684819708
420.524377849276 -0.00479851006763081
421.337771230029 -0.00402438142795435
422.151164610782 -0.00330474698824839
422.964557991535 -0.00263799280759344
423.777951372288 -0.00202250494507018
424.591344753041 -0.00145666945975919
425.404738133794 -0.00093887241074101
426.218131514547 -0.000467499857096327
427.0315248953 -4.09378579056736e-05
427.844918276053 0.000342427527750291
428.658311656806 0.000684210240791017
429.471705037559 0.000986024222135858
430.285098418312 0.00124948341270425
431.098491799065 0.00147620175341557
431.911885179818 0.00166779318518922
432.725278560571 0.00182587164894461
433.538671941324 0.00195205108560112
434.352065322077 0.00204794543607817
435.16545870283 0.00211516864129515
435.978852083583 0.00215533464217145
436.792245464336 0.00217005737962649
437.605638845088 0.00216095079457965
438.419032225841 0.00212962882795033
439.232425606594 0.00207770542065794
440.045818987347 0.00200679451362187
440.8592123681 0.00191851004776153
441.672605748853 0.0018144659639963
442.485999129606 0.00169627620324559
443.299392510359 0.0015655547064288
444.112785891112 0.00142391541446533
444.926179271865 0.00127297226827459
445.739572652618 0.00111433920877594
446.552966033371 0.000949630176888829
447.366359414124 0.000780459113532608
448.179752794877 0.000608439959626716
448.99314617563 0.000435186656090521
449.806539556383 0.000262313143843457
450.619932937136 9.14333638048838e-05
451.433326317889 -7.58387431057666e-05
452.246719698642 -0.000237889235969114
453.060113079395 -0.000393104173865762
453.873506460147 -0.0005398696158763
454.6868998409 -0.000676571621081339
455.500293221653 -0.000801596248561461
456.313686602406 -0.000913329557397299
457.127079983159 -0.00101015760666943
457.940473363912 -0.00109046645545846
458.753866744665 -0.00115264216284499
459.567260125418 -0.00119507078790962
460.380653506171 -0.00121613838973295
461.194046886924 -0.00121423102739559
462.007440267677 -0.00118773475997813
462.82083364843 -0.00113503564656118
463.634227029183 -0.00105451974622535
464.447620409936 -0.000944573118051218
465.261013790689 -0.000803581821119403
466.074407171442 -0.000629931914510478
466.887800552195 -0.000422009457305085
467.701193932948 -0.000178200508583792
468.514587313701 0.000103108872572772
469.327980694454 0.000423532627084048
470.141374075207 0.000784684695869375
470.95476745596 0.00118817901984822
471.768160836712 0.00163562953993992
472.581554217465 0.00212865019706389
473.394947598218 0.00266885493213958
474.208340978971 0.00325785768608631
475.021734359724 0.00389727239982357
475.835127740477 0.00458871301427065
476.64852112123 0.00533379347034705
477.461914501983 0.00613412770897208
478.275307882736 0.00699132967106524
479.088701263489 0.00790701329754582
479.902094644242 0.00888279252933325
480.715488024995 0.00992028130734703
481.528881405748 0.0110210935725064
482.342274786501 0.0121868432657309
483.155668167254 0.0134191443279398
483.969061548007 0.0147196107000527
484.78245492876 0.0160898563229887
485.595848309513 0.0175314951376676
486.409241690266 0.0190461410850083
487.222635071019 0.0206354081059305
488.036028451772 0.0223009101413537
488.849421832524 0.0240442611321971
489.662815213277 0.0258670750193802
490.47620859403 0.0277709657438222
491.289601974783 0.0297575472464429
492.102995355536 0.0318284334681612
492.916388736289 0.0339852383498968
493.729782117042 0.0362295758325692
494.543175497795 0.0385630598570975
495.356568878548 0.0409873043644014
496.169962259301 0.0435039232954
496.983355640054 0.0461145305910131
497.796749020807 0.0571324859100656
498.61014240156 0.0627152674535888
499.423535782313 0.0687442249706894
500.236929163066 0.0753015129408496
501.050322543819 0.0824692858435516
501.863715924572 0.090329698158276
502.677109305325 0.0989649043645058
503.490502686078 0.108457058941721
504.303896066831 0.118888316369406
505.117289447584 0.130340831127039
505.930682828337 0.142896757694105
506.744076209089 0.156638250550083
507.557469589842 0.169383993136857
508.370862970595 0.187781102468184
509.184256351348 0.206833256672368
509.997649732101 0.226905371324505
510.811043112854 0.248362361999689
511.624436493607 0.271569144273015
512.43782987436 0.296890633719574
513.251223255113 0.324691745914464
514.064616635866 0.355337396432777
514.878010016619 0.389192500849613
515.691403397372 0.426621974740057
516.504796778125 0.467990733679208
517.318190158878 0.513663693242159
518.131583539631 0.564005769004015
518.944976920384 0.619381876539852
519.758370301137 0.680156931424773
520.57176368189 0.746695849233871
521.385157062643 0.819363545542244
522.198550443396 0.898524935924993
523.011943824148 0.990795357761105
523.825337204901 1.09554790526506
524.638730585654 1.03520795704264
525.452123966407 1.25188680134646
526.26551734716 1.4409385927142
527.078910727913 1.611004446046
527.892304108666 1.77072547624198
528.705697489419 1.92874279820223
529.519090870172 2.0936975268269
530.332484250925 2.27423077701604
531.145877631678 2.47898366366978
531.959271012431 2.71659730168823
532.772664393184 2.99571280597154
533.586057773937 3.32497129141975
534.39945115469 3.71301387293299
535.212844535443 4.16848166541138
536.026237916196 4.70001578375501
536.839631296949 5.31625734286409
537.653024677702 6.02584745763857
538.466418058455 5.13968227871836
539.279811439207 4.85910367277566
540.093204819961 4.5881816697126
540.906598200713 4.32676070659601
541.719991581466 4.07468522049264
542.533384962219 3.83179964846924
543.346778342972 3.59794842759259
544.160171723725 3.37297599492943
544.973565104478 3.15672678754659
545.786958485231 2.94904524251081
546.600351865984 2.74977579688886
547.413745246737 2.55876288774749
548.22713862749 2.3758509521535
549.040532008243 2.20088442717366
549.853925388996 2.03370774987472
550.667318769749 1.87416535732346
551.480712150502 1.72210168658663
552.294105531255 1.57736117473103
553.107498912008 1.43978825882343
553.920892292761 1.30922737593057
554.734285673514 1.18552296311923
555.547679054267 1.06851945745621
556.36107243502 0.958061296008244
557.174465815772 0.853992915842118
557.987859196525 0.756158754024598
558.801252577278 0.664403247622441
559.614645958031 0.578570833702442
560.428039338784 0.498505949331357
561.241432719537 0.424053031575958
562.05482610029 0.355056517503002
562.868219481043 0.291360844179283
563.681612861796 0.232810448671556
564.495006242549 0.179249768046592
565.308399623302 0.130523239371164
566.121793004055 0.0864752997120311
566.935186384808 0.0469503861359795
567.748579765561 0.0117929357097685
568.561973146314 -0.0191526144998279
569.375366527067 -0.0460418274260424
570.18875990782 -0.0690302660021087
571.002153288573 -0.0882734931612481
571.815546669326 -0.103927071836697
572.628940050079 -0.116146564961684
573.442333430832 -0.125087535469441
574.255726811585 -0.130905546293195
575.069120192337 -0.133756160366178
575.88251357309 -0.133794940621621
576.695906953843 -0.131177449992754
577.509300334596 -0.126059251412806
578.322693715349 -0.118595907815007
579.136087096102 -0.10894298213259
579.949480476855 -0.097256037298783
580.762873857608 -0.0836906362468157
581.576267238361 -0.0684023419099175
582.389660619114 -0.0515467172213231
583.203053999867 -0.0332793251142603
584.01644738062 -0.01375572852196
584.829840761373 0.00686850962235107
585.643234142126 0.0284378263854417
586.456627522879 0.0507966588340757
587.270020903632 0.0737894440350281
588.083414284385 0.0972606190550711
588.896807665138 0.121054620960967
589.710201045891 0.145015886819493
590.523594426644 0.168988853697413
591.336987807396 0.192817958661498
592.150381188149 0.216347638778523
592.963774568902 0.23942233111525
593.777167949655 0.261886472738458
594.590561330408 0.283584500714906
595.403954711161 0.304360852111374
596.217348091914 0.324059963994622
597.030741472667 0.34252627343143
597.84413485342 0.35960421748856
598.657528234173 0.375138233232781
599.470921614926 0.38897275773087
600.284314995679 0.400952228049588
601.097708376432 0.410921081255716
601.911101757185 0.418723754416016
602.724495137938 0.424204684597255
603.537888518691 0.42720830886621
604.351281899444 0.427579064289645
605.164675280197 0.425161387934338
605.97806866095 0.41979971686705
606.791462041703 0.411338488154552
607.604855422456 0.399622138863616
608.418248803208 0.384495106061014
609.231642183961 0.365801826813513
610.045035564714 0.343386738187877
610.858428945467 0.317094277250888
611.67182232622 0.286768881069309
612.485215706973 0.252254986709909
613.298609087726 0.213397031239461
614.112002468479 0.170039451724729
614.925395849232 0.122026685232489
615.738789229985 0.0692031688295096
616.552182610738 0.0114133395825571
617.365575991491 -0.051498365441599
618.178969372244 0.666251771979134
618.992362752997 0.830579831257927
619.80575613375 0.97458635132788
620.619149514503 1.10362694724622
621.432542895256 1.22305723407019
622.245936276009 1.33823282685698
623.059329656762 1.45450934066383
623.872723037515 1.57724239054798
624.686116418268 1.71178759156667
625.499509799021 1.86350055877708
626.312903179773 2.03773690723646
627.126296560526 2.23985225200204
627.939689941279 2.47520220813105
628.753083322032 2.74914239068075
629.566476702785 3.06702841470829
630.379870083538 3.43421589527093
631.193263464291 3.85606044742591
632.006656845044 4.33791768623043
632.820050225797 4.88278083890346
633.63344360655 4.42588526681419
634.446836987303 4.03468901094671
635.260230368056 3.69819296980187
636.073623748809 3.40539804188053
636.887017129562 3.14530512568363
637.700410510315 2.90691511971201
638.513803891068 2.67922892246654
639.327197271821 2.45124743244809
640.140590652574 2.21197154815752
640.953984033327 1.95040216809574
641.76737741408 1.65554019076362
642.580770794832 1.31638651466202
643.394164175586 0.921942038291753
644.207557556338 0.461207660153813
645.020950937091 2.38942494763336
645.834344317844 2.0048482661453
646.647737698597 1.65953363926569
647.46113107935 1.35144658627096
648.274524460103 1.07855262643765
649.087917840856 0.838817279042177
649.901311221609 0.630206063361012
650.714704602362 0.450684498670593
651.528097983115 0.298218104247434
652.341491363868 0.170772399367971
653.154884744621 0.0663129033086673
653.968278125374 -0.0171948646540124
654.781671506127 -0.0817853852436123
655.59506488688 -0.129493139183651
656.408458267633 -0.162352607197675
657.221851648386 -0.182398270009221
658.035245029139 -0.191664608341825
658.848638409892 -0.192186102919022
659.662031790645 -0.185997234464349
660.475425171397 -0.175132483701343
661.28881855215 -0.16162633135354
662.102211932903 -0.147513258144474
662.915605313656 -0.134827744797688
663.728998694409 -0.125604272036711
664.542392075162 -0.121877320585084
665.355785455915 -0.125681371166343
666.169178836668 -0.139050904504023
666.982572217421 -0.164020401321661
667.795965598174 -0.202624342342792
668.609358978927 -0.256897208290953
669.42275235968 -0.328873479889693
670.236145740433 -0.420587637862523
671.049539121186 -0.534074162932996
671.862932501939 -0.671367535824643
672.676325882692 -0.834502237261027
673.489719263445 -1.02551274796564
674.303112644198 -1.24643354866203
675.116506024951 -1.49929912007374
675.929899405704 -1.78614394292432
676.743292786457 -2.10900249793733
677.556686167209 -2.46990926583623
678.370079547962 -2.87089872734459
679.183472928715 -3.31400536318596
679.996866309468 -3.80126365408394
680.810259690221 -4.33470808076192
681.623653070974 -4.91637312394352
682.437046451727 -5.54829326435227
683.25043983248 -6.2325029827117
684.063833213233 -7.48618351918326
684.877226593986 -8.92199639463605
685.690619974739 -10.1378263724345
686.504013355492 -11.151887750699
687.317406736245 -11.9823948275497
688.130800116998 -12.6475619011069
688.944193497751 -13.1656032694909
689.757586878504 -13.5547332308219
690.570980259257 -13.8331660832203
691.38437364001 -14.0191161248063
692.197767020763 -14.1307976537002
693.011160401516 -14.1864249680222
693.824553782268 -14.2042123658927
694.637947163021 -14.2023741454319
695.451340543774 -14.1991246047601
696.264733924527 -14.2126780419975
697.07812730528 -14.2612487552645
697.891520686033 -14.3630510426814
698.704914066786 -14.5362992023683
699.518307447539 -14.7992075324457
700.331700828292 -15.1699903310337
701.145094209045 -15.6668618962526
701.958487589798 -16.3080365262227
702.771880970551 -11.9109837357332
703.585274351304 -12.90251328443
704.398667732057 -13.7606498110209
705.21206111281 -14.4901459769927
706.025454493563 -15.0957544438323
706.838847874316 -15.5822278730262
707.652241255069 -15.9543189260612
708.465634635822 -16.2167802644241
709.279028016575 -16.3743645496017
710.092421397328 -16.4318244430806
710.905814778081 -16.3939126063475
711.719208158833 -16.2653817008894
712.532601539586 -16.0509843881927
713.345994920339 -15.7554733297444
714.159388301092 -15.3836011870311
714.972781681845 -14.9401206215396
715.786175062598 -14.4297842947567
716.599568443351 -13.857344868169
717.412961824104 -13.2275550032632
718.226355204857 -12.5451673615263
719.03974858561 -11.8149346044448
719.853141966363 -11.0416093935056
720.666535347116 -10.2299443901952
721.479928727869 -9.38469225600057
722.293322108622 -8.51060565240841
723.106715489375 -7.61243724090546
723.920108870128 -6.69493968297834
724.733502250881 -5.76286564011382
725.546895631634 -4.82096777379877
726.360289012387 -3.87399874551986
727.17368239314 -2.92671121676383
727.987075773893 -1.98385784901726
728.800469154645 -1.05019130376716
729.613862535398 -0.130464242500152
730.427255916151 0.770570673297015
731.240649296904 -5.70208469687085
732.054042677657 -4.39089257774685
732.86743605841 -3.43208350307251
733.680829439163 -2.76460147658619
734.494222819916 -2.32739050202646
735.307616200669 -2.05939458313183
736.121009581422 -1.89955772364093
736.934402962175 -1.78682392729229
737.747796342928 -1.66013719782444
738.561189723681 -1.45844153897598
739.374583104434 -1.12068095448538
740.187976485187 -1.17012892196414
741.00136986594 -1.05685488671596
741.814763246693 -0.95687424002181
742.628156627446 -0.868538488906325
743.441550008199 -0.790199140394165
744.254943388952 -0.720207701509957
745.068336769705 -0.656915679278339
745.881730150457 -0.598674580723953
746.69512353121 -0.543835912871422
747.508516911963 -0.49729586800538
748.321910292716 -0.453593500100638
749.135303673469 -0.413707146090781
749.948697054222 -0.377354839071289
750.762090434975 -0.344254612137634
751.575483815728 -0.314124498385303
752.388877196481 -0.28668253090977
753.202270577234 -0.261646742806513
754.015663957987 -0.238735167171007
754.82905733874 -0.217847525843012
755.642450719493 -0.198818687734066
756.455844100246 -0.181452890104702
757.269237480999 -0.16561185691791
758.082630861752 -0.151157312136678
758.896024242505 -0.137963194808953
759.709417623258 -0.125939797871733
760.522811004011 -0.11494795089766
761.336204384764 -0.104913103645692
762.149597765517 -0.0957607058747908
762.962991146269 -0.0874162073439124
763.776384527022 -0.0798050578120161
764.589777907775 -0.0728527070380608
765.403171288528 -0.0664846047810034
766.216564669281 -0.0606978946813097
767.029958050034 -0.0554075963254467
767.843351430787 -0.0505791181117728
768.65674481154 -0.0461715451938055
769.470138192293 -0.0421484996179516
770.283531573046 -0.0384753956706554
771.096924953799 -0.0351222450825168
771.910318334552 -0.0320622835015871
772.723711715305 -0.0292687465759173
773.537105096058 -0.0267059666013201
774.350498476811 -0.02439478868378
775.163891857564 -0.0222730938707107
775.977285238317 -0.02032935819272
776.79067861907 -0.0185520576804166
777.604071999823 -0.0169296683644081
778.417465380576 -0.0154506662753026
779.230858761328 -0.0141035274437082
780.044252142082 -0.0128767279002326
780.857645522834 -0.0117587436754844
781.671038903587 -0.0107380508000713
782.48443228434 -0.00980312530460139
783.297825665093 -0.00894244321968256
784.111219045846 -0.00814448057592313
784.924612426599 -0.00744586683474402
785.738005807352 -0.0067951030561681
786.551399188105 -0.00620097019961433
787.364792568858 -0.00565909485554386
788.178185949611 -0.00516510361441812
788.991579330364 -0.00467968513726111
789.804972711117 -0.0042846442356519
790.61836609187 -0.00391825029756171
791.431759472623 -0.00357919258589012
792.245152853376 -0.00326616036353654
793.058546234129 -0.00297784289340043
793.871939614882 -0.00271292943838126
794.685332995635 -0.00247010926137846
795.498726376388 -0.00224807162529155
796.312119757141 -0.00204550579301998
797.125513137893 -0.00186110102746319
797.938906518646 -0.00169354659152065
798.752299899399 -0.00154153174809185
799.565693280152 -0.00140374576007623
800.379086660905 -0.00127887789037327
801.192480041658 -0.00116561740188242
802.005873422411 -0.00106265355750313
802.819266803164 -0.000968675620134907
803.632660183917 -0.000882372852677183
804.44605356467 -0.00080243451802944
805.259446945423 -0.000727549879091123
806.072840326176 -0.000656408198761706
806.886233706929 -0.000587698739940663
807.699627087682 -0.000520110765527451
808.513020468435 -0.000452333538421524
809.326413849188 -0.000403424924507039
810.139807229941 -0.00032781512010324
810.953200610694 -0.000218624600310423
811.766593991447 -6.23411226760669e-05
812.5799873722 0.000154547555252346
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/ma_time_optimal_state.tikz <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1cm}]
\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=853.208986740809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Surge $[m/s]$},
ymin=-0.09122113137277, ymax=1.91564375882817,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.812626081730244 0.158505267345185
1.62525216346049 0.308236002728616
2.43787824519073 0.449256809443712
3.25050432692098 0.581654084530629
4.06313040865122 0.705536018776267
4.87575649038147 0.821032596714264
5.68838257211171 0.928295596624998
6.50100865384195 1.02749859053559
7.3136347355722 1.11883694421989
8.12626081730244 1.2025278171985
8.93888689903269 1.27881016273875
9.75151298076293 1.34794472785473
10.5641390624932 1.41021405330725
11.3767651442234 1.46592247360386
12.1893912259537 1.51539611699887
13.0020173076839 1.55898290549331
13.8146433894142 1.59705255483495
14.6272694711444 1.62999657451832
15.4398955528746 1.65822826778467
16.2525216346049 1.68218273162198
17.0651477163351 1.702316856765
17.8777737980654 1.71910932769521
18.6903998797956 1.73306062264082
19.5030259615259 1.74469301357678
20.3156520432561 1.75455056622479
21.1282781249864 1.76319914005327
21.9409042067166 1.77122638827741
22.7535302884468 1.77924175785914
23.5661563701771 1.78787648950709
24.3787824519073 1.79383403592501
25.1914085336376 1.79787092477355
26.0040346153678 1.8014763317139
26.8166606970981 1.80468208935298
27.6292867788283 1.80751881626059
28.4419128605585 1.81001591696946
29.2545389422888 1.81220158197527
30.067165024019 1.81410278773657
30.8797911057493 1.81574529667487
31.6924171874795 1.8171536571746
32.5050432692098 1.81835120358308
33.31766935094 1.81936005621057
34.1302954326703 1.82020112133027
34.9429215144005 1.82089409117826
35.7555475961307 1.82145744395358
36.568173677861 1.82190844381816
37.3807997595912 1.82226314089688
38.1934258413215 1.82253637127751
39.0060519230517 1.82274175701075
39.818678004782 1.82289170611025
40.6313040865122 1.82299741255254
41.4439301682425 1.82306885627709
42.2565562499727 1.82311480318629
43.0691823317029 1.82314280514546
43.8818084134332 1.82315919998282
44.6944344951634 1.82316911148951
45.5070605768937 1.82317644941963
46.3196866586239 1.82318390949016
47.1323127403542 1.823192973381
47.9449388220844 1.823203908735
48.7575649038147 1.82321576915791
49.5701909855449 1.82322639421841
50.3828170672751 1.82323240944809
51.1954431490054 1.82322922634149
52.0080692307356 1.82321104235602
52.8206953124659 1.82317084091204
53.6333213941961 1.82310039139285
54.4459474759264 1.82299024914464
55.2585735576566 1.82282975547653
56.0711996393869 1.82260703766058
56.8838257211171 1.82230900893173
57.6964518028473 1.82192136848789
58.5090778845776 1.82142860148982
59.3217039663078 1.8208139790613
60.1343300480381 1.82005955828893
60.9469561297683 1.8191461822223
61.7595822114986 1.81805347987389
62.5722082932288 1.81675986621915
63.3848343749591 1.81524254219635
64.1974604566893 1.81347749470676
65.0100865384195 1.81143949661459
65.8227126201498 1.80910210674687
66.63533870188 1.80643766989361
67.4479647836103 1.80341731680783
68.2605908653405 1.8000109642053
69.0732169470708 1.79618731476485
69.885843028801 1.79191385712816
70.6984691105312 1.78715686589979
71.5110951922615 1.78223271518395
72.3237212739917 1.77965065885338
73.136347355722 1.77898575386232
73.9489734374522 1.7797659219391
74.7615995191825 1.78157697333973
75.5742256009127 1.7840626068479
76.386851682643 1.78692440977498
77.1994777643732 1.78992185796003
78.0121038461035 1.79287231576979
78.8247299278337 1.79565103609867
79.6373560095639 1.79819116036876
80.4499820912942 1.80048371852983
81.2626081730244 1.80257762905937
82.0752342547547 1.80457969896245
82.8878603364849 1.8066410083842
83.7004864182152 1.80845773573735
84.5131124999454 1.81011852030645
85.3257385816757 1.81163278248498
86.1383646634059 1.81300965255094
86.9509907451361 1.81425797066685
87.7636168268664 1.81538628687974
88.5762429085966 1.81640286112118
89.3888689903269 1.81731566320727
90.2014950720571 1.81813237283859
91.0141211537874 1.8188603796003
91.8267472355176 1.81950678296204
92.6393733172478 1.82007839227798
93.4519993989781 1.82058172678682
94.2646254807083 1.82102301561178
95.0772515624386 1.82140819776061
95.8898776441688 1.82174292212555
96.7025037258991 1.82203254748343
97.5151298076293 1.82228214249553
98.3277558893596 1.82249648570767
99.1403819710898 1.82268006555025
99.9530080528201 1.82283708033807
100.76563413455 1.82297143827062
101.578260216281 1.82308675743174
102.390886298011 1.82318636578993
103.203512379741 1.82327330119812
104.016138461471 1.82335031139379
104.828764543202 1.82341985399901
105.641390624932 1.82348409652026
106.454016706662 1.82354491634857
107.266642788392 1.82359056758629
108.079268870122 1.82362856658219
108.891894951853 1.82366152853685
109.704521033583 1.82369001655317
110.517147115313 1.82371455544303
111.329773197043 1.82373563172731
112.142399278774 1.8237536936359
112.955025360504 1.82376915110767
113.767651442234 1.82378237579051
114.580277523964 1.8237937010413
115.392903605695 1.82380342192591
116.205529687425 1.82381179521921
117.018155769155 1.8238190394051
117.830781850885 1.82382533467641
118.643407932616 1.82383082293508
119.456034014346 1.82383560779192
120.268660096076 1.82383975456681
121.081286177806 1.82384329028867
121.893912259537 1.82384620369529
122.706538341267 1.82384844523357
123.519164422997 1.8238504626073
124.331790504727 1.8238522858935
125.144416586458 1.82385384778553
125.957042668188 1.82385518513309
126.769668749918 1.8238563301239
127.582294831648 1.82385731028388
128.394920913379 1.82385814802499
129.207546995109 1.82385885106513
130.020173076839 1.82385946391358
130.832799158569 1.8238599954329
131.6454252403 1.8238604540087
132.45805132203 1.82386084754962
133.27067740376 1.82386118348737
134.08330348549 1.8238614687767
134.895929567221 1.82386170989541
135.708555648951 1.82386191284436
136.521181730681 1.82386208314744
137.333807812411 1.8238622258516
138.146433894142 1.82386234552685
138.959059975872 1.82386244626622
139.771686057602 1.82386253168582
140.584312139332 1.82386260492479
141.396938221062 1.82386266864533
142.209564302793 1.82386272503268
143.022190384523 1.82386277579516
143.834816466253 1.82386282216409
144.647442547983 1.82386286489383
145.460068629714 1.82386290426188
146.272694711444 1.82386294006875
147.085320793174 1.82386297163787
147.897946874904 1.82386299781595
148.710572956635 1.82386301697259
149.523199038365 1.82386302700044
150.335825120095 1.82386302531526
151.148451201825 1.82386302629557
151.961077283556 1.82386303511893
152.773703365286 1.82386304271844
153.586329447016 1.82386304924002
154.398955528746 1.82386305481853
155.211581610477 1.82386305957769
156.024207692207 1.82386306363018
156.836833773937 1.82386306707756
157.649459855667 1.82386307001029
158.462085937398 1.82386307250777
159.274712019128 1.82386307463827
160.087338100858 1.82386307645897
160.899964182588 1.82386307801602
161.712590264319 1.82386307934439
162.525216346049 1.823863080468
163.337842427779 1.82386308139968
164.150468509509 1.82386308214117
164.96309459124 1.82386308268313
165.77572067297 1.8238630832031
166.5883467547 1.82386308372787
167.40097283643 1.82386308419372
168.213598918161 1.82386308460609
169.026224999891 1.82386308497007
169.838851081621 1.8238630852904
170.651477163351 1.82386308557146
171.464103245082 1.8238630858173
172.276729326812 1.82386308603159
173.089355408542 1.82386308621768
173.901981490272 1.82386308637855
174.714607572003 1.82386308651683
175.527233653733 1.82386308663481
176.339859735463 1.82386308673442
177.152485817193 1.82386308681724
177.965111898924 1.8238630868845
178.777737980654 1.82386308693709
179.590364062384 1.82386308697552
180.402990144114 1.82386308699998
181.215616225844 1.82386308701032
182.028242307575 1.823863087006
182.840868389305 1.82386308698614
183.653494471035 1.82386308694951
184.466120552765 1.82386308689456
185.278746634496 1.82386308681937
186.091372716226 1.82386308672162
186.903998797956 1.82386308659871
187.716624879686 1.8238630864477
188.529250961417 1.82386308626525
189.341877043147 1.82386308604756
190.154503124877 1.82386308579078
190.967129206607 1.82386308223801
191.779755288338 1.82386308197709
192.592381370068 1.82386308181081
193.405007451798 1.82386308165477
194.217633533528 1.82386308142998
195.030259615259 1.82386308106281
195.842885696989 1.82386308048503
196.655511778719 1.82386307963378
197.468137860449 1.82386307845153
198.28076394218 1.82386307706872
199.09339002391 1.82386307559547
199.90601610564 1.82386307395907
200.71864218737 1.82386307204808
201.531268269101 1.82386306970875
202.343894350831 1.82386306674495
203.156520432561 1.82386306291816
203.969146514291 1.82386305794756
204.781772596022 1.82386309316761
205.594398677752 1.82386301793509
206.407024759482 1.82386295558931
207.219650841212 1.82386297544808
208.032276922943 1.8238630670918
208.844903004673 1.82386314036347
209.657529086403 1.82386302536871
210.470155168133 1.82386247247563
211.282781249864 1.82386115231506
212.095407331594 1.82385874200347
212.908033413324 1.82385592427938
213.720659495054 1.82385330246031
214.533285576784 1.82385120720191
215.345911658515 1.82384983491113
216.158537740245 1.82384924774621
216.971163821975 1.82384937361666
217.783789903705 1.82385000618328
218.596415985436 1.82385080485816
219.409042067166 1.82385129480466
220.221668148896 1.82385086693744
221.034294230626 1.82384877792244
221.846920312357 1.82384415017687
222.659546394087 1.82383597186925
223.472172475817 1.82382309691936
224.284798557547 1.82380424499827
225.097424639278 1.82377800152836
225.910050721008 1.82374281768323
226.722676802738 1.82369701038786
227.535302884468 1.82361795188605
228.347928966199 1.82349193681261
229.160555047929 1.82338346012381
229.973181129659 1.82329349639196
230.785807211389 1.82322262668897
231.59843329312 1.8231710385863
232.41105937485 1.823138526155
233.22368545658 1.82312448996567
234.03631153831 1.82312793708851
234.848937620041 1.82314748109329
235.661563701771 1.82318134204935
236.474189783501 1.82322734652559
237.286815865231 1.82328292759052
238.099441946962 1.82334512481218
238.912068028692 1.82341058425823
239.724694110422 1.82347555849586
240.537320192152 1.82353590659187
241.349946273883 1.82358709411262
242.162572355613 1.82362419312405
242.975198437343 1.82364188219165
243.787824519073 1.82363444638052
244.600450600804 1.82359577725531
245.413076682534 1.82351937288026
246.225702764264 1.82339833781917
247.038328845994 1.82322538313542
247.850954927725 1.82299282639197
248.663581009455 1.82269259165135
249.476207091185 1.82231620947566
250.288833172915 1.82185481692658
251.101459254646 1.82129915756537
251.914085336376 1.82063958145286
252.726711418106 1.81986604514942
253.539337499836 1.81896811171507
254.351963581566 1.81793495070932
255.164589663297 1.81675533819135
255.977215745027 1.81541765671978
256.789841826757 1.81390989535294
257.602467908487 1.81221964964867
258.415093990218 1.8103341216644
259.227720071948 1.8082401199571
260.040346153678 1.80592405958335
260.852972235408 1.80337196209932
261.665598317139 1.80056945556068
262.478224398869 1.79750177452281
263.290850480599 1.79415376004046
264.103476562329 1.79050985966817
264.91610264406 1.78655412745992
265.72872872579 1.7822702239693
266.54135480752 1.7776414162495
267.35398088925 1.77265057785321
268.166606970981 1.76728018883281
268.979233052711 1.76151233574015
269.791859134441 1.75532871162664
270.604485216171 1.74871061604343
271.417111297902 1.74456441956238
272.229737379632 1.74326406127809
273.042363461362 1.74203540094449
273.854989543092 1.7411931419875
274.667615624823 1.74098788153933
275.480241706553 1.74160611043848
276.292867788283 1.74317021322972
277.105493870013 1.74573846816415
277.918119951744 1.7493050471991
278.730746033474 1.75380001599823
279.543372115204 1.75908933393147
280.355998196934 1.76497485407507
281.168624278665 1.77119432321147
281.981250360395 1.77742138182957
282.793876442125 1.78326556412435
283.606502523855 1.78827229799724
284.419128605586 1.79192290505592
285.231754687316 1.7945643653548
286.044380769046 1.79812707418922
286.857006850776 1.80121885516361
287.669632932506 1.80390144225013
288.482259014237 1.80623066753129
289.294885095967 1.80825646119993
290.107511177697 1.81002285155926
290.920137259427 1.81156796502283
291.732763341158 1.81292402611454
292.545389422888 1.81411735746865
293.358015504618 1.81516837982975
294.170641586348 1.81609161205281
294.983267668079 1.81689567110309
295.795893749809 1.81758327205629
296.608519831539 1.81815122809837
297.421145913269 1.81859045052568
298.233771995 1.81888594874494
299.04639807673 1.81901683027319
299.85902415846 1.81895630073781
300.67165024019 1.81867166387656
301.484276321921 1.81812432153755
302.296902403651 1.81726977367923
303.109528485381 1.81605761837033
303.922154567111 1.81443155179007
304.734780648842 1.81122677823397
305.547406730572 1.80694926826549
306.360032812302 1.80229950363656
307.172658894032 1.79739203503542
307.985284975763 1.79233122772753
308.797911057493 1.78721126155552
309.610537139223 1.78211613093925
310.423163220953 1.77711964487575
311.235789302684 1.77228542693928
312.048415384414 1.76766691528128
312.861041466144 1.76330736263041
313.673667547874 1.75923983629252
314.486293629605 1.75548721815066
315.298919711335 1.7520622046651
316.111545793065 1.74896730687331
316.924171874795 1.74619485038989
317.736797956526 1.74372697540674
318.549424038256 1.74153563669292
319.362050119986 1.73958260359471
320.174676201716 1.73781946003552
320.987302283447 1.73618760451605
321.799928365177 1.7346182501142
322.612554446907 1.73317332754109
323.425180528637 1.73198871712011
324.237806610367 1.73093306048476
325.050432692098 1.72999737428933
325.863058773828 1.72916959781591
326.675684855558 1.72843459297441
327.488310937288 1.72778671584923
328.300937019019 1.72721351653683
329.113563100749 1.72670732008438
329.926189182479 1.72626386491143
330.738815264209 1.72587384648459
331.55144134594 1.72547848154875
332.36406742767 1.72513875439848
333.1766935094 1.72495591281723
333.98931959113 1.7248196929828
334.801945672861 1.72466404945422
335.614571754591 1.72446715517177
336.427197836321 1.72425140145701
337.239823918051 1.72408339801274
338.052449999782 1.72407397292301
338.865076081512 1.72437817265314
339.677702163242 1.72519526204972
340.490328244972 1.72676872434054
341.302954326703 1.7293862611347
342.115580408433 1.7333797924225
342.928206490163 1.73987567000494
343.740832571893 1.74726106985892
344.553458653624 1.75432670622477
345.366084735354 1.76104633982341
346.178710817084 1.76739790913318
346.991336898814 1.77336353038988
347.803962980545 1.77892949758678
348.616589062275 1.7840862824746
349.429215144005 1.7888285345615
350.241841225735 1.79315508111312
351.054467307466 1.79706892715254
351.867093389196 1.8005772554603
352.679719470926 1.8036914265744
353.492345552656 1.80642697879027
354.304971634387 1.80880362816083
355.117597716117 1.81084526849644
355.930223797847 1.81257997136493
356.742849879577 1.81403998609154
357.555475961307 1.81526173975902
358.368102043038 1.81628583720756
359.180728124768 1.81715706103479
359.993354206498 1.81792437159578
360.805980288228 1.8186409070031
361.618606369959 1.81936398312675
362.431232451689 1.82015509359422
363.243858533419 1.82072713089079
364.056484615149 1.82116124665847
364.86911069688 1.8215358301466
365.68173677861 1.82185928055291
366.49436286034 1.82213852796652
367.30698894207 1.82237941344566
368.119615023801 1.82258719217392
368.932241105531 1.82276629800568
369.744867187261 1.82292062125417
370.557493268991 1.82305347306662
371.370119350722 1.82316791402668
372.182745432452 1.82326638907357
372.995371514182 1.82335103247572
373.807997595912 1.82342375474111
374.620623677643 1.82348624261732
375.433249759373 1.82353995909142
376.245875841103 1.82358614339012
377.058501922833 1.82362581097959
377.871128004564 1.823659753504
378.683754086294 1.82368872039472
379.496380168024 1.82371379176863
380.309006249754 1.82373540184576
381.121632331485 1.82375395602038
381.934258413215 1.82376983086096
382.746884494945 1.82378337411015
383.559510576675 1.82379490468485
384.372136658406 1.8238047126761
385.184762740136 1.82381305934922
385.997388821866 1.82382017714367
386.810014903596 1.82382626967316
387.622640985327 1.82383151172557
388.435267067057 1.82383604926301
389.247893148787 1.82383999942175
390.060519230517 1.82384345051235
390.873145312248 1.82384646201949
391.685771393978 1.82384906460212
392.498397475708 1.82385126009334
393.311023557438 1.82385302150048
394.123649639168 1.82385429300497
394.936275720899 1.82385554368095
395.748901802629 1.82385666605534
396.561527884359 1.82385763046854
397.374153966089 1.82385845513953
398.18678004782 1.82385915703449
398.99940612955 1.82385975186679
399.81203221128 1.823860254097
400.62465829301 1.82386067693289
401.437284374741 1.82386103232945
402.249910456471 1.82386133098883
403.062536538201 1.82386158236039
403.875162619931 1.82386179464071
404.687788701662 1.82386197477354
405.500414783392 1.82386212844987
406.313040865122 1.82386226010781
407.125666946852 1.82386237293274
407.938293028583 1.82386246885724
408.750919110313 1.82386254856101
409.563545192043 1.82386261147105
410.376171273773 1.82386265576151
411.188797355504 1.82386267835373
412.001423437234 1.82386267491622
412.814049518964 1.82386263986476
413.626675600694 1.82386267337116
414.439301682425 1.82386271074498
415.251927764155 1.82386273717998
416.064553845885 1.82386275353684
416.877179927615 1.82386276065331
417.689806009346 1.82386275934428
418.502432091076 1.82386275040169
419.315058172806 1.82386273459461
420.127684254536 1.8238627126692
420.940310336267 1.82386268534869
421.752936417997 1.82386265333345
422.565562499727 1.82386261730092
423.378188581457 1.82386257790564
424.190814663188 1.82386253577925
425.003440744918 1.82386249153049
425.816066826648 1.82386244574519
426.628692908378 1.82386239898628
427.441318990109 1.8238623517938
428.253945071839 1.82386230468485
429.066571153569 1.82386225815368
429.879197235299 1.82386221267158
430.69182331703 1.82386216868698
431.50444939876 1.8238621266254
432.31707548049 1.82386208688943
433.12970156222 1.82386204985878
433.94232764395 1.82386201589027
434.754953725681 1.82386198531778
435.567579807411 1.82386195845231
436.380205889141 1.82386193558196
437.192831970871 1.82386191697191
438.005458052602 1.82386190286446
438.818084134332 1.82386189347899
439.630710216062 1.82386188901198
440.443336297792 1.823861889637
441.255962379523 1.82386189550473
442.068588461253 1.82386190674295
442.881214542983 1.82386192345652
443.693840624713 1.82386194572741
444.506466706444 1.82386197361467
445.319092788174 1.82386200715448
446.131718869904 1.82386204636008
446.944344951634 1.82386209122183
447.756971033365 1.82386214170717
448.569597115095 1.82386219776067
449.382223196825 1.82386225930395
450.194849278555 1.82386232623576
451.007475360286 1.82386239843194
451.820101442016 1.82386247574542
452.632727523746 1.82386255800623
453.445353605476 1.82386264502151
454.257979687207 1.82386273657548
455.070605768937 1.82386283242945
455.883231850667 1.82386293232186
456.695857932397 1.82386303596821
457.508484014128 1.82386314306111
458.321110095858 1.82386325327029
459.133736177588 1.82386336624253
459.946362259318 1.82386348160176
460.758988341049 1.82386359894896
461.571614422779 1.82386371786224
462.384240504509 1.8238638378968
463.196866586239 1.82386395858491
464.009492667969 1.82386407943597
464.8221187497 1.82386419993647
465.63474483143 1.82386431954998
466.44737091316 1.82386443771719
467.25999699489 1.82386455385588
468.072623076621 1.8238646673609
468.885249158351 1.82386477760424
469.697875240081 1.82386488393496
470.510501321811 1.82386498567923
471.323127403542 1.82386508214029
472.135753485272 1.82386517259853
472.948379567002 1.82386525631137
473.761005648732 1.82386533251339
474.573631730463 1.82386540041621
475.386257812193 1.82386545920859
476.198883893923 1.82386550805638
477.011509975653 1.82386554610251
477.824136057384 1.82386557246701
478.636762139114 1.82386558624703
479.449388220844 1.82386558651678
480.262014302574 1.82386557232761
481.074640384305 1.82386554270789
481.887266466035 1.82386549666321
482.699892547765 1.82386543317614
483.512518629495 1.82386535120642
484.325144711226 1.82386524969083
485.137770792956 1.82386512754331
485.950396874686 1.82386498365485
486.763022956416 1.82386481689356
487.575649038147 1.82386462610462
488.388275119877 1.82386441011036
489.200901201607 1.82386416771013
490.013527283337 1.82386389768044
490.826153365068 1.82386359877487
491.638779446798 1.82386326972412
492.451405528528 1.82386290923596
493.264031610258 1.82386251599526
494.076657691989 1.82386208866399
494.889283773719 1.82386162588122
495.701909855449 1.82386112626314
496.514535937179 1.823860588403
497.32716201891 1.82386001087117
498.13978810064 1.82385939221509
498.95241418237 1.82385873095935
499.7650402641 1.82385802560556
500.57766634583 1.82385727463249
501.390292427561 1.82385647649598
502.202918509291 1.82385562962896
503.015544591021 1.8238547324415
503.828170672751 1.82385378332073
504.640796754482 1.82385278063089
505.453422836212 1.82385172271326
506.266048917942 1.82385060788632
507.078674999672 1.82384943444557
507.891301081403 1.82384820066365
508.703927163133 1.82384690479026
509.516553244863 1.82384554505225
510.329179326593 1.82384411965347
511.141805408324 1.82384262677497
511.954431490054 1.82384106457483
512.767057571784 1.82383943118832
513.579683653514 1.82383772472763
514.392309735245 1.82383594328229
515.204935816975 1.82383408491866
516.017561898705 1.8238321476804
516.830187980435 1.82383012958824
517.642814062166 1.82382802863985
518.455440143896 1.82382584281022
519.268066225626 1.82382357005124
520.080692307356 1.82382120829203
520.893318389087 1.82381875543875
521.705944470817 1.82381620937472
522.518570552547 1.82381356796023
523.331196634277 1.82381082903279
524.143822716008 1.8238079904069
524.956448797738 1.82380504987433
525.769074879468 1.82380088321534
526.581700961198 1.82378837119991
527.394327042929 1.82378174341387
528.206953124659 1.82377957359396
529.019579206389 1.8237806257472
529.832205288119 1.82378385415088
530.644831369849 1.82378840335258
531.45745745158 1.82379360817013
532.27008353331 1.82379899369165
533.08270961504 1.82380427527555
533.895335696771 1.82380935855044
534.707961778501 1.82381433941532
535.520587860231 1.82381950403939
536.333213941961 1.82382408964703
537.145840023691 1.82382830970868
537.958466105422 1.82383216735015
538.771092187152 1.82383566469649
539.583718268882 1.82383882613225
540.396344350612 1.8238416751718
541.208970432343 1.82384423445937
542.021596514073 1.82384652576901
542.834222595803 1.82384857000464
543.646848677533 1.8238503872
544.459474759264 1.82385199651868
545.272100840994 1.82385341625413
546.084726922724 1.82385466382962
546.897353004454 1.82385575579828
547.709979086185 1.82385670784307
548.522605167915 1.8238575347768
549.335231249645 1.82385825054212
550.147857331375 1.82385886821153
550.960483413106 1.82385939998737
551.773109494836 1.82385985720182
552.585735576566 1.82386025031691
553.398361658296 1.8238605889245
554.210987740027 1.82386088174632
555.023613821757 1.82386113663391
555.836239903487 1.82386136056866
556.648865985217 1.82386155966184
557.461492066948 1.8238617391545
558.274118148678 1.82386190341762
559.086744230408 1.8238620559519
559.899370312138 1.82386219938802
560.711996393869 1.82386233548641
561.524622475599 1.82386246513738
562.337248557329 1.82386258836105
563.149874639059 1.82386270430745
563.96250072079 1.82386281125635
564.77512680252 1.8238629066175
565.58775288425 1.82386298693038
566.40037896598 1.82386304786432
567.213005047711 1.82386308421856
568.025631129441 1.82386308992219
568.838257211171 1.82386305803403
569.650883292901 1.82386298074283
570.463509374631 1.82386288381237
571.276135456362 1.82386290071152
572.088761538092 1.82386291623616
572.901387619822 1.82386292956089
573.714013701553 1.82386294000753
574.526639783283 1.82386294704505
575.339265865013 1.82386295028964
576.151891946743 1.82386294950464
576.964518028473 1.8238629446006
577.777144110204 1.82386293563525
578.589770191934 1.82386292281349
579.402396273664 1.82386290648744
580.215022355394 1.82386288715638
581.027648437125 1.82386286546676
581.840274518855 1.82386284221223
582.652900600585 1.82386281833367
583.465526682315 1.82386279491906
584.278152764046 1.82386348408568
585.090778845776 1.82386431100931
585.903404927506 1.82386439734495
586.716031009236 1.82386392916213
587.528657090967 1.82386307274646
588.341283172697 1.82386197459966
589.153909254427 1.82386076143951
589.966535336157 1.8238595401999
590.779161417888 1.82385839803082
591.591787499618 1.82385740229832
592.404413581348 1.82385660058457
593.217039663078 1.82385602068783
594.029665744809 1.82385567062243
594.842291826539 1.82385553861881
595.654917908269 1.82385559312349
596.467543989999 1.82385578279909
597.28017007173 1.82385603652432
598.09279615346 1.82385626339397
598.90542223519 1.82385635271894
599.71804831692 1.8238561740262
600.53067439865 1.82385557705882
601.343300480381 1.82385439177597
602.155926562111 1.8238524283529
602.968552643841 1.82384947718097
603.781178725572 1.82384530886759
604.593804807302 1.8238396742363
605.406430889032 1.82383230432672
606.219056970762 1.82382291039455
607.031683052493 1.82381118391161
607.844309134223 1.82379679656578
608.656935215953 1.82377940026102
609.469561297683 1.82375862711746
610.282187379413 1.82373408947121
611.094813461144 1.82370537987454
611.907439542874 1.82367207109582
612.720065624604 1.82363371611944
613.532691706335 1.82358984814598
614.345317788065 1.82353998059206
615.157943869795 1.82348360709034
615.970569951525 1.82342020148968
616.783196033255 1.82333385324805
617.595822114986 1.82317392721555
618.408448196716 1.82303531865181
619.221074278446 1.82289452121118
620.033700360176 1.82272954496843
620.846326441907 1.82251991641866
621.658952523637 1.82224667847735
622.471578605367 1.82189239048034
623.284204687097 1.82144112818385
624.096830768828 1.82087848376445
624.909456850558 1.82019156581908
625.722082932288 1.81936899936503
626.534709014018 1.81840092583999
627.347335095749 1.81727900310197
628.159961177479 1.81599640542941
628.972587259209 1.81454782352102
629.785213340939 1.81292946449601
630.59783942267 1.81113905189384
631.4104655044 1.80917582567433
632.22309158613 1.80786964530978
633.03571766786 1.80742442798329
633.848343749591 1.80755860240305
634.660969831321 1.80812903729118
635.473595913051 1.80900913840976
636.286221994781 1.8100888485608
637.098848076512 1.81127464758625
637.911474158242 1.81248955236799
638.724100239972 1.81367311682785
639.536726321702 1.81478143192759
640.349352403432 1.81578712566889
641.161978485163 1.81667936309338
641.974604566893 1.81746384628266
642.787230648623 1.8181628143582
643.599856730354 1.8188150434815
644.412482812084 1.81946663234798
645.225108893814 1.81998501800364
646.037734975544 1.82043402955921
646.850361057274 1.8208221272321
647.662987139005 1.82115723252859
648.475613220735 1.82144672824379
649.288239302465 1.8216974584617
650.100865384195 1.82191572855517
650.913491465926 1.82210730518588
651.726117547656 1.82227741630441
652.538743629386 1.82243075115017
653.351369711116 1.82257146025143
654.163995792847 1.82270315542533
654.976621874577 1.82282890977785
655.789247956307 1.82295125770385
656.601874038037 1.82307219488702
657.414500119768 1.82319317829994
658.227126201498 1.82331512620401
659.039752283228 1.82343841814953
659.852378364958 1.82356289497562
660.665004446689 1.82368785881028
661.477630528419 1.82381207307035
662.290256610149 1.82393376246156
663.102882691879 1.82405061297846
663.91550877361 1.82415977190448
664.72813485534 1.82425784781189
665.54076093707 1.82434091056184
666.3533870188 1.82440449130433
667.166013100531 1.8244435824782
667.978639182261 1.82445263781119
668.791265263991 1.82442557231985
669.603891345721 1.8243557623096
670.416517427452 1.82423604537472
671.229143509182 1.82405872039839
672.041769590912 1.82381554755255
672.854395672642 1.82349774829814
673.667021754373 1.8230960053848
674.479647836103 1.82260046285116
675.292273917833 1.82200072602462
676.104899999563 1.82128586152147
676.917526081294 1.82044439724683
677.730152163024 1.81946432239476
678.542778244754 1.81833308744808
679.355404326484 1.81703760417855
680.168030408214 1.8155642456467
680.980656489945 1.81389884620198
681.793282571675 1.81202670148268
682.605908653405 1.8098931036952
683.418534735135 1.80492062149182
684.231160816866 1.79965850080084
685.043786898596 1.79422809116829
685.856412980326 1.78873867645789
686.669039062056 1.78328747485103
687.481665143787 1.77795963884675
688.294291225517 1.7728282552618
689.106917307247 1.7679543452306
689.919543388977 1.76338686420524
690.732169470708 1.75916270195548
691.544795552438 1.75530668256877
692.357421634168 1.75183156445023
693.170047715898 1.74873804032267
693.982673797629 1.74601473722656
694.795299879359 1.74363821652001
695.607925961089 1.74157297387892
696.420552042819 1.73977143929677
697.23317812455 1.73817397708472
698.04580420628 1.73670888587163
698.85843028801 1.73529239860404
699.67105636974 1.73382868254619
700.483682451471 1.73220983927995
701.296308533201 1.73031590470485
702.108934614931 1.72919336349252
702.921560696661 1.73068452041248
703.734186778392 1.73098827987355
704.546812860122 1.73037015318343
705.359438941852 1.72907648058345
706.172065023582 1.72733443124854
706.984691105313 1.72535200328721
707.797317187043 1.7233180237416
708.609943268773 1.72140214858743
709.422569350503 1.71975486273403
710.235195432234 1.71850748002433
711.047821513964 1.71777214323486
711.860447595694 1.71764182407574
712.673073677424 1.71819032319071
713.485699759154 1.7194722701571
714.298325840885 1.72152312348584
715.110951922615 1.72435917062148
715.923578004345 1.72797752794212
716.736204086076 1.73235614075953
717.548830167806 1.73745378331903
718.361456249536 1.74321005879955
719.174082331266 1.74954539931363
719.986708412996 1.75636106590745
720.799334494727 1.7635391485607
721.611960576457 1.77094256618672
722.424586658187 1.77841506663247
723.237212739917 1.78578122667849
724.049838821648 1.79284645203893
724.862464903378 1.79939697736154
725.675090985108 1.80519986622765
726.487717066838 1.81000301115218
727.300343148569 1.81353513358371
728.112969230299 1.81550578390437
728.925595312029 1.81560534142995
729.738221393759 1.81350501440973
730.55084747549 1.81263899361743
731.36347355722 1.81343177770073
732.17609963895 1.81447926765294
732.98872572068 1.81562637896701
733.801351802411 1.81675351610817
734.613977884141 1.81777657251386
735.426603965871 1.81864693059384
736.239230047601 1.81935146173008
737.051856129332 1.81991252627684
737.864482211062 1.82038797356062
738.677108292792 1.82087114188019
739.489734374522 1.82132683656107
740.302360456253 1.82167539998849
741.114986537983 1.82197775263536
741.927612619713 1.82223944357148
742.740238701443 1.82246554850604
743.552864783174 1.8226606697876
744.365490864904 1.82282893640411
745.178116946634 1.82297400398295
745.990743028364 1.82309905479081
746.803369110095 1.82320669022556
747.615995191825 1.82329941619704
748.428621273555 1.82337919569925
749.241247355285 1.82344777088089
750.053873437015 1.8235066973809
750.866499518746 1.82355734432849
751.679125600476 1.82360089434311
752.491751682206 1.82363834353436
753.304377763936 1.82367050150228
754.117003845667 1.82369802120073
754.929629927397 1.82372167409073
755.742256009127 1.82374196403567
756.554882090857 1.82375936470355
757.367508172588 1.82377428475194
758.180134254318 1.82378706929836
758.992760336048 1.82379803311249
759.805386417778 1.82380742662279
760.618012499509 1.82381546811625
761.430638581239 1.82382235137238
762.243264662969 1.82382824566327
763.055890744699 1.82383329575351
763.86851682643 1.82383762190025
764.68114290816 1.82384131985317
765.49376898989 1.82384447960984
766.30639507162 1.82384718527541
767.119021153351 1.82384949938078
767.931647235081 1.82385147796753
768.744273316811 1.82385316945561
769.556899398541 1.82385461596742
770.369525480272 1.82385585234321
771.182151562002 1.82385690895878
771.994777643732 1.82385781177141
772.807403725462 1.82385858192097
773.620029807193 1.82385924102619
774.432655888923 1.82385980543683
775.245281970653 1.82386028751136
776.057908052383 1.82386069851356
776.870534134114 1.8238610486125
777.683160215844 1.82386134688258
778.495786297574 1.82386160130348
779.308412379304 1.82386181876018
780.121038461035 1.82386200504301
780.933664542765 1.82386216484755
781.746290624495 1.82386230177471
782.558916706225 1.82386241833069
783.371542787955 1.82386251592705
784.184168869686 1.8238625989011
784.996794951416 1.82386267045328
785.809421033146 1.82386273163864
786.622047114877 1.82386278382541
787.434673196607 1.8238628281834
788.247299278337 1.82386286569253
789.059925360067 1.82386289787884
789.872551441797 1.82386292576299
790.685177523528 1.82386294979926
791.497803605258 1.82386297041479
792.310429686988 1.82386298800961
793.123055768718 1.82386300295661
793.935681850449 1.82386301560156
794.748307932179 1.8238630262631
795.560934013909 1.82386303523274
796.373560095639 1.82386304277487
797.18618617737 1.82386304912675
797.9988122591 1.82386305449852
798.81143834083 1.82386305907318
799.62406442256 1.82386306300663
800.436690504291 1.82386306642758
801.249316586021 1.82386306943773
802.061942667751 1.82386307211151
802.874568749481 1.82386307449634
803.687194831212 1.82386307661245
804.499820912942 1.82386307845295
805.312446994672 1.82386307998388
806.125073076402 1.82386308114408
806.937699158133 1.82386308184528
807.750325239863 1.82386308197207
808.562951321593 1.82386308106787
809.375577403323 1.82386308035192
810.188203485054 1.82386308095776
811.000829566784 1.82386307858336
811.813455648514 1.82386306333767
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=853.208986740809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sway $[m/s]$},
ymin=-0.123836805232322, ymax=0.355619448246896,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4},
yticklabels={−0.2,−0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [semithick, color0]
table {%
0 1.45778842077179e-36
0.812626081730244 0.0149557377661079
1.62525216346049 0.0312281417591808
2.43787824519073 0.0481367381129676
3.25050432692098 0.0650660049795097
4.06313040865122 0.0814653725291415
4.87575649038147 0.0968492229504902
5.68838257211171 0.110796890450476
6.50100865384195 0.122952661254311
7.3136347355722 0.133025773605502
8.12626081730244 0.140790417765846
8.93888689903269 0.146085736015435
9.75151298076293 0.148815822652653
10.5641390624932 0.148949723994177
11.3767651442234 0.146521438374975
12.1893912259537 0.141629916148312
13.0020173076839 0.134439059685741
13.8146433894142 0.125177723377111
14.6272694711444 0.114139713630563
15.4398955528746 0.101683788872531
16.2525216346049 0.0882336595477394
17.0651477163351 0.0742779881192093
17.8777737980654 0.0603703890682526
18.6903998797956 0.0471294288944727
19.5030259615259 0.0352386261157693
20.3156520432561 0.0254464512683317
21.1282781249864 0.0185663269066415
21.9409042067166 0.0154766276034778
22.7535302884468 0.017120679949909
23.5661563701771 0.0245067625552956
24.3787824519073 0.0286764747028751
25.1914085336376 0.0291679354812202
26.0040346153678 0.0293277930417681
26.8166606970981 0.029188736766489
27.6292867788283 0.0287828249820461
28.4419128605585 0.0281414849597962
29.2545389422888 0.0272955129157887
30.067165024019 0.0262750740107667
30.8797911057493 0.025109702350166
31.6924171874795 0.023828300984116
32.5050432692098 0.0224591419074388
33.31766935094 0.02102986605965
34.1302954326703 0.0195674833249583
34.9429215144005 0.0180983725322655
35.7555475961307 0.0166482814551664
36.568173677861 0.0152423268119493
37.3807997595912 0.0139049942655955
38.1934258413215 0.0126601384237793
39.0060519230517 0.0115309828388684
39.818678004782 0.0105401200079236
40.6313040865122 0.00970951137269878
41.4439301682425 0.00906048731964105
42.2565562499727 0.00861374717989056
43.0691823317029 0.00838935922928086
43.8818084134332 0.00840676068833839
44.6944344951634 0.00868475772228296
45.5070605768937 0.00924152544102743
46.3196866586239 0.0100946078991779
47.1323127403542 0.0112609180960334
47.9449388220844 0.0127567379755865
48.7575649038147 0.0145977184265224
49.5701909855449 0.0167988792822203
50.3828170672751 0.0193746093207515
51.1954431490054 0.0223386662648816
52.0080692307356 0.0257041767820682
52.8206953124659 0.0294836364844627
53.6333213941961 0.0336889099289098
54.4459474759264 0.038331230616947
55.2585735576566 0.0434212009948052
56.0711996393869 0.0489687924534085
56.8838257211171 0.0549833453283737
57.6964518028473 0.0614735689000114
58.5090778845776 0.0684475413933244
59.3217039663078 0.0759127099780103
60.1343300480381 0.0838758907684578
60.9469561297683 0.0923432688237504
61.7595822114986 0.101320398147664
62.5722082932288 0.110812201688668
63.3848343749591 0.120822971339925
64.1974604566893 0.13135636793929
65.0100865384195 0.142415421269313
65.8227126201498 0.154002530057234
66.63533870188 0.166119461974988
67.4479647836103 0.178767353639205
68.2605908653405 0.191946710611205
69.0732169470708 0.205657407397004
69.885843028801 0.219898687447308
70.6984691105312 0.234669163157518
71.5110951922615 0.244982888493553
72.3237212739917 0.237201607445216
73.136347355722 0.226429621479321
73.9489734374522 0.213734911653694
74.7615995191825 0.200029558651408
75.5742256009127 0.186069742780783
76.386851682643 0.172455743975382
77.1994777643732 0.159631941794017
78.0121038461035 0.147886815420747
78.8247299278337 0.137352943664876
79.6373560095639 0.128007004960953
80.4499820912942 0.119669777368773
81.2626081730244 0.112006138573383
82.0752342547547 0.104525065885063
82.8878603364849 0.0966070364807729
83.7004864182152 0.0890030837236829
84.5131124999454 0.0818668435002579
85.3257385816757 0.0751840529862785
86.1383646634059 0.0689401501725043
86.9509907451361 0.0631202738646737
87.7636168268664 0.0577092636835041
88.5762429085966 0.0526916600646914
89.3888689903269 0.0480517042589111
90.2014950720571 0.0437733383318169
91.0141211537874 0.0398402051640421
91.8267472355176 0.0362356484511978
92.6393733172478 0.0329427127038752
93.4519993989781 0.0299441432476438
94.2646254807083 0.0272223862230518
95.0772515624386 0.0247595885856268
95.8898776441688 0.0225375981058743
96.7025037258991 0.0205379633692811
97.5151298076293 0.0187419337763099
98.3277558893596 0.0171304595424033
99.1403819710898 0.0156841916979848
99.9530080528201 0.0143834820884522
100.76563413455 0.0132083833741887
101.578260216281 0.01213864903055
102.390886298011 0.0111537333478753
103.203512379741 0.0102327914314788
104.016138461471 0.00935467920165632
104.828764543202 0.00849795339368453
105.641390624932 0.00764087155781344
106.454016706662 0.00676139205927384
107.266642788392 0.0061669109704235
108.079268870122 0.00566072784759322
108.891894951853 0.0051897465453312
109.704521033583 0.0047526371639437
110.517147115313 0.00434802652654788
111.329773197043 0.0039744981790718
112.142399278774 0.0036305923902544
112.955025360504 0.00331480615164551
113.767651442234 0.00302559317760585
114.580277523964 0.00276136390530706
115.392903605695 0.00252048549473165
116.205529687425 0.00230128182867298
117.018155769155 0.00210203351273544
117.830781850885 0.00192097787533407
118.643407932616 0.00175630896769519
119.456034014346 0.00160617756385551
120.268660096076 0.00146869116066306
121.081286177806 0.00134191397777661
121.893912259537 0.00122386695766568
122.706538341267 0.0011125277656109
123.519164422997 0.00101505702060427
124.331790504727 0.000927548814236726
125.144416586458 0.000847254750823385
125.957042668188 0.000773750300048781
126.769668749918 0.000706570067783375
127.582294831648 0.000645207796083627
128.394920913379 0.000589125610860015
129.207546995109 0.00053816223906426
130.020173076839 0.000491436993398416
130.832799158569 0.000448650223098645
131.6454252403 0.000409515195520777
132.45805132203 0.000373758096140306
133.27067740376 0.000341118028552392
134.08330348549 0.000311347014471855
134.895929567221 0.000284209993733188
135.708555648951 0.000259484824290541
136.521181730681 0.000236962282217733
137.333807812411 0.000216446061708248
138.146433894142 0.000197752775075234
138.959059975872 0.0001807119527515
139.771686057602 0.000165166043289525
140.584312139332 0.000150970413361452
141.396938221062 0.000137993347759089
142.209564302793 0.000126116049393903
143.022190384523 0.000115232639297041
143.834816466253 0.000105250156619298
144.647442547983 9.60885586311288e-05
145.460068629714 8.76807207226806e-05
146.272694711444 7.9972436403754e-05
147.085320793174 7.29224173037799e-05
147.897946874904 6.6502293171918e-05
148.710572956635 6.0696611876944e-05
149.523199038365 5.55028394073051e-05
150.335825120095 5.09313598711259e-05
151.148451201825 4.67351620825493e-05
151.961077283556 4.27824119152152e-05
152.773703365286 3.91801939896415e-05
153.586329447016 3.59013827279055e-05
154.398955528746 3.2920477056457e-05
155.211581610477 3.02136004061197e-05
156.024207692207 2.77585007120902e-05
156.836833773937 2.5534550413939e-05
157.649459855667 2.3522746455609e-05
158.462085937398 2.17057102854174e-05
159.274712019128 2.00676878560544e-05
160.087338100858 1.85945496245826e-05
160.899964182588 1.72737905524397e-05
161.712590264319 1.60945301054356e-05
162.525216346049 1.50475122537527e-05
163.337842427779 1.41251054719487e-05
164.150468509509 1.3321302738953e-05
164.96309459124 1.26317215380701e-05
165.77572067297 1.20276312870433e-05
166.5883467547 1.15242187715049e-05
167.40097283643 1.11280596457728e-05
168.213598918161 1.08327848466242e-05
169.026224999891 1.06331154231276e-05
169.838851081621 1.05248625366431e-05
170.651477163351 1.05049274608225e-05
171.464103245082 1.05713015816087e-05
172.276729326812 1.07230663972364e-05
173.089355408542 1.09603935182319e-05
173.901981490272 1.12845446674126e-05
174.714607572003 1.16978716798877e-05
175.527233653733 1.2203816503058e-05
176.339859735463 1.28069111966156e-05
177.152485817193 1.35127779325441e-05
177.965111898924 1.43281289951187e-05
178.777737980654 1.52607667809062e-05
179.590364062384 1.63195837987646e-05
180.402990144114 1.75145626698436e-05
181.215616225844 1.88567761275846e-05
182.028242307575 2.03583870177202e-05
182.840868389305 2.20326482982747e-05
183.653494471035 2.38939030395635e-05
184.466120552765 2.59575844241942e-05
185.278746634496 2.82402157470654e-05
186.091372716226 3.07594104153673e-05
186.903998797956 3.35338719485815e-05
187.716624879686 3.65833939784817e-05
188.529250961417 3.99288602491326e-05
189.341877043147 4.35922446168895e-05
190.154503124877 4.75966110504016e-05
190.967129206607 5.2009930413588e-05
191.779755288338 5.68509387493616e-05
192.592381370068 6.21576510979125e-05
193.405007451798 6.79696332447767e-05
194.217633533528 7.43310726333696e-05
195.030259615259 8.12907783649873e-05
195.842885696989 8.89021811988068e-05
196.655511778719 9.72233335518852e-05
197.468137860449 0.000106316909499159
198.28076394218 0.00011600105643747
199.09339002391 0.00012702762961689
199.90601610564 0.000139031684519357
200.71864218737 0.000151961833775154
201.531268269101 0.000166158045323278
202.343894350831 0.00018235164241143
203.156520432561 0.00020166530359602
203.969146514291 0.000225613062742174
204.781772596022 0.000178198567406697
205.594398677752 0.000236497176141863
206.407024759482 0.000323529288057852
207.219650841212 0.000387122298817773
208.032276922943 0.00042835520745913
208.844903004673 0.000501558616393799
209.657529086403 0.000714314731408035
210.470155168133 0.00122745736166249
211.282781249864 0.00225507191969214
212.095407331594 0.000888320062701429
212.908033413324 -0.00222894730302159
213.720659495054 -0.00308985778275882
214.533285576784 -0.00247850407455445
215.345911658515 -0.00106593887091285
216.158537740245 0.000589825141201364
216.971163821975 0.00204381528036365
217.783789903705 0.00296409887068912
218.596415985436 0.00313178324183293
219.409042067166 0.00244101572899004
220.221668148896 0.000898983672895217
221.034294230626 -0.00137408558017671
221.846920312357 -0.00414492467841132
222.659546394087 -0.00706722626445404
223.472172475817 -0.00968164297541065
224.284798557547 -0.0114157874428468
225.097424639278 -0.0115842322927886
225.910050721008 -0.00938851014572213
226.722676802738 -0.00391711361659338
227.535302884468 0.00533292030406302
228.347928966199 0.0135225432148393
229.160555047929 0.0195619999681855
229.973181129659 0.0237032633187245
230.785807211389 0.0261877611429413
231.59843329312 0.0272463764391822
232.41105937485 0.0270994473276555
233.22368545658 0.0259567670504315
234.03631153831 0.0240175839714422
234.848937620041 0.0214706015764813
235.661563701771 0.0184939784732044
236.474189783501 0.0152553283911292
237.286815865231 0.0119117201816347
238.099441946962 0.00860967781796218
238.912068028692 0.00548518039521448
239.724694110422 0.0026636621303565
240.537320192152 0.00026001236221465
241.349946273883 -0.00162142444852252
242.162572355613 -0.00288684871930482
242.975198437343 -0.00345300574572027
243.787824519073 -0.00324718570149492
244.600450600804 -0.0022072236384931
245.413076682534 -0.000281499486717175
246.225702764264 0.002571061945692
247.038328845994 0.00638099097245588
247.850954927725 0.0111682730291571
248.663581009455 0.0169423486732409
249.476207091185 0.0237021135840136
250.288833172915 0.0314359185626439
251.101459254646 0.0401215695321623
251.914085336376 0.0497263275374601
252.726711418106 0.0602069087452921
253.539337499836 0.0715094844442736
254.351963581566 0.0835696810448824
255.164589663297 0.0963125800794578
255.977215745027 0.109652718202201
256.789841826757 0.123494087189175
257.602467908487 0.137730133938306
258.415093990218 0.152243760469379
259.227720071948 0.166907323924043
260.040346153678 0.181582636565808
260.852972235408 0.196120965780047
261.665598317139 0.210363034073994
262.478224398869 0.224139019076745
263.290850480599 0.237268553539256
264.103476562329 0.249560725334348
264.91610264406 0.260814077456703
265.72872872579 0.270816608022863
266.54135480752 0.279345770271233
267.35398088925 0.286168472562079
268.166606970981 0.291041078377532
268.979233052711 0.293709406321579
269.791859134441 0.293908730120076
270.604485216171 0.291363778620734
271.417111297902 0.293623294371328
272.229737379632 0.299818607522144
273.042363461362 0.301474591175855
273.854989543092 0.299062840868386
274.667615624823 0.293061097207885
275.480241706553 0.283953245874726
276.292867788283 0.272229317621501
277.105493870013 0.25838548827303
277.918119951744 0.242924078726352
278.730746033474 0.226353554950732
279.543372115204 0.209188527987655
280.355998196934 0.191949753950836
281.168624278665 0.175164134026196
281.981250360395 0.159364714471908
282.793876442125 0.145090686618334
283.606502523855 0.132887386868081
284.419128605586 0.123306296695983
285.231754687316 0.114458427707657
286.044380769046 0.103153029085445
286.857006850776 0.0941271899083774
287.669632932506 0.0869421462402288
288.482259014237 0.081213480137699
289.294885095967 0.0766111196504166
290.107511177697 0.0728593388209377
290.920137259427 0.0697367576847479
291.732763341158 0.067076342270259
292.545389422888 0.0647654045988116
293.358015504618 0.0627456026846744
294.170641586348 0.0610129405350439
294.983267668079 0.0596177681500436
295.795893749809 0.0586647815227275
296.608519831539 0.0583130226390747
297.421145913269 0.0587758794779933
298.233771995 0.0603210860113208
299.04639807673 0.0632707222038213
299.85902415846 0.068001214013186
300.67165024019 0.0749433333900348
301.484276321921 0.0845821982779186
302.296902403651 0.0974572726133139
303.109528485381 0.114162366325619
303.922154567111 0.135345635337171
304.734780648842 0.158434258264098
305.547406730572 0.17887890885178
306.360032812302 0.197210003536602
307.172658894032 0.213575775804943
307.985284975763 0.22811992943512
308.797911057493 0.240981638497396
309.610537139223 0.252295547353974
310.423163220953 0.262191770659
311.235789302684 0.270795893358564
312.048415384414 0.278228970690698
312.861041466144 0.284607528185375
313.673667547874 0.290043561664512
314.486293629605 0.294644537241968
315.298919711335 0.298513391323546
316.111545793065 0.301748530606991
316.924171874795 0.304443832081985
317.736797956526 0.306688643030162
318.549424038256 0.308567781025091
319.362050119986 0.31016153393229
320.174676201716 0.311545659909211
320.987302283447 0.312791387405256
321.799928365177 0.31396541516177
322.612554446907 0.315010063459832
323.425180528637 0.315793521234577
324.237806610367 0.316454076550161
325.050432692098 0.317021244139527
325.863058773828 0.317509407353863
326.675684855558 0.317917818162625
327.488310937288 0.318270729206685
328.300937019019 0.318567096808096
329.113563100749 0.318816405962051
329.926189182479 0.319035584187919
330.738815264209 0.319222356422828
331.55144134594 0.319473155964107
332.36406742767 0.319662384971432
333.1766935094 0.319575873716028
333.98931959113 0.319485716566734
334.801945672861 0.319512107342718
335.614571754591 0.319623339313476
336.427197836321 0.319635805198834
337.239823918051 0.319213997168949
338.052449999782 0.317870506844305
338.865076081512 0.314966025295718
339.677702163242 0.309709343044335
340.490328244972 0.301157350061628
341.302954326703 0.288215035769401
342.115580408433 0.269635489039782
342.928206490163 0.247370244271203
343.740832571893 0.227166793160718
344.553458653624 0.208173371773781
345.366084735354 0.190375766634287
346.178710817084 0.173755808398051
346.991336898814 0.158291371852807
347.803962980545 0.143956375918207
348.616589062275 0.130720783645818
349.429215144005 0.118550602219128
350.241841225735 0.107407882953545
351.054467307466 0.097250721296392
351.867093389196 0.0880332568269124
352.679719470926 0.0797056732562664
353.492345552656 0.0722141984275319
354.304971634387 0.0655011043157089
355.117597716117 0.0595047070277103
355.930223797847 0.0541593668023729
356.742849879577 0.0493954880104445
357.555475961307 0.0451395191546003
358.368102043038 0.0413139528694282
359.180728124768 0.0378373259214345
359.993354206498 0.0346242192090407
360.805980288228 0.031585257762594
361.618606369959 0.0286271107443555
362.431232451689 0.0256524914485075
363.243858533419 0.0232378970272454
364.056484615149 0.0211867673320991
364.86911069688 0.0193278342827426
365.68173677861 0.017635013680015
366.49436286034 0.0160911558409839
367.30698894207 0.0146833677444907
368.119615023801 0.0133982457280205
368.932241105531 0.0122254111847969
369.744867187261 0.0111550927288255
370.557493268991 0.0101783315335843
371.370119350722 0.00928710158885753
372.182745432452 0.00847399501518412
372.995371514182 0.0077321167678733
373.807997595912 0.00705517548808867
374.620623677643 0.00643748350284839
375.433249759373 0.00587395682502482
376.245875841103 0.00536011515334476
377.058501922833 0.00489208187238909
377.871128004564 0.0044665790699214
378.683754086294 0.0040649798204123
379.496380168024 0.00370305801084545
380.309006249754 0.00337623476392158
381.121632331485 0.0030803402632278
381.934258413215 0.00281161375323746
382.746884494945 0.00256670353931023
383.559510576675 0.00234266698769208
384.372136658406 0.00213697052551531
385.184762740136 0.00194748964079853
385.997388821866 0.00177250888244661
386.810014903596 0.00161072186025078
387.622640985327 0.00146123124488851
388.435267067057 0.00132354876792367
389.247893148787 0.00119759522180633
390.060519230517 0.00108370045987298
390.873145312248 0.000982603396346287
391.685771393978 0.000895452006335388
392.498397475708 0.000823803325835572
393.311023557438 0.000769623451728523
394.123649639168 0.000735287541781955
394.936275720899 0.000541352253810621
395.748901802629 0.000398262610940841
396.561527884359 0.000314691925860648
397.374153966089 0.000273166049404298
398.18678004782 0.000258466936913566
398.99940612955 0.000257632648237731
399.81203221128 0.000259957347733576
400.62465829301 0.000256991304265391
401.437284374741 0.000242540891204968
402.249910456471 0.000212668586431601
403.062536538201 0.0001656929723321
403.875162619931 0.000102188735800769
404.687788701662 2.49866682394204e-05
405.500414783392 -6.08263344426277e-05
406.313040865122 -0.000147907271828556
407.125666946852 -0.000226657038994031
407.938293028583 -0.000285220426507221
408.750919110313 -0.000309486120428802
409.563545192043 -0.000283086702311917
410.376171273773 -0.000187398649202224
411.188797355504 -1.54233363786837e-06
412.001423437234 0.000297617976350514
412.814049518964 0.000735474117239754
413.626675600694 0.000820622172485653
414.439301682425 0.000827057041378327
415.251927764155 0.000828171280794808
416.064553845885 0.000824295746940331
416.877179927615 0.000815754014038734
417.689806009346 0.000802862374332463
418.502432091076 0.000785929838082565
419.315058172806 0.000765258133568696
420.127684254536 0.000741141707089112
420.940310336267 0.000713867722960675
421.752936417997 0.000683716063518857
422.565562499727 0.000650959329117727
423.378188581457 0.000615862838129963
424.190814663188 0.000578684626946844
425.003440744918 0.000539675449978261
425.816066826648 0.000499078779652704
426.628692908378 0.000457130806417269
427.441318990109 0.000414060438737653
428.253945071839 0.000370089303098167
429.066571153569 0.000325431744001719
429.879197235299 0.000280294823969823
430.69182331703 0.000234878323542596
431.50444939876 0.000189374741278769
432.31707548049 0.000143969293755667
433.12970156222 9.88399155692246e-05
433.94232764395 5.41572593339759e-05
434.754953725681 1.00846956830715e-05
435.567579807411 -3.32216867317456e-05
436.380205889141 -7.561308124012e-05
437.192831970871 -0.000116947963153099
438.005458052602 -0.000157092089763115
438.818084134332 -0.000195918500344003
439.630710216062 -0.000233307516150996
440.443336297792 -0.000269146740420711
441.255962379523 -0.000303331058371171
442.068588461253 -0.000335762637201789
442.881214542983 -0.000366350926093377
443.693840624713 -0.000395012656208137
444.506466706444 -0.00042167184068967
445.319092788174 -0.000446259774662972
446.131718869904 -0.000468715035234435
446.944344951634 -0.000488983481491842
447.756971033365 -0.000507018254504376
448.569597115095 -0.000522779777322615
449.382223196825 -0.000536235754978529
450.194849278555 -0.000547361174485486
451.007475360286 -0.000556138304838248
451.820101442016 -0.000562556697012975
452.632727523746 -0.000566613183967216
453.445353605476 -0.000568311880639922
454.257979687207 -0.000567664183951436
455.070605768937 -0.000564688772803497
455.883231850667 -0.000559411608079239
456.695857932397 -0.000551865932643189
457.508484014128 -0.000542092271341279
458.321110095858 -0.000530138431000821
459.133736177588 -0.000516059500430534
459.946362259318 -0.00049991785042053
460.758988341049 -0.000481783133742312
461.571614422779 -0.000461732285148782
462.384240504509 -0.000439849521374234
463.196866586239 -0.000416226341134366
464.009492667969 -0.00039096152512626
464.8221187497 -0.0003641611360284
465.63474483143 -0.000335938518500664
466.44737091316 -0.000306414299184323
467.25999699489 -0.000275716386702044
468.072623076621 -0.000243979971657896
468.885249158351 -0.000211347526637331
469.697875240081 -0.000177968806207212
470.510501321811 -0.000144000846915775
471.323127403542 -0.000109607967292674
472.135753485272 -7.4961767848947e-05
472.948379567002 -4.02411310770314e-05
473.761005648732 -5.63222145074835e-06
474.573631730463 2.86715145746626e-05
475.386257812193 6.24693485625875e-05
476.198883893923 9.55532700950135e-05
477.011509975653 0.00012770798677253
477.824136057384 0.000158710924214319
478.636762139114 0.00018833222605819
479.449388220844 0.000216334753960542
480.262014302574 0.000242474087596386
481.074640384305 0.000266498524659315
481.887266466035 0.000288149080861576
482.699892547765 0.000307159489933967
483.512518629495 0.00032325620362593
484.325144711226 0.000336158391705477
485.137770792956 0.00034557794195926
485.950396874686 0.000351219460192517
486.763022956416 0.000352780270229093
487.575649038147 0.000349950413911428
488.388275119877 0.000342412651100592
489.200901201607 0.000329842459676231
490.013527283337 0.000311908035536615
490.826153365068 0.000288270292598611
491.638779446798 0.000258582862797699
492.451405528528 0.000222492096087948
493.264031610258 0.000179637060442043
494.076657691989 0.000129649541851278
494.889283773719 7.21540443255241e-05
495.701909855449 6.76778989330969e-06
496.514535937179 -6.68992813982842e-05
497.32716201891 -0.000149244511483539
498.13978810064 -0.000240672524278158
498.95241418237 -0.000341595225679204
499.7650402641 -0.000452431803565184
500.57766634583 -0.000573608727795948
501.390292427561 -0.000705559750212784
502.202918509291 -0.000848725904638366
503.015544591021 -0.00100355550687672
503.828170672751 -0.00117050415471331
504.640796754482 -0.00135003472791499
505.453422836212 -0.00154261738823006
506.266048917942 -0.00174872957938807
507.078674999672 -0.00196885602710012
507.891301081403 -0.00220348873905862
508.703927163133 -0.00245312700493742
509.516553244863 -0.00271827739639169
510.329179326593 -0.00299945376705811
511.141805408324 -0.00329717725255464
511.954431490054 -0.00361197627048076
512.767057571784 -0.00394438652041715
513.579683653514 -0.00429495098392617
514.392309735245 -0.00466421992455131
515.204935816975 -0.00505275088781754
516.017561898705 -0.00546110870123135
516.830187980435 -0.00588986547428043
517.642814062166 -0.00633960059843395
518.455440143896 -0.00681090074714255
519.268066225626 -0.00730435987583811
520.080692307356 -0.00782057922193412
520.893318389087 -0.00836016730482525
521.705944470817 -0.00892373992588756
522.518570552547 -0.00951192016847881
523.331196634277 -0.0101253383979378
524.143822716008 -0.0107646322615849
524.956448797738 -0.0114304466887218
525.769074879468 -0.0120517206644965
526.581700961198 -0.011781694255659
527.394327042929 -0.0113215602243478
528.206953124659 -0.0107329850178594
529.019579206389 -0.0100683515851094
529.832205288119 -0.00937075937663303
530.644831369849 -0.00867402434458536
531.45745745158 -0.00800267894274019
532.27008353331 -0.00737197212649144
533.08270961504 -0.00678786935285238
533.895335696771 -0.00624705258045519
534.707961778501 -0.00573692026955248
535.520587860231 -0.00523558738201563
536.333213941961 -0.00478939259870674
537.145840023691 -0.00438469096277697
537.958466105422 -0.00401449763790214
538.771092187152 -0.00367274716019195
539.583718268882 -0.00335776009494385
540.396344350612 -0.0030679126787675
541.208970432343 -0.00280163681958497
542.021596514073 -0.00255742009663064
542.834222595803 -0.00233380576045108
543.646848677533 -0.00212939273290532
544.459474759264 -0.00194283560716455
545.272100840994 -0.00177284464771237
546.084726922724 -0.00161818579034466
546.897353004454 -0.00147768064216955
547.709979086185 -0.00135020648160756
548.522605167915 -0.00123469625839148
549.335231249645 -0.00113013859356636
550.147857331375 -0.00103557777948963
550.960483413106 -0.000950113779830969
551.773109494836 -0.000872902229572392
552.585735576566 -0.000803154435008237
553.398361658296 -0.000740137373745066
554.210987740027 -0.000683173694701869
555.023613821757 -0.000631641718109838
555.836239903487 -0.000584975435512478
556.648865985217 -0.000542664509765681
557.461492066948 -0.000504254275037535
558.274118148678 -0.000469345736808582
559.086744230408 -0.000437595571871451
559.899370312138 -0.000408716128331314
560.711996393869 -0.000382475425605498
561.524622475599 -0.000358697154423667
562.337248557329 -0.000337260676827763
563.149874639059 -0.000318101026172163
563.96250072079 -0.000301208907123326
564.77512680252 -0.000286630695660276
565.58775288425 -0.000274468439074152
566.40037896598 -0.000264879855968418
567.213005047711 -0.000258078336258898
568.025631129441 -0.000254332941173851
568.838257211171 -0.0002539684032535
569.650883292901 -0.000257365126350666
570.463509374631 -0.000269883738472147
571.276135456362 -0.000294011401740263
572.088761538092 -0.000306482082208534
572.901387619822 -0.000313127458690344
573.714013701553 -0.000318715666216152
574.526639783283 -0.000326951296033505
575.339265865013 -0.000340475395607033
576.151891946743 -0.000360865468618449
576.964518028473 -0.000388635474966542
577.777144110204 -0.000423235830767201
578.589770191934 -0.000463053408353378
579.402396273664 -0.000505411536275128
580.215022355394 -0.000546569999299575
581.027648437125 -0.000581725038410924
581.840274518855 -0.000605009350810478
582.652900600585 -0.000609492089916614
583.465526682315 -0.000587178865364793
584.278152764046 -0.000638536410181295
585.090778845776 -0.000796677732803703
585.903404927506 -0.000947320549571089
586.716031009236 -0.00109185943413118
587.528657090967 -0.00123185523066521
588.341283172697 -0.00136903505388805
589.153909254427 -0.00150529228904812
589.966535336157 -0.0016426865919274
590.779161417888 -0.00178344388884154
591.591787499618 -0.00192995637663967
592.404413581348 -0.00208478252270453
593.217039663078 -0.0022506470649525
594.029665744809 -0.00243044101183344
594.842291826539 -0.00262722164233091
595.654917908269 -0.00284421250596195
596.467543989999 -0.00308480342277719
597.28017007173 -0.00335255048336093
598.09279615346 -0.00365117604883097
598.90542223519 -0.00398456875083864
599.71804831692 -0.00435678349156905
600.53067439865 -0.00477204144374062
601.343300480381 -0.00523473005060563
602.155926562111 -0.00574940302594976
602.968552643841 -0.00632078035409222
603.781178725572 -0.00695374828988607
604.593804807302 -0.00765335935871768
605.406430889032 -0.00842483235650699
606.219056970762 -0.00927355234970788
607.031683052493 -0.0102050706753074
607.844309134223 -0.0112251049408263
608.656935215953 -0.0123395390243191
609.469561297683 -0.0135544230743736
610.282187379413 -0.0148759735101115
611.094813461144 -0.0163105730211879
611.907439542874 -0.0178647705677912
612.720065624604 -0.0195452813806441
613.532691706335 -0.0213589869610023
614.345317788065 -0.023312935080655
615.157943869795 -0.0254143397819257
615.970569951525 -0.0276705813776704
616.783196033255 -0.0305590536077157
617.595822114986 -0.0355035163933064
618.408448196716 -0.0394026566297969
619.221074278446 -0.0427930107645769
620.033700360176 -0.0461292616970025
620.846326441907 -0.0497842387783975
621.658952523637 -0.0540489178120551
622.471578605367 -0.0591324210532342
623.284204687097 -0.065162017209164
624.096830768828 -0.0721831214390399
624.909456850558 -0.0801592953540241
625.722082932288 -0.0889722470172503
626.534709014018 -0.098421830943817
627.347335095749 -0.10822604810079
628.159961177479 -0.118021045907206
628.972587259209 -0.127361118234068
629.785213340939 -0.135718705404345
630.59783942267 -0.142484394192978
631.4104655044 -0.146966917826871
632.22309158613 -0.143633614579139
633.03571766786 -0.1376384617977
633.848343749591 -0.130720459760576
634.660969831321 -0.123049764999831
635.473595913051 -0.114807539484405
636.286221994781 -0.106185950620102
637.098848076512 -0.0973881712495931
637.911474158242 -0.0886283796524222
638.724100239972 -0.0801317595449961
639.536726321702 -0.0721345000805937
640.349352403432 -0.0648837958493612
641.161978485163 -0.0586378468783113
641.974604566893 -0.0536658586313273
642.787230648623 -0.050248042009159
643.599856730354 -0.0486756133494285
644.412482812084 -0.0488032751004527
645.225108893814 -0.0443856732573419
646.037734975544 -0.0400592164823127
646.850361057274 -0.0358555609024002
647.662987139005 -0.0318028612953149
648.475613220735 -0.0279257710894462
649.288239302465 -0.0242454423638605
650.100865384195 -0.0207795258482996
650.913491465926 -0.0175421709231843
651.726117547656 -0.0145440256196121
652.538743629386 -0.0117922366193563
653.351369711116 -0.00929044925486926
654.163995792847 -0.00703880750927868
654.976621874577 -0.00503395401639048
655.789247956307 -0.00326903006068757
656.601874038037 -0.00173367557732927
657.414500119768 -0.000414029152152724
658.227126201498 0.000707271978327996
659.039752283228 0.00165109192692212
659.852378364958 0.00244179615576118
660.665004446689 0.00310725147630001
661.477630528419 0.00367882604931623
662.290256610149 0.00419138938491037
663.102882691879 0.00468331234250583
663.91550877361 0.00519646713084889
664.72813485534 0.00577622730800886
665.54076093707 0.00647146778137772
666.3533870188 0.00733456480767049
667.166013100531 0.00842139599292539
667.978639182261 0.00979134029250255
668.791265263991 0.0115072780110861
669.603891345721 0.013635590802683
670.416517427452 0.0162461616706227
671.229143509182 0.0194123749675566
672.041769590912 0.0232111163954616
672.854395672642 0.0277227730056346
673.667021754373 0.0330312331986967
674.479647836103 0.0392238867245927
675.292273917833 0.0463916246825884
676.104899999563 0.0546288395212755
676.917526081294 0.064033425038566
677.730152163024 0.0747067763816932
678.542778244754 0.0867537900472193
679.355404326484 0.100282863881024
680.168030408214 0.115405897078309
680.980656489945 0.132238290183607
681.793282571675 0.150898945090762
682.605908653405 0.171571731195527
683.418534735135 0.195061210022245
684.231160816866 0.214727985712964
685.043786898596 0.231095308605098
685.856412980326 0.244646135774294
686.669039062056 0.255823131034437
687.481665143787 0.265028664937656
688.294291225517 0.27262481477431
689.106917307247 0.278933364573002
689.919543388977 0.284235805100572
690.732169470708 0.288773333862098
691.544795552438 0.292746855100896
692.357421634168 0.296316979798522
693.170047715898 0.299604025674766
693.982673797629 0.302688017187663
694.795299879359 0.305608685533475
695.607925961089 0.308365468646718
696.420552042819 0.310917511200138
697.23317812455 0.313183664604713
698.04580420628 0.315042487009666
698.85843028801 0.316332243302461
699.67105636974 0.316850905108798
700.483682451471 0.316356150792612
701.296308533201 0.314565365456077
702.108934614931 0.311789095262947
702.921560696661 0.311684885229266
703.734186778392 0.313372486826392
704.546812860122 0.316291980878592
705.359438941852 0.319928651276719
706.172065023582 0.323812984978212
706.984691105313 0.3275206720071
707.797317187043 0.330672605454001
708.609943268773 0.332934881476116
709.422569350503 0.334018799297237
710.235195432234 0.333680861207743
711.047821513964 0.331722772564601
711.860447595694 0.327991441791363
712.673073677424 0.322378980378172
713.485699759154 0.314822702881757
714.298325840885 0.305305126925435
715.110951922615 0.293853973199111
715.923578004345 0.280542165459274
716.736204086076 0.265487830529006
717.548830167806 0.248854298297977
718.361456249536 0.230850101722436
719.174082331266 0.211728976825229
719.986708412996 0.191789862695787
720.799334494727 0.171376901490125
721.611960576457 0.15087943843085
722.424586658187 0.130732021807152
723.237212739917 0.111414402974814
724.049838821648 0.093451536356207
724.862464903378 0.0774135794402838
725.675090985108 0.0639158927825902
726.487717066838 0.0536190400052484
727.300343148569 0.0472287877969832
728.112969230299 0.0454961059131001
728.925595312029 0.0492171671754991
729.738221393759 0.0592333474726504
730.55084747549 0.0632942945691907
731.36347355722 0.0602310700505715
732.17609963895 0.0554707349511874
732.98872572068 0.0499763732481069
733.801351802411 0.0444835811066675
734.613977884141 0.0395004668804792
735.426603965871 0.0353076511114217
736.239230047601 0.0319582665296458
737.051856129332 0.0292779580535731
737.864482211062 0.0268648827898955
738.677108292792 0.0240897100335755
739.489734374522 0.0214664476211797
740.302360456253 0.019541400992726
741.114986537983 0.0177832605770085
741.927612619713 0.016183267663141
742.740238701443 0.0147313429131971
743.552864783174 0.0134160863622099
744.365490864904 0.0122247774181706
745.178116946634 0.0111433748620309
745.990743028364 0.0101565168477011
746.803369110095 0.00926014012670039
747.615995191825 0.00844510517745721
748.428621273555 0.00770301551270451
749.241247355285 0.00702717738284445
750.053873437015 0.00641144846426782
750.866499518746 0.00585023785935389
751.679125600476 0.00533850609647094
752.491751682206 0.00487176512997537
753.304377763936 0.00444607834021309
754.117003845667 0.00405798988699952
754.929629927397 0.003703855854629
755.742256009127 0.00338075739429893
756.554882090857 0.00308594682941179
757.367508172588 0.00281692289410583
758.180134254318 0.00257143142434746
758.992760336048 0.00234736152022696
759.805386417778 0.00214285724016754
760.618012499509 0.00195621852278779
761.430638581239 0.00178587462156272
762.243264662969 0.00163038410482375
763.055890744699 0.00148843485575887
763.86851682643 0.0013588440724124
764.68114290816 0.00124055826768521
765.49376898989 0.00113258952956945
766.30639507162 0.00103401611385513
767.119021153351 0.000944026934402939
767.931647235081 0.00086187228735051
768.744273316811 0.000786869880805631
769.556899398541 0.000718394827530738
770.369525480272 0.00065588001261896
771.182151562002 0.000598804773873121
771.994777643732 0.00054669422585165
772.807403725462 0.000499128395901105
773.620029807193 0.000455691564653903
774.432655888923 0.000416017315963219
775.245281970653 0.000379793196465152
776.057908052383 0.000346726428339728
776.870534134114 0.000316543909310888
777.683160215844 0.000288992212646471
778.495786297574 0.000263837587158247
779.308412379304 0.000240865957201881
780.121038461035 0.00021988292267697
780.933664542765 0.00020071375902701
781.746290624495 0.000183203417239419
782.558916706225 0.000167216523845518
783.371542787955 0.000152637380920563
784.184168869686 0.00013932370315015
784.996794951416 0.000127158507551166
785.809421033146 0.000116049116039999
786.622047114877 0.000105901497403561
787.434673196607 9.66268096821536e-05
788.247299278337 8.81380939407424e-05
789.059925360067 8.035870903464e-05
789.872551441797 7.32686427081387e-05
790.685177523528 6.68091547226038e-05
791.497803605258 6.092502364325e-05
792.310429686988 5.55645468391388e-05
793.123055768718 5.06795404831758e-05
793.935681850449 4.62253395521166e-05
794.748307932179 4.21607978265606e-05
795.560934013909 3.84482878909557e-05
796.373560095639 3.50537011335968e-05
797.18618617737 3.19464477466236e-05
797.9988122591 2.90994567260241e-05
798.81143834083 2.64891758716333e-05
799.62406442256 2.40955717871317e-05
800.436690504291 2.19021298800462e-05
801.249316586021 1.98958543617534e-05
802.061942667751 1.8067268247472e-05
802.874568749481 1.64104133562717e-05
803.687194831212 1.49228503110662e-05
804.499820912942 1.36056585386158e-05
805.312446994672 1.24634362695319e-05
806.125073076402 1.15043005382665e-05
806.937699158133 1.07398871831212e-05
807.750325239863 1.01853508462432e-05
808.562951321593 9.98386811784683e-06
809.375577403323 1.03563679981231e-05
810.188203485054 1.16151393514989e-05
811.000829566784 1.4470705821963e-05
811.813455648514 2.00323658953185e-05
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=853.208986740809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Heading $[deg]$},
ymin=-180, ymax=180,
ytick style={color=black},
]
\addplot [semithick, color0]
table [x expr=\thisrowno{0}, y expr=(\thisrowno{1} < -180 ? \thisrowno{1} + 360 : \thisrowno{1})] {%
0 -90
0.812626081730244 -91.4201485373768
1.62525216346049 -92.9801402073803
2.43787824519073 -94.639119215619
3.25050432692098 -96.3580472044718
4.06313040865122 -98.099554279644
4.87575649038147 -99.8281879663448
5.68838257211171 -101.510897762016
6.50100865384195 -103.117612733614
7.3136347355722 -104.621797114468
8.12626081730244 -106.000904437365
8.93888689903269 -107.23668984939
9.75151298076293 -108.315376387811
10.5641390624932 -109.227698528149
11.3767651442234 -109.968862239571
12.1893912259537 -110.538465046326
13.0020173076839 -110.940414374033
13.8146433894142 -111.182871042135
14.6272694711444 -111.278230589479
15.4398955528746 -111.243141244536
16.2525216346049 -111.098546272334
17.0651477163351 -110.869732072265
17.8777737980654 -110.586363045985
18.6903998797956 -110.282490283482
19.5030259615259 -109.996532580428
20.3156520432561 -109.771242460393
21.1282781249864 -109.653681864179
21.9409042067166 -109.695234851599
22.7535302884468 -109.951668531812
23.5661563701771 -110.483206218991
24.3787824519073 -110.752418522533
25.1914085336376 -110.809984770287
26.0040346153678 -110.868527642397
26.8166606970981 -110.927264471041
27.6292867788283 -110.985506575062
28.4419128605585 -111.042658791223
29.2545389422888 -111.098219397999
30.067165024019 -111.151780343643
30.8797911057493 -111.203027699359
31.6924171874795 -111.251742266814
32.5050432692098 -111.297800277116
33.31766935094 -111.341174126012
34.1302954326703 -111.381933097506
34.9429215144005 -111.420244035555
35.7555475961307 -111.45637193096
36.568173677861 -111.490680398196
37.3807997595912 -111.523632024682
38.1934258413215 -111.555788582869
39.0060519230517 -111.58781110359
39.818678004782 -111.620459817216
40.6313040865122 -111.654593977282
41.4439301682425 -111.691171589328
42.2565562499727 -111.731249075491
43.0691823317029 -111.775980912953
43.8818084134332 -111.826619291331
44.6944344951634 -111.884513840473
45.5070605768937 -111.951111485653
46.3196866586239 -112.027956491594
47.1323127403542 -112.116690759995
47.9449388220844 -112.219054446883
48.7575649038147 -112.336886966059
49.5701909855449 -112.47212844267
50.3828170672751 -112.62682167632
51.1954431490054 -112.803114665503
52.0080692307356 -113.003263734109
52.8206953124659 -113.229637285472
53.6333213941961 -113.484720189119
54.4459474759264 -113.771118778907
55.2585735576566 -114.091566407109
56.0711996393869 -114.448929455673
56.8838257211171 -114.84621365096
57.6964518028473 -115.286570459371
58.5090778845776 -115.773303255201
59.3217039663078 -116.30987284526
60.1343300480381 -116.899901803432
60.9469561297683 -117.547176908109
61.7595822114986 -118.255648782469
62.5722082932288 -119.029427608643
63.3848343749591 -119.872773520575
64.1974604566893 -120.790079978838
65.0100865384195 -121.785848101459
65.8227126201498 -122.864649584048
66.63533870188 -124.031075519292
67.4479647836103 -125.289668166181
68.2605908653405 -126.644832592301
69.0732169470708 -128.10072521388
69.885843028801 -129.661116713284
70.6984691105312 -131.329227772719
71.5110951922615 -132.959223927451
72.3237212739917 -134.006618445512
73.136347355722 -134.8439699876
73.9489734374522 -135.514762301818
74.7615995191825 -136.057225101668
75.5742256009127 -136.504234210305
76.386851682643 -136.88330078631
77.1994777643732 -137.21658977332
78.0121038461035 -137.520941904966
78.8247299278337 -137.807891622853
79.6373560095639 -138.083681449235
80.4499820912942 -138.349275799848
81.2626081730244 -138.600376309771
82.0752342547547 -138.827437701703
82.8878603364849 -139.016031389635
83.7004864182152 -139.175572908393
84.5131124999454 -139.314667921974
85.3257385816757 -139.435475398977
86.1383646634059 -139.540031100271
86.9509907451361 -139.630247156396
87.7636168268664 -139.707911814101
88.5762429085966 -139.774689296153
89.3888689903269 -139.832119733955
90.2014950720571 -139.881619144471
91.0141211537874 -139.924479431975
91.8267472355176 -139.961868401804
92.6393733172478 -139.994829778197
93.4519993989781 -140.024283221664
94.2646254807083 -140.051024343697
95.0772515624386 -140.075724718104
95.8898776441688 -140.098931889202
96.7025037258991 -140.121069377544
97.5151298076293 -140.142436684119
98.3277558893596 -140.163209293883
99.1403819710898 -140.183438679406
99.9530080528201 -140.203052305113
100.76563413455 -140.221853632305
101.578260216281 -140.239522124745
102.390886298011 -140.255613254149
103.203512379741 -140.26955850443
104.016138461471 -140.280665373058
104.828764543202 -140.288117367414
105.641390624932 -140.290973993642
106.454016706662 -140.288170735327
107.266642788392 -140.29485000948
108.079268870122 -140.302799236976
108.891894951853 -140.309723999283
109.704521033583 -140.315765406353
110.517147115313 -140.321052136682
111.329773197043 -140.325700437274
112.142399278774 -140.329814123638
112.955025360504 -140.333484579781
113.767651442234 -140.336790758217
114.580277523964 -140.339799179966
115.392903605695 -140.342563934566
116.205529687425 -140.345126680072
117.018155769155 -140.347516643065
117.830781850885 -140.349750618652
118.643407932616 -140.351832970475
119.456034014346 -140.35375563071
120.268660096076 -140.355498100071
121.081286177806 -140.357027447816
121.893912259537 -140.358298311745
122.706538341267 -140.359252898199
123.519164422997 -140.360339504001
124.331790504727 -140.361414336987
125.144416586458 -140.362374792139
125.957042668188 -140.363241509709
126.769668749918 -140.364029416472
127.582294831648 -140.364747725727
128.394920913379 -140.365399927914
129.207546995109 -140.365992604427
130.020173076839 -140.366535900135
130.832799158569 -140.367033330243
131.6454252403 -140.367488258357
132.45805132203 -140.367903896486
133.27067740376 -140.368283305042
134.08330348549 -140.368629392836
134.895929567221 -140.368944917085
135.708555648951 -140.369232483403
136.521181730681 -140.369494545811
137.333807812411 -140.369733406728
138.146433894142 -140.369951216979
138.959059975872 -140.370149975786
139.771686057602 -140.370331530778
140.584312139332 -140.370497577983
141.396938221062 -140.370649661831
142.209564302793 -140.370789175156
143.022190384523 -140.370917359192
143.834816466253 -140.371035303576
144.647442547983 -140.371143946347
145.460068629714 -140.371244073946
146.272694711444 -140.371336321214
147.085320793174 -140.371421171398
147.897946874904 -140.371498956144
148.710572956635 -140.3715698555
149.523199038365 -140.371633897918
150.335825120095 -140.37169096025
151.148451201825 -140.371744238245
151.961077283556 -140.371795330075
152.773703365286 -140.371842832514
153.586329447016 -140.37188710255
154.398955528746 -140.371928485686
155.211581610477 -140.371967315938
156.024207692207 -140.372003915835
156.836833773937 -140.372038596419
157.649459855667 -140.372071657247
158.462085937398 -140.372103386387
159.274712019128 -140.372134060421
160.087338100858 -140.372163944446
160.899964182588 -140.37219329207
161.712590264319 -140.372222345415
162.525216346049 -140.372251335118
163.337842427779 -140.372280480326
164.150468509509 -140.372309988702
164.96309459124 -140.372340056421
165.77572067297 -140.372369083047
166.5883467547 -140.372399722403
167.40097283643 -140.372433017758
168.213598918161 -140.372468866402
169.026224999891 -140.372507235451
169.838851081621 -140.372548161853
170.651477163351 -140.372591752382
171.464103245082 -140.37263818364
172.276729326812 -140.37268770206
173.089355408542 -140.372740623899
173.901981490272 -140.372797335245
174.714607572003 -140.372858292015
175.527233653733 -140.372924019952
176.339859735463 -140.372995114628
177.152485817193 -140.373072241444
177.965111898924 -140.373156135629
178.777737980654 -140.373247602239
179.590364062384 -140.37334751616
180.402990144114 -140.373456822106
181.215616225844 -140.373576534618
182.028242307575 -140.373707738067
182.840868389305 -140.373851586649
183.653494471035 -140.374009304393
184.466120552765 -140.374182185153
185.278746634496 -140.374371592611
186.091372716226 -140.37457896028
186.903998797956 -140.374805791498
187.716624879686 -140.375053659434
188.529250961417 -140.375324207084
189.341877043147 -140.375619147271
190.154503124877 -140.375940262649
190.967129206607 -140.376293911132
191.779755288338 -140.376681233379
192.592381370068 -140.377105186463
193.405007451798 -140.377569092186
194.217633533528 -140.378076632026
195.030259615259 -140.378631847141
195.842885696989 -140.379239138364
196.655511778719 -140.379903266208
197.468137860449 -140.380629350863
198.28076394218 -140.381415697317
199.09339002391 -140.38228798399
199.90601610564 -140.383239756315
200.71864218737 -140.384273873166
201.531268269101 -140.385404760909
202.343894350831 -140.386658413404
203.156520432561 -140.388072392002
203.969146514291 -140.389695825546
204.781772596022 -140.389302954887
205.594398677752 -140.392089936292
206.407024759482 -140.395803239059
207.219650841212 -140.39891296896
208.032276922943 -140.401447016511
208.844903004673 -140.404991057442
209.657529086403 -140.412688552967
210.470155168133 -140.429240752503
211.282781249864 -140.460906697352
212.095407331594 -140.427831320572
212.908033413324 -140.344440041694
213.720659495054 -140.321191282913
214.533285576784 -140.337712045551
215.345911658515 -140.376391636865
216.158537740245 -140.422381727884
216.971163821975 -140.463596364899
217.783789903705 -140.490712004458
218.596415985436 -140.497167436707
219.409042067166 -140.479163629364
220.221668148896 -140.435663665302
221.034294230626 -140.368392911757
221.846920312357 -140.281839375728
222.659546394087 -140.183253997472
223.472172475817 -140.082650569058
224.284798557547 -139.992805148639
225.097424639278 -139.92925526356
225.910050721008 -139.910299652101
226.722676802738 -139.956999311204
227.535302884468 -140.217851870902
228.347928966199 -140.751392518179
229.160555047929 -141.169108397442
229.973181129659 -141.483334589865
230.785807211389 -141.705916145318
231.59843329312 -141.848214729443
232.41105937485 -141.921124191898
233.22368545658 -141.935088992362
234.03631153831 -141.900121607014
234.848937620041 -141.825816688214
235.661563701771 -141.721360965029
236.474189783501 -141.595538737864
237.286815865231 -141.456733405769
238.099441946962 -141.312925825586
238.912068028692 -141.171690482986
239.724694110422 -141.040190495133
240.537320192152 -140.925172396949
241.349946273883 -140.832961518555
242.162572355613 -140.769458568352
242.975198437343 -140.740137819688
243.787824519073 -140.750047080857
244.600450600804 -140.803809426352
245.413076682534 -140.905626495553
246.225702764264 -141.059283032903
247.038328845994 -141.268152256526
247.850954927725 -141.535201602064
248.663581009455 -141.862998394313
249.476207091185 -142.253715047705
250.288833172915 -142.709133483137
251.101459254646 -143.230648567176
251.914085336376 -143.819270523686
252.726711418106 -144.475626430148
253.539337499836 -145.199961083636
254.351963581566 -145.992137695801
255.164589663297 -146.851639043001
255.977215745027 -147.777569846593
256.789841826757 -148.76866127836
257.602467908487 -149.82327856618
258.415093990218 -150.939432704782
259.227720071948 -152.114797247212
260.040346153678 -153.346731058966
260.852972235408 -154.632307757699
261.665598317139 -155.968352341992
262.478224398869 -157.351485244608
263.290850480599 -158.778173747589
264.103476562329 -160.244790393342
264.91610264406 -161.747677747026
265.72872872579 -163.283218642671
266.54135480752 -164.847910909619
267.35398088925 -166.43844555461
268.166606970981 -168.051787490102
268.979233052711 -169.685258166733
269.791859134441 -171.33661989679
270.604485216171 -173.004162252862
271.417111297902 -174.672216487412
272.229737379632 -176.304781674807
273.042363461362 -177.876372319127
273.854989543092 -179.356102560881
274.667615624823 179.281555144795
275.480241706553 178.056287451518
276.292867788283 176.981591014717
277.105493870013 176.064554735597
277.918119951744 175.305744141091
278.730746033474 174.699148648528
279.543372115204 174.232156258868
280.355998196934 173.885532342416
281.168624278665 173.633393509642
281.981250360395 173.443178784339
282.793876442125 173.275625031988
283.606502523855 173.084751415336
284.419128605586 172.81785216086
285.231754687316 172.54924319301
286.044380769046 172.47741353647
286.857006850776 172.35719271541
287.669632932506 172.202110276796
288.482259014237 172.023668906637
289.294885095967 171.83135232898
290.107511177697 171.632625088547
290.920137259427 171.432927930389
291.732763341158 171.235671602644
292.545389422888 171.042230949733
293.358015504618 170.851940272336
294.170641586348 170.662090174028
294.983267668079 170.467925511847
295.795893749809 170.262643619017
296.608519831539 170.037391680624
297.421145913269 169.781262063672
298.233771995 169.481284647525
299.04639807673 169.122415986267
299.85902415846 168.687526814179
300.67165024019 168.157392504487
301.484276321921 167.510696341806
302.296902403651 166.724063827601
303.109528485381 165.77215885227
303.922154567111 164.62789060119
304.734780648842 163.213612658612
305.547406730572 161.703605899116
306.360032812302 160.163350034637
307.172658894032 158.597909465805
307.985284975763 157.011976109489
308.797911057493 155.409848872832
309.610537139223 153.79541390521
310.423163220953 152.172127247474
311.235789302684 150.543001134037
312.048415384414 148.91059484516
312.861041466144 147.277010673071
313.673667547874 145.643895273038
314.486293629605 144.012446432273
315.298919711335 142.383425113474
316.111545793065 140.757172519052
316.924171874795 139.133631874558
317.736797956526 137.512374639752
318.549424038256 135.892630913696
319.362050119986 134.273323894952
320.174676201716 132.653108375884
320.987302283447 131.030413377101
321.799928365177 129.403489148352
322.612554446907 127.77509332526
323.425180528637 126.150652490668
324.237806610367 124.526211894695
325.050432692098 122.901771540472
325.863058773828 121.277330927561
326.675684855558 119.652890101537
327.488310937288 118.028449736188
328.300937019019 116.404008984699
329.113563100749 114.779568490465
329.926189182479 113.155128029327
330.738815264209 111.530687308404
331.55144134594 109.899349858865
332.36406742767 108.269143763371
333.1766935094 106.656262398342
333.98931959113 105.045651732393
334.801945672861 103.428488986619
335.614571754591 101.802658046083
336.427197836321 100.173142069022
337.239823918051 98.5523411863173
338.052449999782 96.9603043765725
338.865076081512 95.4248607846742
339.677702163242 93.9816480195432
340.490328244972 92.6740608673726
341.302954326703 91.5531755802403
342.115580408433 90.6777280731289
342.928206490163 90.10553543607
343.740832571893 89.6628165262317
344.553458653624 89.2859154375499
345.366084735354 88.9666975117564
346.178710817084 88.6975667618752
346.991336898814 88.4714751740737
347.803962980545 88.2819273494686
348.616589062275 88.1229823595246
349.429215144005 87.9892540657524
350.241841225735 87.8759107013099
351.054467307466 87.778674192494
351.867093389196 87.6938194804748
352.679719470926 87.6181739617787
353.492345552656 87.5491170789213
354.304971634387 87.484580043829
355.117597716117 87.4230456539583
355.930223797847 87.3635481554509
356.742849879577 87.3056731132163
357.555475961307 87.2495572606944
358.368102043038 87.1958883200185
359.180728124768 87.1459048052106
359.993354206498 87.1013958461562
360.805980288228 87.0647010985725
361.618606369959 87.0387108333941
362.431232451689 87.0268663250819
363.243858533419 87.0083745175823
364.056484615149 86.9858085325444
364.86911069688 86.9644665169989
365.68173677861 86.9447865180922
366.49436286034 86.926791513156
367.30698894207 86.9103417871583
368.119615023801 86.895390194263
368.932241105531 86.8817888879377
369.744867187261 86.8694152576492
370.557493268991 86.8581596608164
371.370119350722 86.8479065052018
372.182745432452 86.8385663117267
372.995371514182 86.8300614253308
373.807997595912 86.8223175083875
374.620623677643 86.8152635406761
375.433249759373 86.8088318193527
376.245875841103 86.8029579589217
377.058501922833 86.7975808912097
377.871128004564 86.7926430229132
378.683754086294 86.7885628465274
379.496380168024 86.784687248017
380.309006249754 86.7810457959964
381.121632331485 86.7776615443814
381.934258413215 86.7745510323853
382.746884494945 86.7717242845161
383.559510576675 86.7691848105739
384.372136658406 86.7669296056501
385.184762740136 86.7649491501256
385.997388821866 86.7632274096706
386.810014903596 86.7617418352435
387.622640985327 86.7604633630908
388.435267067057 86.7593564147465
389.247893148787 86.7583788970319
390.060519230517 86.7574822020551
390.873145312248 86.7566112072108
391.685771393978 86.7557042751803
392.498397475708 86.7546932539311
393.311023557438 86.7535034767168
394.123649639168 86.7520537620773
394.936275720899 86.7556549769513
395.748901802629 86.7579698021931
396.561527884359 86.75873424497
397.374153966089 86.7584647787628
398.18678004782 86.7576105032864
398.99940612955 86.7565531444786
399.81203221128 86.755607054499
400.62465829301 86.7550192117311
401.437284374741 86.7549692207885
402.249910456471 86.7555693125213
403.062536538201 86.7568643440191
403.875162619931 86.758831798608
404.687788701662 86.7613817858403
405.500414783392 86.7643570414826
406.313040865122 86.7675329275096
407.125666946852 86.7706174321082
407.938293028583 86.7732511696934
408.750919110313 86.7750073809229
409.563545192043 86.7753919326968
410.376171273773 86.7738433181272
411.188797355504 86.7697326564994
412.001423437234 86.7623636933279
412.814049518964 86.7509728007756
413.626675600694 86.7387221576452
414.439301682425 86.7278688990046
415.251927764155 86.7181537893877
416.064553845885 86.7095251143541
416.877179927615 86.7019321258865
417.689806009346 86.6953250423847
418.502432091076 86.6896550486424
419.315058172806 86.684874295811
420.127684254536 86.6809359013541
420.940310336267 86.6777939489952
421.752936417997 86.6754034886617
422.565562499727 86.6737205364272
423.378188581457 86.6727020744541
424.190814663188 86.6723060509366
425.003440744918 86.6724913800478
425.816066826648 86.6732179418886
426.628692908378 86.6744465824421
427.441318990109 86.6761391135313
428.253945071839 86.6782583127824
429.066571153569 86.6807679235927
429.879197235299 86.6836326551031
430.69182331703 86.6868181821761
431.50444939876 86.6902911453776
432.31707548049 86.6940191509636
433.12970156222 86.6979707708709
433.94232764395 86.7021155427116
434.754953725681 86.7064239697706
435.567579807411 86.7108675210065
436.380205889141 86.7154186310552
437.192831970871 86.7200507002354
438.005458052602 86.7247380945564
438.818084134332 86.729456145727
439.630710216062 86.7341811511663
440.443336297792 86.7388903740145
441.255962379523 86.7435620431451
442.068588461253 86.7481753531768
442.881214542983 86.7527104644864
443.693840624713 86.7571485032202
444.506466706444 86.7614715613065
445.319092788174 86.7656626964668
446.131718869904 86.7697059322266
446.944344951634 86.7735862579256
447.756971033365 86.7772896287271
448.569597115095 86.7808029656263
449.382223196825 86.7841141554581
450.194849278555 86.7872120509035
451.007475360286 86.7900864704954
451.820101442016 86.7927281986236
452.632727523746 86.7951289855382
453.445353605476 86.7972815473525
454.257979687207 86.7991795660453
455.070605768937 86.800817689462
455.883231850667 86.8021915313144
456.695857932397 86.8032976711811
457.508484014128 86.8041336545054
458.321110095858 86.804697992594
459.133736177588 86.8049901626139
459.946362259318 86.8050106075896
460.758988341049 86.804760736399
461.571614422779 86.8042429237691
462.384240504509 86.803460510271
463.196866586239 86.8024178023143
464.009492667969 86.8011200721415
464.8221187497 86.7995735578211
465.63474483143 86.7977854632412
466.44737091316 86.7957639581016
467.25999699489 86.793518177907
468.072623076621 86.7910582239579
468.885249158351 86.7883951633432
469.697875240081 86.7855410289307
470.510501321811 86.7825088193591
471.323127403542 86.7793124990281
472.135753485272 86.7759669980899
472.948379567002 86.7724882124398
473.761005648732 86.7688930037073
474.573631730463 86.7651991992475
475.386257812193 86.7614255921323
476.198883893923 86.7575919411435
477.011509975653 86.753718970765
477.824136057384 86.749828371177
478.636762139114 86.7459427982515
479.449388220844 86.7420858735488
480.262014302574 86.738282184316
481.074640384305 86.7345572834875
481.887266466035 86.730937689688
482.699892547765 86.7274508872384
483.512518629495 86.7241253261644
484.325144711226 86.7209904222089
485.137770792956 86.7180765568485
485.950396874686 86.7154150773134
486.763022956416 86.713038296613
487.575649038147 86.7109794935654
488.388275119877 86.709272912833
489.200901201607 86.7079537649628
490.013527283337 86.7070582264336
490.826153365068 86.7066234397077
491.638779446798 86.7066875132896
492.451405528528 86.7072895217903
493.264031610258 86.7084695059971
494.076657691989 86.7102684729494
494.889283773719 86.7127283960189
495.701909855449 86.7158922149943
496.514535937179 86.7198038361694
497.32716201891 86.7245081324334
498.13978810064 86.7300509433613
498.95241418237 86.7364790753044
499.7650402641 86.7438403014757
500.57766634583 86.7521833620311
501.390292427561 86.7615579641401
502.202918509291 86.7720147820446
503.015544591021 86.7836054571004
503.828170672751 86.7963825977971
504.640796754482 86.8103997797503
505.453422836212 86.8257115456605
506.266048917942 86.8423734052311
507.078674999672 86.8604418350369
507.891301081403 86.8799742783353
508.703927163133 86.9010291448084
509.516553244863 86.9236658102265
510.329179326593 86.9479446160177
511.141805408324 86.9739268687328
511.954431490054 87.0016748393872
512.767057571784 87.0312517626645
513.579683653514 87.0627218359613
514.392309735245 87.0961502182547
515.204935816975 87.1316030287675
516.017561898705 87.1691473454079
516.830187980435 87.2088512029561
517.642814062166 87.2507835909685
518.455440143896 87.2950144513671
519.268066225626 87.3416146756805
520.080692307356 87.3906561018967
520.893318389087 87.44221151089
521.705944470817 87.4963546223758
522.518570552547 87.5531600903461
523.331196634277 87.6127034979363
524.143822716008 87.6750613516667
524.956448797738 87.7403110750014
525.769074879468 87.8075160424519
526.581700961198 87.8580661907156
527.394327042929 87.8974359512626
528.206953124659 87.9280411345155
529.019579206389 87.9519669838837
529.832205288119 87.9709681665487
530.644831369849 87.9864687743665
531.45745745158 87.9995623272289
532.27008353331 88.0110117761118
533.08270961504 88.021249505332
533.895335696771 88.0303773343257
534.707961778501 88.0381665192107
535.520587860231 88.0440577538789
536.333213941961 88.049885788076
537.145840023691 88.0550796609451
537.958466105422 88.0597702696052
538.771092187152 88.0640749867239
539.583718268882 88.0680191176495
540.396344350612 88.0716271577324
541.208970432343 88.07492279232
542.021596514073 88.0779288967533
542.834222595803 88.0806675363639
543.646848677533 88.0831599664728
544.459474759264 88.0854266323888
545.272100840994 88.0874871694082
546.084726922724 88.0893604028143
546.897353004454 88.0910643478774
547.709979086185 88.0926162098547
548.522605167915 88.0940323839907
549.335231249645 88.0953284555175
550.147857331375 88.0965191996547
550.960483413106 88.09761858161
551.773109494836 88.0986397565792
552.585735576566 88.0995950697465
553.398361658296 88.1004960562847
554.210987740027 88.1013534413554
555.023613821757 88.1021771401088
555.836239903487 88.1029762576842
556.648865985217 88.1037590892098
557.461492066948 88.1045331198031
558.274118148678 88.1053050245702
559.086744230408 88.1060806686069
559.899370312138 88.1068651069979
560.711996393869 88.1076625848172
561.524622475599 88.1084765371282
562.337248557329 88.1093095889836
563.149874639059 88.1101635554258
563.96250072079 88.1110394414866
564.77512680252 88.1119374421878
565.58775288425 88.1128569425408
566.40037896598 88.1137965175472
567.213005047711 88.1147539321989
568.025631129441 88.115726141478
568.838257211171 88.1167092903571
569.650883292901 88.1176987137996
570.463509374631 88.1189218131764
571.276135456362 88.1208100920007
572.088761538092 88.1224017196568
572.901387619822 88.1238761674012
573.714013701553 88.1253828000189
574.526639783283 88.1270408758206
575.339265865013 88.1289395466411
576.151891946743 88.1311378578398
576.964518028473 88.1336647482986
577.777144110204 88.1365190504197
578.589770191934 88.1396694901227
579.402396273664 88.1430546868421
580.215022355394 88.1465831535278
581.027648437125 88.150133296648
581.840274518855 88.1535534161966
582.652900600585 88.1566617057006
583.465526682315 88.1592462522248
584.278152764046 88.1628635460156
585.090778845776 88.1692045219211
585.903404927506 88.1766833655161
586.716031009236 88.1851713406602
587.528657090967 88.1945668802214
588.341283172697 88.2047955823642
589.153909254427 88.2158102086119
589.966535336157 88.2275906832101
590.779161417888 88.2401440933956
591.591787499618 88.2535046902573
592.404413581348 88.2677338899489
593.217039663078 88.2829202750894
594.029665744809 88.2991795962606
594.842291826539 88.3166547735805
595.654917908269 88.3355158983961
596.467543989999 88.3559602352012
597.28017007173 88.3782122239387
598.09279615346 88.402523482894
598.90542223519 88.4291728124204
599.71804831692 88.4584661997631
600.53067439865 88.4907368252535
601.343300480381 88.5263450701336
602.155926562111 88.565678526231
602.968552643841 88.6091520076374
603.781178725572 88.6572075644399
604.593804807302 88.7103144984024
605.406430889032 88.7689693802969
606.219056970762 88.8336960683201
607.031683052493 88.9050457266952
607.844309134223 88.9835968431423
608.656935215953 89.0699552433818
609.469561297683 89.1647541002094
610.282187379413 89.2686539339243
611.094813461144 89.3823425999909
611.907439542874 89.5065352587502
612.720065624604 89.6419743207464
613.532691706335 89.7894293597783
614.345317788065 89.9496969841033
615.157943869795 90.1236006542824
615.970569951525 90.3119904339488
616.783196033255 90.5307147656738
617.595822114986 90.8281226729563
618.408448196716 91.1078462308063
619.221074278446 91.3879766076463
620.033700360176 91.6843182048992
620.846326441907 92.0103847332169
621.658952523637 92.3773997780999
622.471578605367 92.7942987637193
623.284204687097 93.2677301997271
624.096830768828 93.8020551297452
624.909456850558 94.3993448996983
625.722082932288 95.0593786741332
626.534709014018 95.7796433704466
627.347335095749 96.5553395917982
628.159961177479 97.3793974161962
628.972587259209 98.2425052482874
629.785213340939 99.1331531340614
630.59783942267 100.0376888708
631.4104655044 100.940380973028
632.22309158613 101.62498630885
633.03571766786 102.153140064848
633.848343749591 102.583198201541
634.660969831321 102.92742667283
635.473595913051 103.197752589244
636.286221994781 103.405758375801
637.098848076512 103.562682816824
637.911474158242 103.679424847023
638.724100239972 103.766547610872
639.536726321702 103.834281557163
640.349352403432 103.892526224229
641.161978485163 103.950850959922
641.974604566893 104.018495159641
642.787230648623 104.104368740419
643.599856730354 104.217053540527
644.412482812084 104.364007452252
645.225108893814 104.495720441805
646.037734975544 104.587195141372
646.850361057274 104.643993324143
647.662987139005 104.671304461817
648.475613220735 104.673952389827
649.288239302465 104.656400596327
650.100865384195 104.622756150672
650.913491465926 104.576772387469
651.726117547656 104.521850520535
652.538743629386 104.461040388311
653.351369711116 104.397040537338
654.163995792847 104.332197840173
654.976621874577 104.268506824212
655.789247956307 104.207608862476
656.601874038037 104.150791349625
657.414500119768 104.098986958526
658.227126201498 104.05277304599
659.039752283228 104.012371251505
659.852378364958 103.977647310152
660.665004446689 103.948111080153
661.477630528419 103.922916766143
662.290256610149 103.900863300791
663.102882691879 103.880394829183
663.91550877361 103.859601222153
664.72813485534 103.836218526523
665.54076093707 103.807629242443
666.3533870188 103.770862302037
667.166013100531 103.722592611121
667.978639182261 103.659140010023
668.791265263991 103.576467514367
669.603891345721 103.470178717595
670.416517427452 103.335514280878
671.229143509182 103.167347511718
672.041769590912 102.960179151026
672.854395672642 102.708131663371
673.667021754373 102.404943573102
674.479647836103 102.043964730219
675.292273917833 101.618153847558
676.104899999563 101.12008025134
676.917526081294 100.541932557834
677.730152163024 99.8755379543375
678.542778244754 99.1123969378702
679.355404326484 98.243739742668
680.168030408214 97.2606122192482
680.980656489945 96.1540004947082
681.793282571675 94.9150051179471
682.605908653405 93.5324329408212
683.418534735135 91.9081104642492
684.231160816866 90.2836836058835
685.043786898596 88.6591946134684
685.856412980326 87.0346769653786
686.669039062056 85.4101559200696
687.481665143787 83.785649172117
688.294291225517 82.1611676039484
689.106917307247 80.5367161219367
689.919543388977 78.9122945651741
690.732169470708 77.2878986749573
691.544795552438 75.6635211127703
692.357421634168 74.0391525143842
693.170047715898 72.4147825675569
693.982673797629 70.790401100735
694.795299879359 69.1659991701252
695.607925961089 67.5415701325065
696.420552042819 65.9171106911974
697.23317812455 64.2926219027011
698.04580420628 62.6681101316758
698.85843028801 61.0435879420846
699.67105636974 59.4190749126146
700.483682451471 57.7945983647717
701.296308533201 56.1701939924314
702.108934614931 54.6288265767517
702.921560696661 53.2415027775955
703.734186778392 51.7077318106043
704.546812860122 50.0544997779128
705.359438941852 48.3081382438297
706.172065023582 46.4947382545112
706.984691105313 44.6402442765851
707.797317187043 42.7702994294518
708.609943268773 40.9099126795963
709.422569350503 39.0830196707266
710.235195432234 37.3120065948379
711.047821513964 35.6172583571287
711.860447595694 34.0167781547584
712.673073677424 32.5259074545663
713.485699759154 31.1571563269289
714.298325840885 29.9201372943286
715.110951922615 28.8215835330775
715.923578004345 27.8654253914641
716.736204086076 27.0528975175852
717.548830167806 26.3826513682884
718.361456249536 25.8508530959271
719.174082331266 25.4512534186283
719.986708412996 25.1752229609762
720.799334494727 25.0117529009287
721.611960576457 24.9474260315266
722.424586658187 24.9663671780566
723.237212739917 25.0501840579714
724.049838821648 25.1779100018949
724.862464903378 25.3259585149291
725.675090985108 25.4680967844893
726.487717066838 25.5754417014756
727.300343148569 25.6164790822972
728.112969230299 25.5571065279825
728.925595312029 25.3607053609757
729.738221393759 24.9882605725961
730.55084747549 24.4882205107432
731.36347355722 24.1817994393676
732.17609963895 24.0327073914059
732.98872572068 23.9781032915663
733.801351802411 23.9688316129879
734.613977884141 23.9694192535526
735.426603965871 23.9580724263774
736.239230047601 23.9266765297385
737.051856129332 23.8807966333215
737.864482211062 23.8396770924979
738.677108292792 23.836240561541
739.489734374522 23.8404023890343
740.302360456253 23.8192390913527
741.114986537983 23.800820996398
741.927612619713 23.7844104846549
742.740238701443 23.7694628691465
743.552864783174 23.7556263952947
744.365490864904 23.7427422405231
745.178116946634 23.7308445137388
745.990743028364 23.7201602547561
746.803369110095 23.7102969653361
747.615995191825 23.7011931136139
748.428621273555 23.6928533577189
749.241247355285 23.6852179580826
750.053873437015 23.6782308295195
750.866499518746 23.6718395412074
751.679125600476 23.6659953166688
752.491751682206 23.6606530337511
753.304377763936 23.6557712246091
754.117003845667 23.6513117258438
754.929629927397 23.647237242058
755.742256009127 23.6435156918066
756.554882090857 23.6401168024391
757.367508172588 23.6370127967457
758.180134254318 23.6341784258265
758.992760336048 23.6315899929253
759.805386417778 23.629226484252
760.618012499509 23.6270685938047
761.430638581239 23.6250984514591
762.243264662969 23.6232996229683
763.055890744699 23.621657109962
763.86851682643 23.6201573499467
764.68114290816 23.6187882163045
765.49376898989 23.6175383616763
766.30639507162 23.6163972052559
767.119021153351 23.6153553930326
767.931647235081 23.6144042842292
768.744273316811 23.6135360086569
769.556899398541 23.6127433537284
770.369525480272 23.6120197707389
771.182151562002 23.6113592463801
771.994777643732 23.6107562950886
772.807403725462 23.6102060597206
773.620029807193 23.6097037250369
774.432655888923 23.6092450589649
775.245281970653 23.608826448501
776.057908052383 23.6084445075092
776.870534134114 23.6080960767213
777.683160215844 23.6077782237367
778.495786297574 23.6074882430225
779.308412379304 23.6072236559134
780.121038461035 23.606982210612
780.933664542765 23.6067618821882
781.746290624495 23.6065608725798
782.558916706225 23.6063776105922
783.371542787955 23.6062107518983
784.184168869686 23.6060586451714
784.996794951416 23.6059199808452
785.809421033146 23.6057936616604
786.622047114877 23.6056786718998
787.434673196607 23.6055741674725
788.247299278337 23.6054799299712
789.059925360067 23.6053968476672
789.872551441797 23.6053197348928
790.685177523528 23.6052484546427
791.497803605258 23.6051828475613
792.310429686988 23.6051227319427
793.123055768718 23.6050679037306
793.935681850449 23.6050181365185
794.748307932179 23.6049731815496
795.560934013909 23.6049327677168
796.373560095639 23.6048966015625
797.18618617737 23.6048643672791
797.9988122591 23.6048357267086
798.81143834083 23.6048103193425
799.62406442256 23.6047877623223
800.436690504291 23.6047676504389
801.249316586021 23.6047495561332
802.061942667751 23.6047330294955
802.874568749481 23.6047175982661
803.687194831212 23.6047027678346
804.499820912942 23.6046880212408
805.312446994672 23.6046728191737
806.125073076402 23.6046565999724
806.937699158133 23.6046387796253
807.750325239863 23.604618751771
808.562951321593 23.6045900969005
809.375577403323 23.6045451234507
810.188203485054 23.6044744472267
811.000829566784 23.6043546983352
811.813455648514 23.6041486597179
};

\nextgroupplot[
grid=both,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=853.208986740809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Yaw $[deg/s]$},
ymin=-3.02294846307366, ymax=0.971759786298319,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.812626081730244 -1.1627274656466
1.62525216346049 -1.97712055452264
2.43787824519073 -2.49610305684432
3.25050432692098 -2.76897335624318
4.06313040865122 -2.84140442976605
4.87575649038147 -2.75544384787507
5.68838257211171 -2.5495137744477
6.50100865384195 -2.25841096677669
7.3136347355722 -1.91330677557012
8.12626081730244 -1.54174714495137
8.93888689903269 -1.16765261245912
9.75151298076293 -0.811318309047366
10.5641390624932 -0.489413959085416
11.3767651442234 -0.21498388035788
12.1893912259537 0.00255301593532758
13.0020173076839 0.157403225178943
13.8146433894142 0.247398649342481
14.6272694711444 0.273996596980037
15.4398955528746 0.242279783230502
16.2525216346049 0.160956329817388
17.0651477163351 0.0423597650489095
17.8777737980654 -0.0975509761819943
18.6903998797956 -0.239191552397705
19.5030259615259 -0.359352215535977
20.3156520432561 -0.431197810949757
21.1282781249864 -0.424267777407361
21.9409042067166 -0.304476147092468
22.7535302884468 -0.0341115456040025
23.5661563701771 0.428162808043819
24.3787824519073 0.462043391112356
25.1914085336376 0.266660559170632
26.0040346153678 0.103658022646462
26.8166606970981 -0.02973902209117
27.6292867788283 -0.136207701197173
28.4419128605585 -0.218327463350351
29.2545389422888 -0.278580079753403
30.067165024019 -0.319349644132919
30.8797911057493 -0.342922572739388
31.6924171874795 -0.351487604347188
32.5050432692098 -0.347135800254596
33.31766935094 -0.33186054428378
34.1302954326703 -0.307557542780803
34.9429215144005 -0.276024824615624
35.7555475961307 -0.238962741182094
36.568173677861 -0.197973966397957
37.3807997595912 -0.154563496704857
38.1934258413215 -0.110138651068325
39.0060519230517 -0.0660090709777913
39.818678004782 -0.0233867204465776
40.6313040865122 0.0166141139880975
41.4439301682425 0.052976823265125
42.2565562499727 0.0847824757994974
43.0691823317029 0.111209817482317
43.8818084134332 0.131535271680788
44.6944344951634 0.145132939238223
45.5070605768937 0.151474598474042
46.3196866586239 0.150129705183766
47.1323127403542 0.140765392639023
47.9449388220844 0.123146471587551
48.7575649038147 0.0971354302531895
49.5701909855449 0.0626924343358864
50.3828170672751 0.0198753270116924
51.1954431490054 -0.0311603710672308
52.0080692307356 -0.0901614617726264
52.8206953124659 -0.156777069500114
53.6333213941961 -0.230558641169231
54.4459474759264 -0.310959946223384
55.2585735576566 -0.397337076629892
56.0711996393869 -0.488948446879961
56.8838257211171 -0.584954793988692
57.6964518028473 -0.684419177495083
58.5090778845776 -0.786306979462017
59.3217039663078 -0.889485904476281
60.1343300480381 -0.992725979648556
60.9469561297683 -1.09469955461342
61.7595822114986 -1.19398130152932
62.5722082932288 -1.28904821507863
63.3848343749591 -1.37827961246761
64.1974604566893 -1.4599571334264
65.0100865384195 -1.53226474020904
65.8227126201498 -1.59328871759348
66.63533870188 -1.64101767288156
67.4479647836103 -1.67334253589897
68.2605908653405 -1.68805655899536
69.0732169470708 -1.68285531704424
69.885843028801 -1.655336707443
70.6984691105312 -1.60300095011297
71.5110951922615 -1.45812456759336
72.3237212739917 -1.14637988234703
73.136347355722 -0.90784548127928
73.9489734374522 -0.729513355744218
74.7615995191825 -0.599584405600878
75.5742256009127 -0.507468439213217
76.386851682643 -0.443784173450119
77.1994777643732 -0.400359233685392
78.0121038461035 -0.370230153797783
78.8247299278337 -0.347642376170954
79.6373560095639 -0.328050251693491
80.4499820912942 -0.308117039758906
81.2626081730244 -0.285714908265671
82.0752342547547 -0.259924933617094
82.8878603364849 -0.230412756346081
83.7004864182152 -0.191665531288355
84.5131124999454 -0.159408941839588
85.3257385816757 -0.132851094902324
86.1383646634059 -0.111249075502462
86.9509907451361 -0.0939089467892546
87.7636168268664 -0.0801857500353114
88.5762429085966 -0.0694835046365959
89.3888689903269 -0.061255208112429
90.2014950720571 -0.0550028361054845
91.0141211537874 -0.0502773423817935
91.8267472355176 -0.0466786588307403
92.6393733172478 -0.0438556954650667
93.4519993989781 -0.0415063404208682
94.2646254807083 -0.0393774599575964
95.0772515624386 -0.037264898458058
95.8898776441688 -0.0350134784284132
96.7025037258991 -0.0325170004981831
97.5151298076293 -0.0297182434202377
98.3277558893596 -0.0266089640708036
99.1403819710898 -0.0232298974494674
99.9530080528201 -0.0196707566791624
100.76563413455 -0.0160702330061885
101.578260216281 -0.0126159958001901
102.390886298011 -0.00954469255417493
103.203512379741 -0.00714194888449758
104.016138461471 -0.00574236853087528
104.828764543202 -0.00572953335638326
105.641390624932 -0.00753600334744114
106.454016706662 -0.0116433166138267
107.266642788392 -0.0106971843965073
108.079268870122 -0.0089957585962909
108.891894951853 -0.00767062179390057
109.704521033583 -0.0066497668242585
110.517147115313 -0.00586855693937703
111.329773197043 -0.0052697258083587
112.142399278774 -0.00480337751739614
112.955025360504 -0.00442698656977216
113.767651442234 -0.00410539788585965
114.580277523964 -0.00381082680312177
115.392903605695 -0.00352285907611174
116.205529687425 -0.00322845087647286
117.018155769155 -0.00292192879293881
117.830781850885 -0.00260498983133299
118.643407932616 -0.00228670141456967
119.456034014346 -0.0019835013826523
120.268660096076 -0.00171919799267531
121.081286177806 -0.00152496991882295
121.893912259537 -0.00143936625236937
122.706538341267 -0.00150830650167931
123.519164422997 -0.00140229061018856
124.331790504727 -0.00124670546302134
125.144416586458 -0.00112257849596053
125.957042668188 -0.00101790230033095
126.769668749918 -0.000925159081029546
127.582294831648 -0.000841320656525417
128.394920913379 -0.000767787215162177
129.207546995109 -0.000700915311688847
130.020173076839 -0.000639719441745495
130.832799158569 -0.000583785375723562
131.6454252403 -0.00053271754317204
132.45805132203 -0.000486139032797457
133.27067740376 -0.000443691592463892
134.08330348549 -0.00040503562919296
134.895929567221 -0.000369850209163828
135.708555648951 -0.000337833057713198
136.521181730681 -0.000308700559335322
137.333807812411 -0.000282187757681993
138.146433894142 -0.00025804835556255
138.959059975872 -0.00023605471494387
139.771686057602 -0.000215997856950376
140.584312139332 -0.000197687461864039
141.396938221062 -0.000180951869124371
142.209564302793 -0.000165638077328422
143.022190384523 -0.000151611744230802
143.834816466253 -0.000138757186743647
144.647442547983 -0.000126977380936626
145.460068629714 -0.000116193962036991
146.272694711444 -0.00010634722442952
147.085320793174 -9.73961216564914e-05
147.897946874904 -8.93182664178097e-05
148.710572956635 -8.21099305708596e-05
149.523199038365 -7.57860451305783e-05
150.335825120095 -7.03802002694627e-05
151.148451201825 -6.53616029031397e-05
151.961077283556 -6.05843740350579e-05
152.773703365286 -5.63324799196794e-05
153.586329447016 -5.25666331395589e-05
154.398955528746 -4.92512062066972e-05
155.211581610477 -4.63542315625415e-05
156.024207692207 -4.38474015779856e-05
156.836833773937 -4.17060685533697e-05
157.649459855667 -3.99092447184797e-05
158.462085937398 -3.84396022325491e-05
159.274712019128 -3.7283473184257e-05
160.087338100858 -3.64308495917282e-05
160.899964182588 -3.58753834025358e-05
161.712590264319 -3.5614386493698e-05
162.525216346049 -3.56488306716784e-05
163.337842427779 -3.59833476723893e-05
164.150468509509 -3.66262291611875e-05
164.96309459124 -3.75894267328785e-05
165.77572067297 -3.86532513063627e-05
166.5883467547 -4.00666219354312e-05
167.40097283643 -4.19410746786184e-05
168.213598918161 -4.42545604903982e-05
169.026224999891 -4.69932136229898e-05
169.838851081621 -5.01513516263586e-05
170.651477163351 -5.37314753482156e-05
171.464103245082 -5.77442689340177e-05
172.276729326812 -6.22085998269676e-05
173.089355408542 -6.71515187680141e-05
173.901981490272 -7.26082597958513e-05
174.714607572003 -7.86222402469195e-05
175.527233653733 -8.52450607554048e-05
176.339859735463 -9.25365052532391e-05
177.152485817193 -0.0001005645409701
177.965111898924 -0.000109405318433411
178.777737980654 -0.000119143171468341
179.590364062384 -0.000129870617197806
180.402990144114 -0.000141688356042467
181.215616225844 -0.00015470527172073
182.028242307575 -0.000169038431248748
182.840868389305 -0.000184813084940421
183.653494471035 -0.00020216266640739
184.466120552765 -0.000221228792559048
185.278746634496 -0.00024216126360253
186.091372716226 -0.000265118063042717
186.903998797956 -0.000290265357682238
187.716624879686 -0.000317777497621466
188.529250961417 -0.000347837016258521
189.341877043147 -0.000380634630289264
190.154503124877 -0.000416369239707312
190.967129206607 -0.000455697343857069
191.779755288338 -0.000498720186851735
192.592381370068 -0.000545803210333887
193.405007451798 -0.000597249377072253
194.217633533528 -0.00065341714452209
195.030259615259 -0.000714720464825193
195.842885696989 -0.000781628784809896
196.655511778719 -0.000854667045991067
197.468137860449 -0.000934415684570099
198.28076394218 -0.00101498229775241
199.09339002391 -0.00111498224161122
199.90601610564 -0.00122357157704821
200.71864218737 -0.00133820941437631
201.531268269101 -0.00146670707618012
202.343894350831 -0.00162722809731589
203.156520432561 -0.00184828822491154
203.969146514291 -0.00216875541836667
204.781772596022 -0.000613445443625905
205.594398677752 -0.00178956413095131
206.407024759482 -0.00369573448878089
207.219650841212 -0.00497956642793451
208.032276922943 -0.00567752354118273
208.844903004673 -0.00721492310324644
209.657529086403 -0.0124059360707969
210.470155168133 -0.0254535870824563
211.282781249864 -0.0519497544587961
212.095407331594 -0.0117951656508213
212.908033413324 0.0746108180678039
213.720659495054 0.0972866036079281
214.533285576784 0.0787586732094337
215.345911658515 0.0381605799520475
216.158537740245 -0.00876705224465756
216.971163821975 -0.0496765286212707
217.783789903705 -0.0756130835785321
218.596415985436 -0.0810148806773432
219.409042067166 -0.0637130126387609
220.221668148896 -0.0249315013439974
221.034294230626 0.030712702165574
221.846920312357 0.0952097176884295
222.659546394087 0.157156735862882
223.472172475817 0.201758018167093
224.284798557547 0.210824896919062
225.097424639278 0.162775775276634
225.910050721008 0.0326361272375014
226.722676802738 -0.207961502360812
227.535302884468 -0.452745566128004
228.347928966199 -0.404064932104511
229.160555047929 -0.353478355740213
229.973181129659 -0.30199653577893
230.785807211389 -0.25057153993715
231.59843329312 -0.20009680490404
232.41105937485 -0.151407136341431
233.22368545658 -0.10527870888383
234.03631153831 -0.0624290661384106
234.848937620041 -0.0235171206850248
235.661563701771 0.0108568459238107
236.474189783501 0.0401511831629035
237.286815865231 0.063882871534393
238.099441946962 0.0816275225677446
238.912068028692 0.0930193788197542
239.724694110422 0.0977513138745449
240.537320192152 0.0955748323435702
241.349946273883 0.0863000698656103
242.162572355613 0.0697957931067749
242.975198437343 0.0459893997605032
243.787824519073 0.0148669185475614
244.600450600804 -0.0235269907839533
245.413076682534 -0.0690890374586184
246.225702764264 -0.12165729967368
247.038328845994 -0.181011224599058
247.850954927725 -0.246871628377338
248.663581009455 -0.318900696123787
249.476207091185 -0.396701981926331
250.288833172915 -0.479820408845578
251.101459254646 -0.567742268914807
251.914085336376 -0.659895223139954
252.726711418106 -0.755648301499645
253.539337499836 -0.854311902945165
254.351963581566 -0.955137795400478
255.164589663297 -1.05731911576222
255.977215745027 -1.15999036989968
256.789841826757 -1.26222743265484
257.602467908487 -1.36304754784235
258.415093990218 -1.46140932824953
259.227720071948 -1.55621275563636
260.040346153678 -1.64629918073549
260.852972235408 -1.73045132325228
261.665598317139 -1.80739327186472
262.478224398869 -1.87579048422348
263.290850480599 -1.9342497869519
264.103476562329 -1.98131937564601
264.91610264406 -2.01548881487449
265.72872872579 -2.03518903817871
266.54135480752 -2.03879234807268
267.35398088925 -2.02461241604312
268.166606970981 -1.99090428254941
268.979233052711 -1.93586435702357
269.791859134441 -1.85763041787033
270.604485216171 -1.75428161246707
271.417111297902 -1.8553098115028
272.229737379632 -2.02977491146634
273.042363461362 -2.02587291707454
273.854989543092 -1.89571444657905
274.667615624823 -1.68473885823907
275.480241706553 -1.43171425032128
276.292867788283 -1.16873746109985
277.105493870013 -0.92123406885643
277.918119951744 -0.707958391880227
278.730746033474 -0.540993488467898
279.543372115204 -0.425751156923604
280.355998196934 -0.360971935559039
281.168624278665 -0.338725102693293
281.981250360395 -0.344408676653134
282.793876442125 -0.356749415772627
283.606502523855 -0.347802818393464
284.419128605586 -0.282953122864836
285.231754687316 -0.170979511435217
286.044380769046 -0.144012770193639
286.857006850776 -0.137515088314435
287.669632932506 -0.145503204773329
288.482259014237 -0.162843143304064
289.294885095967 -0.185250212398407
290.107511177697 -0.209289005306145
290.920137259427 -0.232373400035085
291.732763341158 -0.252766559351058
292.545389422888 -0.269580930777916
293.358015504618 -0.282778246597529
294.170641586348 -0.293169523849794
294.983267668079 -0.302415064332624
295.795893749809 -0.31302445460196
296.608519831539 -0.328356565971757
297.421145913269 -0.352619554513994
298.233771995 -0.390870861058674
299.04639807673 -0.449017211193825
299.85902415846 -0.53381461526548
300.67165024019 -0.652868368377709
301.484276321921 -0.8146330503926
302.296902403651 -1.02841252593028
303.109528485381 -1.30435994436884
303.922154567111 -1.65347773984445
304.734780648842 -1.83156348254982
305.547406730572 -1.8796211014072
306.360032812302 -1.91755430764015
307.172658894032 -1.9467921379182
307.985284975763 -1.96866080463648
308.797911057493 -1.98438369591566
309.610537139223 -1.99508137560201
310.423163220953 -2.00177158326737
311.235789302684 -2.00536923420913
312.048415384414 -2.00668641945029
312.861041466144 -2.0064324057394
313.673667547874 -2.00521363555059
314.486293629605 -2.00353372708356
315.298919711335 -2.0017934742636
316.111545793065 -2.00029084674157
316.924171874795 -1.99922098989385
317.736797956526 -1.99867622482247
318.549424038256 -1.99864604835499
319.362050119986 -1.99901713304461
320.174676201716 -1.99957332716995
320.987302283447 -1.99999565473537
321.799928365177 -1.99986231547076
322.612554446907 -2.00003295223566
323.425180528637 -2.00019454383703
324.237806610367 -1.99982032121476
325.050432692098 -1.99983154025526
325.863058773828 -2.00020837418958
326.675684855558 -1.99998991359346
327.488310937288 -2.00019603330895
328.300937019019 -2.0000722131477
329.113563100749 -1.99975827233942
329.926189182479 -2.00001197965925
330.738815264209 -2.00025172712559
331.55144134594 -1.99985607861319
332.36406742767 -1.99977464753274
333.1766935094 -1.99906321993084
333.98931959113 -1.99932482917992
334.801945672861 -2.00002837300324
335.614571754591 -1.99850861347482
336.427197836321 -1.98996617701953
337.239823918051 -1.96746755441299
338.052449999782 -1.92194510078164
338.865076081512 -1.84219703560272
339.677702163242 -1.71488744270426
340.490328244972 -1.52454627026511
341.302954326703 -1.25356933081487
342.115580408433 -0.882218301233963
342.928206490163 -0.606471089209562
343.740832571893 -0.50491951525525
344.553458653624 -0.419862978444284
345.366084735354 -0.349298677449855
346.178710817084 -0.291351795171007
346.991336898814 -0.24427549873265
347.803962980545 -0.206450939485534
348.616589062275 -0.17638725300627
349.429215144005 -0.15272155909732
350.241841225735 -0.134218961787007
351.054467307466 -0.1197725493295
351.867093389196 -0.10840339420483
352.679719470926 -0.0992605531188774
353.492345552656 -0.0916210670033736
354.304971634387 -0.0848899610159163
355.117597716117 -0.0786002445399437
355.930223797847 -0.0724129111847609
356.742849879577 -0.0661169387855117
357.555475961307 -0.059629289403215
358.368102043038 -0.0529949093247312
359.180728124768 -0.0463867290627744
359.993354206498 -0.0401056633559073
360.805980288228 -0.0345806111685637
361.618606369959 -0.0303684556910219
362.431232451689 -0.0281540643394196
363.243858533419 -0.028294819444613
364.056484615149 -0.0271480842954035
364.86911069688 -0.0252480964534776
365.68173677861 -0.0232003732669269
366.49436286034 -0.0212058892995816
367.30698894207 -0.0192920657365021
368.119615023801 -0.0175509539073367
368.932241105531 -0.0159654151624067
369.744867187261 -0.0145276262443828
370.557493268991 -0.0132195822365168
371.370119350722 -0.0120367942961307
372.182745432452 -0.0109654802328544
372.995371514182 -0.00999100529777631
373.807997595912 -0.00910265371211069
374.620623677643 -0.008293628667198
375.433249759373 -0.00756105232450448
376.245875841103 -0.00690596581562245
377.058501922833 -0.00633332924226977
377.871128004564 -0.00585188555172993
378.683754086294 -0.00505574747101045
379.496380168024 -0.00446830126716942
380.309006249754 -0.00403465057902615
381.121632331485 -0.00370725023349401
381.934258413215 -0.00344590624558028
382.746884494945 -0.00321777581838629
383.559510576675 -0.00299736734310733
384.372136658406 -0.00276654039903272
385.184762740136 -0.00251450575354581
385.997388821866 -0.00223782536212388
386.810014903596 -0.00194041236833826
387.622640985327 -0.00163353110385422
388.435267067057 -0.00133579708843114
389.247893148787 -0.00107317702992223
390.060519230517 -0.000878988824274922
390.873145312248 -0.000793901555530428
391.685771393978 -0.000865935495824164
392.498397475708 -0.00115046210538536
393.311023557438 -0.00171020403253743
394.123649639168 -0.00261523511369727
394.936275720899 0.000669930814960395
395.748901802629 0.00278738596580752
396.561527884359 0.0035033005288865
397.374153966089 0.00324790557123958
398.18678004782 0.00239522424234329
398.99940612955 0.00126307177410863
399.81203221128 0.000113055480881329
400.62465829301 -0.000849425240558586
401.437284374741 -0.0014751789109965
402.249910456471 -0.00167122196878329
403.062536538201 -0.00140077876983529
403.875162619931 -0.00068328158763437
404.687788701662 0.000405629386772148
405.500414783392 0.00173410604477156
406.313040865122 0.00311409236018534
407.125666946852 0.00430132438926981
407.938293028583 0.00499533027071575
408.750919110313 0.00483943022564832
409.563545192043 0.00342073655762732
410.376171273773 0.00027015365264705
411.188797355504 -0.00513762202086369
412.001423437234 -0.0133841019120423
412.814049518964 -0.0251070053875898
413.626675600694 -0.024404876542576
414.439301682425 -0.0214261315259612
415.251927764155 -0.0186145340373062
416.064553845885 -0.0159653332910325
416.877179927615 -0.0134738316378897
417.689806009346 -0.0111353845649561
418.502432091076 -0.00894540069563945
419.315058172806 -0.0068993417896755
420.127684254536 -0.00499272274312904
420.940310336267 -0.00322111158839347
421.752936417997 -0.00158012949419128
422.565562499727 -6.54507655733398e-05
423.378188581457 0.00132719715608061
424.190814663188 0.00260203369306218
425.003440744918 0.00376322513133397
425.816066826648 0.00481488462053009
426.628692908378 0.00576107217395586
427.441318990109 0.00660579466858786
428.253945071839 0.00735300584507379
429.066571153569 0.00800660630773276
429.879197235299 0.00857044352455511
430.69182331703 0.00904831182720243
431.50444939876 0.0094439524110075
432.31707548049 0.00976105333497445
433.12970156222 0.0100032495217786
433.94232764395 0.0101741227577666
434.754953725681 0.0102772016929563
435.567579807411 0.0103159618410368
436.380205889141 0.0102938255793685
437.192831970871 0.010214162148983
438.005458052602 0.0100802876545832
438.818084134332 0.00989546506454327
439.630710216062 0.00966290421090861
440.443336297792 0.0093857617893959
441.255962379523 0.00906714135939303
442.068588461253 0.00871009334395922
442.881214542983 0.00831761502982484
443.693840624713 0.00789265056739166
444.506466706444 0.00743809097073257
445.319092788174 0.0069567741175918
446.131718869904 0.00645148474938478
446.944344951634 0.00592495447119831
447.756971033365 0.0053798617517903
448.569597115095 0.00481883192359002
449.382223196825 0.00424443718269791
450.194849278555 0.00365919658888579
451.007475360286 0.00306557606559664
451.820101442016 0.00246598839994476
452.632727523746 0.00186279324271556
453.445353605476 0.00125829710836592
454.257979687207 0.00065475337502386
455.070605768937 5.43622844886635e-05
455.883231850667 -0.000540729057769173
456.695857932397 -0.00112842668260778
457.508484014128 -0.00170668975721404
458.321110095858 -0.00227353058510378
459.133736177588 -0.00282701460612126
459.946362259318 -0.00336526039643976
460.758988341049 -0.00388643966856109
461.571614422779 -0.00438877727131598
462.384240504509 -0.00487055118986388
463.196866586239 -0.00533009254569273
464.009492667969 -0.00576578559661958
464.8221187497 -0.00617606773678992
465.63474483143 -0.00655942949667826
466.44737091316 -0.00691441454308756
467.25999699489 -0.0072396196791498
468.072623076621 -0.00753369484432542
468.885249158351 -0.00779534311440394
469.697875240081 -0.00802332070150327
470.510501321811 -0.00821643695407037
471.323127403542 -0.00837355435688066
472.135753485272 -0.00849358853103855
472.948379567002 -0.00857550823397704
473.761005648732 -0.00861833535945801
474.573631730463 -0.00862114493757179
475.386257812193 -0.00858306513473782
476.198883893923 -0.00850327725370415
477.011509975653 -0.00838101573354753
477.824136057384 -0.00821556814967329
478.636762139114 -0.00800627521381579
479.449388220844 -0.00775253077403817
480.262014302574 -0.00745378181473197
481.074640384305 -0.00710952845661767
481.887266466035 -0.00671932395674458
482.699892547765 -0.00628277470849062
483.512518629495 -0.00579954024156253
484.325144711226 -0.00526933322199569
485.137770792956 -0.00469191945215431
485.950396874686 -0.00406711787073137
486.763022956416 -0.00339480055274858
487.575649038147 -0.00267489270955617
488.388275119877 -0.00190737268883351
489.200901201607 -0.00109227197458841
490.013527283337 -0.000229675187157531
490.826153365068 0.000680279916793744
491.638779446798 0.00163740244427131
492.451405528528 0.00264144836595222
493.264031610258 0.00369212051618486
494.076657691989 0.00478906859298894
494.889283773719 0.00593188915805547
495.701909855449 0.00712012563674632
496.514535937179 0.00835326831809502
497.32716201891 0.00963075435480624
498.13978810064 0.010951967763256
498.95241418237 0.0123162394234912
499.7650402641 0.0137228470792307
500.57766634583 0.0151710153378637
501.390292427561 0.0166599156704517
502.202918509291 0.0181886664117268
503.015544591021 0.0197563327600919
503.828170672751 0.0213619267776223
504.640796754482 0.0230044073900634
505.453422836212 0.0246826803868337
506.266048917942 0.0263955984210203
507.078674999672 0.0281419610093837
507.891301081403 0.0299205145323544
508.703927163133 0.0317299522340354
509.516553244863 0.0335689142221994
510.329179326593 0.0354359874682919
511.141805408324 0.0373297058074283
511.954431490054 0.0392485499383969
512.767057571784 0.0411909474236547
513.579683653514 0.0431552726893332
514.392309735245 0.0451398470252321
515.204935816975 0.0471429385848243
516.017561898705 0.049162762385254
516.830187980435 0.0511974803073348
517.642814062166 0.0532452010955535
518.455440143896 0.0553039803580673
519.268066225626 0.057371820566705
520.080692307356 0.0594466710569667
520.893318389087 0.061526428028023
521.705944470817 0.0636089345427157
522.518570552547 0.0656919805275601
523.331196634277 0.06777330277274
524.143822716008 0.0698505849321117
524.956448797738 0.0719214575232024
525.769074879468 0.0720582428038518
526.581700961198 0.0544751529470219
527.394327042929 0.0417000501917621
528.206953124659 0.0325858291466347
529.019579206389 0.0261503698732098
529.832205288119 0.0215765378860758
530.644831369849 0.018212184152835
531.45745745158 0.0155701450941016
532.27008353331 0.0133282425835068
533.08270961504 0.0113292839476956
533.895335696771 0.00958106196632467
534.707961778501 0.00825635487207002
535.520587860231 0.00769292635061833
536.333213941961 0.00686048152460542
537.145840023691 0.0061698408804889
537.958466105422 0.00560432486686009
538.771092187152 0.00508764635930969
539.583718268882 0.00461670788006377
540.396344350612 0.00418852473512509
541.208970432343 0.00380022501427343
542.021596514073 0.00344904959106546
542.834222595803 0.00313235212283453
543.646848677533 0.00284759905069107
544.459474759264 0.00259236959952218
545.272100840994 0.00236435577799196
546.084726922724 0.00216136237854134
546.897353004454 0.00198130697738804
547.709979086185 0.00182221993452676
548.522605167915 0.00168224439372899
549.335231249645 0.00155963628254308
550.147857331375 0.00145276431229428
550.960483413106 0.00136010997808466
551.773109494836 0.00128026755879319
552.585735576566 0.00121194411707573
553.398361658296 0.00115395949936489
554.210987740027 0.00110524633587029
555.023613821757 0.00106485004057831
555.836239903487 0.00103192881125217
556.648865985217 0.00100575362943209
557.461492066948 0.000985708260434977
558.274118148678 0.000971289253354832
559.086744230408 0.000962105941062197
559.899370312138 0.000957880440204822
560.711996393869 0.0009584476512071
561.524622475599 0.00096375525827033
562.337248557329 0.000973863729372651
563.149874639059 0.000988946316269229
563.96250072079 0.00100928905449178
564.77512680252 0.00103529076334927
565.58775288425 0.00106746304592723
566.40037896598 0.00110643028908811
567.213005047711 0.00115292966347129
568.025631129441 0.00120781112349316
568.838257211171 0.00127203740734656
569.650883292901 0.00134668403700156
570.463509374631 0.00158037118018183
571.276135456362 0.00212983706987014
572.088761538092 0.00233793360583399
572.901387619822 0.00235411757497934
573.714013701553 0.00229986260944008
574.526639783283 0.00226865918657823
575.339265865013 0.00232601462898386
576.151891946743 0.00250945310447511
576.964518028473 0.0028285156260981
577.777144110204 0.00326476005212718
578.589770191934 0.00377176108606455
579.402396273664 0.00427511027664072
580.215022355394 0.00467241601781404
581.027648437125 0.00483330354877098
581.840274518855 0.00459941495392615
582.652900600585 0.0037844091629221
583.465526682315 0.00217396195062976
584.278152764046 0.00286738326517574
585.090778845776 0.00647699613321739
585.903404927506 0.00941499339326565
586.716031009236 0.0117767436978292
587.528657090967 0.0136542160265192
588.341283172697 0.0151359796860525
589.153909254427 0.0163072043102487
589.966535336157 0.0172496598600322
590.779161417888 0.0180417166234316
591.591787499618 0.0187583452155792
592.404413581348 0.0194711165787117
593.217039663078 0.0202482019821699
594.029665744809 0.0211543730223984
594.842291826539 0.0222510016229466
595.654917908269 0.0235960600344673
596.467543989999 0.0252441208347175
597.28017007173 0.0272463569285589
598.09279615346 0.0296505415479569
598.90542223519 0.0325010482519803
599.71804831692 0.0358388509268038
600.53067439865 0.039701523785704
601.343300480381 0.0441232413690639
602.155926562111 0.049134778544369
602.968552643841 0.0547635105062087
603.781178725572 0.0610334127762786
604.593804807302 0.0679650612033762
605.406430889032 0.0755756319634028
606.219056970762 0.0838789015593673
607.031683052493 0.0928852468213792
607.844309134223 0.102601644906652
608.656935215953 0.113031673299507
609.469561297683 0.124175509811364
610.282187379413 0.136029932580753
611.094813461144 0.148588320073306
611.907439542874 0.161840651081753
612.720065624604 0.17577350472594
613.532691706335 0.190370060452807
614.345317788065 0.2056100980364
615.157943869795 0.221469997577875
615.970569951525 0.237922739505483
616.783196033255 0.266485613856478
617.595822114986 0.341361353948775
618.408448196716 0.385530976436764
619.221074278446 0.411715064757903
620.033700360176 0.430574808492769
620.846326441907 0.450712003365085
621.658952523637 0.478669051241719
622.471578605367 0.518928960132664
623.284204687097 0.573915344191073
624.096830768828 0.643992423713226
624.909456850558 0.727465025138526
625.722082932288 0.820578581049556
626.534709014018 0.917519130172008
627.347335095749 1.0104133173747
628.159961177479 1.08932839366964
628.972587259209 1.14227221621193
629.785213340939 1.15519324829982
630.59783942267 1.11198055937472
631.4104655044 0.994463825021173
632.22309158613 0.743222829585367
633.03571766786 0.547960463905718
633.848343749591 0.41859855531639
634.660969831321 0.334743500676617
635.473595913051 0.279587233917392
636.286221994781 0.239907226041386
637.098848076512 0.20606648512296
637.911474158242 0.172013556308196
638.724100239972 0.135282521814853
639.536726321702 0.0969930009324043
640.349352403432 0.0618501500220214
641.161978485163 0.0381446625165704
641.974604566893 0.0377527689206218
642.787230648623 0.076136236810431
643.599856730354 0.172342370834003
644.412482812084 0.324329769098906
645.225108893814 0.218327894354285
646.037734975544 0.129492986635386
646.850361057274 0.0563446814803261
647.662987139005 -0.00255000358365506
648.475613220735 -0.0485766690401327
649.288239302465 -0.0830735333835373
650.100865384195 -0.10733143311916
650.913491465926 -0.122593822763126
651.726117547656 -0.130056774842409
652.538743629386 -0.130868979894838
653.351369711116 -0.126131746469084
654.163995792847 -0.116899001124663
654.976621874577 -0.104177288431944
655.789247956307 -0.0889257709721434
656.601874038037 -0.072056229337318
657.414500119768 -0.0544330621303795
658.227126201498 -0.0368732859650873
659.039752283228 -0.0201465354660406
659.852378364958 -0.00497506326869572
660.665004446689 0.00796625998065331
661.477630528419 0.0180499456248561
662.290256610149 0.0246958869959179
663.102882691879 0.0273713594149996
663.91550877361 0.02559102019241
664.72813485534 0.0189169086276141
665.54076093707 0.00695844600922593
666.3533870188 -0.0106275643849843
667.166013100531 -0.0341369372880961
667.978639182261 -0.0638181054440375
668.791265263991 -0.0998721196075777
669.603891345721 -0.142452648544348
670.416517427452 -0.191665979030814
671.229143509182 -0.247571015854281
672.041769590912 -0.31017928181293
672.854395672642 -0.379454917715766
673.667021754373 -0.455314682382637
674.479647836103 -0.537627952644268
675.292273917833 -0.626216723342195
676.104899999563 -0.72085560732884
676.917526081294 -0.821271835467445
677.730152163024 -0.927145256632086
678.542778244754 -1.03810833770774
679.355404326484 -1.15374616359018
680.168030408214 -1.27359643718604
680.980656489945 -1.39714947941282
681.793282571675 -1.52384822919884
682.605908653405 -1.65557985706454
683.418534735135 -1.89557786053493
684.231160816866 -2.04549347168207
685.043786898596 -2.12436195005011
685.856412980326 -2.1493830767903
686.669039062056 -2.13592115466108
687.481665143787 -2.09750500802807
688.294291225517 -2.04582798286403
689.106917307247 -1.99074794674895
689.919543388977 -1.94028728886992
690.732169470708 -1.90063292002125
691.544795552438 -1.8761362726044
692.357421634168 -1.86931330062801
693.170047715898 -1.88084447970788
693.982673797629 -1.909574807067
694.795299879359 -1.95251380153548
695.607925961089 -2.00483550355067
696.420552042819 -2.05987847515709
697.23317812455 -2.10914580000634
698.04580420628 -2.14230508335725
698.85843028801 -2.14718845207585
699.67105636974 -2.10979255463532
700.483682451471 -2.01427856111597
701.296308533201 -1.8429721632053
702.108934614931 -1.69325588977345
702.921560696661 -1.85061964021044
703.734186778392 -1.98188103159708
704.546812860122 -2.08678196689219
705.359438941852 -2.1652771313527
706.172065023582 -2.21753399253371
706.984691105313 -2.24393280028849
707.797317187043 -2.24506658676841
708.609943268773 -2.22174116642304
709.422569350503 -2.17497513600006
710.235195432234 -2.10599987454532
711.047821513964 -2.01625954340283
711.860447595694 -1.90741108621469
712.673073677424 -1.78132422892125
713.485699759154 -1.6400814797609
714.298325840885 -1.48597812927026
715.110951922615 -1.32152225028407
715.923578004345 -1.14943469793519
716.736204086076 -0.972649109654683
717.548830167806 -0.794311905171752
718.361456249536 -0.617782286513689
719.174082331266 -0.446632238006012
719.986708412996 -0.28464652627235
720.799334494727 -0.135822700234472
721.611960576457 -0.00437109111232097
722.424586658187 0.105285187576032
723.237212739917 0.188510240014344
724.049838821648 0.240455388088231
724.862464903378 0.256059171385159
725.675090985108 0.230047347194466
726.487717066838 0.156932890507339
727.300343148569 0.0310159940167847
728.112969230299 -0.153615931882292
728.925595312029 -0.403088259093259
729.738221393759 -0.723739141817443
730.55084747549 -0.512528971776652
731.36347355722 -0.218790228405218
732.17609963895 -0.0783577567929202
732.98872572068 -0.0317894200559961
733.801351802411 -0.0323463947897088
734.613977884141 -0.0459931710683594
735.426603965871 -0.0513975524452899
736.239230047601 -0.0399306559528518
737.051856129332 -0.015666912102439
737.864482211062 0.00461593511553593
738.677108292792 -0.0085631717683722
739.489734374522 -0.0281089701533635
740.302360456253 -0.0239193598120219
741.114986537983 -0.0212302354419761
741.927612619713 -0.0193826740880715
742.740238701443 -0.0179034316530484
743.552864783174 -0.0165049428975402
744.365490864904 -0.015085321440073
745.178116946634 -0.0137283597570677
745.990743028364 -0.0127035291828377
746.803369110095 -0.0117042829681507
747.615995191825 -0.0107246980083606
748.428621273555 -0.00982208844670676
749.241247355285 -0.00899093476463964
750.053873437015 -0.00822612861438355
750.866499518746 -0.00752297281893679
751.679125600476 -0.0068771813720722
752.491751682206 -0.00628487943833612
753.304377763936 -0.00574260335305005
754.117003845667 -0.00524695508285733
754.929629927397 -0.00479272870152986
755.742256009127 -0.00437738600458391
756.554882090857 -0.00399771096340613
757.367508172588 -0.00365072501467416
758.180134254318 -0.00333369524983262
758.992760336048 -0.003044045123017
759.805386417778 -0.00277946471155861
760.618012499509 -0.00253782558618874
761.430638581239 -0.00231715348576412
762.243264662969 -0.00211562831726694
763.055890744699 -0.00193158415580494
763.86851682643 -0.00176350924461123
764.68114290816 -0.00161004599504449
765.49376898989 -0.00146992781843504
766.30639507162 -0.00134197696128797
767.119021153351 -0.00122514415856207
767.931647235081 -0.00111846209544923
768.744273316811 -0.00102105090929513
769.556899398541 -0.00093210268504158
770.369525480272 -0.000850882865238034
771.182151562002 -0.000776716649417977
771.994777643732 -0.000708988033526671
772.807403725462 -0.000647160208156724
773.620029807193 -0.00059069628080642
774.432655888923 -0.000539108897626488
775.245281970653 -0.000491994648359426
776.057908052383 -0.000448975373190726
776.870534134114 -0.000409698162748854
777.683160215844 -0.00037383535810523
778.495786297574 -0.000341084550774271
779.308412379304 -0.00031116858271334
780.121038461035 -0.000283835546322802
780.933664542765 -0.000258858784445973
781.746290624495 -0.000236036890369156
782.558916706225 -0.00021519370782161
783.371542787955 -0.000196178330975599
784.184168869686 -0.000178807097942044
784.996794951416 -0.000162899387337761
785.809421033146 -0.000148343471160955
786.622047114877 -0.000134963814927017
787.434673196607 -0.00012252057009542
788.247299278337 -0.000110706479407373
789.059925360067 -9.99326907341939e-05
789.872551441797 -9.05664821122643e-05
790.685177523528 -8.23739293579436e-05
791.497803605258 -7.51458998303301e-05
792.310429686988 -6.86980524312564e-05
793.123055768718 -6.28708376052869e-05
793.935681850449 -5.75294973397241e-05
794.748307932179 -5.25640651646025e-05
795.560934013909 -4.7889366152693e-05
796.373560095639 -4.34450169195015e-05
797.18618617737 -3.91954256232665e-05
797.9988122591 -3.51297919649631e-05
798.81143834083 -3.12621071883015e-05
799.62406442256 -2.76311540797248e-05
800.436690504291 -2.43005069684109e-05
801.249316586021 -2.13585317262757e-05
802.061942667751 -1.89183857679645e-05
802.874568749481 -1.71180180508622e-05
803.687194831212 -1.61201690750852e-05
804.499820912942 -1.61123708834848e-05
805.312446994672 -1.73069470616516e-05
806.125073076402 -1.99410127379045e-05
806.937699158133 -2.42764745832993e-05
807.750325239863 -3.0600030811627e-05
808.562951321593 -4.38367796811841e-05
809.375577403323 -6.81992604923279e-05
810.188203485054 -0.000111678491999529
811.000829566784 -0.000190536070256073
811.813455648514 -0.000328764493436191
};
\end{groupplot}

\end{tikzpicture}


==> article/figures/triangle_halfplane.tikz <==
\begin{tikzpicture}[scale = 1.0]

    % Draw axis
    \draw[help lines, color=gray!30, dashed] (0,0) grid (5.9,4.9);
    \draw[->,ultra thick] (0,0)--(6,0) node[right]{$x$};
    \draw[->,ultra thick] (0,0)--(0,5) node[above]{$y$};
    
    % Vertices of triangle
    \coordinate  (V1) at ( 1,  1);
    \coordinate  (V2) at ( 5,  1);
    \coordinate  (V3) at ( 3,  4);
    
    % Draw triangle
    \draw[color= blue, fill=blue, opacity = 0.1] (V1) -- (V2) -- (V3) -- (V1);
    
    % Vertex labels
    \filldraw[] (V1) circle (2pt) node[anchor=north east] {$\boldsymbol{v}_{i, 1}$};
    \filldraw[] (V2) circle (2pt) node[anchor=north west] {$\boldsymbol{v}_{i, 2}$};
    \filldraw[] (V3) circle (2pt) node[anchor=south] {$\boldsymbol{v}_{i, 3}$};
    
\end{tikzpicture}

==> article/figures/triangle_path.tikz <==
\begin{tikzpicture}[scale = 0.6]
    \draw[color= blue, fill=blue, opacity = 0.1] (0, 0) -- (-4,  4) -- (4, 0) -- (0, 0);
    \draw[color= blue, fill=blue, opacity = 0.1] (0, 0) -- (-4, -4) -- (4, 0) -- (0, 0);
    
    \node[circle,draw=black, fill=white, inner sep=1pt] (A) at (-1, -2) {$A$};
    \node[circle,draw=black, fill=white, inner sep=1pt] (B) at ( 1,  0) {$B$};
    \node[circle,draw=black, fill=white, inner sep=1pt] (C) at (-1,  2) {$C$};
    
    \draw[red,dashed] (A) to[out=+20,in=-90] (B);
    \draw[blue,dashed] (B) to[out=+90,in=-20] (C);
\end{tikzpicture}

==> article/figures/triangulation_example.tikz <==
\begin{tikzpicture}[scale=10]
    % Draw points of triangulation
    \node[circle, fill=red, inner sep=2pt] (P0) at (4.17022005e-01, 7.20324493e-01) {};
    \node[circle, fill=red, inner sep=2pt] (P1) at (1.14374817e-04, 3.02332573e-01) {};
    \node[circle, fill=red, inner sep=2pt] (P2) at (1.46755891e-01, 9.23385948e-02) {};
    \node[circle, fill=red, inner sep=2pt] (P3) at (1.86260211e-01, 3.45560727e-01) {};
    \node[circle, fill=red, inner sep=2pt] (P4) at (3.96767474e-01, 5.38816734e-01) {};
    
    % 
    %\node[circle,draw=black, fill=white, inner sep=1pt] (A) at (-1, -2) {$A$};
    %\node[circle, fill=red, inner sep=2pt] (C0) at (P1) {};
    
    % Draw the simplecies
    \draw[color=blue, opacity=0.5, dashed] (P3) -- (P0) -- (P1);
    \draw[color=blue, opacity=0.5, dashed] (P2) -- (P3) -- (P1) -- (P2);
    \draw[color=blue, opacity=0.5, dashed] (P3) -- (P4) -- (P0);
    \draw[color=blue, opacity=0.5, dashed] (P2) -- (P4);
    
    % Draw centers
    \node[circle, draw=black, inner sep=1pt] (A) at (0.2011322 , 0.4560726 ) {$A$};
    \node[circle, draw=black, inner sep=1pt] (B) at (0.11104349, 0.24674396) {$B$};
    \node[circle, draw=black, inner sep=1pt] (C) at (0.3333499 , 0.53490065) {$C$};
    \node[circle, draw=black, inner sep=1pt] (D) at (0.24326119, 0.32557202) {$D$};
    
    % Draw adjacency arrows
    \draw[<->] (A) -- (B);
    \draw[<->] (A) -- (C);
    \draw[<->] (B) -- (D);
    \draw[<->] (C) -- (D);
    
\end{tikzpicture}
